Hidden Sectors from Multiple Line Bundles for the $B-L$ MSSM

We give a formalism for constructing hidden sector bundles as extensions of sums of line bundles in heterotic $M$-theory. Although this construction is generic, we present it within the context of the specific Schoen threefold that leads to the physically realistic $B-L$ MSSM model. We discuss the embedding of the line bundles, the existence of the extension bundle, and a number of necessary conditions for the resulting bundle to be slope-stable and thus $N=1$ supersymmetric. An explicit example is presented, where two line bundles are embedded into the $SU(3)$ factor of the $E_{6} \times SU(3)$ maximal subgroup of the hidden sector $E_{8}$ gauge group, and then enhanced to a non-Abelian $SU(3)$ bundle by extension. For this example, there are in fact six inequivalent extension branches, significantly generalizing that space of solutions compared with hidden sectors constructed from a single line bundle.

==> Final <==
SyncTeX Version:1
Input:1:C:\Users\Anthony\Dropbox\Work\Drafts\NewOvrut MultipleLineBundles\Final_Sebastian.tex
Input:2:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\base\article.cls
Input:3:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\base\size11.clo
Input:4:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:5:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amstext.sty
Input:6:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:7:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:8:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:9:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\amscls\amsthm.sty
Input:10:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amsfonts.sty
Input:11:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amssymb.sty
Input:12:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\graphics\color.sty
Input:13:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\color.cfg
Input:14:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:15:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\mathtools\mathtools.sty
Input:16:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\graphics\keyval.sty
Input:17:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\latex-tools\calc.sty
Input:18:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\mathtools\mhsetup.sty
Input:19:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\cite\cite.sty
Input:20:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\multirow\multirow.sty
Input:21:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\setspace\setspace.sty
Input:22:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\microtype\microtype.sty
Input:23:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\microtype\microtype-pdftex.def
Input:24:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\microtype\microtype.cfg
Input:25:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\latex-tools\bm.sty
Input:26:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\booktabs\booktabs.sty
Input:27:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\pgf\frontendlayer\tikz.sty
Input:28:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\pgf\basiclayer\pgf.sty
Input:29:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\pgf\utilities\pgfrcs.sty
Input:30:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfutil-common.tex
Input:31:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfutil-common-lists.tex
Input:32:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfutil-latex.def
Input:33:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfrcs.code.tex
Input:34:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\pgf.revision.tex
Input:35:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\pgf\basiclayer\pgfcore.sty
Input:36:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphicx.sty
Input:37:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphics.sty
Input:38:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\graphics\trig.sty
Input:39:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:40:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\pgf\systemlayer\pgfsys.sty
Input:41:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsys.code.tex
Input:42:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:43:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfkeysfiltered.code.tex
Input:44:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgf.cfg
Input:45:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsys-pdftex.def
Input:46:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsys-common-pdf.def
Input:47:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsyssoftpath.code.tex
Input:48:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsysprotocol.code.tex
Input:49:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\xcolor\xcolor.sty
Input:50:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\color.cfg
Input:51:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcore.code.tex
Input:52:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmath.code.tex
Input:53:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathcalc.code.tex
Input:54:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathutil.code.tex
Input:55:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathparser.code.tex
Input:56:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.code.tex
Input:57:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.basic.code.tex
Input:58:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.trigonometric.code.tex
Input:59:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.random.code.tex
Input:60:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.comparison.code.tex
Input:61:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.base.code.tex
Input:62:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.round.code.tex
Input:63:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.misc.code.tex
Input:64:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.integerarithmetics.code.tex
Input:65:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfloat.code.tex
Input:66:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfint.code.tex
Input:67:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepoints.code.tex
Input:68:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepathconstruct.code.tex
Input:69:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepathusage.code.tex
Input:70:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorescopes.code.tex
Input:71:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoregraphicstate.code.tex
Input:72:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoretransformations.code.tex
Input:73:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorequick.code.tex
Input:74:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreobjects.code.tex
Input:75:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepathprocessing.code.tex
Input:76:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorearrows.code.tex
Input:77:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreshade.code.tex
Input:78:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreimage.code.tex
Input:79:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreexternal.code.tex
Input:80:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorelayers.code.tex
Input:81:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoretransparency.code.tex
Input:82:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepatterns.code.tex
Input:83:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorerdf.code.tex
Input:84:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\modules\pgfmoduleshapes.code.tex
Input:85:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\modules\pgfmoduleplot.code.tex
Input:86:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\pgf\compatibility\pgfcomp-version-0-65.sty
Input:87:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\pgf\compatibility\pgfcomp-version-1-18.sty
Input:88:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\pgf\utilities\pgffor.sty
Input:89:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\pgf\utilities\pgfkeys.sty
Input:90:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:91:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\pgf\math\pgfmath.sty
Input:92:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmath.code.tex
Input:93:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgffor.code.tex
Input:94:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmath.code.tex
Input:95:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\tikz.code.tex
Input:96:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\libraries\pgflibraryplothandlers.code.tex
Input:97:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\modules\pgfmodulematrix.code.tex
Input:98:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarytopaths.code.tex
Input:99:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hyperref.sty
Input:100:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\ltxcmds\ltxcmds.sty
Input:101:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\iftex\iftex.sty
Input:102:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pdftexcmds\pdftexcmds.sty
Input:103:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\infwarerr\infwarerr.sty
Input:104:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\kvsetkeys\kvsetkeys.sty
Input:105:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\kvdefinekeys\kvdefinekeys.sty
Input:106:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pdfescape\pdfescape.sty
Input:107:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\hycolor\hycolor.sty
Input:108:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\letltxmacro\letltxmacro.sty
Input:109:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\auxhook\auxhook.sty
Input:110:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\kvoptions\kvoptions.sty
Input:111:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\pd1enc.def
Input:112:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\intcalc\intcalc.sty
Input:113:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\etexcmds\etexcmds.sty
Input:114:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\url\url.sty
Input:115:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\bitset\bitset.sty
Input:116:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\bigintcalc\bigintcalc.sty
Input:117:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\base\atbegshi-ltx.sty
Input:118:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hpdftex.def
Input:119:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\base\atveryend-ltx.sty
Input:120:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\rerunfilecheck\rerunfilecheck.sty
Input:121:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\uniquecounter\uniquecounter.sty
Input:122:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\todonotes\todonotes.sty
Input:123:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\base\ifthen.sty
Input:124:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\xkeyval\xkeyval.sty
Input:125:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\xkeyval\xkeyval.tex
Input:126:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\xkeyval\xkvutils.tex
Input:127:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarypositioning.code.tex
Input:128:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryshadows.code.tex
Input:129:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryfadings.code.tex
Input:130:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\pgf\libraries\pgflibraryfadings.code.tex
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
k130,17:6578176,6578176:6578176
!12769
k130,21:6578176,6578176:6578176
!39
k130,25:6578176,6578176:6578176
!36
k130,29:6578176,6578176:6578176
!36
k130,41:6578176,6578176:6578176
!36
k130,46:6578176,6578176:6578176
!36
k130,51:6578176,6578176:6578176
!36
k130,56:6578176,6578176:6578176
!36
Input:131:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\makecell\makecell.sty
Input:132:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\latex-tools\array.sty
Input:133:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\caption\caption.sty
Input:134:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\caption\caption3.sty
Input:135:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\caption\subcaption.sty
Input:136:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\float\float.sty
Input:137:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\l3backend\l3backend-pdftex.def
Input:138:C:\Users\Anthony\Dropbox\Work\Drafts\NewOvrut MultipleLineBundles\Final_Sebastian.aux
Input:139:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:140:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:141:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\microtype\mt-cmr.cfg
Input:142:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\nameref.sty
Input:143:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\refcount\refcount.sty
Input:144:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\generic\gettitlestring\gettitlestring.sty
Input:145:C:\Users\Anthony\Dropbox\Work\Drafts\NewOvrut MultipleLineBundles\Final_Sebastian.out
Input:146:C:\Users\Anthony\Dropbox\Work\Drafts\NewOvrut MultipleLineBundles\Final_Sebastian.out
Input:147:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsa.fd
Input:148:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\microtype\mt-msa.cfg
Input:149:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsb.fd
Input:150:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\microtype\mt-msb.cfg
!1819
{1
[1,220:4736286,47849339:28623647,43113053,0
h1,220:4736286,4736286:0,0,0
(1,220:4736286,4736286:0,0,0
[1,220:0,4736286:0,0,0
(1,220:0,0:0,0,0
(1,220:0,4736286:0,0,0
k1,220:0,4736286:4736286
)
g1,220:0,0
)
]
)
[1,220:4736286,4736286:0,0,0
(1,220:4736286,4182082:0,0,0
k1,220:4736286,4182082:-1981420
)
]
[1,220:4736286,47849339:28623647,43113053,0
[1,220:6783487,47849339:26576446,43601476,0
[1,220:6783487,5034295:26576446,786432,0
(1,220:6783487,5034295:26576446,0,0
h1,220:6783487,5034295:26576446,0,0
)
]
[1,220:6783487,45883259:26576446,39210564,0
h1,200:6783487,7393591:0,0,0
(1,200:6783487,10371561:26576446,786431,220200
k1,200:7854299,10371561:1070812
(1,200:7854299,10371561:0,0,0
g1,200:7854299,10371561
g1,200:7854299,10371561
g1,200:7495489,10371561
(1,200:7495489,10371561:0,0,0
)
g1,200:7854299,10371561
)
x1,200:11909009,10371561
g1,200:12333682,10371561
x1,200:16344353,10371561
g1,200:16769026,10371561
x1,200:19377357,10371561
g1,200:19802030,10371561
x1,200:24564529,10371561
g1,200:24989202,10371561
x1,200:27397648,10371561
g1,200:27822321,10371561
x1,200:32289122,10371561
g1,200:32289122,10371561
k1,200:33359933,10371561:1070811
)
(1,200:6783487,12193979:26576446,786431,150992
k1,200:14111191,12193979:7327704
h1,200:14111191,12193979:0,0,0
x1,200:15657839,12193979
g1,200:16082512,12193979
x1,200:17867056,12193979
g1,200:18291729,12193979
$1,200:18291729,12193979
x1,200:19272898,12193979
g1,200:19617056,12193979
x1,200:20629974,12193979
g1,200:20919378,12193979
x1,200:21775011,12193979
$1,200:21775011,12193979
g1,200:22199684,12193979
x1,200:26032230,12193979
g1,200:26032230,12193979
k1,200:33359933,12193979:7327703
)
(1,200:6783487,14811555:26576446,687212,9727839
k1,200:8363837,14811555:1580350
h1,200:8363837,14811555:0,0,0
(1,200:8363837,14811555:23415747,687212,9727839
$1,200:8363837,14811555
[1,200:8363837,14811555:23415747,687212,9727839
(1,200:8363837,14811555:23415747,687212,1786272
g1,200:8363837,14811555
(1,200:8363837,14811555:23415747,687212,1786272
r1,220:8363837,14811555:0,981735,294523
g1,200:8757053,14811555
k1,200:9550896,14811555:793843
g1,200:9550897,14811555
g1,200:9807577,14811555
x1,200:10812634,14811555
x1,200:12331324,14811555
x1,200:12716344,14811555
g1,200:12973024,14811555
x1,200:16164139,14811555
$1,200:16164139,14811555
(1,200:16164139,14526165:721695,364089,101945
x1,200:16853066,14526165
)
$1,200:16885834,14811555
g1,200:17142514,14811555
x1,200:20355292,14811555
g1,200:20611972,14811555
x1,200:23510181,14811555
$1,200:23510181,14811555
(1,200:23510181,14526165:274041,225735,0
x1,200:23751454,14526165
)
$1,200:23784222,14811555
g1,200:24040902,14811555
x1,200:25281522,14811555
g1,200:25538202,14811555
x1,200:27110231,14811555
g1,200:27366911,14811555
x1,200:28158068,14811555
x1,200:30318485,14811555
$1,200:30318485,14811555
(1,200:30318485,14526165:274041,225735,0
x1,200:30559758,14526165
)
$1,200:30592526,14811555
r1,220:30592526,14811555:0,2473484,1786272
k1,200:31386368,14811555:793842
g1,200:31779584,14811555
)
g1,200:31779584,14811555
)
(1,200:8363837,17285039:23415747,687212,481002
g1,200:8363837,17285039
(1,200:8363837,17285039:23415747,687212,481002
r1,220:8363837,17285039:0,981735,294523
g1,200:8757053,17285039
g1,200:8757053,17285039
g1,200:8757054,17285039
$1,200:8757054,17285039
h1,200:8757054,17285039:0,0,0
(1,200:8757054,16999649:328655,225735,0
x1,200:9052941,16999649
)
$1,200:9085709,17285039
x1,200:10954233,17285039
x1,200:11308130,17285039
g1,200:11583383,17285039
x1,200:12085466,17285039
x1,200:13569871,17285039
g1,200:13845124,17285039
x1,200:16658105,17285039
g1,200:16933358,17285039
x1,200:17523188,17285039
g1,200:17798441,17285039
x1,200:20395146,17285039
x1,200:20867010,17285039
g1,200:21142263,17285039
x1,200:23413109,17285039
g1,200:23688362,17285039
x1,200:24641920,17285039
g1,200:24917173,17285039
x1,200:26214798,17285039
x1,200:26893102,17285039
x1,200:28053101,17285039
x1,200:28603608,17285039
g1,200:28878861,17285039
x1,200:31386368,17285039
r1,220:31386368,17285039:0,1168214,481002
g1,200:31386368,17285039
g1,200:31779584,17285039
)
g1,200:31779584,17285039
)
(1,200:8363837,18453253:23415747,687212,1040383
g1,200:8363837,18453253
(1,200:8363837,18453253:23415747,687212,1040383
r1,220:8363837,18453253:0,981735,294523
g1,200:8757053,18453253
k1,200:12056583,18453253:3299530
g1,200:12056584,18453253
x1,200:15508548,18453253
g1,200:15783801,18453253
x1,200:16412952,18453253
g1,200:16688205,18453253
x1,200:18221762,18453253
x1,200:19558708,18453253
g1,200:19833961,18453253
x1,200:21367518,18453253
x1,200:22704464,18453253
g1,200:22979717,18453253
x1,200:23758512,18453253
g1,200:24033765,18453253
x1,200:26235792,18453253
g1,200:26511045,18453253
x1,200:28086839,18453253
r1,220:28086839,18453253:0,1727595,1040383
k1,200:31386368,18453253:3299529
g1,200:31779584,18453253
)
g1,200:31779584,18453253
)
(1,200:8363837,20180848:23415747,687212,481002
g1,200:8363837,20180848
(1,200:8363837,20180848:23415747,687212,481002
r1,220:8363837,20180848:0,981735,294523
g1,200:8757053,20180848
k1,200:14846344,20180848:6089291
g1,200:14846345,20180848
$1,200:14846345,20180848
h1,200:14846345,20180848:0,0,0
(1,200:14846345,19895458:271068,364089,0
x1,200:15084645,19895458
)
$1,200:15117413,20180848
x1,200:16621479,20180848
x1,200:18194358,20180848
g1,200:18469611,20180848
x1,200:21548016,20180848
x1,200:21921574,20180848
x1,200:22137846,20180848
g1,200:22413099,20180848
x1,200:25297078,20180848
r1,220:25297078,20180848:0,1168214,481002
k1,200:31386368,20180848:6089290
g1,200:31779584,20180848
)
g1,200:31779584,20180848
)
(1,200:8363837,21349062:23415747,687212,1040383
g1,200:8363837,21349062
(1,200:8363837,21349062:23415747,687212,1040383
r1,220:8363837,21349062:0,981735,294523
g1,200:8757053,21349062
k1,200:16300626,21349062:7543573
g1,200:16300627,21349062
x1,200:19044058,21349062
g1,200:19319311,21349062
x1,200:21345123,21349062
g1,200:21620376,21349062
x1,200:22122459,21349062
x1,200:22387883,21349062
x1,200:23528220,21349062
x1,200:23842796,21349062
r1,220:23842796,21349062:0,1727595,1040383
k1,200:31386368,21349062:7543572
g1,200:31779584,21349062
)
g1,200:31779584,21349062
)
(1,200:8363837,23076657:23415747,687212,481002
g1,200:8363837,23076657
(1,200:8363837,23076657:23415747,687212,481002
r1,220:8363837,23076657:0,981735,294523
g1,200:8757053,23076657
k1,200:11336100,23076657:2579047
g1,200:11336101,23076657
$1,200:11336101,23076657
h1,200:11336101,23076657:0,0,0
(1,200:11336101,22791267:274041,225735,0
x1,200:11577374,22791267
)
$1,200:11610142,23076657
x1,200:12937987,23076657
x1,200:15543068,23076657
g1,200:15818321,23076657
x1,200:16447472,23076657
g1,200:16722725,23076657
x1,200:19466164,23076657
g1,200:19741417,23076657
x1,200:23193381,23076657
g1,200:23468634,23076657
x1,200:24097785,23076657
g1,200:24373038,23076657
x1,200:28807321,23076657
r1,220:28807321,23076657:0,1168214,481002
k1,200:31386368,23076657:2579047
g1,200:31779584,23076657
)
g1,200:31779584,23076657
)
(1,200:8363837,24244871:23415747,687212,294523
g1,200:8363837,24244871
(1,200:8363837,24244871:23415747,687212,294523
r1,220:8363837,24244871:0,981735,294523
g1,200:8757053,24244871
k1,200:15084740,24244871:6327687
g1,200:15084741,24244871
x1,200:19420714,24244871
g1,200:19695967,24244871
x1,200:20217712,24244871
x1,200:20730355,24244871
g1,200:21005608,24244871
x1,200:23207635,24244871
g1,200:23482888,24244871
x1,200:25058682,24244871
k1,200:31386368,24244871:6327686
g1,200:31779584,24244871
)
g1,200:31779584,24244871
)
]
$1,200:31779584,14811555
)
g1,200:31779584,14811555
k1,200:33359933,14811555:1580349
)
(1,201:6783487,26922904:26576446,455111,0
k1,201:18640055,26922904:11856568
(1,201:18640055,26922904:0,0,0
g1,201:18640055,26922904
g1,201:18640055,26922904
g1,201:18281245,26922904
(1,201:18281245,26922904:0,0,0
)
g1,201:18640055,26922904
)
x1,201:21523713,26922904
g1,201:21503364,26922904
k1,201:33359932,26922904:11856568
)
(1,204:8577539,28173994:22988342,455111,127431
(1,201:7594498,28173994:983041,0,0
g1,201:8577539,28173994
g1,201:7142297,28173994
g1,201:6783487,28173994
(1,201:6783487,28173994:1435242,0,0
k1,201:8218729,28173994:1435242
)
g1,201:8577539,28173994
)
x1,201:9237634,28173994
k1,203:8577539,28173994:-54614
x1,203:9468466,28173994
k1,203:9686175,28173994:217709
x1,203:10524674,28173994
x1,203:10791915,28173994
k1,203:11009623,28173994:217708
x1,203:11330750,28173994
k1,203:11548459,28173994:217709
x1,203:14319072,28173994
k1,203:14536781,28173994:217709
x1,203:15305702,28173994
k1,203:15523411,28173994:217709
x1,203:18989799,28173994
k1,203:19207507,28173994:217708
x1,203:21098589,28173994
k1,203:21316298,28173994:217709
x1,203:22962965,28173994
k1,203:23180674,28173994:217709
x1,203:25325089,28173994
k1,203:25542798,28173994:217709
x1,203:26117258,28173994
k1,203:26334966,28173994:217708
x1,203:29214405,28173994
k1,203:29432114,28173994:217709
x1,203:29949486,28173994
k1,203:30167195,28173994:217709
x1,203:31565881,28173994
k1,203:31565881,28173994:0
)
(1,204:8577539,29015482:22988342,455111,127431
x1,204:9116029,29015482
k1,203:9405684,29015482:289655
x1,203:10445524,29015482
k1,203:10735180,29015482:289656
x1,203:12967123,29015482
k1,203:13256778,29015482:289655
x1,203:13813836,29015482
k1,203:14103492,29015482:289656
x1,203:16667810,29015482
k1,203:16957465,29015482:289655
$1,203:16957465,29015482
x1,203:17593256,29015482
$1,203:17664707,29015482
x1,203:17887529,29015482
x1,203:19764813,29015482
x1,203:19895885,29015482
k1,203:20400763,29015482:504878
x1,203:23130346,29015482
k1,203:23420002,29015482:289656
x1,203:24500693,29015482
k1,203:24790348,29015482:289655
x1,203:28398222,29015482
k1,203:28687878,29015482:289656
x1,203:29137237,29015482
k1,203:29426892,29015482:289655
x1,203:31656976,29015482
k1,203:31565881,29015482:0
)
(1,204:8577539,29856970:22988342,455111,127431
x1,204:9036728,29856970
x1,203:9315619,29856970
k1,203:9639727,29856970:324108
x1,203:11502153,29856970
x1,203:11743908,29856970
k1,203:12068016,29856970:324108
x1,203:12513662,29856970
k1,203:12837770,29856970:324108
x1,203:14694628,29856970
k1,203:15018736,29856970:324108
x1,203:15947164,29856970
k1,203:16271272,29856970:324108
x1,203:17273975,29856970
x1,203:18425590,29856970
k1,203:18749698,29856970:324108
x1,203:19288188,29856970
k1,203:19612296,29856970:324108
x1,203:20540724,29856970
k1,203:20864832,29856970:324108
x1,203:21499877,29856970
x1,203:22297960,29856970
x1,203:22966428,29856970
k1,203:23290536,29856970:324108
x1,203:23959004,29856970
x1,203:24646406,29856970
x1,203:25333079,29856970
k1,203:25657187,29856970:324108
x1,203:28240076,29856970
k1,203:28564184,29856970:324108
x1,203:29789711,29856970
k1,203:30113819,29856970:324108
x1,203:31565881,29856970
k1,203:31565881,29856970:0
)
(1,204:8577539,30698458:22988342,455111,127431
x1,204:9171734,30698458
k1,203:9489907,30698458:318173
x1,203:10418335,30698458
k1,203:10736507,30698458:318172
x1,203:11479251,30698458
x1,203:13618716,30698458
k1,203:13936889,30698458:318173
x1,203:16207824,30698458
k1,203:16525996,30698458:318172
$1,203:16525996,30698458
x1,203:17023092,30698458
k1,203:17268084,30698458:212111
x1,203:17777810,30698458
k1,203:17989920,30698458:212110
x1,203:18435930,30698458
$1,203:18435930,30698458
k1,203:18754103,30698458:318173
x1,203:20722373,30698458
k1,203:21040445,30698458:318072
x1,203:21931738,30698458
x1,203:22989783,30698458
k1,203:23580212,30698458:590429
x1,203:24267249,30698458
x1,203:24509731,30698458
k1,203:24827904,30698458:318173
x1,203:26844449,30698458
k1,203:27162622,30698458:318173
x1,203:28091050,30698458
k1,203:28409222,30698458:318172
x1,203:29263376,30698458
x1,203:29616543,30698458
x1,203:31565881,30698458
k1,203:31565881,30698458:0
)
(1,204:8577539,31539946:22988342,455111,127431
x1,204:9116029,31539946
k1,203:9420260,31539946:304231
x1,203:10348688,31539946
k1,203:10652919,31539946:304231
x1,203:11692759,31539946
k1,203:11996991,31539946:304232
x1,203:14414620,31539946
k1,203:14740295,31539946:325675
x1,203:15668723,31539946
k1,203:15972954,31539946:304231
x1,203:18594833,31539946
k1,203:18899064,31539946:304231
x1,203:19437554,31539946
k1,203:19741786,31539946:304232
x1,203:20670214,31539946
k1,203:20974445,31539946:304231
x1,203:23707739,31539946
k1,203:24011970,31539946:304231
x1,203:26165926,31539946
k1,203:26491601,31539946:325675
x1,203:27568580,31539946
k1,203:27872812,31539946:304232
x1,203:28207047,31539946
k1,203:28511278,31539946:304231
x1,203:28882650,31539946
x1,203:29792875,31539946
x1,203:30146042,31539946
x1,203:30723160,31539946
k1,203:31027391,31539946:304231
x1,203:31565881,31539946
k1,203:31565881,31539946:0
)
(1,204:8577539,32381434:22988342,455111,127431
x1,204:11300291,32381434
k1,203:11518605,32381434:218314
x1,203:14475794,32381434
k1,203:14694107,32381434:218313
x1,203:15489707,32381434
k1,203:15708021,32381434:218314
x1,203:16630988,32381434
k1,203:16849301,32381434:218313
x1,203:19365311,32381434
k1,203:19583625,32381434:218314
x1,203:21540316,32381434
k1,203:21758629,32381434:218313
x1,203:22349329,32381434
k1,203:22567643,32381434:218314
x1,203:22936830,32381434
x1,203:23250384,32381434
k1,203:23468697,32381434:218313
x1,203:24616869,32381434
x1,203:25151934,32381434
x1,203:26853886,32381434
k1,203:27072200,32381434:218314
x1,203:28142843,32381434
k1,203:28361156,32381434:218313
x1,203:28988774,32381434
x1,203:29601878,32381434
k1,203:29820192,32381434:218314
$1,203:29820192,32381434
x1,203:30346755,32381434
k1,203:30600246,32381434:182040
x1,203:31117108,32381434
k1,203:31299148,32381434:182040
x1,203:31631417,32381434
$1,203:31565881,32381434
k1,204:31565881,32381434:0
)
(1,204:8577539,33222922:22988342,455111,127431
x1,204:9583956,33222922
x1,203:13379008,33222922
k1,203:13719923,33222922:340915
x1,203:14592646,33222922
k1,203:14827647,33222922:235001
x1,203:16963033,33222922
k1,203:17198034,33222922:235001
x1,203:19593381,33222922
k1,203:19828383,33222922:235002
x1,203:20277742,33222922
k1,203:20512743,33222922:235001
x1,203:22375169,33222922
x1,203:23471078,33222922
k1,203:23710216,33222922:239138
x1,203:25420379,33222922
k1,203:25655380,33222922:235001
x1,203:25915340,33222922
x1,203:26379917,33222922
x1,203:26695947,33222922
k1,203:26930948,33222922:235001
x1,203:27970788,33222922
k1,203:28205789,33222922:235001
x1,203:30437732,33222922
k1,203:30672733,33222922:235001
x1,203:31565881,33222922
k1,203:31565881,33222922:0
)
(1,204:8577539,34064410:22988342,491520,163840
x1,204:9398197,34064410
x1,203:9736800,34064410
x1,203:11396321,34064410
k1,203:11559340,34064410:163019
x1,203:12094552,34064410
x1,203:12647240,34064410
k1,203:12810258,34064410:163018
x1,203:13702278,34064410
k1,203:13865297,34064410:163019
$1,203:13865297,34064410
x1,203:14267160,34064410
x1,203:14752398,34064410
x1,203:15644508,34064410
$1,203:15644508,34064410
k1,203:15807527,34064410:163019
x1,203:17432787,34064410
k1,203:17595806,34064410:163019
x1,203:18113178,34064410
k1,203:18276196,34064410:163018
x1,203:19168216,34064410
k1,203:19331235,34064410:163019
$1,203:19331235,34064410
x1,203:19815018,34064410
(1,203:19815018,34162713:294003,295640,0
x1,203:20076253,34162713
)
k1,203:20143788,34064410:34767
x1,203:20653514,34064410
k1,203:20688280,34064410:34766
x1,203:21090143,34064410
x1,203:21575381,34064410
x1,203:22467491,34064410
$1,203:22467491,34064410
k1,203:22630510,34064410:163019
x1,203:25038964,34064410
k1,203:25201983,34064410:163019
x1,203:27776351,34064410
k1,203:27939369,34064410:163018
x1,203:28456741,34064410
k1,203:28619760,34064410:163019
x1,203:29511780,34064410
k1,203:29674799,34064410:163019
x1,203:31565881,34064410
k1,203:31565881,34064410:0
)
(1,204:8577539,34905898:22988342,491520,163840
x1,204:10291416,34905898
k1,203:10534492,34905898:243076
$1,203:10534492,34905898
x1,203:11018275,34905898
(1,203:11018275,35004201:294003,295640,0
x1,203:11279510,35004201
)
$1,203:11312278,34905898
k1,203:11555354,34905898:243076
x1,203:13226527,34905898
k1,203:13469602,34905898:243075
x1,203:15328319,34905898
k1,203:15577551,34905898:249232
x1,203:16654530,34905898
k1,203:16897606,34905898:243076
x1,203:18197406,34905898
k1,203:18440481,34905898:243075
x1,203:21151492,34905898
k1,203:21394568,34905898:243076
x1,203:21988763,34905898
k1,203:22231839,34905898:243076
x1,203:22566074,34905898
k1,203:22809150,34905898:243076
x1,203:24108951,34905898
x1,203:24981674,34905898
x1,203:26373954,34905898
k1,203:26617029,34905898:243075
$1,203:26617029,34905898
x1,203:27018892,34905898
x1,203:27504130,34905898
x1,203:28429736,34905898
$1,203:28429736,34905898
k1,203:28672812,34905898:243076
x1,203:30641082,34905898
k1,203:30884158,34905898:243076
x1,203:31255530,34905898
x1,203:31590129,34905898
k1,203:31565881,34905898:0
)
(1,204:8577539,35747386:22988342,455111,127431
x1,204:11390631,35747386
k1,203:11684271,35747386:293640
x1,203:12104804,35747386
x1,203:12624619,35747386
k1,203:12843861,35747386:219242
x1,203:13885349,35747386
k1,203:14104592,35747386:219243
x1,203:16591997,35747386
k1,203:16811437,35747386:219440
x1,203:18244824,35747386
k1,203:18464066,35747386:219242
x1,203:19324814,35747386
k1,203:19544057,35747386:219243
x1,203:20080907,35747386
k1,203:20300150,35747386:219243
x1,203:21355955,35747386
k1,203:21575197,35747386:219242
x1,203:22348261,35747386
k1,203:22567504,35747386:219243
x1,203:24607534,35747386
x1,203:25716404,35747386
x1,203:25948729,35747386
k1,203:26167971,35747386:219242
x1,203:28802113,35747386
k1,203:29021356,35747386:219243
x1,203:30597904,35747386
x1,203:31656976,35747386
k1,203:31565881,35747386:0
)
(1,204:8577539,36588874:22988342,455111,127431
x1,204:9918191,36588874
x1,204:11292266,36588874
x1,203:12072511,36588874
k1,203:12302564,36588874:230053
x1,203:15758176,36588874
k1,203:15988229,36588874:230053
x1,203:17213756,36588874
k1,203:17443809,36588874:230053
x1,203:19007281,36588874
k1,203:19237334,36588874:230053
x1,203:19775824,36588874
k1,203:20005876,36588874:230052
x1,203:22575768,36588874
k1,203:22805821,36588874:230053
x1,203:25630102,36588874
k1,203:25860155,36588874:230053
x1,203:27159955,36588874
k1,203:27390008,36588874:230053
x1,203:29358278,36588874
k1,203:29588331,36588874:230053
x1,203:31565881,36588874
k1,203:31565881,36588874:0
)
(1,204:8577539,37430362:22988342,455111,127431
x1,204:11896215,37430362
g1,203:12114668,37430362
x1,203:13445417,37430362
g1,203:13663870,37430362
x1,203:13991551,37430362
g1,203:14210004,37430362
x1,203:15815639,37430362
g1,203:16034092,37430362
x1,203:17053543,37430362
g1,203:17271996,37430362
x1,203:19383717,37430362
k1,204:31565881,37430362:12309304
g1,204:31565881,37430362
)
(1,211:6783487,45882543:26576446,504627,216271
(1,211:6783487,45882543:1091169,250563,0
k1,211:7841888,45882543:1058401
(1,211:7841888,45882543:32768,250563,0
$1,211:7841888,45882543
h1,211:7841888,45882543:32768,0,0
$1,211:7874656,45882543
)
)
(1,211:7874656,45882543:0,504627,0
r1,220:7874656,45882543:0,504627,0
)
(1,211:7874656,45882543:0,0,0
h1,211:7874656,45882543:0,0,0
)
x1,211:11146382,45882543
x1,211:14093434,45882543
g1,211:14295502,45882543
x1,211:18786145,45882543
x1,211:21026186,45882543
g1,211:21228254,45882543
x1,211:21531356,45882543
x1,211:27460503,45882543
x1,211:29532154,45882543
r1,220:29532154,45882543:0,216271,216271
k1,211:33359933,45882543:3827779
g1,211:33359933,45882543
)
]
(1,220:6783487,47849339:26576446,0,0
h1,220:6783487,47849339:26576446,0,0
)
]
]
]
!19341
}1
Input:151:C:\Users\Anthony\Dropbox\Work\Drafts\NewOvrut MultipleLineBundles\Final_Sebastian.toc
!106
{2
[1,230:4736286,47849339:28623647,43113053,0
(1,230:4736286,4736286:0,0,0
[1,230:0,4736286:0,0,0
(1,230:0,0:0,0,0
(1,230:0,4736286:0,0,0
k1,230:0,4736286:4736286
)
g1,230:0,0
)
]
)
[1,230:4736286,4736286:0,0,0
(1,230:4736286,4182082:0,0,0
k1,230:4736286,4182082:-1981420
)
]
[1,230:4736286,47849339:28623647,43113053,0
[1,230:6783487,47849339:26576446,43601476,0
[1,230:6783487,5034295:26576446,786432,0
(1,230:6783487,5034295:26576446,0,0
h1,230:6783487,5034295:26576446,0,0
)
]
[1,230:6783487,45883259:26576446,39210564,0
(1,223:6783487,7393591:26576446,647495,0
(1,223:6783487,7393591:0,0,0
g1,223:6783487,7393591
)
(1,223:6783487,7393591:0,0,0
(1,223:6783487,7393591:0,0,0
(1,223:6783487,6131359:0,0,0
)
)
g1,223:6783487,7393591
)
x1,223:8670921,7393591
x1,223:10128548,7393591
x1,223:10930708,7393591
k1,223:33359932,7393591:22429224
g1,223:33359932,7393591
)
(151,1:6783487,9064898:26576446,498346,0
g151,1:7859918,9064898
g151,1:6783487,9064898
(151,1:6783487,9064898:1076431,462465,0
x151,1:7196115,9064898
k151,1:7859918,9064898:663803
)
x151,1:8631354,9064898
x151,1:9681862,9064898
x151,1:12409793,9064898
k151,1:32080783,9064898:19670990
(151,1:32080783,9064898:1279150,462465,0
k151,1:32947305,9064898:866522
x151,1:33359933,9064898
)
g151,1:32247619,9064898
g151,1:33359933,9064898
)
(151,2:6783487,10736205:26576446,498346,95681
g151,2:7859918,10736205
h151,2:7859918,10736205:0,0,0
g151,2:6783487,10736205
(151,2:6783487,10736205:1076431,462465,0
x151,2:7196115,10736205
k151,2:7859918,10736205:663803
)
$151,2:7859918,10736205
x151,2:8481665,10736205
g151,2:8699750,10736205
x151,2:9341616,10736205
g151,2:9525004,10736205
x151,2:10067201,10736205
$151,2:10067201,10736205
g151,2:10342286,10736205
x151,2:12826032,10736205
g151,2:13101117,10736205
x151,2:14419235,10736205
g151,2:14694320,10736205
x151,2:16452476,10736205
x151,2:18103588,10736205
g151,2:18378673,10736205
x151,2:21920998,10736205
x151,2:22544525,10736205
k151,2:32080783,10736205:9536258
(151,2:32080783,10736205:1279150,462465,0
k151,2:32947305,10736205:866522
x151,2:33359933,10736205
)
g151,2:32247619,10736205
g151,2:33359933,10736205
)
(151,3:6783487,11689891:26576446,490372,59802
g151,3:9510448,11689891
h151,3:9510448,11689891:1076431,0,0
h151,3:10586879,11689891:0,0,0
g151,3:7859918,11689891
(151,3:7859918,11689891:1650530,462465,0
x151,3:8776877,11689891
k151,3:9510448,11689891:733571
)
$151,3:9510448,11689891
x151,3:10054768,11689891
g151,3:10250240,11689891
x151,3:10808390,11689891
g151,3:10967858,11689891
x151,3:11456238,11689891
$151,3:11456238,11689891
g151,3:11695444,11689891
x151,3:13808438,11689891
g151,3:14047644,11689891
x151,3:14585859,11689891
x151,3:16599181,11689891
g151,3:16838387,11689891
(151,3:17388166,11689891:558141,75748,0
$151,3:17388166,11689891
(151,3:17567567,11689891:199339,75748,0
x151,3:17766906,11689891
)
$151,3:17946307,11689891
)
(151,3:17946307,11689891:558141,75748,0
(151,3:18125708,11689891:199339,75748,0
x151,3:18325047,11689891
)
)
(151,3:18504448,11689891:558141,75748,0
(151,3:18683849,11689891:199339,75748,0
x151,3:18883188,11689891
)
)
(151,3:19062589,11689891:558141,75748,0
(151,3:19241990,11689891:199339,75748,0
x151,3:19441329,11689891
)
)
(151,3:19620730,11689891:558141,75748,0
(151,3:19800131,11689891:199339,75748,0
x151,3:19999470,11689891
)
)
(151,3:20178871,11689891:558141,75748,0
(151,3:20358272,11689891:199339,75748,0
x151,3:20557611,11689891
)
)
(151,3:20737012,11689891:558141,75748,0
(151,3:20916413,11689891:199339,75748,0
x151,3:21115752,11689891
)
)
(151,3:21295153,11689891:558141,75748,0
(151,3:21474554,11689891:199339,75748,0
x151,3:21673893,11689891
)
)
(151,3:21853294,11689891:558141,75748,0
(151,3:22032695,11689891:199339,75748,0
x151,3:22232034,11689891
)
)
(151,3:22411435,11689891:558141,75748,0
(151,3:22590836,11689891:199339,75748,0
x151,3:22790175,11689891
)
)
(151,3:22969576,11689891:558141,75748,0
(151,3:23148977,11689891:199339,75748,0
x151,3:23348316,11689891
)
)
(151,3:23527717,11689891:558141,75748,0
(151,3:23707118,11689891:199339,75748,0
x151,3:23906457,11689891
)
)
(151,3:24085858,11689891:558141,75748,0
(151,3:24265259,11689891:199339,75748,0
x151,3:24464598,11689891
)
)
(151,3:24643999,11689891:558141,75748,0
(151,3:24823400,11689891:199339,75748,0
x151,3:25022739,11689891
)
)
(151,3:25202140,11689891:558141,75748,0
(151,3:25381541,11689891:199339,75748,0
x151,3:25580880,11689891
)
)
(151,3:25760281,11689891:558141,75748,0
(151,3:25939682,11689891:199339,75748,0
x151,3:26139021,11689891
)
)
(151,3:26318422,11689891:558141,75748,0
(151,3:26497823,11689891:199339,75748,0
x151,3:26697162,11689891
)
)
(151,3:26876563,11689891:558141,75748,0
(151,3:27055964,11689891:199339,75748,0
x151,3:27255303,11689891
)
)
(151,3:27434704,11689891:558141,75748,0
(151,3:27614105,11689891:199339,75748,0
x151,3:27813444,11689891
)
)
(151,3:27992845,11689891:558141,75748,0
(151,3:28172246,11689891:199339,75748,0
x151,3:28371585,11689891
)
)
(151,3:28550986,11689891:558141,75748,0
(151,3:28730387,11689891:199339,75748,0
x151,3:28929726,11689891
)
)
(151,3:29109127,11689891:558141,75748,0
(151,3:29288528,11689891:199339,75748,0
x151,3:29487867,11689891
)
)
(151,3:29667268,11689891:558141,75748,0
(151,3:29846669,11689891:199339,75748,0
x151,3:30046008,11689891
)
)
(151,3:30225409,11689891:558141,75748,0
(151,3:30404810,11689891:199339,75748,0
x151,3:30604149,11689891
)
)
(151,3:30783550,11689891:558141,75748,0
(151,3:30962951,11689891:199339,75748,0
x151,3:31162290,11689891
)
)
(151,3:31341691,11689891:558141,75748,0
(151,3:31521092,11689891:199339,75748,0
x151,3:31720431,11689891
)
)
(151,3:32247619,11689891:1112314,462465,0
k151,3:33001123,11689891:753504
x151,3:33359933,11689891
)
g151,3:31529998,11689891
g151,3:33359933,11689891
)
(151,4:6783487,12643577:26576446,498346,139537
g151,4:9510448,12643577
h151,4:9510448,12643577:1076431,0,0
h151,4:10586879,12643577:0,0,0
g151,4:7859918,12643577
(151,4:7859918,12643577:1650530,462465,0
x151,4:8776877,12643577
k151,4:9510448,12643577:733571
)
x151,4:11025425,12643577
x151,4:12446710,12643577
g151,4:12685916,12643577
x151,4:13572974,12643577
x151,4:15291275,12643577
g151,4:15530481,12643577
x151,4:18606281,12643577
x151,4:19148482,12643577
(151,4:19620730,12643577:558141,75748,0
$151,4:19620730,12643577
(151,4:19800131,12643577:199339,75748,0
x151,4:19999470,12643577
)
$151,4:20178871,12643577
)
(151,4:20178871,12643577:558141,75748,0
(151,4:20358272,12643577:199339,75748,0
x151,4:20557611,12643577
)
)
(151,4:20737012,12643577:558141,75748,0
(151,4:20916413,12643577:199339,75748,0
x151,4:21115752,12643577
)
)
(151,4:21295153,12643577:558141,75748,0
(151,4:21474554,12643577:199339,75748,0
x151,4:21673893,12643577
)
)
(151,4:21853294,12643577:558141,75748,0
(151,4:22032695,12643577:199339,75748,0
x151,4:22232034,12643577
)
)
(151,4:22411435,12643577:558141,75748,0
(151,4:22590836,12643577:199339,75748,0
x151,4:22790175,12643577
)
)
(151,4:22969576,12643577:558141,75748,0
(151,4:23148977,12643577:199339,75748,0
x151,4:23348316,12643577
)
)
(151,4:23527717,12643577:558141,75748,0
(151,4:23707118,12643577:199339,75748,0
x151,4:23906457,12643577
)
)
(151,4:24085858,12643577:558141,75748,0
(151,4:24265259,12643577:199339,75748,0
x151,4:24464598,12643577
)
)
(151,4:24643999,12643577:558141,75748,0
(151,4:24823400,12643577:199339,75748,0
x151,4:25022739,12643577
)
)
(151,4:25202140,12643577:558141,75748,0
(151,4:25381541,12643577:199339,75748,0
x151,4:25580880,12643577
)
)
(151,4:25760281,12643577:558141,75748,0
(151,4:25939682,12643577:199339,75748,0
x151,4:26139021,12643577
)
)
(151,4:26318422,12643577:558141,75748,0
(151,4:26497823,12643577:199339,75748,0
x151,4:26697162,12643577
)
)
(151,4:26876563,12643577:558141,75748,0
(151,4:27055964,12643577:199339,75748,0
x151,4:27255303,12643577
)
)
(151,4:27434704,12643577:558141,75748,0
(151,4:27614105,12643577:199339,75748,0
x151,4:27813444,12643577
)
)
(151,4:27992845,12643577:558141,75748,0
(151,4:28172246,12643577:199339,75748,0
x151,4:28371585,12643577
)
)
(151,4:28550986,12643577:558141,75748,0
(151,4:28730387,12643577:199339,75748,0
x151,4:28929726,12643577
)
)
(151,4:29109127,12643577:558141,75748,0
(151,4:29288528,12643577:199339,75748,0
x151,4:29487867,12643577
)
)
(151,4:29667268,12643577:558141,75748,0
(151,4:29846669,12643577:199339,75748,0
x151,4:30046008,12643577
)
)
(151,4:30225409,12643577:558141,75748,0
(151,4:30404810,12643577:199339,75748,0
x151,4:30604149,12643577
)
)
(151,4:30783550,12643577:558141,75748,0
(151,4:30962951,12643577:199339,75748,0
x151,4:31162290,12643577
)
)
(151,4:31341691,12643577:558141,75748,0
(151,4:31521092,12643577:199339,75748,0
x151,4:31720431,12643577
)
)
(151,4:32247619,12643577:1112314,462465,0
k151,4:33001123,12643577:753504
x151,4:33359933,12643577
)
g151,4:31529998,12643577
g151,4:33359933,12643577
)
(151,5:6783487,14314884:26576446,498346,139537
g151,5:7859918,14314884
h151,5:7859918,14314884:0,0,0
g151,5:6783487,14314884
(151,5:6783487,14314884:1076431,462465,0
x151,5:7196115,14314884
k151,5:7859918,14314884:663803
)
x151,5:9030028,14314884
x151,5:9419732,14314884
g151,5:9694817,14314884
x151,5:11257124,14314884
g151,5:11532209,14314884
x151,5:14102167,14314884
g151,5:14377252,14314884
x151,5:15607163,14314884
x151,5:16042715,14314884
x151,5:18461175,14314884
k151,5:32080783,14314884:13619608
(151,5:32080783,14314884:1279150,462465,0
k151,5:32947305,14314884:866522
x151,5:33359933,14314884
)
g151,5:32247619,14314884
g151,5:33359933,14314884
)
(151,6:6783487,15268570:26576446,498346,139537
g151,6:9510448,15268570
h151,6:9510448,15268570:1076431,0,0
h151,6:10586879,15268570:0,0,0
g151,6:7859918,15268570
(151,6:7859918,15268570:1650530,462465,0
x151,6:8776877,15268570
k151,6:9510448,15268570:733571
)
x151,6:10875920,15268570
g151,6:11115126,15268570
x151,6:13337756,15268570
g151,6:13576962,15268570
x151,6:14663359,15268570
x151,6:15042102,15268570
x151,6:17418222,15268570
(151,6:17946307,15268570:558141,75748,0
$151,6:17946307,15268570
(151,6:18125708,15268570:199339,75748,0
x151,6:18325047,15268570
)
$151,6:18504448,15268570
)
(151,6:18504448,15268570:558141,75748,0
(151,6:18683849,15268570:199339,75748,0
x151,6:18883188,15268570
)
)
(151,6:19062589,15268570:558141,75748,0
(151,6:19241990,15268570:199339,75748,0
x151,6:19441329,15268570
)
)
(151,6:19620730,15268570:558141,75748,0
(151,6:19800131,15268570:199339,75748,0
x151,6:19999470,15268570
)
)
(151,6:20178871,15268570:558141,75748,0
(151,6:20358272,15268570:199339,75748,0
x151,6:20557611,15268570
)
)
(151,6:20737012,15268570:558141,75748,0
(151,6:20916413,15268570:199339,75748,0
x151,6:21115752,15268570
)
)
(151,6:21295153,15268570:558141,75748,0
(151,6:21474554,15268570:199339,75748,0
x151,6:21673893,15268570
)
)
(151,6:21853294,15268570:558141,75748,0
(151,6:22032695,15268570:199339,75748,0
x151,6:22232034,15268570
)
)
(151,6:22411435,15268570:558141,75748,0
(151,6:22590836,15268570:199339,75748,0
x151,6:22790175,15268570
)
)
(151,6:22969576,15268570:558141,75748,0
(151,6:23148977,15268570:199339,75748,0
x151,6:23348316,15268570
)
)
(151,6:23527717,15268570:558141,75748,0
(151,6:23707118,15268570:199339,75748,0
x151,6:23906457,15268570
)
)
(151,6:24085858,15268570:558141,75748,0
(151,6:24265259,15268570:199339,75748,0
x151,6:24464598,15268570
)
)
(151,6:24643999,15268570:558141,75748,0
(151,6:24823400,15268570:199339,75748,0
x151,6:25022739,15268570
)
)
(151,6:25202140,15268570:558141,75748,0
(151,6:25381541,15268570:199339,75748,0
x151,6:25580880,15268570
)
)
(151,6:25760281,15268570:558141,75748,0
(151,6:25939682,15268570:199339,75748,0
x151,6:26139021,15268570
)
)
(151,6:26318422,15268570:558141,75748,0
(151,6:26497823,15268570:199339,75748,0
x151,6:26697162,15268570
)
)
(151,6:26876563,15268570:558141,75748,0
(151,6:27055964,15268570:199339,75748,0
x151,6:27255303,15268570
)
)
(151,6:27434704,15268570:558141,75748,0
(151,6:27614105,15268570:199339,75748,0
x151,6:27813444,15268570
)
)
(151,6:27992845,15268570:558141,75748,0
(151,6:28172246,15268570:199339,75748,0
x151,6:28371585,15268570
)
)
(151,6:28550986,15268570:558141,75748,0
(151,6:28730387,15268570:199339,75748,0
x151,6:28929726,15268570
)
)
(151,6:29109127,15268570:558141,75748,0
(151,6:29288528,15268570:199339,75748,0
x151,6:29487867,15268570
)
)
(151,6:29667268,15268570:558141,75748,0
(151,6:29846669,15268570:199339,75748,0
x151,6:30046008,15268570
)
)
(151,6:30225409,15268570:558141,75748,0
(151,6:30404810,15268570:199339,75748,0
x151,6:30604149,15268570
)
)
(151,6:30783550,15268570:558141,75748,0
(151,6:30962951,15268570:199339,75748,0
x151,6:31162290,15268570
)
)
(151,6:31341691,15268570:558141,75748,0
(151,6:31521092,15268570:199339,75748,0
x151,6:31720431,15268570
)
)
(151,6:32247619,15268570:1112314,462465,0
k151,6:33001123,15268570:753504
x151,6:33359933,15268570
)
g151,6:31529998,15268570
g151,6:33359933,15268570
)
(151,7:6783487,16222256:26576446,498346,139537
g151,7:9510448,16222256
h151,7:9510448,16222256:1076431,0,0
h151,7:10586879,16222256:0,0,0
g151,7:7859918,16222256
(151,7:7859918,16222256:1650530,462465,0
x151,7:8776877,16222256
k151,7:9510448,16222256:733571
)
x151,7:10596845,16222256
x151,7:10975588,16222256
x151,7:13068647,16222256
g151,7:13307853,16222256
x151,7:16383653,16222256
x151,7:16925854,16222256
g151,7:17165060,16222256
x151,7:18024211,16222256
g151,7:18263417,16222256
x151,7:19299979,16222256
x151,7:19638854,16222256
g151,7:19878060,16222256
x151,7:21243532,16222256
g151,7:21482738,16222256
x151,7:23988429,16222256
(151,7:24085858,16222256:558141,75748,0
$151,7:24085858,16222256
(151,7:24265259,16222256:199339,75748,0
x151,7:24464598,16222256
)
$151,7:24643999,16222256
)
(151,7:24643999,16222256:558141,75748,0
(151,7:24823400,16222256:199339,75748,0
x151,7:25022739,16222256
)
)
(151,7:25202140,16222256:558141,75748,0
(151,7:25381541,16222256:199339,75748,0
x151,7:25580880,16222256
)
)
(151,7:25760281,16222256:558141,75748,0
(151,7:25939682,16222256:199339,75748,0
x151,7:26139021,16222256
)
)
(151,7:26318422,16222256:558141,75748,0
(151,7:26497823,16222256:199339,75748,0
x151,7:26697162,16222256
)
)
(151,7:26876563,16222256:558141,75748,0
(151,7:27055964,16222256:199339,75748,0
x151,7:27255303,16222256
)
)
(151,7:27434704,16222256:558141,75748,0
(151,7:27614105,16222256:199339,75748,0
x151,7:27813444,16222256
)
)
(151,7:27992845,16222256:558141,75748,0
(151,7:28172246,16222256:199339,75748,0
x151,7:28371585,16222256
)
)
(151,7:28550986,16222256:558141,75748,0
(151,7:28730387,16222256:199339,75748,0
x151,7:28929726,16222256
)
)
(151,7:29109127,16222256:558141,75748,0
(151,7:29288528,16222256:199339,75748,0
x151,7:29487867,16222256
)
)
(151,7:29667268,16222256:558141,75748,0
(151,7:29846669,16222256:199339,75748,0
x151,7:30046008,16222256
)
)
(151,7:30225409,16222256:558141,75748,0
(151,7:30404810,16222256:199339,75748,0
x151,7:30604149,16222256
)
)
(151,7:30783550,16222256:558141,75748,0
(151,7:30962951,16222256:199339,75748,0
x151,7:31162290,16222256
)
)
(151,7:31341691,16222256:558141,75748,0
(151,7:31521092,16222256:199339,75748,0
x151,7:31720431,16222256
)
)
(151,7:32247619,16222256:1112314,462465,0
k151,7:32642313,16222256:394694
x151,7:33359933,16222256
)
g151,7:31529998,16222256
g151,7:33359933,16222256
)
(151,8:6783487,17175942:26576446,498346,0
g151,8:9510448,17175942
h151,8:9510448,17175942:1076431,0,0
h151,8:10586879,17175942:0,0,0
g151,8:7859918,17175942
(151,8:7859918,17175942:1650530,462465,0
x151,8:8776877,17175942
k151,8:9510448,17175942:733571
)
x151,8:10875920,17175942
g151,8:11115126,17175942
x151,8:13620817,17175942
g151,8:13860023,17175942
x151,8:15335131,17175942
(151,8:15713743,17175942:558141,75748,0
$151,8:15713743,17175942
(151,8:15893144,17175942:199339,75748,0
x151,8:16092483,17175942
)
$151,8:16271884,17175942
)
(151,8:16271884,17175942:558141,75748,0
(151,8:16451285,17175942:199339,75748,0
x151,8:16650624,17175942
)
)
(151,8:16830025,17175942:558141,75748,0
(151,8:17009426,17175942:199339,75748,0
x151,8:17208765,17175942
)
)
(151,8:17388166,17175942:558141,75748,0
(151,8:17567567,17175942:199339,75748,0
x151,8:17766906,17175942
)
)
(151,8:17946307,17175942:558141,75748,0
(151,8:18125708,17175942:199339,75748,0
x151,8:18325047,17175942
)
)
(151,8:18504448,17175942:558141,75748,0
(151,8:18683849,17175942:199339,75748,0
x151,8:18883188,17175942
)
)
(151,8:19062589,17175942:558141,75748,0
(151,8:19241990,17175942:199339,75748,0
x151,8:19441329,17175942
)
)
(151,8:19620730,17175942:558141,75748,0
(151,8:19800131,17175942:199339,75748,0
x151,8:19999470,17175942
)
)
(151,8:20178871,17175942:558141,75748,0
(151,8:20358272,17175942:199339,75748,0
x151,8:20557611,17175942
)
)
(151,8:20737012,17175942:558141,75748,0
(151,8:20916413,17175942:199339,75748,0
x151,8:21115752,17175942
)
)
(151,8:21295153,17175942:558141,75748,0
(151,8:21474554,17175942:199339,75748,0
x151,8:21673893,17175942
)
)
(151,8:21853294,17175942:558141,75748,0
(151,8:22032695,17175942:199339,75748,0
x151,8:22232034,17175942
)
)
(151,8:22411435,17175942:558141,75748,0
(151,8:22590836,17175942:199339,75748,0
x151,8:22790175,17175942
)
)
(151,8:22969576,17175942:558141,75748,0
(151,8:23148977,17175942:199339,75748,0
x151,8:23348316,17175942
)
)
(151,8:23527717,17175942:558141,75748,0
(151,8:23707118,17175942:199339,75748,0
x151,8:23906457,17175942
)
)
(151,8:24085858,17175942:558141,75748,0
(151,8:24265259,17175942:199339,75748,0
x151,8:24464598,17175942
)
)
(151,8:24643999,17175942:558141,75748,0
(151,8:24823400,17175942:199339,75748,0
x151,8:25022739,17175942
)
)
(151,8:25202140,17175942:558141,75748,0
(151,8:25381541,17175942:199339,75748,0
x151,8:25580880,17175942
)
)
(151,8:25760281,17175942:558141,75748,0
(151,8:25939682,17175942:199339,75748,0
x151,8:26139021,17175942
)
)
(151,8:26318422,17175942:558141,75748,0
(151,8:26497823,17175942:199339,75748,0
x151,8:26697162,17175942
)
)
(151,8:26876563,17175942:558141,75748,0
(151,8:27055964,17175942:199339,75748,0
x151,8:27255303,17175942
)
)
(151,8:27434704,17175942:558141,75748,0
(151,8:27614105,17175942:199339,75748,0
x151,8:27813444,17175942
)
)
(151,8:27992845,17175942:558141,75748,0
(151,8:28172246,17175942:199339,75748,0
x151,8:28371585,17175942
)
)
(151,8:28550986,17175942:558141,75748,0
(151,8:28730387,17175942:199339,75748,0
x151,8:28929726,17175942
)
)
(151,8:29109127,17175942:558141,75748,0
(151,8:29288528,17175942:199339,75748,0
x151,8:29487867,17175942
)
)
(151,8:29667268,17175942:558141,75748,0
(151,8:29846669,17175942:199339,75748,0
x151,8:30046008,17175942
)
)
(151,8:30225409,17175942:558141,75748,0
(151,8:30404810,17175942:199339,75748,0
x151,8:30604149,17175942
)
)
(151,8:30783550,17175942:558141,75748,0
(151,8:30962951,17175942:199339,75748,0
x151,8:31162290,17175942
)
)
(151,8:31341691,17175942:558141,75748,0
(151,8:31521092,17175942:199339,75748,0
x151,8:31720431,17175942
)
)
(151,8:32247619,17175942:1112314,462465,0
k151,8:32642313,17175942:394694
x151,8:33359933,17175942
)
g151,8:31529998,17175942
g151,8:33359933,17175942
)
(151,9:6783487,18847249:26576446,498346,0
g151,9:7859918,18847249
h151,9:7859918,18847249:0,0,0
g151,9:6783487,18847249
(151,9:6783487,18847249:1076431,462465,0
x151,9:7196115,18847249
k151,9:7859918,18847249:663803
)
x151,9:8722052,18847249
x151,9:10758285,18847249
x151,9:11056294,18847249
g151,9:11331379,18847249
x151,9:14892640,18847249
g151,9:15167725,18847249
x151,9:17321068,18847249
x151,9:18460381,18847249
k151,9:32080783,18847249:13620402
(151,9:32080783,18847249:1279150,462465,0
k151,9:32534677,18847249:453894
x151,9:33359933,18847249
)
g151,9:32247619,18847249
g151,9:33359933,18847249
)
(151,10:6783487,19800935:26576446,498346,139537
g151,10:9510448,19800935
h151,10:9510448,19800935:1076431,0,0
h151,10:10586879,19800935:0,0,0
g151,10:7859918,19800935
(151,10:7859918,19800935:1650530,462465,0
x151,10:8776877,19800935
k151,10:9510448,19800935:733571
)
x151,10:10786217,19800935
x151,10:12404849,19800935
g151,10:12644055,19800935
x151,10:13002865,19800935
g151,10:13242071,19800935
x151,10:13989592,19800935
x151,10:15725834,19800935
x151,10:15984974,19800935
g151,10:16224180,19800935
x151,10:18089993,19800935
x151,10:18468736,19800935
(151,10:18504448,19800935:558141,75748,0
$151,10:18504448,19800935
(151,10:18683849,19800935:199339,75748,0
x151,10:18883188,19800935
)
$151,10:19062589,19800935
)
(151,10:19062589,19800935:558141,75748,0
(151,10:19241990,19800935:199339,75748,0
x151,10:19441329,19800935
)
)
(151,10:19620730,19800935:558141,75748,0
(151,10:19800131,19800935:199339,75748,0
x151,10:19999470,19800935
)
)
(151,10:20178871,19800935:558141,75748,0
(151,10:20358272,19800935:199339,75748,0
x151,10:20557611,19800935
)
)
(151,10:20737012,19800935:558141,75748,0
(151,10:20916413,19800935:199339,75748,0
x151,10:21115752,19800935
)
)
(151,10:21295153,19800935:558141,75748,0
(151,10:21474554,19800935:199339,75748,0
x151,10:21673893,19800935
)
)
(151,10:21853294,19800935:558141,75748,0
(151,10:22032695,19800935:199339,75748,0
x151,10:22232034,19800935
)
)
(151,10:22411435,19800935:558141,75748,0
(151,10:22590836,19800935:199339,75748,0
x151,10:22790175,19800935
)
)
(151,10:22969576,19800935:558141,75748,0
(151,10:23148977,19800935:199339,75748,0
x151,10:23348316,19800935
)
)
(151,10:23527717,19800935:558141,75748,0
(151,10:23707118,19800935:199339,75748,0
x151,10:23906457,19800935
)
)
(151,10:24085858,19800935:558141,75748,0
(151,10:24265259,19800935:199339,75748,0
x151,10:24464598,19800935
)
)
(151,10:24643999,19800935:558141,75748,0
(151,10:24823400,19800935:199339,75748,0
x151,10:25022739,19800935
)
)
(151,10:25202140,19800935:558141,75748,0
(151,10:25381541,19800935:199339,75748,0
x151,10:25580880,19800935
)
)
(151,10:25760281,19800935:558141,75748,0
(151,10:25939682,19800935:199339,75748,0
x151,10:26139021,19800935
)
)
(151,10:26318422,19800935:558141,75748,0
(151,10:26497823,19800935:199339,75748,0
x151,10:26697162,19800935
)
)
(151,10:26876563,19800935:558141,75748,0
(151,10:27055964,19800935:199339,75748,0
x151,10:27255303,19800935
)
)
(151,10:27434704,19800935:558141,75748,0
(151,10:27614105,19800935:199339,75748,0
x151,10:27813444,19800935
)
)
(151,10:27992845,19800935:558141,75748,0
(151,10:28172246,19800935:199339,75748,0
x151,10:28371585,19800935
)
)
(151,10:28550986,19800935:558141,75748,0
(151,10:28730387,19800935:199339,75748,0
x151,10:28929726,19800935
)
)
(151,10:29109127,19800935:558141,75748,0
(151,10:29288528,19800935:199339,75748,0
x151,10:29487867,19800935
)
)
(151,10:29667268,19800935:558141,75748,0
(151,10:29846669,19800935:199339,75748,0
x151,10:30046008,19800935
)
)
(151,10:30225409,19800935:558141,75748,0
(151,10:30404810,19800935:199339,75748,0
x151,10:30604149,19800935
)
)
(151,10:30783550,19800935:558141,75748,0
(151,10:30962951,19800935:199339,75748,0
x151,10:31162290,19800935
)
)
(151,10:31341691,19800935:558141,75748,0
(151,10:31521092,19800935:199339,75748,0
x151,10:31720431,19800935
)
)
(151,10:32247619,19800935:1112314,462465,0
k151,10:32642313,19800935:394694
x151,10:33359933,19800935
)
g151,10:31529998,19800935
g151,10:33359933,19800935
)
(151,11:6783487,20754621:26576446,498346,0
g151,11:9510448,20754621
h151,11:9510448,20754621:1076431,0,0
h151,11:10586879,20754621:0,0,0
g151,11:7859918,20754621
(151,11:7859918,20754621:1650530,462465,0
x151,11:8776877,20754621
k151,11:9510448,20754621:733571
)
x151,11:9978895,20754621
x151,11:10716448,20754621
g151,11:10955654,20754621
x151,11:12821467,20754621
x151,11:13200210,20754621
g151,11:13439416,20754621
x151,11:16393620,20754621
g151,11:16632826,20754621
x151,11:18107934,20754621
(151,11:18504448,20754621:558141,75748,0
$151,11:18504448,20754621
(151,11:18683849,20754621:199339,75748,0
x151,11:18883188,20754621
)
$151,11:19062589,20754621
)
(151,11:19062589,20754621:558141,75748,0
(151,11:19241990,20754621:199339,75748,0
x151,11:19441329,20754621
)
)
(151,11:19620730,20754621:558141,75748,0
(151,11:19800131,20754621:199339,75748,0
x151,11:19999470,20754621
)
)
(151,11:20178871,20754621:558141,75748,0
(151,11:20358272,20754621:199339,75748,0
x151,11:20557611,20754621
)
)
(151,11:20737012,20754621:558141,75748,0
(151,11:20916413,20754621:199339,75748,0
x151,11:21115752,20754621
)
)
(151,11:21295153,20754621:558141,75748,0
(151,11:21474554,20754621:199339,75748,0
x151,11:21673893,20754621
)
)
(151,11:21853294,20754621:558141,75748,0
(151,11:22032695,20754621:199339,75748,0
x151,11:22232034,20754621
)
)
(151,11:22411435,20754621:558141,75748,0
(151,11:22590836,20754621:199339,75748,0
x151,11:22790175,20754621
)
)
(151,11:22969576,20754621:558141,75748,0
(151,11:23148977,20754621:199339,75748,0
x151,11:23348316,20754621
)
)
(151,11:23527717,20754621:558141,75748,0
(151,11:23707118,20754621:199339,75748,0
x151,11:23906457,20754621
)
)
(151,11:24085858,20754621:558141,75748,0
(151,11:24265259,20754621:199339,75748,0
x151,11:24464598,20754621
)
)
(151,11:24643999,20754621:558141,75748,0
(151,11:24823400,20754621:199339,75748,0
x151,11:25022739,20754621
)
)
(151,11:25202140,20754621:558141,75748,0
(151,11:25381541,20754621:199339,75748,0
x151,11:25580880,20754621
)
)
(151,11:25760281,20754621:558141,75748,0
(151,11:25939682,20754621:199339,75748,0
x151,11:26139021,20754621
)
)
(151,11:26318422,20754621:558141,75748,0
(151,11:26497823,20754621:199339,75748,0
x151,11:26697162,20754621
)
)
(151,11:26876563,20754621:558141,75748,0
(151,11:27055964,20754621:199339,75748,0
x151,11:27255303,20754621
)
)
(151,11:27434704,20754621:558141,75748,0
(151,11:27614105,20754621:199339,75748,0
x151,11:27813444,20754621
)
)
(151,11:27992845,20754621:558141,75748,0
(151,11:28172246,20754621:199339,75748,0
x151,11:28371585,20754621
)
)
(151,11:28550986,20754621:558141,75748,0
(151,11:28730387,20754621:199339,75748,0
x151,11:28929726,20754621
)
)
(151,11:29109127,20754621:558141,75748,0
(151,11:29288528,20754621:199339,75748,0
x151,11:29487867,20754621
)
)
(151,11:29667268,20754621:558141,75748,0
(151,11:29846669,20754621:199339,75748,0
x151,11:30046008,20754621
)
)
(151,11:30225409,20754621:558141,75748,0
(151,11:30404810,20754621:199339,75748,0
x151,11:30604149,20754621
)
)
(151,11:30783550,20754621:558141,75748,0
(151,11:30962951,20754621:199339,75748,0
x151,11:31162290,20754621
)
)
(151,11:31341691,20754621:558141,75748,0
(151,11:31521092,20754621:199339,75748,0
x151,11:31720431,20754621
)
)
(151,11:32247619,20754621:1112314,462465,0
k151,11:32642313,20754621:394694
x151,11:33359933,20754621
)
g151,11:31529998,20754621
g151,11:33359933,20754621
)
(151,12:6783487,22425928:26576446,498346,0
g151,12:7859918,22425928
h151,12:7859918,22425928:0,0,0
g151,12:6783487,22425928
(151,12:6783487,22425928:1076431,462465,0
x151,12:7196115,22425928
k151,12:7859918,22425928:663803
)
x151,12:11807396,22425928
k151,12:32080784,22425928:20273388
(151,12:32080784,22425928:1279150,462465,0
k151,12:32534678,22425928:453894
x151,12:33359934,22425928
)
g151,12:32247620,22425928
g151,12:33359934,22425928
)
(151,13:6783487,24097235:26576446,498346,0
g151,13:7859918,24097235
h151,13:7859918,24097235:0,0,0
g151,13:6783487,24097235
(151,13:6783487,24097235:1076431,492366,0
x151,13:7407413,24097235
k151,13:7859918,24097235:452505
)
x151,13:9327041,24097235
x151,13:9739669,24097235
x151,13:10553464,24097235
x151,13:12277333,24097235
k151,13:32080783,24097235:19803450
(151,13:32080783,24097235:1279150,462465,0
k151,13:32534677,24097235:453894
x151,13:33359933,24097235
)
g151,13:32247619,24097235
g151,13:33359933,24097235
)
(151,14:6783487,25768542:26576446,498346,139537
g151,14:7859918,25768542
h151,14:7859918,25768542:0,0,0
g151,14:6783487,25768542
(151,14:6783487,25768542:1076431,492366,0
x151,14:7370536,25768542
k151,14:7859918,25768542:489382
)
x151,14:11108618,25768542
g151,14:11383703,25768542
x151,14:15865305,25768542
k151,14:32080783,25768542:16215478
(151,14:32080783,25768542:1279150,462465,0
k151,14:32534677,25768542:453894
x151,14:33359933,25768542
)
g151,14:32247619,25768542
g151,14:33359933,25768542
)
(151,15:6783487,27439849:26576446,498346,0
g151,15:7859918,27439849
h151,15:7859918,27439849:0,0,0
g151,15:6783487,27439849
(151,15:6783487,27439849:1076431,492366,0
x151,15:7379506,27439849
k151,15:7859918,27439849:480412
)
x151,15:12581722,27439849
g151,15:12856807,27439849
x151,15:16399132,27439849
x151,15:17022659,27439849
k151,15:32080783,27439849:15058124
(151,15:32080783,27439849:1279150,462465,0
k151,15:32534677,27439849:453894
x151,15:33359933,27439849
)
g151,15:32247619,27439849
g151,15:33359933,27439849
)
(151,16:6783487,29111156:26576446,498346,0
g151,16:7859918,29111156
h151,16:7859918,29111156:0,0,0
g151,16:6783487,29111156
(151,16:6783487,29111156:1076431,492366,0
x151,16:7416383,29111156
k151,16:7859918,29111156:443535
)
x151,16:9345481,29111156
x151,16:10381636,29111156
x151,16:11838294,29111156
g151,16:12113379,29111156
x151,16:15704444,29111156
g151,16:15979529,29111156
x151,16:16811763,29111156
g151,16:17086848,29111156
x151,16:17660939,29111156
x151,16:19323513,29111156
k151,16:32080783,29111156:12757270
(151,16:32080783,29111156:1279150,462465,0
k151,16:32534677,29111156:453894
x151,16:33359933,29111156
)
g151,16:32247619,29111156
g151,16:33359933,29111156
)
(151,17:6783487,30782463:26576446,498346,139537
g151,17:7859918,30782463
h151,17:7859918,30782463:0,0,0
g151,17:6783487,30782463
(151,17:6783487,30782463:1076431,492366,0
x151,17:7325684,30782463
k151,17:7859918,30782463:534234
)
x151,17:10159275,30782463
g151,17:10434360,30782463
x151,17:14069377,30782463
g151,17:14344462,30782463
x151,17:18524668,30782463
k151,17:32080783,30782463:13556115
(151,17:32080783,30782463:1279150,462465,0
k151,17:32534677,30782463:453894
x151,17:33359933,30782463
)
g151,17:32247619,30782463
g151,17:33359933,30782463
)
(151,18:6783487,32453770:26576446,498346,139537
g151,18:7859918,32453770
h151,18:7859918,32453770:0,0,0
g151,18:6783487,32453770
(151,18:6783487,32453770:1076431,492366,0
x151,18:7302761,32453770
k151,18:7859918,32453770:557157
)
x151,18:12002249,32453770
g151,18:12277334,32453770
x151,18:12942124,32453770
g151,18:13217209,32453770
x151,18:17221499,32453770
g151,18:17496584,32453770
x151,18:21057845,32453770
g151,18:21332930,32453770
x151,18:24228406,32453770
k151,18:32080783,32453770:7852377
(151,18:32080783,32453770:1279150,462465,0
k151,18:32534677,32453770:453894
x151,18:33359933,32453770
)
g151,18:32247619,32453770
g151,18:33359933,32453770
)
(1,226:6783487,34797411:26576446,655359,0
(1,226:6783487,34797411:1592523,608173,0
g1,226:6783487,34797411
x1,226:7314328,34797411
g1,226:8376010,34797411
)
x1,226:9361234,34797411
x1,226:10709089,34797411
x1,226:14218536,34797411
k1,226:33359932,34797411:19141396
g1,226:33359932,34797411
)
(1,230:6783487,36461738:26576446,598293,179404
x1,230:7698452,36461738
x1,228:8025567,36461738
x1,228:8358303,36461738
x1,228:8724688,36461738
x1,228:9050806,36461738
k1,228:9323532,36461738:272726
x1,228:10502822,36461738
k1,228:10775548,36461738:272726
x1,228:13032466,36461738
k1,228:13305192,36461738:272726
x1,228:13833839,36461738
x1,228:14751235,36461738
k1,228:15023961,36461738:272726
x1,228:16040591,36461738
k1,228:16313317,36461738:272726
x1,228:17580037,36461738
k1,228:17852763,36461738:272726
x1,228:18503406,36461738
k1,228:18776132,36461738:272726
x1,228:19874093,36461738
k1,228:20146819,36461738:272726
x1,228:21387107,36461738
x1,228:22343135,36461738
x1,228:26129061,36461738
k1,228:26401787,36461738:272726
$1,228:26401787,36461738
x1,228:27097978,36461738
$1,228:27176217,36461738
x1,228:27420207,36461738
x1,228:29475832,36461738
k1,228:29748558,36461738:272726
x1,228:30521196,36461738
k1,228:30793922,36461738:272726
x1,228:31159908,36461738
k1,228:31432634,36461738:272726
$1,228:31432634,36461738
x1,228:31872674,36461738
(1,228:31914036,36201320:311300,337875,0
x1,228:32192568,36201320
)
x1,228:33062560,36461738
(1,228:33062560,36569380:311300,337875,0
x1,228:33341092,36569380
)
$1,228:33359933,36461738
k1,230:33359933,36461738:0
)
(1,230:6783487,37415424:26576446,538214,179404
x1,230:9245762,37415424
k1,228:9519873,37415424:274111
x1,228:9723199,37415424
x1,228:10089185,37415424
x1,228:10292511,37415424
k1,228:10406749,37415424:114238
x1,228:10772735,37415424
x1,228:11179387,37415424
k1,228:11603041,37415424:423654
x1,228:15413367,37415424
k1,228:15687478,37415424:274111
x1,228:16277122,37415424
k1,228:16551232,37415424:274110
x1,228:17567862,37415424
k1,228:17841973,37415424:274111
x1,228:19897598,37415424
k1,228:20171709,37415424:274111
x1,228:22680747,37415424
k1,228:22954857,37415424:274110
x1,228:23320843,37415424
k1,228:23594954,37415424:274111
x1,228:24855574,37415424
x1,228:28641500,37415424
k1,228:28915610,37415424:274110
x1,228:31377885,37415424
k1,228:31651996,37415424:274111
x1,228:33359933,37415424
k1,228:33359933,37415424:0
)
(1,230:6783487,38369110:26576446,598293,179404
x1,230:7427751,38369110
k1,228:7667049,38369110:239298
x1,228:8673709,38369110
x1,228:9056439,38369110
k1,228:9295738,38369110:239299
x1,228:10423199,38369110
k1,228:10662497,38369110:239298
x1,228:11246361,38369110
k1,228:11485660,38369110:239299
x1,228:12492322,38369110
k1,228:12731620,38369110:239298
$1,228:12731620,38369110
x1,228:13171660,38369110
(1,228:13213022,38108692:311300,337875,0
x1,228:13491554,38108692
)
x1,228:14361546,38369110
(1,228:14361546,38476752:311300,337875,0
x1,228:14640078,38476752
)
$1,228:14672846,38369110
k1,228:14912145,38369110:239299
x1,228:15516142,38369110
x1,228:16766615,38369110
x1,228:17491809,38369110
k1,228:17731130,38369110:239321
x1,228:19140457,38369110
k1,228:19379755,38369110:239298
x1,228:20386415,38369110
x1,228:20769145,38369110
k1,228:21008444,38369110:239299
x1,228:22699635,38369110
k1,228:22938933,38369110:239298
x1,228:25540147,38369110
k1,228:25779446,38369110:239299
x1,228:26544509,38369110
k1,228:26783807,38369110:239298
$1,228:26783807,38369110
x1,228:27313550,38369110
(1,228:27313550,38476752:311300,337875,0
x1,228:27592082,38476752
)
$1,228:27624850,38369110
k1,228:27864149,38369110:239299
x1,228:29676139,38369110
k1,228:29915437,38369110:239298
x1,228:33499151,38369110
k1,228:33359933,38369110:0
)
(1,230:6783487,39322796:26576446,498346,139537
x1,230:7982431,39322796
k1,228:8222241,39322796:239810
x1,228:10480179,39322796
k1,228:10719990,39322796:239811
x1,228:11292871,39322796
k1,228:11532681,39322796:239810
x1,228:14003969,39322796
k1,228:14243780,39322796:239811
x1,228:16304173,39322796
k1,228:16543983,39322796:239810
x1,228:17988037,39322796
k1,228:18227848,39322796:239811
x1,228:19215573,39322796
x1,228:19590728,39322796
k1,228:19830538,39322796:239810
x1,228:22222808,39322796
k1,228:22462618,39322796:239810
x1,228:24121996,39322796
k1,228:24361807,39322796:239811
x1,228:25311998,39322796
k1,228:25551808,39322796:239810
x1,228:27748508,39322796
k1,228:27988319,39322796:239811
x1,228:30384539,39322796
k1,228:30624349,39322796:239810
x1,228:31256493,39322796
k1,228:31496304,39322796:239811
x1,228:32132398,39322796
k1,228:32372208,39322796:239810
x1,228:33359933,39322796
k1,228:33359933,39322796:0
)
(1,230:6783487,40276482:26576446,498346,139537
x1,230:9010734,40276482
x1,228:10261944,40276482
x1,228:10625060,40276482
k1,228:10864241,40276482:239181
x1,228:12034281,40276482
k1,228:12273462,40276482:239181
x1,228:14774926,40276482
x1,228:15138042,40276482
k1,228:15377224,40276482:239182
x1,228:17525659,40276482
k1,228:17764840,40276482:239181
x1,228:19061970,40276482
x1,228:20594887,40276482
x1,228:21482742,40276482
x1,228:21624670,40276482
k1,228:21943602,40276482:318932
x1,228:23234681,40276482
k1,228:23473863,40276482:239182
x1,228:24563210,40276482
k1,228:24802391,40276482:239181
x1,228:28272165,40276482
k1,228:28511346,40276482:239181
x1,228:29419136,40276482
x1,228:29743381,40276482
x1,228:30070999,40276482
x1,228:30434354,40276482
x1,228:30757602,40276482
x1,228:31120718,40276482
x1,228:33359933,40276482
k1,228:33359933,40276482:0
)
(1,230:6783487,41230168:26576446,498346,139537
x1,230:8839112,41230168
k1,228:9187359,41230168:348247
x1,228:9959997,41230168
k1,228:10308244,41230168:348247
x1,228:10674230,41230168
k1,228:11022477,41230168:348247
x1,228:13096400,41230168
x1,228:13462386,41230168
x1,228:14011365,41230168
x1,228:14724200,41230168
k1,228:15072447,41230168:348247
x1,228:17900709,41230168
k1,228:18248955,41230168:348246
x1,228:18899598,41230168
k1,228:19247845,41230168:348247
x1,228:20203477,41230168
x1,228:20508863,41230168
k1,228:20857110,41230168:348247
x1,228:21650082,41230168
x1,228:22199458,41230168
x1,228:25985384,41230168
k1,228:26333631,41230168:348247
x1,228:29507547,41230168
k1,228:29855794,41230168:348247
$1,228:29855794,41230168
x1,228:30551985,41230168
$1,228:30630224,41230168
x1,228:30874214,41230168
x1,228:32929839,41230168
x1,228:33499151,41230168
k1,228:33359933,41230168:0
)
(1,230:6783487,42183854:26576446,598293,179404
x1,230:7454462,42183854
x1,228:10323787,42183854
k1,228:10565447,42183854:241660
x1,228:11622742,42183854
k1,228:11864401,42183854:241659
x1,228:12881031,42183854
k1,228:13122691,42183854:241660
x1,228:14098654,42183854
x1,228:15139283,42183854
k1,228:15380943,42183854:241660
x1,228:16153581,42183854
k1,228:16395240,42183854:241659
x1,228:17411870,42183854
k1,228:17653530,42183854:241660
$1,228:17653530,42183854
x1,228:18093570,42183854
(1,228:18134932,41923436:311300,337875,0
x1,228:18413464,41923436
)
x1,228:19283456,42183854
(1,228:19283456,42291496:311300,337875,0
x1,228:19561988,42291496
)
$1,228:19594756,42183854
k1,228:19836415,42183854:241659
x1,228:20446393,42183854
x1,228:21709445,42183854
x1,228:22442215,42183854
k1,228:22684488,42183854:242273
x1,228:23782447,42183854
k1,228:24024107,42183854:241660
x1,228:25447389,42183854
k1,228:25689049,42183854:241660
x1,228:27197727,42183854
k1,228:27439386,42183854:241659
x1,228:27805372,42183854
k1,228:28047032,42183854:241660
x1,228:29574007,42183854
x1,228:33359933,42183854
k1,228:33359933,42183854:0
)
(1,230:6783487,43137540:26576446,538214,179404
x1,230:7108808,43137540
x1,230:9060737,43137540
x1,228:9366123,43137540
k1,228:9638563,43137540:272440
x1,228:11694188,43137540
k1,228:11966628,43137540:272440
x1,228:13389910,43137540
k1,228:13662351,43137540:272441
x1,228:14434989,43137540
k1,228:14707429,43137540:272440
$1,228:14707429,43137540
x1,228:15237172,43137540
(1,228:15237172,43245182:311300,337875,0
x1,228:15515704,43245182
)
k1,228:15730095,43137540:181623
x1,228:16288245,43137540
k1,228:16469869,43137540:181624
x1,228:16999612,43137540
(1,228:16999612,43245182:311300,337875,0
x1,228:17278144,43245182
)
$1,228:17310912,43137540
k1,228:17583352,43137540:272440
x1,228:19413283,43137540
k1,228:19685724,43137540:272441
x1,228:22863707,43137540
k1,228:23136147,43137540:272440
x1,228:23339473,43137540
x1,228:23705459,43137540
(1,228:23705459,43137540:358810,308974,0
x1,228:24064269,43137540
)
x1,228:24430255,43137540
x1,228:24836907,43137540
k1,228:25255550,43137540:418643
x1,228:26516170,43137540
k1,228:26788610,43137540:272440
x1,228:28740538,43137540
k1,228:29012979,43137540:272441
x1,228:29602623,43137540
k1,228:29875063,43137540:272440
x1,228:31058420,43137540
k1,228:31330860,43137540:272440
x1,228:33386485,43137540
k1,228:33359933,43137540:0
)
(1,230:6783487,44091226:26576446,498346,139537
x1,230:8307235,44091226
x1,228:9267967,44091226
k1,228:9488488,44091226:220521
x1,228:10777814,44091226
k1,228:10998334,44091226:220520
x1,228:11564856,44091226
k1,228:11785377,44091226:220521
x1,228:12762138,44091226
k1,228:12982658,44091226:220520
x1,228:15684379,44091226
k1,228:15904900,44091226:220521
x1,228:18602714,44091226
k1,228:18823234,44091226:220520
x1,228:20782617,44091226
k1,228:21006875,44091226:224258
x1,228:21749213,44091226
x1,228:22237193,44091226
x1,228:22900991,44091226
x1,228:23469066,44091226
k1,228:23689586,44091226:220520
x1,228:24666347,44091226
k1,228:24886868,44091226:220521
x1,228:26379359,44091226
k1,228:26599879,44091226:220520
x1,228:28326791,44091226
k1,228:28547312,44091226:220521
x1,228:29486956,44091226
k1,228:29707476,44091226:220520
x1,228:30410744,44091226
x1,228:30761979,44091226
x1,228:32424025,44091226
k1,228:32644546,44091226:220521
x1,228:33035250,44091226
x1,228:33386485,44091226
k1,228:33359933,44091226:0
)
(1,230:6783487,45044912:26576446,498346,139537
x1,230:7770215,45044912
k1,228:8010123,45044912:239908
x1,228:10023048,45044912
x1,228:10378270,45044912
x1,228:10911103,45044912
x1,228:11601213,45044912
k1,228:11841120,45044912:239907
x1,228:13741557,45044912
k1,228:13981465,45044912:239908
x1,228:15126069,45044912
k1,228:15365977,45044912:239908
x1,228:16352705,45044912
k1,228:16592613,45044912:239908
x1,228:18982468,45044912
k1,228:19222375,45044912:239907
x1,228:21353708,45044912
k1,228:21593792,45044912:240084
x1,228:23014680,45044912
x1,228:23389436,45044912
k1,228:23629343,45044912:239907
x1,228:24734479,45044912
x1,228:25227642,45044912
k1,228:25467550,45044912:239908
x1,228:26533216,45044912
k1,228:26773124,45044912:239908
x1,228:27404630,45044912
k1,228:27644538,45044912:239908
x1,228:29185807,45044912
k1,228:29425714,45044912:239907
x1,228:31146569,45044912
k1,228:31386477,45044912:239908
x1,228:33359933,45044912
k1,228:33359933,45044912:0
)
]
(1,230:6783487,47849339:26576446,462465,0
(1,230:6783487,47849339:26576446,462465,0
k1,230:19892305,47849339:13108818
x1,230:20251115,47849339
k1,230:33359933,47849339:13108818
)
)
]
]
]
!41196
}2
!10
{3
[1,239:4736286,47849339:28623647,43113053,0
(1,239:4736286,4736286:0,0,0
[1,239:0,4736286:0,0,0
(1,239:0,0:0,0,0
(1,239:0,4736286:0,0,0
k1,239:0,4736286:4736286
)
g1,239:0,0
)
]
)
[1,239:4736286,4736286:0,0,0
(1,239:4736286,4182082:0,0,0
k1,239:4736286,4182082:-2046956
)
]
[1,239:4736286,47849339:28623647,43113053,0
[1,239:6783487,47849339:26576446,43601476,0
[1,239:6783487,5034295:26576446,786432,0
(1,239:6783487,5034295:26576446,0,0
h1,239:6783487,5034295:26576446,0,0
)
]
[1,239:6783487,45883259:26576446,39210564,0
(1,230:6783487,7393591:26576446,498346,139537
x1,230:7760248,7393591
k1,228:7977359,7393591:217111
x1,228:8954119,7393591
x1,228:11220204,7393591
k1,228:11437315,7393591:217111
x1,228:13195484,7393591
k1,228:13412594,7393591:217110
x1,228:16268641,7393591
k1,228:16485752,7393591:217111
x1,228:17618794,7393591
k1,228:17835905,7393591:217111
x1,228:19328396,7393591
k1,228:19545507,7393591:217111
x1,228:20995019,7393591
k1,228:21212130,7393591:217111
x1,228:23736078,7393591
k1,228:23953188,7393591:217110
x1,228:24539244,7393591
k1,228:24756355,7393591:217111
x1,228:30753665,7393591
k1,228:30970776,7393591:217111
x1,228:33359933,7393591
k1,228:33359933,7393591:0
)
(1,230:6783487,8347277:26576446,498346,139537
x1,230:8370723,8347277
k1,228:8578414,8347277:207691
x1,228:9516105,8347277
x1,228:10907410,8347277
k1,228:11215856,8347277:308446
x1,228:13015051,8347277
k1,229:13222773,8347277:207722
x1,229:14242511,8347277
x1,229:15438465,8347277
k1,229:15646188,8347277:207723
x1,229:16212710,8347277
k1,229:16420432,8347277:207722
x1,229:17401099,8347277
x1,229:17771868,8347277
k1,229:17979590,8347277:207722
x1,229:20564099,8347277
k1,229:20778118,8347277:214019
x1,229:21758785,8347277
x1,229:22129554,8347277
k1,229:22337276,8347277:207722
x1,229:22966310,8347277
k1,229:23174032,8347277:207722
x1,229:24154699,8347277
x1,229:24525468,8347277
k1,229:24733190,8347277:207722
x1,229:25362224,8347277
k1,229:25569946,8347277:207722
x1,229:26546707,8347277
k1,229:26754429,8347277:207722
x1,229:27422533,8347277
x1,229:28184805,8347277
x1,229:30513003,8347277
k1,229:30720725,8347277:207722
x1,229:33359933,8347277
k1,229:33359933,8347277:0
)
(1,230:6783487,9300963:26576446,538214,179404
x1,230:7350009,9300963
k1,229:7530122,9300963:180113
x1,229:8977682,9300963
k1,229:9157796,9300963:180114
x1,229:10216604,9300963
x1,229:13877906,9300963
k1,229:14058019,9300963:180113
x1,229:14253371,9300963
x1,229:14605005,9300963
(1,229:14605005,9300963:358810,308974,0
x1,229:14963815,9300963
)
x1,229:15667083,9300963
x1,229:16057787,9300963
k1,229:16249719,9300963:191932
x1,229:17226480,9300963
k1,229:17406594,9300963:180114
x1,229:18541590,9300963
k1,229:18721703,9300963:180113
x1,229:19288225,9300963
k1,229:19468339,9300963:180114
x1,229:20230213,9300963
x1,229:20757263,9300963
x1,229:22755715,9300963
k1,229:22935828,9300963:180113
x1,229:23521884,9300963
k1,229:23701998,9300963:180114
x1,229:24678759,9300963
k1,229:24858872,9300963:180113
x1,229:27224587,9300963
k1,229:27404701,9300963:180114
x1,229:27990757,9300963
x1,229:29203496,9300963
x1,229:29710614,9300963
k1,229:29890727,9300963:180113
x1,229:30086079,9300963
x1,229:30789347,9300963
(1,229:30789347,9300963:358810,308974,0
x1,229:31148157,9300963
)
x1,229:31851425,9300963
x1,229:32046777,9300963
k1,229:32226891,9300963:180114
x1,229:33359933,9300963
k1,229:33359933,9300963:0
)
(1,230:6783487,10254649:26576446,538214,179404
x1,230:7776195,10254649
g1,229:8015401,10254649
x1,229:9961109,10254649
x1,229:10660055,10254649
g1,229:10899261,10254649
x1,229:11754976,10254649
g1,229:11994182,10254649
x1,229:15174820,10254649
g1,229:15414026,10254649
x1,229:16367026,10254649
x1,229:17578210,10254649
g1,229:17817416,10254649
x1,229:18015958,10254649
x1,229:18730708,10254649
(1,229:18730708,10254649:358810,308974,0
x1,229:19089518,10254649
)
x1,229:19804268,10254649
x1,229:20201352,10254649
g1,229:20440558,10254649
x1,229:21195016,10254649
x1,229:21552311,10254649
x1,229:21850042,10254649
g1,229:22089248,10254649
x1,229:23284469,10254649
g1,229:23523675,10254649
x1,229:23920758,10254649
x1,229:24973107,10254649
g1,229:25212313,10254649
x1,229:28083223,10254649
g1,229:28322429,10254649
x1,229:28918054,10254649
g1,229:29157260,10254649
x1,229:30149968,10254649
g1,229:30389174,10254649
x1,229:33490396,10254649
k1,230:33359933,10254649:8755
g1,230:33359933,10254649
)
(1,232:6783487,11208335:26576446,498346,139537
h1,231:6783487,11208335:1114112,0,0
x1,231:10154517,11208335
k1,231:10507960,11208335:353443
x1,231:11691317,11208335
k1,231:12044760,11208335:353443
x1,231:13142719,11208335
x1,231:14403739,11208335
k1,231:14757182,11208335:353443
x1,231:16385822,11208335
k1,231:16739265,11208335:353443
x1,231:17511903,11208335
x1,231:17878288,11208335
x1,231:18183674,11208335
k1,231:18537117,11208335:353443
x1,231:18943769,11208335
x1,231:20020997,11208335
k1,231:20374441,11208335:353444
x1,231:20740427,11208335
k1,231:21093870,11208335:353443
x1,231:22641178,11208335
k1,231:22994621,11208335:353443
x1,231:23401273,11208335
x1,231:24397967,11208335
x1,231:24784684,11208335
x1,231:25416628,11208335
k1,231:25770071,11208335:353443
x1,231:26359715,11208335
k1,231:26713158,11208335:353443
x1,231:27526462,11208335
x1,231:29869174,11208335
k1,231:30222617,11208335:353443
x1,231:33359933,11208335
k1,231:33359933,11208335:0
)
(1,232:6783487,12162021:26576446,538214,179404
x1,232:7352799,12162021
x1,231:8105501,12162021
x1,231:10201790,12162021
k1,231:10527950,12162021:326160
x1,231:11503913,12162021
x1,231:12747868,12162021
k1,231:13074028,12162021:326160
x1,231:16780658,12162021
k1,231:17106818,12162021:326160
x1,231:17761526,12162021
k1,231:18087686,12162021:326160
x1,231:19388971,12162021
x1,231:20161609,12162021
x1,231:21076973,12162021
k1,231:21403133,12162021:326160
x1,231:23239165,12162021
k1,231:23565324,12162021:326159
x1,231:24541287,12162021
x1,231:25785242,12162021
k1,231:26111402,12162021:326160
x1,231:26314728,12162021
x1,231:27046700,12162021
(1,231:27046700,12162021:358810,308974,0
x1,231:27405510,12162021
)
x1,231:28137482,12162021
x1,231:28544134,12162021
k1,231:29123937,12162021:579803
x1,231:29794912,12162021
k1,231:30121072,12162021:326160
x1,231:33459682,12162021
k1,231:33359933,12162021:0
)
(1,232:6783487,13115707:26576446,538214,179404
x1,232:7393465,13115707
k1,231:7700901,13115707:307436
x1,231:7904227,13115707
x1,231:8636199,13115707
x1,231:8839525,13115707
k1,231:8973759,13115707:134234
x1,231:9705731,13115707
x1,231:9909057,13115707
k1,231:10043292,13115707:134235
x1,231:10775264,13115707
x1,231:10978590,13115707
k1,231:11112824,13115707:134234
x1,231:11844796,13115707
x1,231:12048122,13115707
k1,231:12355558,13115707:307436
x1,231:12843541,13115707
k1,231:13150977,13115707:307436
x1,231:13679624,13115707
x1,231:14314397,13115707
k1,231:14621833,13115707:307436
x1,231:15683193,13115707
x1,231:16598557,13115707
k1,231:16905993,13115707:307436
x1,231:18247945,13115707
k1,231:18555381,13115707:307436
x1,231:19653340,13115707
k1,231:19960776,13115707:307436
x1,231:21058735,13115707
k1,231:21366171,13115707:307436
x1,231:23399430,13115707
k1,231:23706866,13115707:307436
x1,231:24723496,13115707
k1,231:25030932,13115707:307436
x1,231:26718537,13115707
k1,231:27025973,13115707:307436
x1,231:29181227,13115707
k1,231:29488594,13115707:307367
x1,231:30183968,13115707
x1,231:32442519,13115707
k1,231:32749955,13115707:307436
x1,231:33359933,13115707
k1,231:33359933,13115707:0
)
(1,232:6783487,14069393:26576446,498346,139537
x1,232:8385376,14069393
x1,231:8717075,14069393
x1,231:10048977,14069393
k1,231:10271562,14069393:222585
x1,231:11916426,14069393
k1,231:12139011,14069393:222585
x1,231:12529715,14069393
x1,231:12880950,14069393
k1,231:13103534,14069393:222584
x1,231:17401283,14069393
k1,231:17623868,14069393:222585
x1,231:18366206,14069393
k1,231:18588791,14069393:222585
x1,231:18940425,14069393
k1,231:19163010,14069393:222585
x1,231:21274767,14069393
k1,231:21497352,14069393:222585
x1,231:22200619,14069393
x1,231:22923022,14069393
x1,231:23646223,14069393
k1,231:23868807,14069393:222584
x1,231:25861398,14069393
x1,231:26213032,14069393
x1,231:26740483,14069393
x1,231:27423018,14069393
k1,231:27645603,14069393:222585
x1,231:30362952,14069393
k1,231:30585537,14069393:222585
x1,231:32636732,14069393
x1,231:33359933,14069393
k1,231:33359933,14069393:0
)
(1,232:6783487,15023079:26576446,538214,179404
x1,232:8180935,15023079
k1,231:8462783,15023079:281848
x1,231:8828769,15023079
k1,231:9110617,15023079:281848
x1,231:12245901,15023079
k1,231:12527750,15023079:281849
x1,231:13792436,15023079
x1,231:14381681,15023079
x1,231:16256345,15023079
k1,231:16538193,15023079:281848
$1,231:16538193,15023079
x1,231:16978233,15023079
x1,231:17509569,15023079
x1,231:18523108,15023079
$1,231:18523108,15023079
k1,231:18804956,15023079:281848
x1,231:20634887,15023079
k1,231:20916735,15023079:281848
x1,231:23275316,15023079
k1,231:23722184,15023079:446868
x1,231:24982804,15023079
k1,231:25264652,15023079:281848
x1,231:28035983,15023079
k1,231:28317831,15023079:281848
x1,231:28887143,15023079
x1,231:29639845,15023079
x1,231:31736134,15023079
k1,231:32017982,15023079:281848
x1,231:33359933,15023079
k1,231:33359933,15023079:0
)
(1,232:6783487,15976765:26576446,498346,139537
x1,232:7881446,15976765
x1,231:8878141,15976765
x1,231:9142863,15976765
k1,231:9489308,15976765:346445
x1,231:11941416,15976765
k1,231:12287861,15976765:346445
x1,231:12877505,15976765
k1,231:13223951,15976765:346446
x1,231:14852591,15976765
k1,231:15199036,15976765:346445
x1,231:17622678,15976765
k1,231:17969123,15976765:346445
x1,231:18558767,15976765
k1,231:18905212,15976765:346445
x1,231:21025899,15976765
k1,231:21372344,15976765:346445
x1,231:22551634,15976765
k1,231:22898079,15976765:346445
x1,231:25179395,15976765
k1,231:25525841,15976765:346446
x1,231:26949123,15976765
k1,231:27295568,15976765:346445
x1,231:28924208,15976765
k1,231:29270653,15976765:346445
x1,231:30533306,15976765
x1,231:31042018,15976765
x1,231:33359933,15976765
k1,231:33359933,15976765:0
)
(1,232:6783487,16930451:26576446,498346,139537
x1,232:9469422,16930451
k1,231:9772119,16930451:302697
x1,231:10097440,16930451
x1,231:11543484,16930451
k1,231:11846181,16930451:302697
x1,231:12948207,16930451
x1,231:14190128,16930451
x1,231:16980158,16930451
k1,231:17298727,16930451:318569
x1,231:18396686,16930451
k1,231:18699383,16930451:302697
x1,231:19106035,16930451
x1,231:19737979,16930451
k1,231:20040676,16930451:302697
x1,231:22033269,16930451
x1,231:22176792,16930451
k1,231:22495361,16930451:318569
x1,231:23674651,16930451
k1,231:23977348,16930451:302697
x1,231:24343334,16930451
k1,231:24646031,16930451:302697
x1,231:26663020,16930451
x1,231:28436019,16930451
k1,231:28738716,16930451:302697
x1,231:31808935,16930451
k1,231:32111632,16930451:302697
x1,231:33374285,16930451
k1,231:33359933,16930451:0
)
(1,232:6783487,17884137:26576446,538214,179404
x1,232:7373131,17884137
k1,231:7644736,17884137:271605
x1,231:7970057,17884137
x1,231:9416101,17884137
k1,231:9687706,17884137:271605
x1,231:10789732,17884137
x1,231:11421676,17884137
x1,231:13052349,17884137
k1,231:13323954,17884137:271605
x1,231:13527280,17884137
x1,231:14259252,17884137
x1,231:14462578,17884137
k1,231:14575313,17884137:112735
x1,231:15307285,17884137
x1,231:15510611,17884137
k1,231:15623345,17884137:112734
x1,231:16355317,17884137
x1,231:16761969,17884137
k1,231:17178107,17884137:416138
x1,231:19050737,17884137
k1,231:19322342,17884137:271605
x1,231:20300338,17884137
k1,231:20571943,17884137:271605
x1,231:21344581,17884137
k1,231:21616186,17884137:271605
x1,231:22002506,17884137
x1,231:23814535,17884137
x1,231:24607507,17884137
x1,231:24912893,17884137
k1,231:25184498,17884137:271605
x1,231:26735873,17884137
k1,231:27007478,17884137:271605
x1,231:28186768,17884137
k1,231:28458373,17884137:271605
x1,231:29231011,17884137
k1,231:29502616,17884137:271605
x1,231:31393547,17884137
k1,231:31665152,17884137:271605
x1,231:33499151,17884137
k1,231:33359933,17884137:0
)
(1,232:6783487,18837823:26576446,538214,179404
x1,232:7698452,18837823
x1,231:8207164,18837823
x1,231:8898870,18837823
x1,231:9694271,18837823
k1,231:9956773,18837823:262502
x1,231:10566751,18837823
k1,231:10824594,18837823:257843
x1,231:13467831,18837823
k1,231:13725675,18837823:257844
x1,231:14376318,18837823
k1,231:14634161,18837823:257843
x1,231:15650791,18837823
k1,231:15908634,18837823:257843
x1,231:17738565,18837823
k1,231:17996408,18837823:257843
x1,231:19828373,18837823
k1,231:20086216,18837823:257843
$1,231:20086216,18837823
x1,231:20526256,18837823
x1,231:21057592,18837823
x1,231:22071131,18837823
(1,231:22071131,18948907:466840,358263,0
x1,231:22468157,18948907
)
k1,231:22709864,18837823:171893
x1,231:23268014,18837823
k1,231:23439906,18837823:171892
x1,231:23879946,18837823
x1,231:24411282,18837823
x1,231:25424821,18837823
(1,231:25424821,18948907:411608,358263,0
x1,231:25803661,18948907
)
k1,231:26008322,18837823:171893
x1,231:26566472,18837823
k1,231:26738365,18837823:171893
x1,231:27228339,18837823
x1,231:28241878,18837823
(1,231:28241878,18948907:479421,358263,0
x1,231:28564739,18948907
)
$1,231:28721299,18837823
k1,231:28979142,18837823:257843
x1,231:29568786,18837823
k1,231:29826629,18837823:257843
x1,231:30843259,18837823
k1,231:31101102,18837823:257843
x1,231:33459682,18837823
k1,231:33359933,18837823:0
)
(1,232:6783487,19791509:26576446,538214,179404
x1,232:8412127,19791509
k1,231:8689524,19791509:277397
x1,231:9181572,19791509
k1,231:9458969,19791509:277397
x1,231:10231607,19791509
k1,231:10509004,19791509:277397
x1,231:12157977,19791509
k1,231:12435374,19791509:277397
x1,231:14671957,19791509
k1,231:14949353,19791509:277396
$1,231:14949353,19791509
x1,231:15439327,19791509
x1,231:16452866,19791509
(1,231:16452866,19902593:1290894,358263,54616
x1,231:16873030,19902593
x1,231:17710992,19902593
)
$1,231:17743760,19791509
x1,231:17947086,19791509
k1,231:18380600,19791509:433514
x1,231:20515520,19791509
k1,231:20802464,19791509:286944
x1,231:21985821,19791509
k1,231:22263218,19791509:277397
x1,231:22755266,19791509
k1,231:23032663,19791509:277397
x1,231:25499003,19791509
k1,231:25776400,19791509:277397
x1,231:26427043,19791509
k1,231:26704440,19791509:277397
x1,231:27359148,19791509
k1,231:27636545,19791509:277397
x1,231:28653175,19791509
k1,231:28930572,19791509:277397
$1,231:28930572,19791509
x1,231:29474892,19791509
k1,231:29695824,19791509:184928
x1,231:30253974,19791509
k1,231:30438902,19791509:184928
x1,231:30927282,19791509
$1,231:30927282,19791509
k1,231:31204679,19791509:277397
x1,231:33359933,19791509
k1,231:33359933,19791509:0
)
(1,232:6783487,20745195:26576446,538214,179404
x1,232:7759450,20745195
x1,231:8714683,20745195
k1,231:9049743,20745195:335060
x1,231:9253069,20745195
x1,231:9985041,20745195
(1,231:9985041,20745195:358810,308974,0
x1,231:10343851,20745195
)
x1,231:11075823,20745195
x1,231:11482475,20745195
k1,231:12088978,20745195:606503
x1,231:12637957,20745195
k1,231:12972921,20745195:334964
x1,231:13379573,20745195
x1,231:14376267,20745195
x1,231:14762984,20745195
x1,231:15394928,20745195
k1,231:15729988,20745195:335060
x1,231:16319632,20745195
k1,231:16654691,20745195:335059
x1,231:17833981,20745195
x1,231:18754647,20745195
k1,231:19089707,20745195:335060
x1,231:19293033,20745195
x1,231:20025005,20745195
(1,231:20025005,20745195:358810,308974,0
x1,231:20383815,20745195
)
x1,231:21115787,20745195
x1,231:21319113,20745195
k1,231:21654173,20745195:335060
x1,231:23862290,20745195
k1,231:24197350,20745195:335060
x1,231:25213980,20745195
k1,231:25549040,20745195:335060
x1,231:26362344,20745195
x1,231:27834820,20745195
k1,231:28169880,20745195:335060
x1,231:28759524,20745195
k1,231:29094584,20745195:335060
x1,231:31841516,20745195
k1,231:32176576,20745195:335060
x1,231:33359933,20745195
k1,231:33359933,20745195:0
)
(1,232:6783487,21698881:26576446,538214,179404
x1,232:9933043,21698881
g1,231:10172249,21698881
$1,231:10172249,21698881
x1,231:10662223,21698881
x1,231:11657422,21698881
(1,231:11657422,21809965:1290894,358263,54616
x1,231:12077586,21809965
x1,231:12915548,21809965
)
$1,231:12948316,21698881
g1,231:13187522,21698881
x1,231:16303192,21698881
g1,231:16542398,21698881
x1,231:17299886,21698881
x1,231:17678630,21698881
x1,231:18037440,21698881
x1,231:18336447,21698881
g1,231:18575653,21698881
x1,231:19572348,21698881
g1,231:19811554,21698881
x1,231:21886672,21698881
x1,231:22385018,21698881
x1,231:23421580,21698881
g1,231:23660786,21698881
x1,231:25339219,21698881
k1,232:33359933,21698881:8159932
g1,232:33359933,21698881
)
(1,237:6783487,22652567:26576446,498346,139537
h1,235:6783487,22652567:1114112,0,0
x1,235:8364172,22652567
x1,235:8941688,22652567
k1,235:9181222,22652567:239534
x1,235:13437953,22652567
k1,235:13677570,22652567:239617
x1,235:14154071,22652567
k1,235:14393605,22652567:239534
x1,235:14874076,22652567
k1,235:15113611,22652567:239535
x1,235:16709884,22652567
x1,235:17722367,22652567
k1,235:17961901,22652567:239534
x1,235:19272277,22652567
k1,235:19511812,22652567:239535
x1,235:21102130,22652567
k1,235:21341664,22652567:239534
x1,235:22536885,22652567
k1,235:22776419,22652567:239534
x1,235:24511674,22652567
k1,235:24751209,22652567:239535
x1,235:25108584,22652567
k1,235:25348118,22652567:239534
x1,235:26583047,22652567
x1,235:27158896,22652567
x1,235:28989450,22652567
k1,235:29228985,22652567:239535
x1,235:31015859,22652567
k1,235:31255393,22652567:239534
x1,235:33359933,22652567
k1,235:33359933,22652567:0
)
(1,237:6783487,23606253:26576446,498346,139537
x1,237:7533400,23606253
k1,235:7772922,23606253:239522
x1,235:8759650,23606253
k1,235:8999173,23606253:239523
x1,235:11091036,23606253
k1,235:11330558,23606253:239522
x1,235:13152057,23606253
k1,235:13391579,23606253:239522
x1,235:15049282,23606253
k1,235:15288805,23606253:239523
x1,235:15861107,23606253
k1,235:16100629,23606253:239522
x1,235:17087357,23606253
k1,235:17326879,23606253:239522
$1,235:17326879,23606253
x1,235:17871199,23606253
k1,235:18066882,23606253:159679
x1,235:18625032,23606253
k1,235:18784711,23606253:159679
x1,235:19273091,23606253
$1,235:19273091,23606253
k1,235:19512613,23606253:239522
x1,235:21604477,23606253
k1,235:21843999,23606253:239522
x1,235:23225418,23606253
k1,235:23464941,23606253:239523
x1,235:24451669,23606253
k1,235:24691191,23606253:239522
x1,235:26826470,23606253
k1,235:27065992,23606253:239522
x1,235:28488853,23606253
x1,235:30172410,23606253
k1,235:30411933,23606253:239523
x1,235:31043439,23606253
k1,235:31282961,23606253:239522
x1,235:33459682,23606253
k1,235:33359933,23606253:0
)
(1,237:6783487,24559939:26576446,498346,139537
x1,237:7659820,24559939
k1,235:7912183,24559939:252363
x1,235:10738412,24559939
k1,235:10994064,24559939:255652
x1,235:13698297,24559939
k1,235:13950660,24559939:252363
x1,235:17935846,24559939
k1,235:18294257,24559939:358411
x1,235:19554877,24559939
k1,235:19807240,24559939:252363
x1,235:20783203,24559939
x1,235:22187386,24559939
x1,235:22553771,24559939
k1,235:22806134,24559939:252363
x1,235:23395778,24559939
k1,235:23648141,24559939:252363
x1,235:26317809,24559939
k1,235:26570171,24559939:252362
x1,235:27098818,24559939
x1,235:28117878,24559939
k1,235:28370241,24559939:252363
x1,235:29431601,24559939
k1,235:29683964,24559939:252363
x1,235:30273608,24559939
x1,235:32334932,24559939
k1,235:32587295,24559939:252363
x1,235:33359933,24559939
k1,235:33359933,24559939:0
)
(1,237:6783487,25513625:26576446,498346,139537
x1,237:10579180,25513625
k1,235:10807882,25513625:228702
x1,235:11159516,25513625
k1,235:11388217,25513625:228701
x1,235:13777374,25513625
k1,235:14006076,25513625:228702
x1,235:15984994,25513625
x1,235:17195379,25513625
k1,235:17424080,25513625:228701
x1,235:19227181,25513625
k1,235:19455883,25513625:228702
x1,235:20823348,25513625
k1,235:21052049,25513625:228701
x1,235:22028810,25513625
k1,235:22257512,25513625:228702
x1,235:23644512,25513625
k1,235:23873213,25513625:228701
x1,235:25162539,25513625
k1,235:25391241,25513625:228702
x1,235:28751298,25513625
k1,235:28979999,25513625:228701
x1,235:31050730,25513625
k1,235:31279432,25513625:228702
x1,235:33359933,25513625
k1,235:33359933,25513625:0
)
(1,237:6783487,26467311:26576446,538214,179404
x1,237:7283708,26467311
x1,235:8639610,26467311
k1,235:8878488,26467311:238878
x1,235:9283146,26467311
x1,235:9626806,26467311
k1,235:9865684,26467311:238878
x1,235:11666412,26467311
k1,235:11905289,26467311:238877
x1,235:13566410,26467311
k1,235:13885242,26467311:318832
x1,235:15305591,26467311
k1,235:15544469,26467311:238878
x1,235:16981005,26467311
k1,235:17219882,26467311:238877
x1,235:17745937,26467311
x1,235:18377501,26467311
k1,235:18616379,26467311:238878
x1,235:20117660,26467311
x1,235:21798715,26467311
k1,235:22037593,26467311:238878
x1,235:22442251,26467311
x1,235:22806742,26467311
k1,235:23045620,26467311:238878
x1,235:24057265,26467311
k1,235:24296142,26467311:238877
x1,235:26370014,26467311
k1,235:26608892,26467311:238878
x1,235:27195646,26467311
k1,236:27434524,26467311:238878
x1,236:27636853,26467311
x1,236:28365237,26467311
x1,236:28769895,26467311
k1,236:29008838,26467311:238943
x1,236:30465606,26467311
x1,236:30850329,26467311
k1,236:31089207,26467311:238878
x1,236:32145364,26467311
x1,236:32651484,26467311
x1,236:33359933,26467311
k1,236:33359933,26467311:0
)
(1,237:6783487,27420997:26576446,498346,139537
x1,237:8072813,27420997
k1,236:8276270,27420997:203457
x1,236:10347001,27420997
k1,236:10550458,27420997:203457
x1,236:12353559,27420997
k1,236:12557016,27420997:203457
x1,236:14905147,27420997
k1,236:15108605,27420997:203458
x1,236:16048249,27420997
k1,236:16251706,27420997:203457
x1,236:19611763,27420997
k1,236:19815220,27420997:203457
x1,236:21182685,27420997
k1,236:21386142,27420997:203457
x1,236:22362903,27420997
k1,236:22566360,27420997:203457
x1,236:25604088,27420997
x1,236:25955323,27420997
k1,236:26158780,27420997:203457
x1,236:28835103,27420997
x1,236:29186338,27420997
k1,236:29389796,27420997:203458
x1,236:30522838,27420997
k1,236:30726295,27420997:203457
x1,236:31355329,27420997
k1,236:31558786,27420997:203457
x1,236:33359933,27420997
k1,236:33359933,27420997:0
)
(1,237:6783487,28374683:26576446,498346,139537
x1,237:8881688,28374683
k1,236:9121529,28374683:239841
x1,236:10948547,28374683
k1,236:11188388,28374683:239841
x1,236:13567669,28374683
k1,236:13807510,28374683:239841
x1,236:14579492,28374683
x1,236:15450304,28374683
k1,236:15690145,28374683:239841
x1,236:17337037,28374683
k1,236:17657882,28374683:320845
x1,236:18885131,28374683
k1,236:19124972,28374683:239841
x1,236:20391810,28374683
k1,236:20631651,28374683:239841
x1,236:21205687,28374683
k1,236:21445528,28374683:239841
x1,236:22597560,28374683
k1,236:22837401,28374683:239841
x1,236:23985473,28374683
k1,236:24225314,28374683:239841
x1,236:25199197,28374683
x1,236:26329314,28374683
k1,236:26569154,28374683:239840
x1,236:28194269,28374683
x1,236:28451455,28374683
k1,236:28691296,28374683:239841
x1,236:29839368,28374683
x1,236:30736192,28374683
k1,236:30976033,28374683:239841
x1,236:31455057,28374683
k1,236:31694898,28374683:239841
x1,236:32328317,28374683
k1,236:32568158,28374683:239841
x1,236:33359933,28374683
k1,236:33359933,28374683:0
)
(1,237:6783487,29328369:26576446,498346,139537
x1,237:7943640,29328369
g1,236:8182846,29328369
x1,236:9299144,29328369
g1,236:9538350,29328369
x1,236:9937028,29328369
x1,236:10295838,29328369
g1,236:10535044,29328369
x1,236:14408200,29328369
g1,236:14647406,29328369
x1,236:16246104,29328369
g1,236:16485310,29328369
x1,236:18598303,29328369
g1,236:18837509,29328369
x1,236:20960468,29328369
g1,236:21199674,29328369
x1,236:22058825,29328369
g1,236:22298031,29328369
x1,236:23294726,29328369
g1,236:23533932,29328369
$1,236:23533932,29328369
x1,236:24078252,29328369
g1,236:24273724,29328369
x1,236:24831874,29328369
g1,236:24991342,29328369
x1,236:25479722,29328369
$1,236:25479722,29328369
g1,236:25718928,29328369
x1,236:28031261,29328369
k1,237:33359933,29328369:5467890
g1,237:33359933,29328369
)
(1,239:6783487,30282055:26576446,498346,139537
h1,238:6783487,30282055:1114112,0,0
x1,238:9770229,30282055
k1,238:10013678,30282055:243449
x1,238:10786316,30282055
x1,238:11152701,30282055
x1,238:11458087,30282055
k1,238:11701537,30282055:243450
x1,238:12108189,30282055
x1,238:13185417,30282055
k1,238:13428866,30282055:243449
x1,238:14811481,30282055
x1,238:15177866,30282055
k1,238:15421316,30282055:243450
x1,238:18090984,30282055
k1,238:18334433,30282055:243449
x1,238:18863080,30282055
x1,238:20170862,30282055
k1,238:20414311,30282055:243449
x1,238:21186949,30282055
k1,238:21430399,30282055:243450
x1,238:25381020,30282055
k1,238:25624469,30282055:243449
x1,238:26803759,30282055
k1,238:27047209,30282055:243450
x1,238:30308554,30282055
k1,238:30552003,30282055:243449
x1,238:33359933,30282055
k1,238:33359933,30282055:0
)
(1,239:6783487,31235741:26576446,498346,139537
x1,239:7903134,31235741
k1,238:8142684,31235741:239550
x1,238:10262016,31235741
k1,238:10501565,31235741:239549
x1,238:11581224,31235741
x1,238:14426385,31235741
k1,238:14665935,31235741:239550
x1,238:15265746,31235741
k1,238:15505296,31235741:239550
x1,238:15905170,31235741
x1,238:16964776,31235741
k1,238:17204325,31235741:239549
x1,238:18287983,31235741
x1,238:22174698,31235741
k1,238:22414248,31235741:239550
x1,238:23573882,31235741
k1,238:23813432,31235741:239550
x1,238:25212990,31235741
x1,238:26296648,31235741
x1,238:30183363,31235741
k1,238:30422912,31235741:239549
x1,238:32868140,31235741
k1,238:33107690,31235741:239550
x1,238:33467576,31235741
k1,238:33359933,31235741:0
)
(1,239:6783487,32189427:26576446,538214,179404
x1,239:7693381,32189427
k1,238:7932548,32189427:239167
x1,238:8129495,32189427
x1,238:8838503,32189427
(1,238:8838503,32189427:358810,308974,0
x1,238:9197313,32189427
)
x1,238:9906321,32189427
x1,238:10103268,32189427
k1,238:10196526,32189427:93258
x1,238:10905534,32189427
(1,238:10905534,32189427:358810,308974,0
x1,238:11264344,32189427
)
x1,238:11973352,32189427
x1,238:12170299,32189427
k1,238:12409466,32189427:239167
x1,238:13551758,32189427
k1,238:13790924,32189427:239166
x1,238:16812089,32189427
k1,238:17051256,32189427:239167
x1,238:19219642,32189427
k1,238:19458808,32189427:239166
x1,238:20307649,32189427
k1,238:20546816,32189427:239167
x1,238:20901320,32189427
k1,238:21140487,32189427:239167
x1,238:23783514,32189427
k1,238:24022680,32189427:239166
x1,238:24593826,32189427
k1,238:24832993,32189427:239167
x1,238:26609454,32189427
k1,238:26928382,32189427:318928
x1,238:27578306,32189427
k1,238:27817472,32189427:239166
x1,238:28802207,32189427
k1,238:29041374,32189427:239167
x1,238:30104887,32189427
x1,238:31325719,32189427
k1,238:31564885,32189427:239166
x1,238:32136031,32189427
k1,238:32375198,32189427:239167
x1,238:33359933,32189427
k1,238:33359933,32189427:0
)
(1,239:6783487,33143113:26576446,538214,179404
x1,239:7327807,33143113
k1,238:7424279,33143113:60468
x1,238:7982429,33143113
k1,238:8042896,33143113:60467
x1,238:8531276,33143113
$1,238:8531276,33143113
k1,238:8720982,33143113:189706
x1,238:10987068,33143113
k1,238:11176773,33143113:189705
x1,238:12993548,33143113
k1,238:13183253,33143113:189705
x1,238:15253984,33143113
k1,238:15443690,33143113:189706
x1,238:17246791,33143113
k1,238:17436496,33143113:189705
x1,238:19784627,33143113
k1,238:19974332,33143113:189705
x1,238:20482247,33143113
x1,238:21362885,33143113
k1,238:21552590,33143113:189705
x1,238:22961079,33143113
x1,238:24313314,33143113
k1,238:24503020,33143113:189706
x1,238:25089076,33143113
k1,238:25278781,33143113:189705
x1,238:25474133,33143113
x1,238:26177401,33143113
x1,238:26568105,33143113
k1,238:26767710,33143113:199605
x1,238:28213316,33143113
k1,238:28403021,33143113:189705
x1,238:29831047,33143113
k1,238:30020753,33143113:189706
x1,238:30411457,33143113
x1,238:31447223,33143113
k1,238:31636928,33143113:189705
x1,238:33359933,33143113
k1,238:33359933,33143113:0
)
(1,239:6783487,34096799:26576446,498346,139537
x1,239:7877458,34096799
k1,238:8069759,34096799:192301
x1,238:10417890,34096799
k1,238:10610191,34096799:192301
x1,238:11743233,34096799
k1,238:11935533,34096799:192300
x1,238:13695656,34096799
k1,238:13887957,34096799:192301
x1,238:15419518,34096799
k1,238:15611819,34096799:192301
x1,238:16178341,34096799
k1,238:16370642,34096799:192301
x1,238:17464613,34096799
k1,238:17656914,34096799:192301
x1,238:20200397,34096799
k1,238:20503703,34096799:303306
x1,238:24822942,34096799
x1,238:24958491,34096799
k1,238:25160173,34096799:201682
x1,238:26297123,34096799
k1,238:26489424,34096799:192301
x1,238:26997339,34096799
x1,238:27606438,34096799
k1,238:27798738,34096799:192300
x1,238:29752259,34096799
k1,238:29944560,34096799:192301
x1,238:30921321,34096799
k1,238:31113622,34096799:192301
x1,238:32168523,34096799
x1,238:33379309,34096799
k1,238:33359933,34096799:0
)
(1,239:6783487,35050485:26576446,498346,139537
x1,239:7367929,35050485
k1,238:7606342,35050485:238413
x1,238:8614000,35050485
k1,238:8852413,35050485:238413
x1,238:9376395,35050485
x1,238:11009021,35050485
k1,238:11247434,35050485:238413
x1,238:13665812,35050485
k1,238:13904225,35050485:238413
x1,238:16687377,35050485
k1,238:16925790,35050485:238413
x1,238:18745622,35050485
k1,238:18984035,35050485:238413
x1,238:20152918,35050485
k1,238:20391330,35050485:238412
x1,238:21040262,35050485
k1,238:21278675,35050485:238413
x1,238:22286333,35050485
k1,238:22524746,35050485:238413
x1,238:22907657,35050485
x1,238:24443766,35050485
k1,238:24682179,35050485:238413
x1,238:27423009,35050485
k1,238:27661422,35050485:238413
x1,238:28530024,35050485
k1,238:28768437,35050485:238413
x1,238:29776095,35050485
k1,238:30014508,35050485:238413
x1,238:31022166,35050485
x1,238:33359933,35050485
k1,238:33359933,35050485:0
)
(1,239:6783487,36004171:26576446,498346,139537
x1,239:8259622,36004171
k1,238:8499618,36004171:239996
x1,238:9653472,36004171
k1,238:9893468,36004171:239996
x1,238:11174642,36004171
x1,238:13064614,36004171
k1,238:13304611,36004171:239997
x1,238:15095072,36004171
k1,238:15335068,36004171:239996
x1,238:18243574,36004171
k1,238:18483570,36004171:239996
x1,238:19000814,36004171
x1,238:19897993,36004171
k1,238:20137989,36004171:239996
x1,238:21172479,36004171
k1,238:21412475,36004171:239996
x1,238:24834247,36004171
k1,238:25074243,36004171:239996
x1,238:26466825,36004171
k1,238:26706822,36004171:239997
x1,238:28180970,36004171
k1,238:28420966,36004171:239996
x1,238:29515139,36004171
x1,238:31166383,36004171
k1,238:31406379,36004171:239996
x1,238:31784367,36004171
x1,238:33499151,36004171
k1,238:33359933,36004171:0
)
(1,239:6783487,36957857:26576446,538214,179404
x1,239:7444594,36957857
k1,238:7684240,36957857:239646
x1,238:8044844,36957857
k1,238:8284489,36957857:239645
x1,238:10914896,36957857
k1,238:11154542,36957857:239646
x1,238:11675414,36957857
x1,238:12679195,36957857
k1,238:12918840,36957857:239645
x1,238:13119176,36957857
x1,238:13840384,36957857
x1,238:14241056,36957857
k1,238:14480812,36957857:239756
x1,238:15001684,36957857
x1,238:15302286,36957857
k1,238:15541931,36957857:239645
x1,238:16946284,36957857
x1,238:18068163,36957857
k1,238:18307809,36957857:239646
x1,238:19473762,36957857
k1,238:19713408,36957857:239646
x1,238:22279707,36957857
k1,238:22519352,36957857:239645
x1,238:22920023,36957857
x1,238:23280727,36957857
k1,238:23520373,36957857:239646
x1,238:24481984,36957857
x1,238:25804299,36957857
k1,238:26043944,36957857:239645
x1,238:26685018,36957857
k1,238:26924664,36957857:239646
x1,238:27926342,36957857
k1,238:28165987,36957857:239645
x1,238:30716260,36957857
k1,238:30955906,36957857:239646
x1,238:33359933,36957857
k1,238:33359933,36957857:0
)
(1,239:6783487,37911543:26576446,498346,139537
x1,239:9530852,37911543
k1,238:9770441,37911543:239589
x1,238:11765812,37911543
k1,238:12085902,37911543:320090
x1,238:12821981,37911543
x1,238:13080482,37911543
k1,238:13320071,37911543:239589
x1,238:15315442,37911543
x1,238:16290209,37911543
k1,238:16529798,37911543:239589
x1,238:16887890,37911543
k1,238:17127479,37911543:239589
x1,238:19236247,37911543
k1,238:19475835,37911543:239588
x1,238:21312053,37911543
k1,238:21551642,37911543:239589
x1,238:23660410,37911543
k1,238:23899999,37911543:239589
x1,238:25372158,37911543
k1,238:25611747,37911543:239589
x1,238:27066000,37911543
k1,238:27305589,37911543:239589
x1,238:27663681,37911543
k1,238:27903270,37911543:239589
x1,238:29657922,37911543
k1,238:29897511,37911543:239589
x1,238:31011576,37911543
k1,238:31251165,37911543:239589
x1,238:33359933,37911543
k1,238:33359933,37911543:0
)
(1,239:6783487,38865229:26576446,598293,139537
x1,239:7271867,38865229
$1,238:7271867,38865229
k1,238:7551020,38865229:279153
x1,238:8506652,38865229
k1,238:8785804,38865229:279152
x1,238:9558442,38865229
k1,238:9837595,38865229:279153
x1,238:12318171,38865229
k1,238:12597324,38865229:279153
x1,238:14286961,38865229
x1,238:14571618,38865229
x1,238:15080330,38865229
x1,238:15426381,38865229
k1,238:15705533,38865229:279152
x1,238:17860788,38865229
k1,238:18139941,38865229:279153
$1,238:18139941,38865229
x1,238:18628321,38865229
k1,238:18814420,38865229:186099
x1,238:19372570,38865229
k1,238:19558668,38865229:186098
x1,238:20047048,38865229
(1,238:20047048,38604811:744572,337875,54616
x1,238:20758852,38604811
)
$1,238:20791620,38865229
k1,238:21070773,38865229:279153
x1,238:22534719,38865229
x1,238:23124762,38865229
k1,238:23413901,38865229:289139
x1,238:27140863,38865229
x1,238:27284386,38865229
k1,238:27573525,38865229:289139
x1,238:29004938,38865229
x1,238:30143563,38865229
k1,238:30422716,38865229:279153
x1,238:31195354,38865229
k1,238:31474506,38865229:279152
x1,238:32064150,38865229
k1,238:32343303,38865229:279153
x1,238:33359933,38865229
k1,238:33359933,38865229:0
)
(1,239:6783487,39818915:26576446,498346,139537
x1,239:9310012,39818915
k1,238:9549792,39818915:239780
x1,238:10273334,39818915
x1,238:12267202,39818915
x1,238:12619195,39818915
k1,238:12858975,39818915:239780
x1,238:15680785,39818915
x1,238:16407858,39818915
k1,238:16728522,39818915:320664
x1,238:17452062,39818915
x1,238:17705141,39818915
k1,238:17944921,39818915:239780
x1,238:19685330,39818915
k1,238:19925111,39818915:239781
x1,238:20277104,39818915
k1,238:20516884,39818915:239780
x1,238:22871325,39818915
x1,238:23868260,39818915
k1,238:24108040,39818915:239780
x1,238:25987291,39818915
k1,238:26227071,39818915:239780
x1,238:26794171,39818915
k1,238:27033952,39818915:239781
x1,238:27581497,39818915
x1,238:27933490,39818915
x1,238:29101938,39818915
k1,238:29341718,39818915:239780
x1,238:30280366,39818915
x1,238:31473610,39818915
k1,238:31713390,39818915:239780
x1,238:33359933,39818915
k1,238:33359933,39818915:0
)
(1,239:6783487,40772601:26576446,598293,179404
x1,239:7369543,40772601
k1,238:7561409,40772601:191866
x1,238:8967943,40772601
x1,238:9338712,40772601
k1,238:9530577,40772601:191865
x1,238:10507338,40772601
k1,238:10699204,40772601:191866
$1,238:10699204,40772601
x1,238:11139244,40772601
(1,238:11180606,40512183:311300,337875,0
x1,238:11459138,40512183
)
x1,238:12329130,40772601
(1,238:12329130,40880243:311300,337875,0
x1,238:12607662,40880243
)
$1,238:12640430,40772601
k1,238:12832295,40772601:191865
x1,238:15198010,40772601
k1,238:15389876,40772601:191866
x1,238:16839388,40772601
k1,238:17031254,40772601:191866
x1,238:17539169,40772601
x1,238:18148268,40772601
k1,238:18340133,40772601:191865
x1,238:19008237,40772601
x1,238:20805476,40772601
x1,238:21625557,40772601
k1,238:21817423,40772601:191866
x1,238:23304053,40772601
k1,238:23495919,40772601:191866
x1,238:26467225,40772601
k1,238:26659090,40772601:191865
x1,238:27284218,40772601
k1,238:27476084,40772601:191866
x1,238:28452845,40772601
k1,238:28644710,40772601:191865
x1,238:28996344,40772601
x1,238:29347579,40772601
x1,238:30931485,40772601
k1,238:31123351,40772601:191866
x1,238:33115942,40772601
x1,238:33467576,40772601
k1,239:33359933,40772601:0
)
(1,239:6783487,41726287:26576446,498346,139537
x1,239:7303223,41726287
x1,238:8012270,41726287
k1,238:8250942,41726287:238672
x1,238:10401699,41726287
k1,238:10640477,41726287:238778
x1,238:11813985,41726287
k1,238:12052657,41726287:238672
x1,238:13916106,41726287
k1,238:14154778,41726287:238672
x1,238:15166423,41726287
k1,238:15405094,41726287:238671
x1,238:15728820,41726287
x1,238:17671179,41726287
x1,238:17974970,41726287
k1,238:18213642,41726287:238672
x1,238:20202536,41726287
k1,238:20441208,41726287:238672
x1,238:23111950,41726287
k1,238:23350621,41726287:238671
x1,238:26591931,41726287
k1,238:26830603,41726287:238672
x1,238:27356658,41726287
x1,238:27988222,41726287
k1,238:28226894,41726287:238672
x1,238:29766617,41726287
k1,238:30005288,41726287:238671
x1,238:32473701,41726287
k1,238:32712480,41726287:238779
x1,238:33359933,41726287
k1,238:33359933,41726287:0
)
(1,239:6783487,42679973:26576446,538214,179404
x1,239:8746977,42679973
k1,238:8985674,42679973:238697
x1,238:9967419,42679973
k1,238:10206116,42679973:238697
x1,238:12330611,42679973
k1,238:12569308,42679973:238697
x1,238:12942372,42679973
x1,238:14437952,42679973
k1,238:14676650,42679973:238698
x1,238:15522914,42679973
k1,238:15761611,42679973:238697
x1,238:16743356,42679973
k1,238:16982053,42679973:238697
x1,238:18971068,42679973
x1,238:20187833,42679973
k1,238:20426530,42679973:238697
x1,238:22238830,42679973
k1,238:22477527,42679973:238697
$1,238:22477527,42679973
x1,238:22917567,42679973
x1,238:23506311,42679973
x1,238:24782879,42679973
$1,238:24782879,42679973
k1,238:25021576,42679973:238697
x1,238:26003321,42679973
x1,238:28280969,42679973
k1,238:28519667,42679973:238698
x1,238:29976575,42679973
k1,238:30215272,42679973:238697
x1,238:31354096,42679973
k1,238:31592793,42679973:238697
x1,238:33359933,42679973
k1,238:33359933,42679973:0
)
(1,239:6783487,43633659:26576446,498346,139537
x1,239:9959436,43633659
k1,238:10442247,43633659:482811
x1,238:11869594,43633659
k1,238:12163423,43633659:293829
x1,238:14318678,43633659
k1,238:14612507,43633659:293829
x1,238:16489203,43633659
k1,238:16783033,43633659:293830
x1,238:17758996,43633659
x1,238:18917555,43633659
k1,238:19225040,43633659:307485
x1,238:19997678,43633659
x1,238:20506390,43633659
x1,238:21198096,43633659
x1,238:21993497,43633659
k1,238:22300981,43633659:307484
x1,238:23927586,43633659
k1,238:24221416,43633659:293830
x1,238:25644698,43633659
k1,238:25938527,43633659:293829
x1,238:26304513,43633659
k1,238:26598342,43633659:293829
x1,238:27289649,43633659
x1,238:27656034,43633659
x1,238:28815389,43633659
k1,238:29243577,43633659:428188
x1,238:32049474,43633659
k1,238:32343303,43633659:293829
x1,238:33359933,43633659
k1,238:33359933,43633659:0
)
(1,239:6783487,44587345:26576446,771467,205512
x1,239:8802192,44587345
k1,238:9041851,44587345:239659
x1,238:9553913,44587345
x1,238:10441903,44587345
k1,238:10681563,44587345:239660
x1,238:13714546,44587345
k1,238:13954205,44587345:239659
x1,238:15273750,44587345
k1,238:15513409,44587345:239659
x1,238:16143639,44587345
k1,238:16383298,44587345:239659
x1,238:18002201,44587345
k1,238:18241861,44587345:239660
$1,238:18241861,44587345
x1,238:18655323,44587345
[1,238:18655323,44792857:868364,976979,0
(1,238:18655323,44209094:868364,393216,131072
x1,238:19490919,44209094
)
(1,238:18655323,44792857:589832,337875,0
x1,238:19212387,44792857
)
]
$1,238:19523687,44587345
x1,238:19720634,44587345
k1,238:19960406,44587345:239772
x1,238:20945141,44587345
k1,238:21184800,44587345:239659
x1,238:23077459,44587345
k1,238:23317119,44587345:239660
x1,238:23888265,44587345
k1,238:24127924,44587345:239659
x1,238:24679376,44587345
x1,238:25033880,44587345
x1,238:26213225,44587345
k1,238:26452884,44587345:239659
x1,238:27398229,44587345
x1,238:28599845,44587345
k1,238:28839504,44587345:239659
x1,238:30497796,44587345
k1,238:30737456,44587345:239660
x1,238:31328297,44587345
k1,238:31567956,44587345:239659
x1,238:32985974,44587345
x1,238:33359933,44587345
k1,238:33359933,44587345:0
)
(1,239:6783487,45541031:26576446,498346,139537
x1,239:7838388,45541031
k1,238:8051922,45541031:213534
x1,238:8524674,45541031
k1,238:8738207,45541031:213533
x1,238:11262155,45541031
k1,238:11475689,45541031:213534
x1,238:12100817,45541031
k1,238:12314351,45541031:213534
x1,238:12822266,45541031
x1,238:13800582,45541031
k1,238:14014115,45541031:213533
x1,238:14639243,45541031
k1,238:14852777,45541031:213534
x1,238:16964534,45541031
x1,238:17843219,45541031
k1,238:18056753,45541031:213534
x1,238:19271843,45541031
x1,238:19838762,45541031
x1,238:21991544,45541031
x1,238:22342779,45541031
k1,238:22556313,45541031:213534
x1,238:25820647,45541031
k1,238:26034180,45541031:213533
x1,238:27561833,45541031
k1,238:27775367,45541031:213534
x1,238:28400495,45541031
k1,238:28614029,45541031:213534
x1,238:28965663,45541031
k1,238:29179196,45541031:213533
x1,238:30665826,45541031
k1,238:30879360,45541031:213534
x1,238:31191923,45541031
x1,238:33067305,45541031
x1,238:33359933,45541031
k1,238:33359933,45541031:0
)
]
(1,239:6783487,47849339:26576446,462465,0
(1,239:6783487,47849339:26576446,462465,0
k1,239:19892305,47849339:13108818
x1,239:20251115,47849339
k1,239:33359933,47849339:13108818
)
)
]
]
]
!41006
}3
!10
{4
[1,245:4736286,47849339:28623647,43113053,0
(1,245:4736286,4736286:0,0,0
[1,245:0,4736286:0,0,0
(1,245:0,0:0,0,0
(1,245:0,4736286:0,0,0
k1,245:0,4736286:4736286
)
g1,245:0,0
)
]
)
[1,245:4736286,4736286:0,0,0
(1,245:4736286,4182082:0,0,0
k1,245:4736286,4182082:-1981420
)
]
[1,245:4736286,47849339:28623647,43113053,0
[1,245:6783487,47849339:26576446,43601476,0
[1,245:6783487,5034295:26576446,786432,0
(1,245:6783487,5034295:26576446,0,0
h1,245:6783487,5034295:26576446,0,0
)
]
[1,245:6783487,45883259:26576446,39210564,0
(1,239:6783487,7393591:26576446,498346,139537
x1,239:9464754,7393591
k1,238:9703689,7393591:238935
x1,238:13160898,7393591
k1,238:13479749,7393591:318851
x1,238:14363349,7393591
x1,238:15074669,7393591
k1,238:15313604,7393591:238935
x1,238:17751120,7393591
k1,238:17990109,7393591:238989
x1,238:18396362,7393591
x1,238:18762368,7393591
k1,238:19001303,7393591:238935
x1,238:19732558,7393591
x1,238:22210699,7393591
k1,238:22449688,7393591:238989
x1,238:22977816,7393591
x1,238:23282883,7393591
k1,238:23521818,7393591:238935
x1,238:24498855,7393591
k1,238:24737790,7393591:238935
x1,238:25265918,7393591
x1,238:27258965,7393591
k1,238:27497900,7393591:238935
x1,238:29529163,7393591
k1,238:29768098,7393591:238935
x1,238:30783730,7393591
k1,238:31022665,7393591:238935
x1,238:32119547,7393591
x1,238:33379309,7393591
k1,238:33359933,7393591:0
)
(1,239:6783487,8347277:26576446,498346,139537
x1,239:7373131,8347277
k1,238:7631882,8347277:258751
x1,238:10586206,8347277
k1,238:10844957,8347277:258751
x1,238:13284867,8347277
x1,238:13650853,8347277
k1,238:13909603,8347277:258750
x1,238:16717533,8347277
k1,238:16976284,8347277:258751
x1,238:19031909,8347277
k1,238:19290660,8347277:258751
x1,238:20673276,8347277
k1,238:20936913,8347277:263637
x1,238:22929506,8347277
k1,238:23193143,8347277:263637
x1,238:25431759,8347277
x1,238:27103096,8347277
k1,238:27361846,8347277:258750
x1,238:30826516,8347277
k1,238:31085267,8347277:258751
x1,238:32063263,8347277
k1,238:32322014,8347277:258751
x1,238:33379309,8347277
k1,238:33359933,8347277:0
)
(1,239:6783487,9300963:26576446,498346,139537
x1,239:7871081,9300963
x1,238:9512516,9300963
k1,238:9751394,9300963:238878
x1,238:10384176,9300963
k1,238:10623053,9300963:238877
x1,238:11018542,9300963
x1,238:11354866,9300963
k1,238:11593744,9300963:238878
x1,238:14718102,9300963
k1,238:14957045,9300963:238943
x1,238:15945766,9300963
k1,238:16184644,9300963:238878
x1,238:17689477,9300963
k1,238:17928355,9300963:238878
x1,238:20538580,9300963
k1,238:20777458,9300963:238878
x1,238:23945320,9300963
k1,238:24184197,9300963:238877
x1,238:26739050,9300963
k1,238:26977928,9300963:238878
x1,238:27571161,9300963
k1,238:27810039,9300963:238878
x1,238:28840287,9300963
k1,238:29079164,9300963:238877
x1,238:30348681,9300963
k1,238:30587559,9300963:238878
x1,238:33359933,9300963
k1,238:33359933,9300963:0
)
(1,239:6783487,10254649:26576446,498346,139537
x1,239:7920437,10254649
k1,238:8118264,10254649:197827
x1,238:10659794,10254649
k1,238:10964943,10254649:305149
x1,238:12488690,10254649
k1,238:12686517,10254649:197827
x1,238:13354621,10254649
k1,238:13560724,10254649:206103
x1,238:14537485,10254649
k1,238:14735313,10254649:197828
x1,238:16456365,10254649
k1,238:16654192,10254649:197827
x1,238:18414315,10254649
x1,238:21109777,10254649
k1,238:21307605,10254649:197828
x1,238:22714139,10254649
x1,238:23084908,10254649
k1,238:23282735,10254649:197827
x1,238:23755487,10254649
k1,238:23953315,10254649:197828
x1,238:26655036,10254649
k1,238:26852863,10254649:197827
x1,238:27438919,10254649
k1,238:27636747,10254649:197828
x1,238:30334561,10254649
k1,238:30532388,10254649:197827
x1,238:31411473,10254649
x1,238:33386485,10254649
k1,238:33359933,10254649:0
)
(1,239:6783487,11208335:26576446,598293,139537
x1,239:8798805,11208335
g1,238:9038011,11208335
x1,238:10194177,11208335
g1,238:10433383,11208335
x1,238:11868623,11208335
x1,238:12247366,11208335
g1,238:12486572,11208335
x1,238:13004853,11208335
x1,238:13626789,11208335
g1,238:13865995,11208335
x1,238:15265354,11208335
g1,238:15504560,11208335
x1,238:16102577,11208335
g1,238:16341783,11208335
x1,238:17338478,11208335
g1,238:17577684,11208335
$1,238:17577684,11208335
x1,238:18066064,11208335
g1,238:18225532,11208335
x1,238:18783682,11208335
g1,238:18943150,11208335
x1,238:19431530,11208335
(1,238:19431530,10947917:744572,337875,54616
x1,238:20143334,10947917
)
$1,238:20176102,11208335
g1,238:20415308,11208335
x1,238:22528301,11208335
g1,238:22767507,11208335
x1,238:25227350,11208335
g1,238:25466556,11208335
x1,238:25865234,11208335
x1,238:27798821,11208335
g1,238:28038027,11208335
x1,238:29122430,11208335
g1,238:29361636,11208335
x1,238:30882593,11208335
x1,238:31380939,11208335
x1,238:32678635,11208335
x1,238:33037445,11208335
x1,238:33176981,11208335
k1,239:33359933,11208335:322170
g1,239:33359933,11208335
)
(1,241:6783487,12162021:26576446,538214,179404
h1,240:6783487,12162021:1114112,0,0
x1,240:9275968,12162021
k1,240:9514856,12162021:238888
x1,240:10975691,12162021
k1,240:11214578,12162021:238887
x1,240:11725085,12162021
x1,240:12337393,12162021
k1,240:12576281,12162021:238888
x1,240:15189686,12162021
k1,240:15428574,12162021:238888
x1,240:16017621,12162021
k1,240:16256508,12162021:238887
x1,240:16452857,12162021
x1,240:17159713,12162021
x1,240:17356062,12162021
k1,240:17594950,12162021:238888
x1,240:17987648,12162021
x1,240:18340777,12162021
k1,240:18579665,12162021:238888
x1,240:21839058,12162021
k1,240:22077946,12162021:238888
x1,240:23059691,12162021
k1,240:23298578,12162021:238887
x1,240:25283667,12162021
k1,240:25522555,12162021:238888
x1,240:26150872,12162021
k1,240:26389760,12162021:238888
x1,240:27371505,12162021
k1,240:27610392,12162021:238887
x1,240:28965201,12162021
k1,240:29204089,12162021:238888
x1,240:31014426,12162021
k1,240:31253377,12162021:238951
x1,240:32549281,12162021
k1,240:32788169,12162021:238888
x1,240:33459682,12162021
k1,240:33359933,12162021:0
)
(1,241:6783487,13115707:26576446,771467,205512
x1,241:7354793,13115707
x1,240:8064473,13115707
[1,240:8064473,13321219:868364,976979,0
(1,240:8064473,12737456:868364,393216,131072
x1,240:8900069,12737456
)
(1,240:8064473,13321219:589832,337875,0
x1,240:8621537,13321219
)
]
x1,240:9209121,13115707
$1,240:9209121,13115707
x1,240:9406467,13115707
k1,240:9725068,13115707:318601
x1,240:10948610,13115707
k1,240:11186797,13115707:238187
x1,240:13209588,13115707
k1,240:13447775,13115707:238187
x1,240:13960873,13115707
x1,240:14850701,13115707
k1,240:15088888,13115707:238187
x1,240:18218787,13115707
k1,240:18456974,13115707:238187
x1,240:19960747,13115707
k1,240:20198934,13115707:238187
x1,240:21185662,13115707
k1,240:21423848,13115707:238186
$1,240:21423848,13115707
x1,240:21995154,13115707
x1,240:22704834,13115707
[1,240:22704834,13321219:868364,976979,0
(1,240:22704834,12737456:868364,393216,131072
x1,240:23540430,12737456
)
(1,240:22704834,13321219:589832,337875,0
x1,240:23261898,13321219
)
]
x1,240:23849482,13115707
$1,240:23849482,13115707
k1,240:24087669,13115707:238187
x1,240:27450437,13115707
k1,240:27688624,13115707:238187
x1,240:28083315,13115707
x1,240:29129446,13115707
k1,240:29367633,13115707:238187
x1,240:33359933,13115707
k1,240:33359933,13115707:0
)
(1,241:6783487,14158222:26576446,771467,205512
x1,241:7962777,14158222
k1,240:8215648,14158222:252871
x1,240:8927289,14158222
x1,240:9639327,14158222
k1,240:9892197,14158222:252870
x1,240:11764827,14158222
x1,240:12131212,14158222
x1,240:12843250,14158222
k1,240:13096121,14158222:252871
x1,240:13909425,14158222
x1,240:14701997,14158222
k1,240:14954867,14158222:252870
x1,240:15971497,14158222
k1,240:16224368,14158222:252871
$1,240:16224368,14158222
x1,240:16795674,14158222
x1,240:17513727,14158222
[1,240:17513727,14363734:868364,976979,0
(1,240:17513727,13779971:868364,393216,131072
x1,240:18349323,13779971
)
(1,240:17513727,14363734:589832,337875,0
x1,240:18070791,14363734
)
]
x1,240:18666748,14158222
$1,240:18666748,14158222
k1,240:18919619,14158222:252871
x1,240:21207034,14158222
k1,240:21566969,14158222:359935
x1,240:22410771,14158222
k1,240:22663641,14158222:252870
x1,240:24005593,14158222
k1,240:24258464,14158222:252871
x1,240:24913172,14158222
k1,240:25166042,14158222:252870
x1,240:25654025,14158222
k1,240:25906896,14158222:252871
x1,240:26882859,14158222
x1,240:27249244,14158222
x1,240:27392767,14158222
k1,240:27649054,14158222:256287
x1,240:28832411,14158222
k1,240:29085281,14158222:252870
x1,240:30598024,14158222
k1,240:30850895,14158222:252871
x1,240:33359933,14158222
k1,240:33359933,14158222:0
)
(1,241:6783487,15111908:26576446,498346,139537
x1,241:9003805,15111908
k1,240:9259422,15111908:255617
x1,240:9869400,15111908
x1,240:10235785,15111908
x1,240:13513795,15111908
k1,240:13881971,15111908:368176
x1,240:15528911,15111908
k1,240:15784528,15111908:255617
x1,240:16967885,15111908
k1,240:17223503,15111908:255618
x1,240:17833481,15111908
k1,240:18089098,15111908:255617
x1,240:19919031,15111908
k1,240:20178752,15111908:259721
x1,240:20951390,15111908
k1,240:21207007,15111908:255617
x1,240:24319927,15111908
x1,240:24625313,15111908
k1,240:24880931,15111908:255618
x1,240:28831552,15111908
k1,240:29087169,15111908:255617
x1,240:29676813,15111908
k1,240:29932431,15111908:255618
x1,240:30949061,15111908
k1,240:31204678,15111908:255617
x1,240:33359933,15111908
k1,240:33359933,15111908:0
)
(1,241:6783487,16065594:26576446,538214,179404
x1,241:8586588,16065594
k1,240:8787518,16065594:200930
x1,240:10858249,16065594
k1,240:11059178,16065594:200929
x1,240:12487204,16065594
k1,240:12688134,16065594:200930
x1,240:13039768,16065594
k1,240:13240697,16065594:200929
x1,240:14963702,16065594
k1,240:15164632,16065594:200930
x1,240:16258603,16065594
k1,240:16459532,16065594:200929
x1,240:18530263,16065594
k1,240:18731193,16065594:200930
$1,240:18731193,16065594
x1,240:19219573,16065594
$1,240:19219573,16065594
k1,240:19420502,16065594:200929
x1,240:19928417,16065594
x1,240:20537516,16065594
k1,240:20738446,16065594:200930
x1,240:24668932,16065594
k1,240:24869862,16065594:200930
x1,240:25455918,16065594
x1,240:25807153,16065594
x1,240:28526056,16065594
k1,240:28726985,16065594:200929
x1,240:29313041,16065594
k1,240:29513971,16065594:200930
x1,240:29709323,16065594
x1,240:30412591,16065594
x1,240:30803295,16065594
k1,240:31109477,16065594:306182
x1,240:33359933,16065594
k1,240:33359933,16065594:0
)
(1,241:6783487,17019280:26576446,598293,139537
x1,241:7350009,17019280
k1,240:7567153,17019280:217144
x1,240:8543914,17019280
k1,240:8761059,17019280:217145
x1,240:10831790,17019280
k1,240:11048934,17019280:217144
$1,240:11048934,17019280
x1,240:11537314,17019280
k1,240:11652660,17019280:115346
x1,240:12210810,17019280
k1,240:12326155,17019280:115345
x1,240:12814535,17019280
(1,240:12814535,16758862:744572,337875,54616
x1,240:13526339,16758862
)
$1,240:13559107,17019280
k1,240:13776251,17019280:217144
x1,240:16601041,17019280
k1,240:16818186,17019280:217145
x1,240:18931896,17019280
k1,240:19153453,17019280:221557
x1,240:20208354,17019280
k1,240:20425498,17019280:217144
x1,240:21167836,17019280
x1,240:21655816,17019280
k1,240:21872960,17019280:217144
x1,240:22810651,17019280
x1,240:23161886,17019280
x1,240:23731914,17019280
k1,240:23949059,17019280:217145
x1,240:24535115,17019280
k1,240:24752259,17019280:217144
x1,240:25299246,17019280
x1,240:25650880,17019280
x1,240:26817770,17019280
k1,240:27034915,17019280:217145
x1,240:27972606,17019280
x1,240:29164652,17019280
k1,240:29381796,17019280:217144
x1,240:31026660,17019280
k1,240:31243805,17019280:217145
x1,240:31872839,17019280
k1,240:32089983,17019280:217144
x1,240:33379309,17019280
k1,240:33359933,17019280:0
)
(1,241:6783487,17972966:26576446,598293,139537
x1,241:7776195,17972966
k1,240:8014668,17972966:238473
x1,240:9249597,17972966
x1,240:9587197,17972966
k1,240:9825671,17972966:238474
x1,240:10401442,17972966
k1,240:10639915,17972966:238473
$1,240:10639915,17972966
x1,240:11128295,17972966
(1,240:11128295,17712548:744572,337875,54616
x1,240:11840099,17712548
)
$1,240:11872867,17972966
k1,240:12111341,17972966:238474
x1,240:12508424,17972966
x1,240:14716285,17972966
k1,240:14954758,17972966:238473
x1,240:17237988,17972966
x1,240:17734261,17972966
k1,240:18052958,17972966:318697
x1,240:19446720,17972966
k1,240:19685193,17972966:238473
x1,240:21118664,17972966
x1,240:22587871,17972966
x1,240:23421667,17972966
k1,240:23660141,17972966:238474
x1,240:25969178,17972966
k1,240:26207651,17972966:238473
x1,240:27200359,17972966
k1,240:27438833,17972966:238474
x1,240:28554636,17972966
k1,240:28793109,17972966:238473
x1,240:29368880,17972966
k1,240:29607354,17972966:238474
x1,240:30600062,17972966
k1,240:30838535,17972966:238473
x1,240:31156201,17972966
x1,240:33062202,17972966
x1,240:33359933,17972966
k1,240:33359933,17972966:0
)
(1,241:6783487,18926652:26576446,771467,205512
x1,241:9456861,18926652
k1,240:9694809,18926652:237948
x1,240:12939313,18926652
k1,240:13177261,18926652:237948
x1,240:14554454,18926652
k1,240:14792654,18926652:238200
x1,240:16777431,18926652
k1,240:17015631,18926652:238200
x1,240:18372572,18926652
x1,240:18964272,18926652
k1,240:19202220,18926652:237948
x1,240:20214862,18926652
k1,240:20452810,18926652:237948
$1,240:20452810,18926652
x1,240:21024116,18926652
x1,240:21741052,18926652
[1,240:21741052,19132164:868364,976979,0
(1,240:21741052,18548401:868364,393216,131072
x1,240:22576648,18548401
)
(1,240:21741052,19132164:589832,337875,0
x1,240:22298116,19132164
)
]
x1,240:22892956,18926652
$1,240:22892956,18926652
k1,240:23130904,18926652:237948
x1,240:26274145,18926652
k1,240:26512093,18926652:237948
x1,240:28093839,18926652
k1,240:28331787,18926652:237948
x1,240:29877079,18926652
x1,240:30383717,18926652
x1,240:31702495,18926652
x1,240:32067365,18926652
x1,240:32210090,18926652
k1,240:32528612,18926652:318522
x1,240:33055185,18926652
x1,240:33359933,18926652
k1,240:33359933,18926652:0
)
(1,241:6783487,19880338:26576446,498346,139537
x1,241:8998781,19880338
x1,240:9291409,19880338
k1,240:9530843,19880338:239434
x1,240:10589651,19880338
x1,240:14250953,19880338
x1,240:14386502,19880338
k1,240:14625992,19880338:239490
x1,240:15680893,19880338
k1,240:15920326,19880338:239433
x1,240:16506383,19880338
x1,240:17428046,19880338
k1,240:17667480,19880338:239434
x1,240:18605171,19880338
x1,240:18956406,19880338
x1,240:19249034,19880338
k1,240:19488467,19880338:239433
x1,240:20074523,19880338
k1,240:20313957,19880338:239434
x1,240:22384688,19880338
k1,240:22624121,19880338:239433
x1,240:23561812,19880338
x1,240:24753858,19880338
k1,240:24993292,19880338:239434
x1,240:26638156,19880338
k1,240:26877589,19880338:239433
x1,240:27502717,19880338
k1,240:27742151,19880338:239434
x1,240:28093785,19880338
k1,240:28333218,19880338:239433
x1,240:29956595,19880338
x1,240:30230089,19880338
x1,240:30718069,19880338
x1,240:31049768,19880338
k1,240:31289202,19880338:239434
x1,240:33359933,19880338
k1,240:33359933,19880338:0
)
(1,241:6783487,20834024:26576446,598293,139537
x1,241:8660183,20834024
k1,240:8908649,20834024:248466
x1,240:11063904,20834024
k1,240:11312370,20834024:248466
$1,240:11312370,20834024
x1,240:11730981,20834024
$1,240:11890452,20834024
x1,240:12093778,20834024
k1,240:12344559,20834024:250781
x1,240:13076532,20834024
x1,240:14621809,20834024
k1,240:14870275,20834024:248466
x1,240:15276927,20834024
x1,240:15643312,20834024
k1,240:15891778,20834024:248466
x1,240:16908408,20834024
k1,240:17156874,20834024:248466
x1,240:20149831,20834024
k1,240:20398297,20834024:248466
$1,240:20398297,20834024
x1,240:20764283,20834024
k1,240:20979052,20834024:214769
x1,240:21696673,20834024
k1,240:21911441,20834024:214768
x1,240:22399821,20834024
(1,240:22399821,20573606:744572,337875,54616
x1,240:23111625,20573606
)
k1,240:23359161,20834024:214768
x1,240:24076782,20834024
k1,240:24291550,20834024:214768
x1,240:24710161,20834024
k1,240:25084400,20834024:214768
x1,240:25802021,20834024
k1,240:26016789,20834024:214768
x1,240:26505169,20834024
k1,240:26719938,20834024:214769
x1,240:27437559,20834024
k1,240:27652327,20834024:214768
x1,240:28018313,20834024
$1,240:28018313,20834024
x1,240:28221639,20834024
k1,240:28568360,20834024:346721
x1,240:29869646,20834024
k1,240:30118112,20834024:248466
x1,240:30728089,20834024
x1,240:31688185,20834024
k1,240:31936651,20834024:248466
x1,240:33359933,20834024
k1,240:33359933,20834024:0
)
(1,241:6783487,21787710:26576446,538214,179404
x1,241:7813630,21787710
x1,240:8306793,21787710
k1,240:8546087,21787710:239294
x1,240:9848568,21787710
k1,240:10087862,21787710:239294
x1,240:11074590,21787710
k1,240:11313884,21787710:239294
x1,240:13405747,21787710
k1,240:13645042,21787710:239295
$1,240:13645042,21787710
x1,240:14063653,21787710
$1,240:14223124,21787710
k1,240:14462418,21787710:239294
x1,240:14939994,21787710
k1,240:15179288,21787710:239294
x1,240:18248013,21787710
x1,240:18603036,21787710
k1,240:18842330,21787710:239294
x1,240:20661856,21787710
k1,240:20901150,21787710:239294
x1,240:21532656,21787710
k1,240:21771950,21787710:239294
x1,240:24682797,21787710
k1,240:24922092,21787710:239295
x1,240:25987758,21787710
k1,240:26227052,21787710:239294
x1,240:27253249,21787710
k1,240:27492543,21787710:239294
x1,240:28167464,21787710
x1,240:29983044,21787710
x1,240:30239393,21787710
k1,240:30478687,21787710:239294
x1,240:33359933,21787710
k1,240:33359933,21787710:0
)
(1,241:6783487,22741396:26576446,598293,179404
x1,241:7631468,22741396
k1,240:7870225,22741396:238757
x1,240:10038384,22741396
x1,240:10667717,22741396
k1,240:10906474,22741396:238757
x1,240:12244357,22741396
k1,240:12483204,22741396:238847
x1,240:14730060,22741396
k1,240:14968907,22741396:238847
x1,240:16267441,22741396
k1,240:16506198,22741396:238757
x1,240:17489936,22741396
k1,240:17728693,22741396:238757
x1,240:20624817,22741396
k1,240:20863574,22741396:238757
x1,240:21339703,22741396
k1,240:21578460,22741396:238757
x1,240:22955691,22741396
x1,240:25023510,22741396
k1,240:25262416,22741396:238906
x1,240:26560950,22741396
k1,240:26799707,22741396:238757
x1,240:27472584,22741396
k1,240:27711431,22741396:238847
x1,240:29009965,22741396
k1,240:29248722,22741396:238757
$1,240:29248722,22741396
x1,240:29845243,22741396
(1,240:29903548,22480978:311300,337875,0
x1,240:30182080,22480978
)
x1,240:30978675,22741396
(1,240:30978675,22480978:744572,337875,54616
x1,240:31690479,22480978
)
x1,240:31998694,22741396
k1,240:32198029,22741396:199335
x1,240:32748923,22741396
k1,240:32948258,22741396:199335
x1,240:33302403,22741396
$1,240:33302403,22741396
x1,240:33499151,22741396
k1,240:33359933,22741396:0
)
(1,241:6783487,23695082:26576446,538214,179404
x1,241:7284924,23695082
k1,240:7523971,23695082:239047
x1,240:11067368,23695082
k1,240:11306415,23695082:239047
x1,240:15080563,23695082
k1,240:15319610,23695082:239047
x1,240:15886710,23695082
k1,240:16125757,23695082:239047
x1,240:17263868,23695082
k1,240:17502916,23695082:239048
x1,240:18011350,23695082
x1,240:18621091,23695082
k1,240:18860138,23695082:239047
x1,240:20976006,23695082
k1,240:21215053,23695082:239047
x1,240:22231922,23695082
k1,240:22470969,23695082:239047
x1,240:23057624,23695082
k1,240:23296671,23695082:239047
x1,240:23492223,23695082
x1,240:24196209,23695082
x1,240:24587313,23695082
k1,240:24906201,23695082:318888
x1,240:25434190,23695082
k1,240:25673237,23695082:239047
x1,240:26181671,23695082
x1,240:26791412,23695082
k1,240:27030460,23695082:239048
x1,240:28770869,23695082
k1,240:29009916,23695082:239047
x1,240:30300558,23695082
k1,240:30539605,23695082:239047
x1,240:32143128,23695082
k1,240:32382175,23695082:239047
x1,240:33359933,23695082
k1,240:33359933,23695082:0
)
(1,241:6783487,24648768:26576446,498346,139537
x1,241:8936269,24648768
x1,240:9287504,24648768
k1,240:9514992,24648768:227488
x1,240:12367133,24648768
k1,240:12594620,24648768:227487
x1,240:13067372,24648768
k1,240:13294860,24648768:227488
x1,240:15269872,24648768
x1,240:16129022,24648768
k1,240:16356509,24648768:227487
x1,240:17669276,24648768
k1,240:17896764,24648768:227488
x1,240:18521892,24648768
k1,240:18749379,24648768:227487
x1,240:20710717,24648768
x1,240:20846266,24648768
k1,240:21076097,24648768:229831
x1,240:22093882,24648768
x1,240:23382807,24648768
k1,240:23610295,24648768:227488
x1,240:24899621,24648768
k1,240:25127108,24648768:227487
x1,240:26103869,24648768
k1,240:26331357,24648768:227488
x1,240:29206941,24648768
k1,240:29434428,24648768:227487
x1,240:29907180,24648768
k1,240:30134668,24648768:227488
x1,240:31502132,24648768
x1,240:33359933,24648768
k1,240:33359933,24648768:0
)
(1,241:6783487,25602454:26576446,498346,139537
x1,241:9379550,25602454
k1,240:9618090,25602454:238540
x1,240:9979770,25602454
k1,240:10218311,25602454:238541
x1,240:14518292,25602454
k1,240:14756832,25602454:238540
x1,240:17236352,25602454
k1,240:17474892,25602454:238540
x1,240:17876759,25602454
x1,240:18599962,25602454
x1,240:19745441,25602454
k1,240:19983981,25602454:238540
x1,240:20988650,25602454
k1,240:21227191,25602454:238541
x1,240:22597557,25602454
x1,240:22938985,25602454
k1,240:23177525,25602454:238540
x1,240:23760232,25602454
k1,240:23998772,25602454:238540
x1,240:25324935,25602454
k1,240:25563475,25602454:238540
x1,240:26728889,25602454
x1,240:27554568,25602454
k1,240:27873287,25602454:318719
x1,240:28837768,25602454
k1,240:29076442,25602454:238674
x1,240:30245876,25602454
k1,240:30484416,25602454:238540
x1,240:32978001,25602454
x1,240:33359933,25602454
k1,240:33359933,25602454:0
)
(1,241:6783487,26556140:26576446,498346,139537
x1,241:7983507,26556140
g1,240:8222713,26556140
x1,240:10682554,26556140
g1,240:10921760,26556140
x1,240:13098542,26556140
g1,240:13337748,26556140
x1,240:13935765,26556140
x1,240:14294575,26556140
x1,240:17507918,26556140
k1,241:33359933,26556140:15991233
g1,241:33359933,26556140
)
(1,243:6783487,27509826:26576446,498346,139537
h1,242:6783487,27509826:1114112,0,0
x1,242:9110018,27509826
k1,242:9349702,27509826:239684
x1,242:10798739,27509826
x1,242:11761231,27509826
k1,242:12000916,27509826:239685
x1,242:12568016,27509826
k1,242:12807700,27509826:239684
x1,242:13785458,27509826
k1,242:14025142,27509826:239684
x1,242:15984568,27509826
x1,242:16238406,27509826
k1,242:16478091,27509826:239685
x1,242:16986525,27509826
x1,242:17965860,27509826
k1,242:18205544,27509826:239684
x1,242:18678779,27509826
k1,242:18918463,27509826:239684
x1,242:19544229,27509826
k1,242:19783914,27509826:239685
x1,242:21584945,27509826
x1,242:21936559,27509826
x1,242:22229506,27509826
k1,242:22469190,27509826:239684
x1,242:23212286,27509826
k1,242:23451970,27509826:239684
x1,242:25020293,27509826
k1,242:25259978,27509826:239685
x1,242:27459934,27509826
k1,242:27780310,27509826:320376
x1,242:28994686,27509826
k1,242:29234370,27509826:239684
x1,242:30368570,27509826
k1,242:30608254,27509826:239684
x1,242:31081489,27509826
k1,242:31321174,27509826:239685
x1,242:31946940,27509826
k1,242:32186624,27509826:239684
x1,242:33359933,27509826
k1,242:33359933,27509826:0
)
(1,243:6783487,28463512:26576446,498346,139537
x1,243:8044107,28463512
k1,242:8282959,28463512:238852
x1,242:10438214,28463512
k1,242:10677066,28463512:238852
x1,242:12553762,28463512
k1,242:12792614,28463512:238852
x1,242:15236591,28463512
k1,242:15475443,28463512:238852
x1,242:16351776,28463512
k1,242:16590628,28463512:238852
x1,242:18054574,28463512
x1,242:18441291,28463512
k1,242:18680143,28463512:238852
x1,242:19696773,28463512
k1,242:19935625,28463512:238852
x1,242:21726925,28463512
k1,242:21965777,28463512:238852
x1,242:23797742,28463512
x1,242:26604037,28463512
k1,242:26842889,28463512:238852
x1,242:27940848,28463512
k1,242:28179700,28463512:238852
x1,242:28586352,28463512
x1,242:28931607,28463512
k1,242:29170459,28463512:238852
x1,242:31453809,28463512
k1,242:31692661,28463512:238852
x1,242:33359933,28463512
k1,242:33359933,28463512:0
)
(1,243:6783487,29417198:26576446,538214,179404
x1,243:7920437,29417198
k1,242:8142529,29417198:222092
x1,242:11041557,29417198
k1,242:11263650,29417198:222093
x1,242:12005988,29417198
k1,242:12228080,29417198:222092
x1,242:12794602,29417198
k1,242:13016694,29417198:222092
x1,242:13993455,29417198
k1,242:14215548,29417198:222093
x1,242:19646336,29417198
k1,242:19868428,29417198:222092
x1,242:21001470,29417198
k1,242:21223563,29417198:222093
x1,242:21594733,29417198
x1,242:23586527,29417198
k1,242:23808619,29417198:222092
x1,242:26627551,29417198
x1,242:27158510,29417198
k1,242:27380602,29417198:222092
x1,242:28513644,29417198
k1,242:28735737,29417198:222093
x1,242:29751569,29417198
k1,242:29973661,29417198:222092
x1,242:30559717,29417198
k1,242:30781809,29417198:222092
x1,242:30977161,29417198
x1,242:31680429,29417198
x1,242:32071133,29417198
k1,242:32384370,29417198:313237
x1,242:33107173,29417198
x1,242:33359933,29417198
k1,242:33359933,29417198:0
)
(1,243:6783487,30370884:26576446,538214,179404
x1,243:7358101,30370884
x1,242:8372712,30370884
k1,242:8611922,30370884:239210
x1,242:9364865,30370884
k1,242:9604075,30370884:239210
x1,242:11704390,30370884
k1,242:11943600,30370884:239210
x1,242:14053822,30370884
k1,242:14293032,30370884:239210
x1,242:15759291,30370884
k1,242:15998502,30370884:239211
x1,242:17446927,30370884
k1,242:17686137,30370884:239210
x1,242:18761648,30370884
k1,242:19000858,30370884:239210
x1,242:20110458,30370884
k1,242:20349668,30370884:239210
x1,242:22929489,30370884
k1,242:23168700,30370884:239211
x1,242:24993595,30370884
k1,242:25232805,30370884:239210
x1,242:26223520,30370884
k1,242:26462730,30370884:239210
$1,242:26462730,30370884
x1,242:26952704,30370884
x1,242:27942402,30370884
k1,242:28101873,30370884:159471
x1,242:28660023,30370884
k1,242:28819494,30370884:159471
x1,242:29309468,30370884
x1,242:30299166,30370884
$1,242:30299166,30370884
k1,242:30538376,30370884:239210
x1,242:33359933,30370884
k1,242:33359933,30370884:0
)
(1,243:6783487,31324570:26576446,538214,179404
x1,243:8561570,31324570
k1,242:8801116,31324570:239546
x1,242:9708906,31324570
x1,242:10083662,31324570
x1,242:11094270,31324570
k1,242:11333816,31324570:239546
x1,242:11969268,31324570
k1,242:12208814,31324570:239546
$1,242:12208814,31324570
x1,242:12698788,31324570
x1,242:13684817,31324570
k1,242:13844511,31324570:159694
x1,242:14402661,31324570
k1,242:14562356,31324570:159695
x1,242:15052330,31324570
x1,242:16038359,31324570
k1,242:16238261,31324570:199902
x1,242:16796411,31324570
k1,242:16996312,31324570:199901
x1,242:17436352,31324570
x1,242:17967688,31324570
x1,242:18953717,31324570
k1,242:19153619,31324570:199902
x1,242:19711769,31324570
k1,242:19911670,31324570:199901
x1,242:20351710,31324570
x1,242:20883046,31324570
x1,242:21869075,31324570
k1,242:22028770,31324570:159695
x1,242:22586920,31324570
k1,242:22746614,31324570:159694
x1,242:23276357,31324570
(1,242:23276357,31432212:311300,337875,0
x1,242:23554889,31432212
)
k1,242:23787559,31324570:199902
x1,242:24345709,31324570
k1,242:24545610,31324570:199901
x1,242:25075353,31324570
(1,242:25075353,31432212:311300,337875,0
x1,242:25353885,31432212
)
$1,242:25386653,31324570
x1,242:25583999,31324570
k1,242:25903960,31324570:319961
x1,242:26634138,31324570
x1,242:26890088,31324570
k1,242:27129634,31324570:239546
x1,242:28234770,31324570
k1,242:28474316,31324570:239546
x1,242:29504459,31324570
x1,242:29997622,31324570
k1,242:30237168,31324570:239546
x1,242:31539649,31324570
k1,242:31779195,31324570:239546
x1,242:33359933,31324570
k1,242:33359933,31324570:0
)
(1,243:6783487,32278256:26576446,498346,139537
x1,243:7744225,32278256
k1,242:7983692,32278256:239467
x1,242:8343220,32278256
k1,242:8582687,32278256:239467
x1,242:10102691,32278256
k1,242:10342157,32278256:239466
x1,242:10741632,32278256
x1,242:11720385,32278256
x1,242:12099925,32278256
x1,242:12721069,32278256
k1,242:12960536,32278256:239467
x1,242:13539776,32278256
k1,242:13779243,32278256:239467
x1,242:16639486,32278256
k1,242:16878953,32278256:239467
x1,242:18317064,32278256
x1,242:18696604,32278256
k1,242:18936070,32278256:239466
x1,242:20158465,32278256
x1,242:20458110,32278256
k1,242:20697577,32278256:239467
x1,242:21456581,32278256
k1,242:21696048,32278256:239467
x1,242:22275288,32278256
k1,242:22514755,32278256:239467
x1,242:23513443,32278256
k1,242:23752909,32278256:239466
x1,242:29305616,32278256
k1,242:29545083,32278256:239467
x1,242:30703561,32278256
k1,242:30943028,32278256:239467
x1,242:31322530,32278256
x1,242:33359933,32278256
k1,242:33359933,32278256:0
)
(1,243:6783487,33231942:26576446,498346,139537
x1,243:9717478,33231942
x1,242:10474248,33231942
k1,242:10763027,33231942:288779
x1,242:11417735,33231942
k1,242:11696599,33231942:278864
x1,242:12225246,33231942
x1,242:12937284,33231942
k1,242:13216149,33231942:278865
x1,242:13870857,33231942
k1,242:14149721,33231942:278864
x1,242:16475767,33231942
k1,242:16754632,33231942:278865
x1,242:17120618,33231942
k1,242:17399482,33231942:278864
x1,242:17806134,33231942
x1,242:18802828,33231942
x1,242:19189545,33231942
x1,242:19821489,33231942
k1,242:20100354,33231942:278865
x1,242:20689998,33231942
k1,242:20968862,33231942:278864
x1,242:22392142,33231942
x1,242:24325772,33231942
k1,242:24604637,33231942:278865
x1,242:26845289,33231942
x1,242:27211674,33231942
k1,242:27490538,33231942:278864
x1,242:27815859,33231942
x1,242:28853218,33231942
x1,242:29508325,33231942
k1,242:29787190,33231942:278865
x1,242:30153176,33231942
k1,242:30432040,33231942:278864
x1,242:33359933,33231942
k1,242:33359933,33231942:0
)
(1,243:6783487,34185628:26576446,498346,139537
x1,243:9945201,34185628
x1,242:10311586,34185628
k1,242:10612164,34185628:300578
x1,242:12852816,34185628
x1,242:13219201,34185628
x1,242:13362724,34185628
k1,242:13865779,34185628:503055
x1,242:16661509,34185628
k1,242:16962087,34185628:300578
x1,242:19526026,34185628
k1,242:19826603,34185628:300577
x1,242:20479278,34185628
k1,242:20779856,34185628:300578
x1,242:21837151,34185628
k1,242:22137728,34185628:300577
x1,242:23768401,34185628
k1,242:24068979,34185628:300578
x1,242:27159532,34185628
k1,242:27460109,34185628:300577
x1,242:29615364,34185628
k1,242:29915942,34185628:300578
x1,242:32081360,34185628
k1,242:32381937,34185628:300577
x1,242:33359933,34185628
k1,242:33359933,34185628:0
)
(1,243:6783487,35139314:26576446,620716,139537
x1,243:8587165,35139314
k1,242:8826921,35139314:239756
x1,242:9301120,35139314
k1,242:9540876,35139314:239756
x1,242:10912527,35139314
k1,242:11152284,35139314:239757
x1,242:13544834,35139314
k1,242:13784590,35139314:239756
x1,242:14411631,35139314
k1,242:14651387,35139314:239756
x1,242:14964907,35139314
x1,242:15963912,35139314
x1,242:17256843,35139314
k1,242:17496599,35139314:239756
x1,242:19967530,35139314
k1,242:20207286,35139314:239756
x1,242:22325507,35139314
k1,242:22565263,35139314:239756
$1,242:22565263,35139314
(1,242:22565263,35139314:1146200,490372,0
x1,242:23711463,35139314
)
(1,242:23711463,34856473:311300,337875,0
x1,242:23989995,34856473
)
$1,242:24022763,35139314
k1,242:24262520,35139314:239757
x1,242:26306279,35139314
k1,242:26546035,35139314:239756
x1,242:27488555,35139314
k1,242:27728311,35139314:239756
x1,242:29099960,35139314
x1,242:29472266,35139314
x1,242:31983667,35139314
k1,242:32223423,35139314:239756
x1,242:33359933,35139314
k1,242:33359933,35139314:0
)
(1,243:6783487,36093000:26576446,498346,139537
x1,243:8173278,36093000
k1,242:8411908,36093000:238630
x1,242:10977067,36093000
k1,242:11215696,36093000:238629
x1,242:12248113,36093000
k1,242:12486743,36093000:238630
x1,242:12844118,36093000
k1,242:13082747,36093000:238629
x1,242:14633357,36093000
k1,242:14871987,36093000:238630
x1,242:17381554,36093000
k1,242:17620184,36093000:238630
x1,242:17937850,36093000
x1,242:18950330,36093000
x1,242:19307625,36093000
k1,242:19546254,36093000:238629
x1,242:20122025,36093000
k1,242:20360655,36093000:238630
x1,242:21595584,36093000
x1,242:21933184,36093000
k1,242:22171814,36093000:238630
x1,242:24359745,36093000
x1,242:24717040,36093000
x1,242:24855779,36093000
k1,242:25174528,36093000:318749
x1,242:26713227,36093000
k1,242:26951856,36093000:238629
x1,242:27527627,36093000
k1,242:27766257,36093000:238630
x1,242:29358560,36093000
k1,242:29597189,36093000:238629
x1,242:32166318,36093000
k1,242:32404948,36093000:238630
x1,242:33359933,36093000
k1,242:33359933,36093000:0
)
(1,243:6783487,37046686:26576446,498346,139537
x1,243:7174191,37046686
x1,242:7877858,37046686
x1,242:8990965,37046686
k1,242:9223318,37046686:232353
x1,242:10200079,37046686
k1,242:10432433,37046686:232354
x1,242:11764734,37046686
x1,242:12097231,37046686
k1,242:12329584,37046686:232353
x1,242:12896106,37046686
k1,242:13128460,37046686:232354
x1,242:14105221,37046686
k1,242:14337574,37046686:232353
x1,242:16296955,37046686
x1,242:16550514,37046686
k1,242:16782868,37046686:232354
x1,242:17290783,37046686
x1,242:18269099,37046686
k1,242:18501452,37046686:232353
x1,242:18853086,37046686
k1,242:19085440,37046686:232354
x1,242:19593355,37046686
x1,242:19885983,37046686
k1,242:20118336,37046686:232353
x1,242:21212307,37046686
k1,242:21444660,37046686:232353
x1,242:22069788,37046686
k1,242:22302142,37046686:232354
x1,242:24220501,37046686
k1,242:24452854,37046686:232353
x1,242:25077982,37046686
k1,242:25310336,37046686:232354
x1,242:26447286,37046686
k1,242:26679639,37046686:232353
x1,242:27265695,37046686
k1,242:27498049,37046686:232354
x1,242:29355849,37046686
k1,242:29588202,37046686:232353
x1,242:33499151,37046686
k1,242:33359933,37046686:0
)
(1,243:6783487,38000372:26576446,498346,139537
x1,243:8046141,38000372
k1,242:8297725,38000372:251584
x1,242:10381814,38000372
k1,242:10633397,38000372:251583
x1,242:13154638,38000372
k1,242:13406222,38000372:251584
x1,242:14748174,38000372
k1,242:14999757,38000372:251583
x1,242:15487740,38000372
k1,242:15739324,38000372:251584
x1,242:16231372,38000372
k1,242:16482955,38000372:251583
x1,242:16869275,38000372
x1,242:17847670,38000372
k1,242:18099254,38000372:251584
x1,242:21236570,38000372
k1,242:21488153,38000372:251583
x1,242:22138796,38000372
k1,242:22390380,38000372:251584
x1,242:24016988,38000372
k1,242:24268571,38000372:251583
x1,242:26423826,38000372
k1,242:26675410,38000372:251584
x1,242:28840828,38000372
k1,242:29092411,38000372:251583
x1,242:30578721,38000372
k1,242:30830305,38000372:251584
x1,242:31114962,38000372
x1,242:31623674,38000372
x1,242:31969725,38000372
k1,242:32221308,38000372:251583
x1,242:33359933,38000372
k1,242:33359933,38000372:0
)
(1,243:6783487,38954058:26576446,498346,139537
x1,243:9332164,38954058
g1,242:9571370,38954058
x1,242:10706725,38954058
g1,242:10945931,38954058
x1,242:12237888,38954058
g1,242:12477094,38954058
x1,242:14086166,38954058
g1,242:14325372,38954058
x1,242:15893337,38954058
g1,242:16132543,38954058
x1,242:16760903,38954058
g1,242:17000109,38954058
x1,242:18528923,38954058
g1,242:18768129,38954058
x1,242:19864334,38954058
g1,242:20103540,38954058
x1,242:22456466,38954058
g1,242:22695672,38954058
x1,242:23204624,38954058
x1,242:24515795,38954058
g1,242:24755001,38954058
x1,242:26007806,38954058
g1,242:26247012,38954058
x1,242:26873415,38954058
g1,242:27112621,38954058
x1,242:27797750,38954058
x1,242:28482518,38954058
g1,242:28721724,38954058
x1,242:30250538,38954058
g1,242:30489744,38954058
x1,242:33488648,38954058
k1,243:33359933,38954058:10503
g1,243:33359933,38954058
)
(1,245:6783487,39907744:26576446,498346,139537
h1,244:6783487,39907744:1114112,0,0
x1,244:8542260,39907744
k1,244:8781848,39907744:239588
x1,244:11008862,39907744
k1,244:11248450,39907744:239588
x1,244:11600084,39907744
x1,244:11795436,39907744
k1,244:12035119,39907744:239683
x1,244:12543034,39907744
x1,244:12835662,39907744
k1,244:13075250,39907744:239588
x1,244:14249316,39907744
x1,244:15011190,39907744
k1,244:15250778,39907744:239588
x1,244:17225788,39907744
k1,244:17465376,39907744:239588
x1,244:18207714,39907744
x1,244:18695694,39907744
k1,244:18935282,39907744:239588
x1,244:19912043,39907744
k1,244:20151631,39907744:239588
$1,244:20151631,39907744
x1,244:20695951,39907744
k1,244:20891677,39907744:159722
x1,244:21449827,39907744
k1,244:21609550,39907744:159723
x1,244:22097930,39907744
$1,244:22097930,39907744
k1,244:22337518,39907744:239588
x1,244:24408252,39907744
k1,244:24647839,39907744:239587
x1,244:26337635,39907744
k1,244:26577223,39907744:239588
x1,244:27163279,39907744
k1,244:27402867,39907744:239588
x1,244:30100681,39907744
k1,244:30340269,39907744:239588
$1,244:30340269,39907744
x1,244:31036460,39907744
$1,244:31114699,39907744
x1,244:31349121,39907744
x1,244:33324133,39907744
x1,244:33459682,39907744
k1,244:33359933,39907744:0
)
(1,245:6783487,40861430:26576446,498346,139537
x1,245:8125118,40861430
k1,244:8346386,40861430:221268
x1,244:8698020,40861430
k1,244:8919288,40861430:221268
x1,244:9485810,40861430
x1,244:10486411,40861430
k1,244:10707679,40861430:221268
x1,244:11450017,40861430
k1,244:11671285,40861430:221268
x1,244:12648046,40861430
k1,244:12869314,40861430:221268
x1,244:13650722,40861430
x1,244:15334258,40861430
k1,244:15555526,40861430:221268
x1,244:18374458,40861430
x1,244:18905417,40861430
k1,244:19126685,40861430:221268
x1,244:19634600,40861430
x1,244:19927228,40861430
k1,244:20148496,40861430:221268
x1,244:21320609,40861430
x1,244:22282140,40861430
k1,244:22503408,40861430:221268
x1,244:23792734,40861430
k1,244:24014002,40861430:221268
x1,244:24953646,40861430
k1,244:25174914,40861430:221268
x1,244:26854941,40861430
x1,244:28672113,40861430
x1,244:28925672,40861430
k1,244:29146940,40861430:221268
x1,244:29713462,40861430
k1,244:29934730,40861430:221268
x1,244:30911491,40861430
k1,244:31132759,40861430:221268
x1,244:33379309,40861430
k1,244:33359933,40861430:0
)
(1,245:6783487,41815116:26576446,498346,139537
x1,245:10726359,41815116
k1,244:10965197,41815116:238838
x1,244:11553686,41815116
k1,244:11792524,41815116:238838
x1,244:12807159,41815116
k1,244:13045997,41815116:238838
x1,244:15197023,41815116
k1,244:15435861,41815116:238838
x1,244:17511804,41815116
k1,244:17830623,41815116:318819
x1,244:18500282,41815116
k1,244:18739120,41815116:238838
x1,244:21052488,41815116
k1,244:21291326,41815116:238838
x1,244:21656595,41815116
x1,244:21859522,41815116
k1,244:22098434,41815116:238912
x1,244:22626044,41815116
x1,244:22930792,41815116
k1,244:23169630,41815116:238838
x1,244:25361242,41815116
k1,244:25600080,41815116:238838
x1,244:26371203,41815116
x1,244:26878878,41815116
k1,244:27117716,41815116:238838
x1,244:28213522,41815116
k1,244:28452360,41815116:238838
x1,244:29548166,41815116
k1,244:29787004,41815116:238838
x1,244:32755826,41815116
k1,244:32994664,41815116:238838
x1,244:33359933,41815116
k1,244:33359933,41815116:0
)
(1,245:6783487,42768802:26576446,498346,139537
x1,245:8915496,42768802
k1,244:9153886,42768802:238390
x1,244:11010343,42768802
k1,244:11248733,42768802:238390
x1,244:13380742,42768802
k1,244:13619133,42768802:238391
x1,244:15089415,42768802
k1,244:15327805,42768802:238390
x1,244:15931204,42768802
x1,244:17922599,42768802
k1,244:18160989,42768802:238390
x1,244:19287333,42768802
k1,244:19525723,42768802:238390
x1,244:21943341,42768802
k1,244:22181732,42768802:238391
x1,244:23835045,42768802
k1,244:24073435,42768802:238390
x1,244:25079100,42768802
k1,244:25317490,42768802:238390
x1,244:28441085,42768802
k1,244:28679475,42768802:238390
x1,244:29262760,42768802
k1,244:29501151,42768802:238391
x1,244:30989534,42768802
k1,244:31227924,42768802:238390
x1,244:33359933,42768802
k1,244:33359933,42768802:0
)
(1,245:6783487,43722488:26576446,538214,179404
x1,245:7142817,43722488
x1,244:8959100,43722488
x1,244:9317192,43722488
k1,244:9557049,43722488:239857
x1,244:9755989,43722488
x1,244:10472173,43722488
x1,244:10870053,43722488
k1,244:11190948,43722488:320895
x1,244:11658458,43722488
x1,244:12237253,43722488
k1,244:12477110,43722488:239857
x1,244:13157486,43722488
x1,244:14012968,43722488
x1,244:15206610,43722488
x1,244:15564663,43722488
x1,244:15703800,43722488
k1,244:15943820,43722488:240020
x1,244:16461064,43722488
x1,244:16759433,43722488
k1,244:16999291,43722488:239858
x1,244:17576217,43722488
x1,244:18594831,43722488
k1,244:18834688,43722488:239857
x1,244:19590661,43722488
k1,244:19830518,43722488:239857
x1,244:20745643,43722488
x1,244:21123589,43722488
x1,244:23212502,43722488
k1,244:23452360,43722488:239858
x1,244:23730877,43722488
x1,244:24228186,43722488
x1,244:24566343,43722488
k1,244:24806200,43722488:239857
x1,244:25920265,43722488
k1,244:26160122,43722488:239857
x1,244:28551385,43722488
k1,244:28791242,43722488:239857
x1,244:29388063,43722488
x1,244:30004737,43722488
k1,244:30244595,43722488:239858
x1,244:31239297,43722488
k1,244:31479154,43722488:239857
$1,244:31479154,43722488
x1,244:31919194,43722488
x1,244:32450530,43722488
x1,244:33443895,43722488
$1,244:33359933,43722488
k1,245:33359933,43722488:0
)
(1,245:6783487,44676174:26576446,538214,179404
x1,245:8635784,44676174
k1,244:8894803,44676174:259019
x1,244:9484447,44676174
k1,244:9743465,44676174:259018
$1,244:9743465,44676174
x1,244:10183505,44676174
x1,244:10714841,44676174
x1,244:11728380,44676174
k1,244:11901056,44676174:172676
x1,244:12459206,44676174
k1,244:12631882,44676174:172676
x1,244:13161625,44676174
(1,244:13161625,44783816:311300,337875,0
x1,244:13440157,44783816
)
k1,244:13705281,44676174:232356
x1,244:14263431,44676174
k1,244:14495786,44676174:232355
x1,244:15025529,44676174
(1,244:15025529,44783816:311300,337875,0
x1,244:15304061,44783816
)
$1,244:15336829,44676174
x1,244:15540155,44676174
k1,244:15804127,44676174:263972
x1,244:16983417,44676174
k1,244:17242435,44676174:259018
x1,244:19928367,44676174
k1,244:20187386,44676174:259019
x1,244:21204016,44676174
k1,244:21463034,44676174:259018
x1,244:22601659,44676174
k1,244:22860678,44676174:259019
x1,244:25015933,44676174
k1,244:25274951,44676174:259018
x1,244:25661271,44676174
x1,244:27229310,44676174
k1,244:27488329,44676174:259019
x1,244:30645976,44676174
k1,244:30904994,44676174:259018
x1,244:32328276,44676174
k1,244:32587295,44676174:259019
x1,244:33359933,44676174
k1,244:33359933,44676174:0
)
(1,245:6783487,45629860:26576446,538214,179404
x1,245:9121736,45629860
k1,244:9397987,45629860:276251
x1,244:10333285,45629860
x1,244:10720002,45629860
x1,244:12854525,45629860
k1,244:13130776,45629860:276251
x1,244:14086408,45629860
k1,244:14362659,45629860:276251
$1,244:14362659,45629860
x1,244:14852633,45629860
x1,244:15866172,45629860
$1,244:15866172,45629860
k1,244:16142423,45629860:276251
x1,244:19365136,45629860
k1,244:19641387,45629860:276251
x1,244:20231031,45629860
k1,244:20507282,45629860:276251
$1,244:20507282,45629860
x1,244:20947322,45629860
x1,244:21478658,45629860
x1,244:22492197,45629860
$1,244:22492197,45629860
x1,244:22695523,45629860
k1,244:23125598,45629860:430075
x1,244:24386218,45629860
k1,244:24662469,45629860:276251
x1,244:27366702,45629860
k1,244:27642953,45629860:276251
x1,244:30611511,45629860
k1,244:30887762,45629860:276251
x1,244:32067052,45629860
k1,244:32343303,45629860:276251
x1,244:33359933,45629860
k1,244:33359933,45629860:0
)
]
(1,245:6783487,47849339:26576446,462465,0
(1,245:6783487,47849339:26576446,462465,0
k1,245:19892305,47849339:13108818
x1,245:20251115,47849339
k1,245:33359933,47849339:13108818
)
)
]
]
]
!43008
}4
!10
{5
[1,268:4736286,47849339:28623647,43113053,0
(1,268:4736286,4736286:0,0,0
[1,268:0,4736286:0,0,0
(1,268:0,0:0,0,0
(1,268:0,4736286:0,0,0
k1,268:0,4736286:4736286
)
g1,268:0,0
)
]
)
[1,268:4736286,4736286:0,0,0
(1,268:4736286,4182082:0,0,0
k1,268:4736286,4182082:-2046956
)
]
[1,268:4736286,47849339:28623647,43113053,0
[1,268:6783487,47849339:26576446,43601476,0
[1,268:6783487,5034295:26576446,786432,0
(1,268:6783487,5034295:26576446,0,0
h1,268:6783487,5034295:26576446,0,0
)
]
[1,268:6783487,45883259:26576446,39210564,0
(1,245:6783487,7393591:26576446,498346,139537
x1,245:9876126,7393591
k1,244:10115377,7393591:239251
x1,244:10973669,7393591
k1,244:11212921,7393591:239252
x1,244:14518638,7393591
k1,244:14757889,7393591:239251
x1,244:15753587,7393591
k1,244:15992838,7393591:239251
x1,244:16550429,7393591
x1,244:17287224,7393591
x1,244:19340353,7393591
k1,244:19579604,7393591:239251
x1,244:20260661,7393591
x1,244:22473122,7393591
k1,244:22712374,7393591:239252
x1,244:23670235,7393591
k1,244:23909486,7393591:239251
x1,244:25303463,7393591
k1,244:25542714,7393591:239251
x1,244:27540083,7393591
x1,244:28515846,7393591
k1,244:28755097,7393591:239251
x1,244:29352516,7393591
k1,244:29591768,7393591:239252
x1,244:30750761,7393591
k1,244:30990012,7393591:239251
x1,244:32065365,7393591
x1,244:33499151,7393591
k1,244:33359933,7393591:0
)
(1,245:6783487,8347277:26576446,498346,139537
x1,245:7494768,8347277
x1,244:7758372,8347277
k1,244:7997713,8347277:239341
x1,244:10192840,8347277
k1,244:10432181,8347277:239341
x1,244:11200273,8347277
x1,244:11705875,8347277
k1,244:11945216,8347277:239341
x1,244:12592031,8347277
k1,244:12831371,8347277:239340
x1,244:15036605,8347277
k1,244:15275946,8347277:239341
x1,244:16286594,8347277
k1,244:16525935,8347277:239341
x1,244:18797871,8347277
x1,244:20960378,8347277
k1,244:21199719,8347277:239341
x1,244:23948683,8347277
k1,244:24188024,8347277:239341
x1,244:25485696,8347277
k1,244:25725037,8347277:239341
x1,244:27867610,8347277
k1,244:28106950,8347277:239340
x1,244:28753765,8347277
k1,244:28993106,8347277:239341
x1,244:29761198,8347277
k1,244:30000539,8347277:239341
x1,244:33359933,8347277
k1,244:33359933,8347277:0
)
(1,245:6783487,9300963:26576446,538214,179404
x1,245:7223527,9300963
x1,244:7754863,9300963
x1,244:8735391,9300963
$1,244:8735391,9300963
k1,244:8974550,9300963:239159
x1,244:11249885,9300963
k1,244:11489053,9300963:239168
x1,244:12626720,9300963
k1,244:12865879,9300963:239159
x1,244:13787783,9300963
x1,244:14081687,9300963
k1,244:14320846,9300963:239159
x1,244:14673915,9300963
k1,244:14913074,9300963:239159
x1,244:15305373,9300963
x1,244:16266186,9300963
x1,244:16638550,9300963
x1,244:17248894,9300963
k1,244:17488053,9300963:239159
x1,244:18056887,9300963
k1,244:18296046,9300963:239159
x1,244:21189251,9300963
k1,244:21428410,9300963:239159
x1,244:24570726,9300963
k1,244:24809885,9300963:239159
x1,244:25655290,9300963
k1,244:25894449,9300963:239159
x1,244:27036040,9300963
k1,244:27275199,9300963:239159
x1,244:28648245,9300963
x1,244:29570148,9300963
x1,244:31041589,9300963
k1,244:31280748,9300963:239159
x1,244:33359933,9300963
k1,244:33359933,9300963:0
)
(1,245:6783487,10254649:26576446,498346,139537
x1,245:7434130,10254649
k1,244:7700787,10254649:266657
x1,244:8107439,10254649
x1,244:8452694,10254649
k1,244:8719351,10254649:266657
x1,244:9984037,10254649
x1,244:10573282,10254649
x1,244:12651272,10254649
k1,244:13052565,10254649:401293
x1,244:13804870,10254649
x1,244:14070388,10254649
k1,244:14337045,10254649:266657
x1,244:15760327,10254649
k1,244:16026984,10254649:266657
x1,244:17413665,10254649
k1,244:17680322,10254649:266657
x1,244:18046308,10254649
x1,244:18412693,10254649
x1,244:19004768,10254649
k1,244:19271425,10254649:266657
x1,244:19678077,10254649
x1,244:21780066,10254649
k1,244:22046723,10254649:266657
x1,244:22372044,10254649
x1,244:24267437,10254649
k1,244:24534094,10254649:266657
x1,244:25123738,10254649
k1,244:25390395,10254649:266657
x1,244:26941770,10254649
k1,244:27208426,10254649:266656
x1,244:27798070,10254649
k1,244:28064727,10254649:266657
x1,244:29203352,10254649
k1,244:29470009,10254649:266657
x1,244:31913986,10254649
k1,244:32180643,10254649:266657
x1,244:33359933,10254649
k1,244:33359933,10254649:0
)
(1,245:6783487,11208335:26576446,498346,139537
x1,245:8830949,11208335
k1,244:9069334,11208335:238385
x1,244:10072009,11208335
k1,244:10310395,11208335:238386
x1,244:12941412,11208335
k1,244:13179797,11208335:238385
x1,244:13761349,11208335
k1,244:13999735,11208335:238386
x1,244:16528481,11208335
k1,244:16766866,11208335:238385
x1,244:17410583,11208335
k1,244:17648968,11208335:238385
x1,244:18691750,11208335
k1,244:18930136,11208335:238386
x1,244:19932811,11208335
k1,244:20171196,11208335:238385
x1,244:22425208,11208335
x1,244:24570813,11208335
k1,244:24809199,11208335:238386
x1,244:26934870,11208335
k1,244:27173255,11208335:238385
x1,244:29024192,11208335
k1,244:29262578,11208335:238386
x1,244:31673008,11208335
k1,244:31911393,11208335:238385
x1,244:33379309,11208335
k1,244:33359933,11208335:0
)
(1,245:6783487,12162021:26576446,498346,139537
x1,245:7434130,12162021
k1,244:7716909,12162021:282779
x1,244:8733539,12162021
k1,244:9016318,12162021:282779
x1,244:12472857,12162021
k1,244:12755636,12162021:282779
x1,244:13345280,12162021
k1,244:13628060,12162021:282780
x1,244:15826012,12162021
k1,244:16108791,12162021:282779
x1,244:18508036,12162021
x1,244:18894356,12162021
x1,244:20562425,12162021
k1,244:20845204,12162021:282779
x1,244:25241105,12162021
k1,244:25690765,12162021:449660
x1,244:26361740,12162021
k1,244:26644520,12162021:282780
x1,244:28962435,12162021
k1,244:29245214,12162021:282779
x1,244:29611200,12162021
x1,244:29814526,12162021
k1,244:30108198,12162021:293672
x1,244:30636845,12162021
x1,244:30942231,12162021
k1,244:31225010,12162021:282779
x1,244:33359933,12162021
k1,244:33359933,12162021:0
)
(1,245:6783487,13115707:26576446,498346,139537
x1,245:7957562,13115707
k1,244:8196337,13115707:238775
x1,244:10685699,13115707
k1,244:10924474,13115707:238775
x1,244:11570014,13115707
k1,244:11808789,13115707:238775
x1,244:13465001,13115707
k1,244:13703776,13115707:238775
x1,244:15481026,13115707
x1,244:16473780,13115707
k1,244:16712555,13115707:238775
x1,244:17317748,13115707
k1,244:17556523,13115707:238775
x1,244:19694871,13115707
k1,244:19933646,13115707:238775
x1,244:20901955,13115707
x1,244:22132275,13115707
k1,244:22371049,13115707:238774
x1,244:24069623,13115707
k1,244:24308398,13115707:238775
x1,244:25478438,13115707
k1,244:25717213,13115707:238775
x1,244:26120675,13115707
x1,244:28222473,13115707
k1,244:28461248,13115707:238775
x1,244:28824364,13115707
k1,244:29063139,13115707:238775
x1,244:30438944,13115707
k1,244:30677719,13115707:238775
x1,244:31040835,13115707
x1,244:31404190,13115707
x1,244:31991465,13115707
k1,244:32230240,13115707:238775
x1,244:33359933,13115707
k1,244:33359933,13115707:0
)
(1,245:6783487,14069393:26576446,498346,139537
x1,245:9155580,14069393
k1,244:9395156,14069393:239576
x1,244:10776575,14069393
k1,244:11016150,14069393:239575
x1,244:12754765,14069393
k1,244:13074815,14069393:320050
x1,244:13804993,14069393
x1,244:14060943,14069393
k1,244:14300518,14069393:239575
x1,244:15484591,14069393
k1,244:15724167,14069393:239576
x1,244:16079389,14069393
k1,244:16318965,14069393:239576
x1,244:17820765,14069393
k1,244:18060340,14069393:239575
x1,244:18455031,14069393
x1,244:19421824,14069393
x1,244:19796580,14069393
x1,244:20410524,14069393
k1,244:20650100,14069393:239576
x1,244:21222402,14069393
k1,244:21461977,14069393:239575
x1,244:24461630,14069393
k1,244:24701206,14069393:239576
x1,244:25806342,14069393
k1,244:26045917,14069393:239575
x1,244:28418010,14069393
k1,244:28657586,14069393:239576
x1,244:29960067,14069393
k1,244:30199642,14069393:239575
x1,244:31857345,14069393
k1,244:32096921,14069393:239576
x1,244:33359933,14069393
k1,244:33359933,14069393:0
)
(1,245:6783487,15023079:26576446,498346,139537
x1,245:7408615,15023079
k1,244:7644927,15023079:236312
x1,244:9461702,15023079
k1,244:9698014,15023079:236312
x1,244:11768745,15023079
k1,244:12005057,15023079:236312
x1,244:14280910,15023079
k1,244:14598886,15023079:317976
x1,244:15810068,15023079
k1,244:16046380,15023079:236312
x1,244:17179422,15023079
x1,244:19391205,15023079
k1,244:19627517,15023079:236312
x1,244:20682418,15023079
x1,244:21873667,15023079
k1,244:22109979,15023079:236312
x1,244:22461613,15023079
k1,244:22697925,15023079:236312
x1,244:25757138,15023079
k1,244:25993450,15023079:236312
x1,244:26559972,15023079
k1,244:26796284,15023079:236312
x1,244:29394469,15023079
k1,244:29630781,15023079:236312
x1,244:33459682,15023079
k1,244:33359933,15023079:0
)
(1,245:6783487,15976765:26576446,498346,139537
x1,245:7794135,15976765
k1,244:8033562,15976765:239427
x1,244:11067527,15976765
k1,244:11306954,15976765:239427
x1,244:13128141,15976765
x1,244:15917809,15976765
k1,244:16157237,15976765:239428
x1,244:17028416,15976765
k1,244:17267843,15976765:239427
x1,244:20059253,15976765
k1,244:20298680,15976765:239427
x1,244:21208263,15976765
x1,244:23251794,15976765
x1,244:23394121,15976765
k1,244:23633603,15976765:239482
x1,244:24644251,15976765
k1,244:24883679,15976765:239428
x1,244:25975178,15976765
x1,244:26889081,15976765
x1,244:27980580,15976765
k1,244:28220007,15976765:239427
x1,244:31134715,15976765
k1,244:31374142,15976765:239427
x1,244:31849147,15976765
x1,244:32153177,15976765
x1,244:32517289,15976765
x1,244:33103743,15976765
x1,244:33467576,15976765
k1,245:33359933,15976765:0
)
(1,245:6783487,16930451:26576446,538214,179404
x1,245:8170486,16930451
x1,244:9757144,16930451
k1,244:9983555,16930451:226411
x1,244:11708516,16930451
k1,244:11934928,16930451:226412
x1,244:12776897,16930451
k1,244:13003308,16930451:226411
$1,244:13003308,16930451
x1,244:13493282,16930451
x1,244:14470143,16930451
$1,244:14470143,16930451
x1,244:14942895,16930451
k1,244:15171865,16930451:228970
x1,244:18604202,16930451
k1,244:18830614,16930451:226412
x1,244:19672583,16930451
k1,244:19898994,16930451:226411
x1,244:20875755,16930451
k1,244:21102166,16930451:226411
x1,244:22860335,16930451
k1,244:23086746,16930451:226411
x1,244:26138145,16930451
k1,244:26367116,16930451:228971
x1,244:27500158,16930451
k1,244:27726569,16930451:226411
x1,244:28078203,16930451
k1,244:28304614,16930451:226411
x1,244:31363827,16930451
k1,244:31590239,16930451:226412
x1,244:32156761,16930451
k1,244:32383172,16930451:226411
x1,244:33359933,16930451
k1,244:33359933,16930451:0
)
(1,245:6783487,17884137:26576446,498346,0
x1,245:10259958,17884137
g1,244:10499164,17884137
x1,244:11077247,17884137
g1,244:11316453,17884137
x1,244:12313148,17884137
g1,244:12552354,17884137
x1,244:15486624,17884137
g1,244:15725830,17884137
x1,244:17838823,17884137
g1,244:18078029,17884137
x1,244:18676046,17884137
g1,244:18915252,17884137
x1,244:19911946,17884137
x1,244:20290689,17884137
g1,244:20529895,17884137
x1,244:23464165,17884137
g1,244:23703371,17884137
x1,244:25345923,17884137
k1,245:33359933,17884137:8153228
g1,245:33359933,17884137
)
(1,246:6783487,20227778:26576446,655359,125827
(1,246:6783487,20227778:1592523,608173,0
g1,246:6783487,20227778
x1,246:7314328,20227778
g1,246:8376010,20227778
)
$1,246:8376010,20227778
x1,246:9193650,20227778
g1,246:9480447,20227778
x1,246:10324545,20227778
g1,246:10565713,20227778
x1,246:11278740,20227778
$1,246:11278740,20227778
g1,246:11632634,20227778
x1,246:14826420,20227778
g1,246:15180314,20227778
x1,246:16876055,20227778
g1,246:17229949,20227778
x1,246:19490939,20227778
x1,246:21609279,20227778
g1,246:21963173,20227778
x1,246:26516718,20227778
x1,246:27318878,20227778
k1,246:33359933,20227778:6041055
g1,246:33359933,20227778
)
(1,249:6783487,21892105:26576446,598293,179404
x1,249:7968835,21892105
k1,248:8159214,21892105:190379
x1,248:9038299,21892105
x1,248:9351062,21892105
x1,248:9658204,21892105
x1,248:10009439,21892105
x1,248:10321205,21892105
x1,248:10672839,21892105
x1,248:12841249,21892105
k1,248:13031629,21892105:190380
x1,248:13402799,21892105
x1,248:15394593,21892105
k1,248:15584972,21892105:190379
x1,248:16057724,21892105
k1,248:16248103,21892105:190379
x1,248:16990441,21892105
k1,248:17180820,21892105:190379
$1,248:17180820,21892105
x1,248:17620860,21892105
(1,248:17662222,21631687:311300,337875,0
x1,248:17940754,21631687
)
x1,248:18810746,21892105
(1,248:18810746,21999747:311300,337875,0
x1,248:19089278,21999747
)
$1,248:19122046,21892105
k1,248:19312426,21892105:190380
x1,248:21678141,21892105
k1,248:21868520,21892105:190379
x1,248:22435042,21892105
k1,248:22625421,21892105:190379
x1,248:23504506,21892105
x1,248:25479518,21892105
k1,248:25669897,21892105:190379
x1,248:27037362,21892105
k1,248:27227742,21892105:190380
x1,248:27501236,21892105
x1,248:27989216,21892105
x1,248:28320915,21892105
k1,248:28511294,21892105:190379
x1,248:29722477,21892105
x1,248:33359933,21892105
k1,248:33359933,21892105:0
)
(1,249:6783487,22845791:26576446,498346,139537
x1,249:8970529,22845791
k1,248:9208971,22845791:238442
x1,248:10300470,22845791
k1,248:10538721,22845791:238251
x1,248:11185536,22845791
k1,248:11423787,22845791:238251
x1,248:12434434,22845791
x1,248:12818758,22845791
k1,248:13057009,22845791:238251
x1,248:14572981,22845791
k1,248:14811232,22845791:238251
x1,248:15215491,22845791
x1,248:16205647,22845791
x1,248:16670824,22845791
k1,248:16909266,22845791:238442
x1,248:19947273,22845791
k1,248:20185524,22845791:238251
x1,248:20589783,22845791
x1,248:20953895,22845791
k1,248:21192146,22845791:238251
x1,248:21555979,22845791
k1,248:21794230,22845791:238251
x1,248:23128284,22845791
x1,248:26891937,22845791
k1,248:27130188,22845791:238251
x1,248:27736577,22845791
x1,248:28992081,22845791
x1,248:29720306,22845791
k1,248:30038929,22845791:318623
x1,248:31221386,22845791
x1,248:31605710,22845791
k1,248:31843961,22845791:238251
x1,248:33359933,22845791
k1,248:33359933,22845791:0
)
(1,249:6783487,23799477:26576446,498346,139537
x1,249:8691001,23799477
k1,248:8930468,23799477:239467
x1,248:9945103,23799477
k1,248:10184517,23799477:239414
x1,248:12240168,23799477
x1,248:13499033,23799477
k1,248:13738448,23799477:239415
x1,248:14915425,23799477
k1,248:15154840,23799477:239415
x1,248:17305866,23799477
k1,248:17545280,23799477:239414
x1,248:19418296,23799477
k1,248:19657711,23799477:239415
x1,248:21650454,23799477
k1,248:21889869,23799477:239415
x1,248:23194689,23799477
x1,248:24736576,23799477
x1,248:25629813,23799477
x1,248:25772937,23799477
k1,248:26012403,23799477:239466
x1,248:27071682,23799477
k1,248:27311097,23799477:239415
x1,248:28082220,23799477
k1,248:28321635,23799477:239415
$1,248:28321635,23799477
x1,248:28851378,23799477
(1,248:28851378,23907119:311300,337875,0
x1,248:29129910,23907119
)
$1,248:29162678,23799477
k1,248:29402092,23799477:239414
x1,248:31228436,23799477
k1,248:31467851,23799477:239415
x1,248:33499151,23799477
k1,248:33359933,23799477:0
)
(1,249:6783487,24753163:26576446,498346,139537
x1,249:9655646,24753163
k1,248:9894140,24753163:238494
x1,248:10784886,24753163
x1,248:12786096,24753163
k1,248:13024591,24753163:238495
x1,248:13503615,24753163
k1,248:13742109,24753163:238494
x1,248:16434140,24753163
k1,248:16672634,24753163:238494
x1,248:17068521,24753163
x1,248:17424680,24753163
k1,248:17663175,24753163:238495
x1,248:22017933,24753163
k1,248:22256427,24753163:238494
x1,248:23111545,24753163
k1,248:23350040,24753163:238495
x1,248:23924076,24753163
k1,248:24162570,24753163:238494
x1,248:25152287,24753163
k1,248:25390781,24753163:238494
x1,248:26380498,24753163
k1,248:26618993,24753163:238495
x1,248:29708892,24753163
k1,248:29947386,24753163:238494
x1,248:33359933,24753163
k1,248:33359933,24753163:0
)
(1,249:6783487,25706849:26576446,498346,139537
x1,249:7550823,25706849
k1,248:7788651,25706849:237828
x1,248:8152126,25706849
k1,248:8389954,25706849:237828
x1,248:10449644,25706849
x1,248:10813119,25706849
x1,248:11358331,25706849
x1,248:12065864,25706849
k1,248:12303691,25706849:237827
x1,248:15314473,25706849
k1,248:15632955,25706849:318482
x1,248:18562964,25706849
k1,248:18800792,25706849:237828
x1,248:19709479,25706849
x1,248:21750997,25706849
k1,248:21988825,25706849:237828
x1,248:24856236,25706849
x1,248:27198629,25706849
k1,248:27436456,25706849:237827
x1,248:28490533,25706849
k1,248:28728361,25706849:237828
x1,248:29132222,25706849
x1,248:30202193,25706849
k1,248:30440021,25706849:237828
x1,248:33359933,25706849
k1,248:33359933,25706849:0
)
(1,249:6783487,26660535:26576446,538214,179404
x1,249:8811245,26660535
k1,248:9075969,26660535:264724
x1,248:9685947,26660535
k1,248:9950672,26660535:264725
x1,248:10967302,26660535
k1,248:11232026,26660535:264724
x1,248:14204650,26660535
k1,248:14469375,26660535:264725
x1,248:14835361,26660535
k1,248:15100085,26660535:264724
x1,248:16242775,26660535
k1,248:16513879,26660535:271104
x1,248:17390212,26660535
k1,248:17654936,26660535:264724
x1,248:20481165,26660535
k1,248:20752269,26660535:271104
k1,248:21016993,26660535:264724
x1,248:21220319,26660535
x1,248:21952291,26660535
x1,248:22155617,26660535
k1,248:22264223,26660535:108606
x1,248:22996195,26660535
x1,248:23199521,26660535
k1,248:23308127,26660535:108606
x1,248:24040099,26660535
x1,248:24243425,26660535
k1,248:24352031,26660535:108606
x1,248:25084003,26660535
x1,248:25490655,26660535
k1,248:25886151,26660535:395496
x1,248:26638456,26660535
x1,248:26903974,26660535
k1,248:27168699,26660535:264725
x1,248:27941337,26660535
x1,248:28450049,26660535
k1,248:28714773,26660535:264724
x1,248:30754130,26660535
x1,248:31018852,26660535
k1,248:31283577,26660535:264725
x1,248:31649563,26660535
k1,248:31914287,26660535:264724
x1,248:33359933,26660535
k1,248:33359933,26660535:0
)
(1,249:6783487,27614221:26576446,498346,139537
x1,249:8979407,27614221
k1,248:9253694,27614221:274287
x1,248:9843338,27614221
k1,248:10117625,27614221:274287
x1,248:11134255,27614221
k1,248:11408541,27614221:274286
x1,248:12469901,27614221
x1,248:13713856,27614221
k1,248:13988143,27614221:274287
x1,248:14577787,27614221
k1,248:14852074,27614221:274287
x1,248:15868704,27614221
k1,248:16142991,27614221:274287
$1,248:16142991,27614221
x1,248:16687311,27614221
k1,248:16906170,27614221:182855
x1,248:17464320,27614221
k1,248:17647175,27614221:182855
x1,248:18135555,27614221
$1,248:18135555,27614221
k1,248:18409841,27614221:274286
x1,248:20565095,27614221
k1,248:20839347,27614221:274252
x1,248:21225667,27614221
x1,248:23300387,27614221
k1,248:23574674,27614221:274287
x1,248:24164318,27614221
k1,248:24438605,27614221:274287
x1,248:27246535,27614221
k1,248:27520821,27614221:274286
x1,248:28435786,27614221
x1,248:30491411,27614221
k1,248:30765698,27614221:274287
x1,248:32107650,27614221
k1,248:32381937,27614221:274287
x1,248:33359933,27614221
k1,248:33359933,27614221:0
)
(1,249:6783487,28567907:26576446,498346,139537
x1,249:8280523,28567907
x1,248:8998143,28567907
x1,248:9257283,28567907
g1,248:9496489,28567907
x1,248:10355640,28567907
g1,248:10594846,28567907
x1,248:11591541,28567907
g1,248:11830747,28567907
x1,248:13830116,28567907
x1,248:14089256,28567907
g1,248:14328462,28567907
x1,248:15484628,28567907
x1,248:16303911,28567907
k1,249:33359933,28567907:17195240
g1,249:33359933,28567907
)
(1,250:6783487,30553808:26576446,539580,104856
(1,250:6783487,30553808:2015232,506811,0
g1,250:6783487,30553808
x1,250:7913983,30553808
g1,250:8798719,30553808
)
$1,250:8798719,30553808
x1,250:9480086,30553808
g1,250:9719086,30553808
x1,250:10422502,30553808
g1,250:10623478,30553808
x1,250:11217667,30553808
$1,250:11217667,30553808
g1,250:11512579,30553808
x1,250:14174071,30553808
g1,250:14468983,30553808
x1,250:15137086,30553808
x1,250:17606974,30553808
k1,250:33359933,30553808:15752959
g1,250:33359933,30553808
)
(1,254:6783487,31970955:26576446,498346,139537
x1,254:7968835,31970955
k1,252:8184107,31970955:215272
x1,252:9401152,31970955
k1,252:9616425,31970955:215273
x1,252:10870586,31970955
k1,252:11085858,31970955:215272
x1,252:11671914,31970955
k1,252:11887187,31970955:215273
x1,252:15682880,31970955
k1,252:15898152,31970955:215272
x1,252:16874913,31970955
k1,252:17090185,31970955:215272
$1,252:17090185,31970955
x1,252:17634505,31970955
k1,252:17782111,31970955:111602
x1,252:18340261,31970955
k1,252:18451862,31970955:111601
x1,252:18940242,31970955
$1,252:18940242,31970955
k1,252:19155515,31970955:215273
x1,252:19526685,31970955
x1,252:21518479,31970955
k1,252:21733751,31970955:215272
x1,252:22300273,31970955
k1,252:22515545,31970955:215272
x1,252:25213359,31970955
k1,252:25428632,31970955:215273
x1,252:26307717,31970955
x1,252:28282729,31970955
k1,252:28498001,31970955:215272
x1,252:28970753,31970955
k1,252:29186026,31970955:215273
x1,252:29811154,31970955
k1,252:30026426,31970955:215272
x1,252:33386485,31970955
k1,252:33359933,31970955:0
)
(1,254:6783487,32924641:26576446,498346,139537
x1,254:7629992,32924641
k1,252:7870197,32924641:240205
x1,252:8438452,32924641
k1,252:8678658,32924641:240206
x1,252:9658409,32924641
k1,252:9898614,32924641:240205
x1,252:10878365,32924641
k1,252:11118571,32924641:240206
x1,252:14496750,32924641
k1,252:14736955,32924641:240205
x1,252:15481565,32924641
k1,252:15721771,32924641:240206
x1,252:16074481,32924641
k1,252:16314686,32924641:240205
x1,252:19336237,32924641
k1,252:19576443,32924641:240206
x1,252:21575133,32924641
x1,252:21927843,32924641
x1,252:22456908,32924641
x1,252:23141715,32924641
k1,252:23381920,32924641:240205
x1,252:26066436,32924641
k1,252:26306642,32924641:240206
x1,252:26659352,32924641
k1,252:26899557,32924641:240205
x1,252:27569706,32924641
x1,252:28412630,32924641
x1,252:30234966,32924641
x1,252:30371113,32924641
k1,252:30611569,32924641:240456
x1,252:30964279,32924641
k1,252:31204484,32924641:240205
x1,252:31909904,32924641
x1,252:32634579,32924641
x1,252:33359933,32924641
k1,252:33359933,32924641:0
)
(1,254:6783487,33878327:26576446,538214,179404
x1,254:9500836,33878327
k1,252:9667786,33878327:166950
x1,252:11953405,33878327
x1,252:12910231,33878327
k1,252:13077181,33878327:166950
x1,252:13467885,33878327
x1,252:13819120,33878327
k1,252:13986070,33878327:166950
x1,252:14337704,33878327
k1,252:14504654,33878327:166950
x1,252:16186637,33878327
k1,252:16353587,33878327:166950
x1,252:18228968,33878327
k1,252:18395918,33878327:166950
$1,252:18395918,33878327
x1,252:18874332,33878327
(1,252:18874332,33985969:311300,337875,0
x1,252:19152864,33985969
)
k1,252:19200589,33878327:14957
x1,252:19758739,33878327
k1,252:19773697,33878327:14958
x1,252:20252111,33878327
(1,252:20252111,33985969:311300,337875,0
x1,252:20530643,33985969
)
$1,252:20563411,33878327
k1,252:20730361,33878327:166950
x1,252:20925713,33878327
x1,252:21628981,33878327
x1,252:21824333,33878327
k1,252:21852592,33878327:28259
x1,252:22555860,33878327
x1,252:22946564,33878327
k1,252:23241420,33878327:294856
x1,252:25956814,33878327
x1,252:26092363,33878327
k1,252:26273764,33878327:181401
x1,252:27016102,33878327
k1,252:27183052,33878327:166950
x1,252:28159813,33878327
k1,252:28326763,33878327:166950
x1,252:29030030,33878327
x1,252:29752433,33878327
x1,252:30475634,33878327
k1,252:30642584,33878327:166950
x1,252:33359933,33878327
k1,252:33359933,33878327:0
)
(1,254:6783487,34832013:26576446,498346,139537
x1,254:7355789,34832013
k1,252:7595111,34832013:239322
x1,252:8581839,34832013
k1,252:8821161,34832013:239322
x1,252:10820272,34832013
x1,252:12043416,34832013
k1,252:12282738,34832013:239322
x1,252:14137787,34832013
k1,252:14377138,34832013:239351
x1,252:15442804,34832013
k1,252:15682126,34832013:239322
x1,252:17541121,34832013
k1,252:17780444,34832013:239323
x1,252:18135666,34832013
k1,252:18374988,34832013:239322
x1,252:22205466,34832013
k1,252:22444788,34832013:239322
x1,252:22819746,34832013
x1,252:24341080,34832013
k1,252:24580402,34832013:239322
x1,252:26672265,34832013
k1,252:26911587,34832013:239322
x1,252:28293006,34832013
k1,252:28532328,34832013:239322
x1,252:31342528,34832013
k1,252:31581850,34832013:239322
x1,252:33359933,34832013
k1,252:33359933,34832013:0
)
(1,254:6783487,35785699:26576446,538214,179404
x1,254:7223527,35785699
x1,252:7754863,35785699
x1,252:8750062,35785699
g1,252:8949397,35785699
x1,252:9507547,35785699
g1,252:9706882,35785699
x1,252:10236625,35785699
(1,252:10236625,35893341:311300,337875,0
x1,252:10515157,35893341
)
$1,252:10547925,35785699
x1,252:10747264,35785699
g1,252:11066205,35785699
x1,252:12302106,35785699
g1,252:12541312,35785699
x1,252:15890206,35785699
g1,252:16129412,35785699
x1,252:16886900,35785699
g1,252:17126106,35785699
x1,252:18122801,35785699
g1,252:18362007,35785699
$1,252:18362007,35785699
x1,252:18802047,35785699
x1,252:19333383,35785699
x1,252:20328582,35785699
$1,252:20328582,35785699
g1,252:20567788,35785699
x1,252:22680781,35785699
g1,252:22919987,35785699
x1,252:24939291,35785699
g1,252:25178497,35785699
x1,252:26175192,35785699
g1,252:26414398,35785699
$1,252:26414398,35785699
x1,252:26944141,35785699
(1,252:26944141,35893341:311300,337875,0
x1,252:27222673,35893341
)
$1,252:27255441,35785699
g1,252:27494647,35785699
x1,252:29290691,35785699
g1,252:29529897,35785699
x1,252:30287385,35785699
x1,252:31184409,35785699
g1,252:31423615,35785699
x1,252:32061500,35785699
k1,254:33359933,35785699:1298433
g1,254:33359933,35785699
)
(1,256:17694947,37510749:15664986,538214,179404
(1,256:17694947,37510749:4753527,538214,179404
h1,256:17694947,37510749:0,0,0
(1,254:17694947,37510749:0,0,0
$1,254:17694947,37510749
(1,254:17694947,36557063:0,0,0
)
$1,254:17694947,37510749
)
x1,254:18224690,37510749
(1,256:18224690,37618391:311300,337875,0
x1,256:18503222,37618391
)
g1,256:18735325,37510749
x1,256:19452946,37510749
g1,256:19652281,37510749
x1,256:20092321,37510749
x1,256:22448474,37510749
)
(1,256:31884824,37510749:1475109,538214,179404
(1,256:31884824,37510749:1475109,538214,179404
x1,256:33080858,37510749
x1,256:33359933,37510749
)
)
)
(1,259:6783487,39235799:26576446,538214,179404
x1,259:7369543,39235799
k1,258:7549673,39235799:180130
x1,258:8782346,39235799
k1,258:8962477,39235799:180131
x1,258:12525699,39235799
k1,258:12717644,39235799:191945
x1,258:14905587,39235799
k1,258:15085718,39235799:180131
x1,258:15710846,39235799
k1,258:15890976,39235799:180130
x1,258:16242610,39235799
k1,258:16422741,39235799:180131
$1,258:16422741,39235799
x1,258:16862781,39235799
x1,258:19193420,39235799
$1,258:19193420,39235799
k1,258:19373550,39235799:180130
x1,258:21485307,39235799
k1,258:21665438,39235799:180131
x1,258:22642198,39235799
x1,258:23736169,39235799
x1,258:24087803,39235799
k1,258:24267933,39235799:180130
x1,258:26028056,39235799
k1,258:26208187,39235799:180131
x1,258:26794243,39235799
k1,258:26974373,39235799:180130
x1,258:27951134,39235799
k1,258:28131265,39235799:180131
x1,258:30110183,39235799
x1,258:31320568,39235799
k1,258:31500698,39235799:180130
x1,258:33499151,39235799
k1,258:33359933,39235799:0
)
(1,259:6783487,40189485:26576446,598293,179404
x1,259:8129024,40189485
k1,258:8329448,40189485:200424
x1,258:9916684,40189485
k1,258:10117069,40189485:200385
x1,258:11877192,40189485
k1,258:12077615,40189485:200423
x1,258:12550367,40189485
k1,258:12750791,40189485:200424
x1,258:14118256,40189485
k1,258:14318680,40189485:200424
x1,258:15707635,40189485
x1,258:16390967,40189485
k1,258:16591390,40189485:200423
x1,258:18724637,40189485
k1,258:18925061,40189485:200424
x1,258:19550189,40189485
k1,258:19750612,40189485:200423
x1,258:20102246,40189485
k1,258:20302670,40189485:200424
x1,258:21752182,40189485
k1,258:21952605,40189485:200423
$1,258:21952605,40189485
x1,258:22927871,40189485
(1,258:22927871,40300569:465474,358263,0
x1,258:23304735,40300569
)
x1,258:23672420,40189485
$1,258:23672420,40189485
k1,258:23872844,40189485:200424
x1,258:24439366,40189485
k1,258:24639790,40189485:200424
x1,258:26245585,40189485
k1,258:26446008,40189485:200423
$1,258:26446008,40189485
x1,258:27149276,40189485
(1,258:27149276,39929067:589832,337875,0
x1,258:27706340,39929067
)
(1,258:27739108,40189485:1659496,490372,0
(1,258:27739108,40189485:1659496,490372,0
g1,258:27978314,40189485
x1,258:29398604,40189485
)
)
$1,258:29398604,40189485
k1,258:29599028,40189485:200424
x1,258:30224156,40189485
k1,258:30424579,40189485:200423
x1,258:31401340,40189485
k1,258:31601764,40189485:200424
x1,258:33359933,40189485
k1,258:33359933,40189485:0
)
(1,259:6783487,41143171:26576446,498346,139537
x1,259:8615452,41143171
k1,258:8877656,41143171:262204
x1,258:9467300,41143171
k1,258:9729503,41143171:262203
x1,258:10746133,41143171
k1,258:11008337,41143171:262204
$1,258:11008337,41143171
x1,258:11552657,41143171
k1,258:11763460,41143171:174799
x1,258:12321610,41143171
k1,258:12496409,41143171:174799
x1,258:12984789,41143171
$1,258:12984789,41143171
k1,258:13246993,41143171:262204
x1,258:15402247,41143171
k1,258:15664427,41143171:262180
x1,258:16071079,41143171
x1,258:16437464,41143171
k1,258:16699668,41143171:262204
x1,258:19060282,41143171
k1,258:19322485,41143171:262203
x1,258:20095123,41143171
k1,258:20357327,41143171:262204
x1,258:20641984,41143171
x1,258:21150696,41143171
x1,258:21496747,41143171
k1,258:21758950,41143171:262203
x1,258:23979267,41143171
k1,258:24241471,41143171:262204
x1,258:25872144,41143171
k1,258:26140097,41143171:267953
x1,258:27156725,41143171
x1,258:27543442,41143171
k1,258:27805645,41143171:262203
x1,258:29115061,41143171
x1,258:31046258,41143171
k1,258:31308462,41143171:262204
x1,258:32731744,41143171
k1,258:32993947,41143171:262203
x1,258:33359933,41143171
k1,258:33359933,41143171:0
)
(1,259:6783487,42096857:26576446,498346,139537
x1,259:7369543,42096857
x1,259:9071060,42096857
x1,258:9324619,42096857
k1,258:9554861,42096857:230242
$1,258:9554861,42096857
x1,258:10033275,42096857
(1,258:10033275,42204499:311300,337875,0
x1,258:10311807,42204499
)
$1,258:10344575,42096857
k1,258:10574816,42096857:230241
x1,258:12354476,42096857
k1,258:12584718,42096857:230242
x1,258:13151240,42096857
k1,258:13381481,42096857:230241
x1,258:14358242,42096857
k1,258:14588484,42096857:230242
$1,258:14588484,42096857
x1,258:15066898,42096857
(1,258:15066898,42204499:311300,337875,0
x1,258:15345430,42204499
)
k1,258:15519737,42096857:141539
x1,258:16077887,42096857
k1,258:16219426,42096857:141539
x1,258:16697840,42096857
(1,258:16697840,42204499:311300,337875,0
x1,258:16976372,42204499
)
$1,258:17009140,42096857
k1,258:17239382,42096857:230242
x1,258:19857101,42096857
x1,258:20208336,42096857
x1,258:20343885,42096857
k1,258:20659838,42096857:315953
x1,258:22031209,42096857
k1,258:22261450,42096857:230241
x1,258:24476744,42096857
x1,258:25046772,42096857
k1,258:25277014,42096857:230242
x1,258:26253775,42096857
k1,258:26484016,42096857:230241
$1,258:26484016,42096857
x1,258:27060603,42096857
k1,258:27338177,42096857:199335
x1,258:27885164,42096857
k1,258:28084499,42096857:199335
x1,258:28436133,42096857
$1,258:28436133,42096857
k1,258:28666375,42096857:230242
x1,258:29725183,42096857
x1,258:33386485,42096857
k1,258:33359933,42096857:0
)
(1,259:6783487,43050543:26576446,498346,139537
x1,259:7361570,43050543
g1,258:7600776,43050543
x1,258:8597471,43050543
g1,258:8836677,43050543
x1,258:10333712,43050543
x1,258:14045403,43050543
g1,258:14284609,43050543
x1,258:14603551,43050543
x1,258:16517206,43050543
x1,258:16816213,43050543
g1,258:17055419,43050543
x1,258:19070737,43050543
x1,258:19210273,43050543
g1,258:19449479,43050543
x1,258:20525910,43050543
g1,258:20765116,43050543
x1,258:22784420,43050543
g1,258:23023626,43050543
x1,258:24020321,43050543
g1,258:24259527,43050543
x1,258:26278831,43050543
x1,258:27514732,43050543
g1,258:27753938,43050543
x1,258:29593836,43050543
g1,258:29833042,43050543
x1,258:31629086,43050543
g1,258:31868292,43050543
x1,258:32506177,43050543
k1,259:33359933,43050543:853756
g1,259:33359933,43050543
)
(1,264:11804437,44775593:21555496,538214,179404
(1,264:11804437,44775593:16534546,538214,179404
h1,264:11804437,44775593:0,0,0
(1,259:11804437,44775593:0,0,0
$1,259:11804437,44775593
(1,259:11804437,43821907:0,0,0
)
$1,259:11804437,44775593
)
x1,259:12244477,44775593
k1,264:11804437,44775593:41362
x1,264:14600630,44775593
g1,264:14799965,44775593
x1,264:15517586,44775593
g1,264:15716921,44775593
x1,264:16156961,44775593
x1,264:16688297,44775593
x1,264:17683496,44775593
(1,264:17683496,44886677:466840,358263,0
x1,264:18080522,44886677
)
g1,264:18309804,44775593
x1,264:18867954,44775593
g1,264:19027422,44775593
x1,264:19467462,44775593
x1,264:19998798,44775593
x1,264:20993997,44775593
(1,264:20993997,44886677:411608,358263,0
x1,264:21372837,44886677
)
g1,264:21565073,44775593
x1,264:22123223,44775593
g1,264:22282691,44775593
x1,264:22772665,44775593
x1,264:23767864,44775593
(1,264:23767864,44886677:479421,358263,0
x1,264:24090725,44886677
)
g1,264:24406753,44775593
x1,264:24964903,44775593
g1,264:25124371,44775593
x1,264:25614345,44775593
x1,264:26609544,44775593
(1,264:26609544,44886677:1290894,358263,54616
x1,264:27029708,44886677
x1,264:27867670,44886677
)
g1,262:28139644,44775593
x1,262:28338983,44775593
)
(1,264:31884824,44775593:1475109,538214,179404
(1,264:31884824,44775593:1475109,538214,179404
x1,264:33080858,44775593
x1,264:33359933,44775593
)
)
)
]
(1,268:6783487,47849339:26576446,462465,0
(1,268:6783487,47849339:26576446,462465,0
k1,268:19892305,47849339:13108818
x1,268:20251115,47849339
k1,268:33359933,47849339:13108818
)
)
]
]
]
!33194
}5
!10
{6
[1,303:4736286,47849339:28623647,43113053,0
(1,303:4736286,4736286:0,0,0
[1,303:0,4736286:0,0,0
(1,303:0,0:0,0,0
(1,303:0,4736286:0,0,0
k1,303:0,4736286:4736286
)
g1,303:0,0
)
]
)
[1,303:4736286,4736286:0,0,0
(1,303:4736286,4182082:0,0,0
k1,303:4736286,4182082:-1981420
)
]
[1,303:4736286,47849339:28623647,43113053,0
[1,303:6783487,47849339:26576446,43601476,0
[1,303:6783487,5034295:26576446,786432,0
(1,303:6783487,5034295:26576446,0,0
h1,303:6783487,5034295:26576446,0,0
)
]
[1,303:6783487,45883259:26576446,39210564,0
(1,268:6783487,7393591:26576446,538214,179404
x1,268:8164187,7393591
x1,266:8534956,7393591
k1,266:8772687,7393591:237731
x1,266:9245439,7393591
k1,266:9483169,7393591:237730
x1,266:10459930,7393591
k1,266:10697661,7393591:237731
x1,266:12455830,7393591
k1,266:12693561,7393591:237731
x1,266:14453684,7393591
k1,266:14691414,7393591:237730
x1,266:15257936,7393591
k1,266:15495667,7393591:237731
x1,266:16472428,7393591
k1,266:16710159,7393591:237731
x1,266:18780893,7393591
k1,266:19018622,7393591:237729
x1,266:20386087,7393591
k1,266:20623817,7393591:237730
x1,266:21366155,7393591
k1,266:21603886,7393591:237731
x1,266:24690450,7393591
k1,266:24928181,7393591:237731
x1,266:27077054,7393591
k1,266:27314784,7393591:237730
$1,266:27314784,7393591
x1,266:27804758,7393591
x1,266:28781619,7393591
(1,266:28781619,7504675:1290894,358263,54616
x1,266:29201783,7504675
x1,266:30039745,7504675
)
$1,266:30072513,7393591
k1,266:30310244,7393591:237731
x1,266:33363602,7393591
x1,266:33499151,7393591
k1,266:33359933,7393591:0
)
(1,268:6783487,8347277:26576446,498346,139537
x1,268:8018273,8347277
k1,266:8325175,8347277:306902
x1,266:9020549,8347277
x1,266:11279100,8347277
k1,266:11586002,8347277:306902
x1,266:12175646,8347277
k1,266:12482548,8347277:306902
x1,266:13499178,8347277
k1,266:13806080,8347277:306902
$1,266:13806080,8347277
x1,266:14350400,8347277
k1,266:14591002,8347277:204598
x1,266:15149152,8347277
k1,266:15353750,8347277:204598
x1,266:15842130,8347277
$1,266:15842130,8347277
k1,266:16149031,8347277:306901
x1,266:18304285,8347277
k1,266:18611119,8347277:306834
x1,266:19103167,8347277
k1,266:19410069,8347277:306902
x1,266:22990637,8347277
k1,266:23297539,8347277:306902
x1,266:23704191,8347277
x1,266:24070576,8347277
k1,266:24377478,8347277:306902
x1,266:25394108,8347277
k1,266:25701010,8347277:306902
x1,266:28596370,8347277
k1,266:28903272,8347277:306902
x1,266:29492916,8347277
k1,266:29799818,8347277:306902
x1,266:30816448,8347277
k1,266:31123350,8347277:306902
x1,266:31855323,8347277
x1,266:32608026,8347277
x1,266:33359933,8347277
k1,266:33359933,8347277:0
)
(1,268:6783487,9300963:26576446,538214,179404
x1,268:9611749,9300963
k1,266:9880038,9300963:268289
x1,266:10083364,9300963
x1,266:10815336,9300963
x1,266:11018662,9300963
k1,266:11129407,9300963:110745
x1,266:11861379,9300963
x1,266:12064705,9300963
k1,266:12332995,9300963:268290
x1,266:13512285,9300963
k1,266:13780574,9300963:268289
x1,266:14797204,9300963
k1,266:15065493,9300963:268289
x1,266:17226845,9300963
k1,266:17495134,9300963:268289
x1,266:17820455,9300963
x1,266:19427126,9300963
k1,266:19695416,9300963:268290
x1,266:20285060,9300963
k1,266:20553349,9300963:268289
$1,266:20553349,9300963
x1,266:20993389,9300963
x1,266:21524725,9300963
x1,266:22538264,9300963
$1,266:22538264,9300963
k1,266:22806553,9300963:268289
x1,266:24961808,9300963
k1,266:25230097,9300963:268289
x1,266:25433423,9300963
x1,266:26165395,9300963
x1,266:26572047,9300963
k1,266:26978238,9300963:406191
x1,266:28627209,9300963
k1,266:28895498,9300963:268289
x1,266:30973488,9300963
k1,266:31241778,9300963:268290
x1,266:32339737,9300963
k1,266:32608026,9300963:268289
x1,266:33014678,9300963
x1,266:33359933,9300963
k1,266:33359933,9300963:0
)
(1,268:6783487,10254649:26576446,538214,179404
x1,268:8522121,10254649
k1,266:8744347,10254649:222226
x1,266:9330403,10254649
k1,266:9552628,10254649:222225
x1,266:9747980,10254649
x1,266:10451248,10254649
x1,266:10646600,10254649
k1,266:10724611,10254649:78011
x1,266:11427879,10254649
x1,266:11818583,10254649
k1,266:12131864,10254649:313281
x1,266:13343046,10254649
k1,266:13565272,10254649:222226
x1,266:14233376,10254649
x1,266:16404138,10254649
k1,266:16626363,10254649:222225
x1,266:17681264,10254649
x1,266:19149913,10254649
k1,266:19372139,10254649:222226
x1,266:21560085,10254649
k1,266:21782311,10254649:222226
x1,266:22759072,10254649
k1,266:22981298,10254649:222226
x1,266:24546069,10254649
k1,266:24768294,10254649:222225
x1,266:26528417,10254649
k1,266:26750643,10254649:222226
x1,266:27883685,10254649
k1,266:28105911,10254649:222226
x1,266:30020362,10254649
k1,266:30242587,10254649:222225
x1,266:32571185,10254649
k1,266:32793411,10254649:222226
x1,266:33359933,10254649
k1,266:33359933,10254649:0
)
(1,268:6783487,11208335:26576446,498346,139537
x1,268:7760248,11208335
k1,266:7995597,11208335:235349
x1,266:10261683,11208335
k1,267:10497032,11208335:235349
x1,267:13310101,11208335
k1,267:13545449,11208335:235348
x1,267:15110220,11208335
k1,267:15345569,11208335:235349
x1,267:18432133,11208335
k1,267:18667482,11208335:235349
x1,267:19880619,11208335
x1,267:20368600,11208335
x1,267:22595613,11208335
k1,267:22830962,11208335:235349
x1,267:25411564,11208335
k1,267:25646912,11208335:235348
x1,267:25959475,11208335
x1,267:27348029,11208335
k1,267:27583378,11208335:235349
x1,267:28169435,11208335
x1,267:30849267,11208335
k1,267:31085387,11208335:236120
x1,267:32140288,11208335
k1,267:32375637,11208335:235349
x1,267:32766341,11208335
x1,267:33374285,11208335
k1,267:33359933,11208335:0
)
(1,268:6783487,12162021:26576446,498346,139537
x1,268:8776080,12162021
x1,267:8919603,12162021
k1,267:9264372,12162021:344769
x1,267:9813352,12162021
k1,267:10061168,12162021:247816
x1,267:11285188,12162021
k1,267:11533003,12162021:247815
x1,267:12630962,12162021
x1,267:14160370,12162021
k1,267:14408185,12162021:247815
x1,267:15424815,12162021
k1,267:15672631,12162021:247816
x1,267:16770590,12162021
x1,267:17136975,12162021
x1,267:17849013,12162021
x1,267:19659011,12162021
k1,267:19906826,12162021:247815
$1,267:19906826,12162021
x1,267:20503347,12162021
(1,267:20503347,12269663:355294,225735,0
x1,267:20825873,12269663
)
$1,267:20858641,12162021
k1,267:21106456,12162021:247815
x1,267:22285746,12162021
k1,267:22533562,12162021:247816
$1,267:22533562,12162021
x1,267:23130083,12162021
(1,267:23130083,12278931:319400,364089,0
x1,267:23416715,12278931
)
$1,267:23449483,12162021
k1,267:23697298,12162021:247815
x1,267:25470297,12162021
k1,267:25718113,12162021:247816
x1,267:28117359,12162021
k1,267:28365174,12162021:247815
x1,267:29467200,12162021
x1,267:30709121,12162021
x1,267:33499151,12162021
k1,267:33359933,12162021:0
)
(1,268:6783487,13115707:26576446,498346,139537
x1,268:8593564,13115707
g1,267:8832770,13115707
x1,267:9791590,13115707
g1,267:10030796,13115707
x1,267:10788284,13115707
g1,267:11027490,13115707
x1,267:12881343,13115707
g1,267:13120549,13115707
x1,267:14719247,13115707
g1,267:14958453,13115707
x1,267:15598331,13115707
g1,267:15837537,13115707
x1,267:16216282,13115707
x1,267:17992390,13115707
x1,267:18769813,13115707
x1,267:19068820,13115707
g1,267:19308026,13115707
x1,267:21028321,13115707
k1,268:33359933,13115707:12470830
g1,268:33359933,13115707
)
(1,274:6783487,14069393:26576446,498346,139537
h1,270:6783487,14069393:1114112,0,0
x1,270:9158219,14069393
k1,270:9425948,14069393:267729
x1,270:11485638,14069393
x1,270:12747055,14069393
k1,270:13014784,14069393:267729
x1,270:14194074,14069393
k1,270:14461803,14069393:267729
x1,270:16617058,14069393
k1,270:16884787,14069393:267729
x1,270:19050205,14069393
k1,270:19317934,14069393:267729
x1,270:20295930,14069393
k1,270:20563659,14069393:267729
x1,270:23619645,14069393
k1,270:23887374,14069393:267729
x1,270:24294026,14069393
x1,270:24660411,14069393
k1,270:24928140,14069393:267729
x1,270:25294126,14069393
k1,270:25561855,14069393:267729
x1,270:26903804,14069393
x1,270:30689730,14069393
k1,270:30957459,14069393:267729
x1,270:31567437,14069393
x1,270:32830489,14069393
x1,270:33359933,14069393
k1,270:33359933,14069393:0
)
(1,274:6783487,15023079:26576446,598293,179404
x1,274:7223527,15023079
(1,270:7264889,14762661:311300,337875,0
x1,270:7543421,14762661
)
x1,270:8413413,15023079
(1,270:8413413,15130721:311300,337875,0
x1,270:8691945,15130721
)
$1,270:8724713,15023079
x1,270:8924451,15023079
k1,270:9243164,15023079:318713
x1,270:11460252,15023079
k1,270:11698772,15023079:238520
x1,270:12861245,15023079
k1,270:13099766,15023079:238521
x1,270:13698979,15023079
x1,270:14939389,15023079
x1,270:15658525,15023079
k1,270:15897183,15023079:238658
x1,270:18216138,15023079
k1,270:18454659,15023079:238521
x1,270:19093820,15023079
k1,270:19332341,15023079:238521
x1,270:20331029,15023079
k1,270:20569550,15023079:238521
x1,270:22988374,15023079
k1,270:23226895,15023079:238521
x1,270:25388056,15023079
k1,270:25626714,15023079:238658
x1,270:26625402,15023079
k1,270:26863922,15023079:238520
x1,270:28883270,15023079
k1,270:29121791,15023079:238521
x1,270:30240323,15023079
x1,270:31023333,15023079
k1,270:31261854,15023079:238521
x1,270:32122724,15023079
k1,270:32361245,15023079:238521
x1,270:33359933,15023079
k1,270:33359933,15023079:0
)
(1,274:6783487,15976765:26576446,538214,179404
x1,274:9541859,15976765
k1,270:9753979,15976765:212120
x1,270:10320501,15976765
k1,270:10532621,15976765:212120
x1,270:11118678,15976765
x1,270:13052264,15976765
k1,270:13264384,15976765:212120
x1,270:14026258,15976765
x1,270:14553308,15976765
x1,270:16747112,15976765
k1,270:17057024,15976765:309912
x1,270:17701685,15976765
k1,271:17913806,15976765:212121
x1,271:18931591,15976765
k1,271:19143711,15976765:212120
x1,271:21708685,15976765
k1,271:21920805,15976765:212120
x1,271:23053847,15976765
x1,271:23661791,15976765
k1,271:23873911,15976765:212120
x1,271:24069263,15976765
x1,271:24772531,15976765
x1,271:25163235,15976765
k1,271:25380772,15976765:217537
x1,271:26222741,15976765
k1,271:26434861,15976765:212120
x1,271:29056487,15976765
x1,271:29407722,15976765
x1,271:29543271,15976765
k1,271:29760808,15976765:217537
x1,271:30268723,15976765
x1,271:30561351,15976765
k1,271:30773471,15976765:212120
x1,271:33359933,15976765
k1,271:33359933,15976765:0
)
(1,274:6783487,16930451:26576446,498346,139537
x1,274:8107018,16930451
k1,271:8347014,16930451:239996
x1,271:9109047,16930451
k1,271:9349043,16930451:239996
x1,271:10355728,16930451
x1,271:10736863,16930451
k1,271:10976860,16930451:239997
x1,271:13028332,16930451
k1,271:13268328,16930451:239996
x1,271:16160042,16930451
k1,271:16400038,16930451:239996
x1,271:17001643,16930451
x1,271:17623420,16930451
k1,271:17863416,16930451:239996
x1,271:18224379,16930451
k1,271:18464376,16930451:239997
x1,271:20233094,16930451
k1,271:20473090,16930451:239996
x1,271:21255177,16930451
x1,271:21796739,16930451
x1,271:23563452,16930451
k1,271:23803448,16930451:239996
x1,271:24364946,16930451
x1,271:26069374,16930451
k1,271:26309370,16930451:239996
x1,271:27675013,16930451
k1,271:27915010,16930451:239997
x1,271:28917685,16930451
k1,271:29157681,16930451:239996
x1,271:31283352,16930451
k1,271:31523348,16930451:239996
x1,271:33374285,16930451
k1,271:33359933,16930451:0
)
(1,274:6783487,17884137:26576446,498346,139537
x1,274:8694750,17884137
k1,271:9014362,17884137:319612
x1,271:9766667,17884137
x1,271:10032185,17884137
k1,271:10271614,17884137:239429
x1,271:11410239,17884137
k1,271:11649669,17884137:239430
x1,271:13011952,17884137
x1,271:13317338,17884137
k1,271:13556767,17884137:239429
x1,271:14573397,17884137
k1,271:14812827,17884137:239430
x1,271:16402833,17884137
k1,271:16642262,17884137:239429
x1,271:20558316,17884137
k1,271:20797746,17884137:239430
x1,271:21407724,17884137
k1,271:21647153,17884137:239429
x1,271:22663783,17884137
k1,271:22903213,17884137:239430
x1,271:24942570,17884137
x1,271:25207292,17884137
k1,271:25446721,17884137:239429
x1,271:25975368,17884137
x1,271:27197754,17884137
k1,271:27517366,17884137:319612
x1,271:28046013,17884137
k1,272:27517366,17884137:-59803
x1,272:28352196,17884137
k1,272:28591625,17884137:239429
x1,272:30897339,17884137
x1,272:31202725,17884137
k1,272:31442155,17884137:239430
$1,272:31442155,17884137
x1,272:32018742,17884137
k1,272:32296688,17884137:199707
x1,272:32866001,17884137
k1,272:33065709,17884137:199708
x1,272:33431695,17884137
$1,272:33359933,17884137
k1,274:33359933,17884137:0
)
(1,274:6783487,18837823:26576446,498346,139537
x1,274:7842295,18837823
x1,272:11503597,18837823
x1,272:11639146,18837823
k1,272:11861787,18837823:222641
x1,272:12998737,18837823
k1,272:13217237,18837823:218500
x1,272:13979111,18837823
x1,272:14506161,18837823
x1,272:16227213,18837823
k1,272:16445713,18837823:218500
x1,272:17031770,18837823
x1,272:17953433,18837823
k1,272:18171933,18837823:218500
x1,272:19697633,18837823
k1,272:19916133,18837823:218500
x1,272:20267767,18837823
k1,272:20486267,18837823:218500
x1,272:24278052,18837823
k1,272:24496551,18837823:218499
x1,272:26000762,18837823
k1,272:26219262,18837823:218500
x1,272:26805318,18837823
k1,272:27023818,18837823:218500
x1,272:28000579,18837823
k1,272:28219079,18837823:218500
x1,272:28922346,18837823
x1,272:29644749,18837823
x1,272:30367950,18837823
k1,272:30586450,18837823:218500
x1,272:33499151,18837823
k1,272:33359933,18837823:0
)
(1,274:6783487,19791509:26576446,498346,139537
x1,274:8129024,19791509
k1,272:8347652,19791509:218628
x1,272:8820404,19791509
k1,272:9039032,19791509:218628
x1,272:10679989,19791509
x1,272:11890374,19791509
x1,272:12143933,19791509
k1,272:12362561,19791509:218628
x1,272:12987689,19791509
k1,272:13206317,19791509:218628
x1,272:14183078,19791509
k1,272:14401706,19791509:218628
x1,272:15417538,19791509
x1,272:17742627,19791509
k1,272:17961255,19791509:218628
x1,272:19375604,19791509
k1,272:19594232,19791509:218628
$1,272:19594232,19791509
x1,272:20271984,19791509
$1,272:20371654,19791509
k1,272:20590282,19791509:218628
x1,272:21156804,19791509
k1,272:21375432,19791509:218628
x1,272:22352193,19791509
k1,272:22570821,19791509:218628
x1,272:23332695,19791509
x1,272:23859745,19791509
x1,272:25580797,19791509
k1,272:25799425,19791509:218628
x1,272:26190129,19791509
x1,272:27460316,19791509
k1,272:27678944,19791509:218628
x1,272:28343141,19791509
x1,272:30218523,19791509
x1,272:30511151,19791509
x1,272:31058137,19791509
k1,272:31283624,19791509:225487
x1,272:32572950,19791509
k1,272:32791578,19791509:218628
x1,272:33459682,19791509
k1,274:33359933,19791509:0
k1,274:33359933,19791509:0
)
(1,277:16647471,21516559:16712462,538214,179404
(1,277:16647471,21516559:6848479,490372,139537
h1,277:16647471,21516559:0,0,0
(1,274:16647471,21516559:0,0,0
$1,274:16647471,21516559
(1,274:16647471,20562873:0,0,0
)
$1,274:16647471,21516559
)
x1,274:17325223,21516559
(1,277:17325223,21624201:222426,346600,0
x1,277:17514881,21624201
)
g1,277:17746984,21516559
x1,277:18305134,21516559
g1,277:18504469,21516559
x1,277:18863279,21516559
g1,275:19102485,21516559
x1,275:19301824,21516559
g1,275:20019445,21516559
g1,277:20139046,21516559
x1,277:20386275,21516559
g1,277:20585610,21516559
x1,277:21143760,21516559
g1,277:21343095,21516559
x1,277:21901244,21516559
g1,277:22020845,21516559
x1,277:22578994,21516559
g1,277:22698595,21516559
x1,277:23057405,21516559
g1,275:23296611,21516559
x1,275:23495950,21516559
)
(1,277:31884824,21516559:1475109,538214,179404
(1,277:31884824,21516559:1475109,538214,179404
x1,277:33080858,21516559
x1,277:33359933,21516559
)
)
)
(1,280:6783487,23241609:26576446,498346,139537
x1,280:7993554,23241609
g1,279:8232760,23241609
x1,279:8631438,23241609
x1,279:9608198,23241609
x1,279:9986941,23241609
x1,279:10889946,23241609
g1,279:11129152,23241609
$1,279:11129152,23241609
x1,279:11806904,23241609
(1,279:11806904,23349251:222426,346600,0
x1,279:11996562,23349251
)
$1,279:12029330,23241609
g1,279:12268536,23241609
x1,279:13703776,23241609
x1,279:14082519,23241609
g1,279:14321725,23241609
x1,279:14640667,23241609
x1,279:18053348,23241609
g1,279:18292554,23241609
x1,279:19289249,23241609
g1,279:19528455,23241609
x1,279:20305878,23241609
x1,279:20844091,23241609
x1,279:22600267,23241609
g1,279:22839473,23241609
x1,279:24282686,23241609
g1,279:24521892,23241609
x1,279:25480712,23241609
g1,279:25719918,23241609
x1,279:26437538,23241609
x1,279:27952514,23241609
g1,279:28191720,23241609
x1,279:28789737,23241609
g1,279:29028943,23241609
x1,279:30364514,23241609
x1,279:32078830,23241609
g1,279:32318036,23241609
x1,279:32826351,23241609
x1,279:33025690,23241609
k1,280:33359933,23241609:473461
g1,280:33359933,23241609
)
(1,283:6783487,24195295:26576446,498346,139537
h1,281:6783487,24195295:1114112,0,0
x1,281:9158219,24195295
k1,281:9416969,24195295:258750
x1,281:12590884,24195295
k1,281:12849634,24195295:258750
x1,281:15779559,24195295
x1,281:16044281,24195295
k1,281:16303031,24195295:258750
x1,281:16892675,24195295
k1,281:17151426,24195295:258751
x1,281:18168056,24195295
k1,281:18426806,24195295:258750
$1,281:18426806,24195295
x1,281:18971126,24195295
k1,281:19179627,24195295:172497
x1,281:19737777,24195295
k1,281:19910274,24195295:172497
x1,281:20398654,24195295
$1,281:20398654,24195295
k1,281:20657404,24195295:258750
x1,281:22812658,24195295
k1,281:23071389,24195295:258731
x1,281:23457709,24195295
x1,281:25532429,24195295
k1,281:25791179,24195295:258750
x1,281:26283227,24195295
k1,281:26541977,24195295:258750
x1,281:27558607,24195295
k1,281:27817357,24195295:258750
x1,281:29972612,24195295
k1,281:30231363,24195295:258751
x1,281:32311385,24195295
k1,281:32688958,24195295:377573
x1,281:33359933,24195295
k1,282:33359933,24195295:0
)
(1,283:6783487,25148981:26576446,538214,179404
x1,283:9453155,25148981
k1,282:9780680,25148981:327525
x1,282:10309327,25148981
x1,282:11328387,25148981
k1,282:11655911,25148981:327524
x1,282:12265889,25148981
k1,282:12593414,25148981:327525
x1,282:12796740,25148981
x1,282:13528712,25148981
x1,282:13935364,25148981
k1,282:14284967,25148981:349603
x1,282:14813614,25148981
x1,282:15119000,25148981
k1,282:15446525,25148981:327525
x1,282:19153155,25148981
k1,282:19480679,25148981:327524
x1,282:19846665,25148981
k1,282:20174190,25148981:327525
x1,282:22329445,25148981
k1,282:22656969,25148981:327524
x1,282:24533665,25148981
k1,282:24861190,25148981:327525
x1,282:26532528,25148981
k1,282:26860052,25148981:327524
x1,282:27226038,25148981
k1,282:27553563,25148981:327525
x1,282:29346896,25148981
k1,282:29674421,25148981:327525
x1,282:30813046,25148981
k1,282:31140570,25148981:327524
x1,282:33499151,25148981
k1,282:33359933,25148981:0
)
(1,283:6783487,26102667:26576446,498346,139537
x1,283:7667057,26102667
x1,282:8157629,26102667
x1,282:8824916,26102667
x1,282:9592340,26102667
k1,282:9831636,26102667:239296
x1,282:10813381,26102667
k1,282:11052659,26102667:239278
x1,282:12584181,26102667
k1,282:12823459,26102667:239278
x1,282:14080092,26102667
k1,282:14319370,26102667:239278
x1,282:14888782,26102667
k1,282:15128060,26102667:239278
x1,282:16270811,26102667
k1,282:16510089,26102667:239278
x1,282:18479468,26102667
x1,282:18734422,26102667
k1,282:18973699,26102667:239277
x1,282:19484206,26102667
x1,282:20467615,26102667
k1,282:20706893,26102667:239278
x1,282:21182057,26102667
k1,282:21421335,26102667:239278
x1,282:22049652,26102667
k1,282:22288930,26102667:239278
x1,282:25161515,26102667
k1,282:25400793,26102667:239278
x1,282:26622083,26102667
x1,282:27191793,26102667
x1,282:29002130,26102667
k1,282:29241408,26102667:239278
x1,282:31322707,26102667
k1,282:31561985,26102667:239278
x1,282:33374285,26102667
k1,282:33359933,26102667:0
)
(1,283:6783487,27056353:26576446,498346,139537
x1,283:9131618,27056353
k1,282:9335074,27056353:203456
x1,282:10780680,27056353
k1,282:10984135,27056353:203455
x1,282:12412161,27056353
k1,282:12615617,27056353:203456
x1,282:12889111,27056353
x1,282:13377091,27056353
x1,282:13708790,27056353
k1,282:13912246,27056353:203456
x1,282:15006217,27056353
k1,282:15209673,27056353:203456
x1,282:17753156,27056353
k1,282:18060180,27056353:307024
x1,282:18865031,27056353
k1,282:19068487,27056353:203456
x1,282:19576402,27056353
x1,282:19869030,27056353
k1,282:20072486,27056353:203456
x1,282:21166457,27056353
k1,282:21369912,27056353:203455
x1,282:22389650,27056353
x1,282:23072982,27056353
k1,282:23283588,27056353:210606
x1,282:24420538,27056353
k1,282:24623994,27056353:203456
x1,282:26755288,27056353
k1,282:26958744,27056353:203456
x1,282:29664370,27056353
k1,282:29867825,27056353:203455
x1,282:30844586,27056353
k1,282:31048042,27056353:203456
x1,282:31438746,27056353
x1,282:32395572,27056353
x1,282:32766341,27056353
x1,282:33374285,27056353
k1,282:33359933,27056353:0
)
(1,283:6783487,28010039:26576446,498346,139537
x1,283:7356368,28010039
k1,282:7595558,28010039:239190
x1,282:9432727,28010039
k1,282:9671917,28010039:239190
$1,282:9671917,28010039
x1,282:10216237,28010039
k1,282:10411676,28010039:159435
x1,282:10969826,28010039
k1,282:11129262,28010039:159436
x1,282:11617642,28010039
$1,282:11617642,28010039
k1,282:11856832,28010039:239190
x1,282:13950810,28010039
k1,282:14190000,28010039:239190
x1,282:16283977,28010039
k1,282:16523167,28010039:239190
x1,282:18824564,28010039
k1,282:19143499,28010039:318935
x1,282:20530263,28010039
k1,282:20769453,28010039:239190
x1,282:21283069,28010039
x1,282:22272589,28010039
k1,282:22511779,28010039:239190
x1,282:23618030,28010039
k1,282:23857220,28010039:239190
x1,282:24252310,28010039
x1,282:24588316,28010039
k1,282:24827506,28010039:239190
x1,282:26808881,28010039
x1,282:27776671,28010039
k1,282:28015860,28010039:239189
x1,282:28608495,28010039
k1,282:28847685,28010039:239190
x1,282:31380211,28010039
k1,282:31619401,28010039:239190
x1,282:31974982,28010039
k1,282:32214172,28010039:239190
x1,282:33359933,28010039
k1,282:33359933,28010039:0
)
(1,283:6783487,28963725:26576446,462465,0
x1,283:7316519,28963725
k1,283:33359933,28963725:26182632
g1,283:33359933,28963725
)
(1,303:6783487,29917411:26576446,498346,139537
h1,297:6783487,29917411:1114112,0,0
x1,297:8839176,29917411
k1,297:9078186,29917411:239010
x1,297:10280200,29917411
x1,297:11984956,29917411
x1,297:12245491,29917411
k1,297:12484502,29917411:239011
x1,297:13530253,29917411
x1,297:14471731,29917411
k1,297:14710741,29917411:239010
x1,297:15291714,29917411
k1,297:15530725,29917411:239011
x1,297:16532403,29917411
k1,297:16771413,29917411:239010
$1,297:16771413,29917411
x1,297:17315733,29917411
k1,297:17510814,29917411:159077
x1,297:18068964,29917411
k1,297:18228041,29917411:159077
x1,297:18716421,29917411
$1,297:18716421,29917411
k1,297:18955431,29917411:239010
x1,297:21078989,29917411
k1,297:21317999,29917411:239010
x1,297:21698638,29917411
x1,297:23742260,29917411
k1,297:23981271,29917411:239011
x1,297:24466083,29917411
k1,297:24705093,29917411:239010
x1,297:25706771,29917411
k1,297:25945782,29917411:239011
x1,297:26831265,29917411
k1,297:27070275,29917411:239010
x1,297:27651248,29917411
k1,297:27890259,29917411:239011
x1,297:30937364,29917411
k1,297:31176374,29917411:239010
x1,297:32137985,29917411
x1,297:33359933,29917411
k1,297:33359933,29917411:0
)
(1,303:6783487,30871097:26576446,498346,139537
x1,303:8092903,30871097
x1,297:10024100,30871097
k1,297:10333919,30871097:309819
x1,297:11757201,30871097
k1,297:12067019,30871097:309818
x1,297:12758328,30871097
k1,297:13289107,30871097:530779
x1,297:14549727,30871097
k1,297:14859546,30871097:309819
x1,297:16386523,30871097
x1,297:17119293,30871097
x1,297:17384015,30871097
k1,297:17693833,30871097:309818
x1,297:18669796,30871097
x1,297:19909686,30871097
k1,297:20219505,30871097:309819
x1,297:21197501,30871097
k1,297:21507319,30871097:309818
x1,297:22523949,30871097
k1,297:22833768,30871097:309819
x1,297:24196050,30871097
x1,297:25884052,30871097
k1,297:26414831,30871097:530779
x1,297:27675451,30871097
k1,297:27985269,30871097:309818
x1,297:28717242,30871097
x1,297:29469945,30871097
x1,297:30221852,30871097
k1,297:30531671,30871097:309819
x1,297:33359933,30871097
k1,297:33359933,30871097:0
)
(1,303:6783487,31824783:26576446,498346,139537
x1,303:7556125,31824783
k1,297:7862474,31824783:306349
x1,297:9326420,31824783
x1,297:9713137,31824783
k1,297:10019485,31824783:306348
x1,297:11036115,31824783
k1,297:11342464,31824783:306349
x1,297:12257429,31824783
x1,297:12584544,31824783
x1,297:12917280,31824783
x1,297:13283665,31824783
x1,297:13609783,31824783
x1,297:13975769,31824783
x1,297:16232687,31824783
k1,297:16539036,31824783:306349
x1,297:18594661,31824783
k1,297:18901010,31824783:306349
x1,297:19393058,31824783
k1,297:19699406,31824783:306348
x1,297:22586632,31824783
x1,297:23725257,31824783
k1,297:24031606,31824783:306349
x1,297:24523654,31824783
k1,297:24830003,31824783:306349
x1,297:29022580,31824783
k1,297:29328929,31824783:306349
x1,297:29735581,31824783
x1,297:30101966,31824783
k1,297:30408314,31824783:306348
x1,297:31424944,31824783
k1,297:31731293,31824783:306349
x1,297:33359933,31824783
k1,297:33359933,31824783:0
)
(1,303:6783487,32778469:26576446,598293,179404
x1,303:8164063,32778469
k1,297:8403756,32778469:239693
x1,297:8809212,32778469
x1,297:10556388,32778469
x1,297:10860817,32778469
k1,297:11100412,32778469:239595
x1,297:11668051,32778469
x1,297:12032961,32778469
x1,297:13257455,32778469
k1,297:13497051,32778469:239596
x1,297:14470144,32778469
x1,297:15909174,32778469
k1,297:16148867,32778469:239693
$1,297:16148867,32778469
x1,297:16812012,32778469
(1,297:16812012,32518051:311300,337875,0
x1,297:17090544,32518051
)
x1,297:17322651,32778469
k1,297:17442252,32778469:119601
x1,297:17821578,32778469
(1,297:17821578,32518051:311300,337875,0
x1,297:18100110,32518051
)
x1,297:18332217,32778469
k1,297:18451818,32778469:119601
x1,297:18831144,32778469
(1,297:18831144,32518051:311300,337875,0
x1,297:19109676,32518051
)
x1,297:19426263,32778469
$1,297:19426263,32778469
x1,297:19628991,32778469
k1,297:19949101,32778469:320110
x1,297:21818250,32778469
k1,297:22057845,32778469:239595
x1,297:25425153,32778469
k1,297:25664846,32778469:239693
x1,297:26538603,32778469
k1,297:26778199,32778469:239596
x1,297:29596116,32778469
k1,297:29835808,32778469:239692
x1,297:30849447,32778469
k1,297:31089043,32778469:239596
x1,297:31474227,32778469
x1,297:33359933,32778469
k1,297:33359933,32778469:0
)
(1,303:6783487,33732155:26576446,498346,139537
x1,303:7373131,33732155
k1,297:7685536,33732155:312405
x1,297:8702166,33732155
k1,297:9014571,33732155:312405
x1,297:11088494,33732155
x1,297:11454480,33732155
x1,297:12003459,33732155
x1,297:12716294,33732155
k1,297:13028700,33732155:312406
x1,297:15856962,33732155
k1,297:16169367,33732155:312405
x1,297:17551983,33732155
k1,297:17882688,33732155:330705
x1,297:19875281,33732155
k1,297:20205985,33732155:330704
x1,297:21183981,33732155
k1,297:21496386,33732155:312405
x1,297:22805802,33732155
x1,297:24736999,33732155
k1,297:25049405,33732155:312406
x1,297:26472687,33732155
k1,297:26785092,33732155:312405
x1,297:27801722,33732155
k1,297:28114127,33732155:312405
x1,297:31001353,33732155
x1,297:33359933,33732155
k1,297:33359933,33732155:0
)
(1,303:6783487,34685841:26576446,598293,179404
x1,303:8495489,34685841
k1,297:8840532,34685841:345043
x1,297:9511507,34685841
k1,297:9759414,34685841:247907
x1,297:12605977,34685841
k1,297:12856059,34685841:250082
x1,297:13872689,34685841
k1,297:14120596,34685841:247907
$1,297:14120596,34685841
x1,297:14560636,34685841
(1,297:14601998,34425423:311300,337875,0
x1,297:14880530,34425423
)
x1,297:15750522,34685841
(1,297:15750522,34793483:311300,337875,0
x1,297:16029054,34793483
)
$1,297:16061822,34685841
k1,297:16309729,34685841:247907
x1,297:16919707,34685841
x1,297:18182759,34685841
x1,297:18712203,34685841
k1,297:18960109,34685841:247906
x1,297:19366761,34685841
x1,297:19996673,34685841
x1,297:20505385,34685841
x1,297:21542744,34685841
k1,297:21790651,34685841:247907
x1,297:22807281,34685841
k1,297:23055188,34685841:247907
x1,297:25114878,34685841
x1,297:26376295,34685841
k1,297:26624202,34685841:247907
x1,297:27803492,34685841
k1,297:28051398,34685841:247906
x1,297:30206653,34685841
k1,297:30454560,34685841:247907
x1,297:32619978,34685841
k1,297:32867885,34685841:247907
x1,297:33359933,34685841
k1,297:33359933,34685841:0
)
(1,303:6783487,35639527:26576446,679744,139537
x1,303:10943180,35639527
k1,297:11181424,35639527:238244
x1,297:11584886,35639527
x1,297:11948241,35639527
k1,297:12186485,35639527:238244
x1,297:12549601,35639527
k1,297:12787845,35639527:238244
x1,297:14567112,35639527
k1,297:14805356,35639527:238244
x1,297:15977413,35639527
k1,297:16215657,35639527:238244
x1,297:17183966,35639527
x1,297:19104206,35639527
k1,297:19342642,35639527:238436
$1,297:19342642,35639527
[1,297:19342642,35639527:550424,679744,0
(1,297:19498252,35458129:0,498346,0
x1,297:19857062,35458129
)
(1,297:19342642,35639527:550424,490372,0
x1,297:19887522,35639527
)
]
$1,297:19893066,35639527
x1,297:20094797,35639527
k1,297:20413418,35639527:318621
x1,297:21829569,35639527
k1,297:22067813,35639527:238244
x1,297:25503291,35639527
k1,297:25741535,35639527:238244
x1,297:26750190,35639527
k1,297:26988434,35639527:238244
x1,297:27795358,35639527
x1,297:29534518,35639527
k1,297:29772762,35639527:238244
x1,297:31951457,35639527
k1,297:32189893,35639527:238436
x1,297:33359933,35639527
k1,297:33359933,35639527:0
)
(1,303:6783487,36593213:26576446,538214,179404
x1,303:8572754,36593213
k1,297:8816700,36593213:243946
x1,297:9833330,36593213
k1,297:10077277,36593213:243947
x1,297:11630684,36593213
k1,297:11874630,36593213:243946
x1,297:13586632,36593213
k1,297:13831764,36593213:245132
x1,297:14421408,36593213
k1,297:14665354,36593213:243946
x1,297:15681984,36593213
k1,297:15925931,36593213:243947
x1,297:16535909,36593213
x1,297:17798961,36593213
x1,297:18531731,36593213
k1,297:18864893,36593213:333162
x1,297:19535868,36593213
k1,298:19779814,36593213:243946
x1,298:19983140,36593213
x1,298:20715112,36593213
x1,298:21121764,36593213
k1,298:21366896,36593213:245132
x1,298:21895543,36593213
x1,298:22200929,36593213
k1,298:22444875,36593213:243946
x1,298:24053183,36593213
x1,298:24765221,36593213
k1,298:25009168,36593213:243947
x1,298:25375154,36593213
k1,298:25619100,36593213:243946
x1,298:26517800,36593213
k1,298:26761747,36593213:243947
x1,298:27351391,36593213
k1,298:27595337,36593213:243946
x1,298:30529328,36593213
x1,298:31082772,36593213
k1,298:31326719,36593213:243947
x1,298:32099357,36593213
k1,298:32343303,36593213:243946
x1,298:33359933,36593213
k1,298:33359933,36593213:0
)
(1,303:6783487,37546899:26576446,679744,179404
x1,303:7151149,37546899
x1,298:8701288,37546899
k1,298:9004489,37546899:303201
x1,298:10346441,37546899
k1,298:10649642,37546899:303201
$1,298:10649642,37546899
x1,298:11313625,37546899
(1,298:11313625,37286481:311300,337875,0
x1,298:11592157,37286481
)
x1,298:11824264,37546899
k1,298:11943865,37546899:119601
x1,298:12323191,37546899
(1,298:12323191,37286481:311300,337875,0
x1,298:12601723,37286481
)
x1,298:12833830,37546899
k1,298:12953431,37546899:119601
x1,298:13332757,37546899
(1,298:13332757,37286481:311300,337875,0
x1,298:13611289,37286481
)
x1,298:13928714,37546899
$1,298:13928714,37546899
k1,298:14231916,37546899:303202
x1,298:15411206,37546899
k1,298:15714407,37546899:303201
$1,298:15714407,37546899
[1,298:15714407,37546899:550424,679744,0
(1,298:15870017,37365501:0,498346,0
x1,298:16228827,37365501
)
(1,298:15714407,37546899:550424,490372,0
x1,298:16259287,37546899
)
]
$1,298:16264831,37546899
k1,298:16568032,37546899:303201
x1,298:17178009,37546899
x1,298:18138105,37546899
k1,298:18441306,37546899:303201
x1,298:20482697,37546899
x1,298:20626220,37546899
k1,298:20945420,37546899:319200
x1,298:21636729,37546899
x1,298:22312168,37546899
k1,298:22615369,37546899:303201
x1,298:25876715,37546899
k1,298:26179916,37546899:303201
x1,298:26875290,37546899
k1,298:27178491,37546899:303201
x1,298:27829134,37546899
k1,298:28132336,37546899:303202
x1,298:28498322,37546899
k1,298:28801523,37546899:303201
x1,298:29496897,37546899
x1,298:30370799,37546899
x1,298:31102772,37546899
k1,298:31405973,37546899:303201
x1,298:33359933,37546899
k1,298:33359933,37546899:0
)
(1,303:6783487,38500585:26576446,498346,139537
x1,303:8608494,38500585
k1,298:8847581,38500585:239087
x1,298:9859226,38500585
k1,298:10098313,38500585:239087
x1,298:10502971,38500585
x1,298:12246749,38500585
x1,298:12550540,38500585
k1,298:12789627,38500585:239087
x1,298:13356149,38500585
x1,298:13720341,38500585
x1,298:14941720,38500585
k1,298:15180808,38500585:239088
x1,298:16799439,38500585
k1,298:17118340,38500585:318901
x1,298:18983812,38500585
k1,298:19222899,38500585:239087
x1,298:22142506,38500585
x1,298:22693139,38500585
k1,298:22932226,38500585:239087
x1,298:23905428,38500585
k1,298:24144515,38500585:239087
x1,298:24508707,38500585
k1,298:24747795,38500585:239088
x1,298:27238466,38500585
k1,298:27477553,38500585:239087
x1,298:28064307,38500585
k1,298:28303394,38500585:239087
x1,298:31947338,38500585
k1,298:32186425,38500585:239087
x1,298:33359933,38500585
k1,298:33359933,38500585:0
)
(1,303:6783487,39454271:26576446,538214,179404
x1,303:12402688,39454271
k1,298:12640940,39454271:238252
x1,298:15557670,39454271
x1,298:16309871,39454271
k1,298:16548313,39454271:238442
x1,298:17563003,39454271
x1,298:17947327,39454271
k1,298:18185579,39454271:238252
x1,298:18836436,39454271
k1,298:19074687,39454271:238251
x1,298:20331933,39454271
x1,298:20917829,39454271
x1,298:23145299,39454271
x1,298:23509411,39454271
k1,298:23747663,39454271:238252
x1,298:24333839,39454271
k1,298:24572090,39454271:238251
x1,298:25582738,39454271
k1,298:25820990,39454271:238252
x1,298:27868563,39454271
x1,298:29122324,39454271
k1,298:29360575,39454271:238251
x1,298:31226231,39454271
k1,298:31464483,39454271:238252
$1,298:31464483,39454271
x1,298:31904523,39454271
x1,298:32435859,39454271
x1,298:33443895,39454271
$1,298:33359933,39454271
k1,303:33359933,39454271:0
)
(1,303:6783487,40407957:26576446,498346,139537
x1,303:8854218,40407957
k1,298:9026581,40407957:172363
x1,298:9653662,40407957
k1,298:9826024,40407957:172362
x1,298:12410532,40407957
k1,298:12582895,40407957:172363
x1,298:13559656,40407957
k1,298:13732019,40407957:172363
x1,298:15490188,40407957
k1,298:15662550,40407957:172362
x1,298:18518597,40407957
k1,298:18690960,40407957:172363
x1,298:19630604,40407957
k1,298:19802967,40407957:172363
x1,298:23163024,40407957
k1,298:23335386,40407957:172362
x1,298:24702851,40407957
k1,298:24875214,40407957:172363
x1,298:25949651,40407957
x1,298:28042271,40407957
x1,298:28842816,40407957
k1,298:29015179,40407957:172363
x1,298:29405883,40407957
x1,298:31422315,40407957
k1,298:31718975,40407957:296660
x1,298:33359933,40407957
k1,298:33359933,40407957:0
)
(1,303:6783487,41361643:26576446,498346,139537
x1,303:7350009,41361643
k1,298:7572808,41361643:222799
x1,298:9139532,41361643
k1,298:9362332,41361643:222800
x1,298:12181264,41361643
x1,298:12712223,41361643
k1,298:12935022,41361643:222799
x1,298:13989923,41361643
k1,298:14212723,41361643:222800
x1,298:15306694,41361643
x1,298:16420599,41361643
k1,298:16643398,41361643:222799
x1,298:17385736,41361643
k1,298:17608535,41361643:222799
x1,298:18585296,41361643
k1,298:18808096,41361643:222800
x1,298:19120659,41361643
x1,298:20663540,41361643
k1,298:20886339,41361643:222799
x1,298:21452861,41361643
k1,298:21675661,41361643:222800
x1,298:23746392,41361643
k1,298:23969191,41361643:222799
x1,298:25772292,41361643
k1,298:25995091,41361643:222799
x1,298:28261174,41361643
k1,298:28487255,41361643:226081
x1,298:29542157,41361643
k1,298:29764957,41361643:222800
x1,298:31073817,41361643
k1,298:31296616,41361643:222799
x1,298:31804531,41361643
x1,298:33386485,41361643
k1,298:33359933,41361643:0
)
(1,303:6783487,42315329:26576446,498346,139537
x1,303:9289445,42315329
k1,298:9527743,42315329:238298
x1,298:10537395,42315329
k1,298:10775694,42315329:238299
x1,298:11098782,42315329
x1,298:13037314,42315329
x1,298:13340467,42315329
k1,298:13578765,42315329:238298
x1,298:14366295,42315329
x1,298:14911764,42315329
x1,298:16690771,42315329
k1,298:16929069,42315329:238298
x1,298:18391044,42315329
k1,298:18629343,42315329:238299
$1,298:18629343,42315329
x1,298:19307095,42315329
(1,298:19307095,42422971:222426,346600,0
x1,298:19496753,42422971
)
$1,298:19529521,42315329
x1,298:19731451,42315329
k1,298:20050089,42315329:318638
x1,298:20797231,42315329
x1,298:21060516,42315329
k1,298:21298814,42315329:238298
x1,298:22389237,42315329
k1,298:22627536,42315329:238299
x1,298:23802771,42315329
k1,298:24041069,42315329:238298
x1,298:24933601,42315329
k1,298:25171899,42315329:238298
x1,298:25757498,42315329
k1,298:25995797,42315329:238299
x1,298:28909653,42315329
x1,298:29459162,42315329
k1,298:29697460,42315329:238298
x1,298:31454256,42315329
x1,298:32894277,42315329
x1,298:33459682,42315329
k1,298:33359933,42315329:0
)
(1,303:6783487,43269015:26576446,498346,139537
x1,303:7922311,43269015
k1,298:8160912,43269015:238601
x1,298:10130291,43269015
x1,298:10385245,43269015
k1,298:10623845,43269015:238600
x1,298:12194637,43269015
k1,298:12433238,43269015:238601
x1,298:13022285,43269015
k1,298:13260886,43269015:238601
x1,298:14242631,43269015
k1,298:14481231,43269015:238600
x1,298:15836040,43269015
k1,298:16074641,43269015:238601
x1,298:19459696,43269015
k1,298:19778435,43269015:318739
x1,298:20720911,43269015
k1,298:20959512,43269015:238601
x1,298:21941257,43269015
k1,298:22179857,43269015:238600
x1,298:23791882,43269015
k1,298:24030483,43269015:238601
x1,298:25758354,43269015
k1,298:25997076,43269015:238722
x1,298:26978821,43269015
k1,298:27217421,43269015:238600
x1,298:30050736,43269015
x1,298:30584505,43269015
k1,298:30823106,43269015:238601
x1,298:33359933,43269015
k1,298:33359933,43269015:0
)
(1,303:6783487,44222701:26576446,498346,139537
x1,303:7434130,44222701
k1,298:7732552,44222701:298422
x1,298:10707209,44222701
k1,298:11005631,44222701:298422
x1,298:11371617,44222701
k1,298:11670040,44222701:298423
x1,298:14565399,44222701
x1,298:14830121,44222701
k1,298:15128543,44222701:298422
x1,298:17283798,44222701
k1,298:17582220,44222701:298422
x1,298:19458916,44222701
k1,298:19757338,44222701:298422
x1,298:21912593,44222701
k1,298:22211015,44222701:298422
x1,298:23189011,44222701
k1,298:23487433,44222701:298422
x1,298:25236036,44222701
x1,298:27126568,44222701
x1,298:27391290,44222701
k1,298:27689713,44222701:298423
x1,298:28279357,44222701
k1,298:28577779,44222701:298422
x1,298:30208452,44222701
k1,298:30506874,44222701:298422
x1,298:31909824,44222701
x1,298:33359933,44222701
k1,298:33359933,44222701:0
)
(1,303:6783487,45176387:26576446,498346,139537
x1,303:7564895,45176387
x1,298:9248431,45176387
k1,298:9455506,45176387:207075
x1,298:12274438,45176387
x1,298:13000749,45176387
k1,298:13308980,45176387:308231
x1,298:15110125,45176387
k1,298:15317201,45176387:207076
x1,298:17739566,45176387
k1,298:17946641,45176387:207075
x1,298:19749742,45176387
k1,298:19956817,45176387:207075
x1,298:22027548,45176387
k1,298:22234624,45176387:207076
x1,298:25053556,45176387
x1,298:25584515,45176387
x1,298:25936149,45176387
k1,298:26143224,45176387:207075
x1,298:27237195,45176387
k1,298:27444270,45176387:207075
x1,298:27834974,45176387
x1,298:28167471,45176387
k1,298:28374547,45176387:207076
x1,298:31199337,45176387
k1,298:31406412,45176387:207075
x1,298:33359933,45176387
k1,298:33359933,45176387:0
)
]
(1,303:6783487,47849339:26576446,462465,0
(1,303:6783487,47849339:26576446,462465,0
k1,303:19892305,47849339:13108818
x1,303:20251115,47849339
k1,303:33359933,47849339:13108818
)
)
]
]
]
!39351
}6
!10
{7
[1,376:4736286,47849339:28623647,43113053,0
(1,376:4736286,4736286:0,0,0
[1,376:0,4736286:0,0,0
(1,376:0,0:0,0,0
(1,376:0,4736286:0,0,0
k1,376:0,4736286:4736286
)
g1,376:0,0
)
]
)
[1,376:4736286,4736286:0,0,0
(1,376:4736286,4182082:0,0,0
k1,376:4736286,4182082:-2046956
)
]
[1,376:4736286,47849339:28623647,43113053,0
[1,376:6783487,47849339:26576446,43601476,0
[1,376:6783487,5034295:26576446,786432,0
(1,376:6783487,5034295:26576446,0,0
h1,376:6783487,5034295:26576446,0,0
)
]
[1,376:6783487,45883259:26576446,39210564,0
(1,303:6783487,7393591:26576446,498346,139537
x1,303:7760248,7393591
k1,298:7961437,7393591:201189
x1,298:9016338,7393591
x1,298:10227124,7393591
k1,298:10428313,7393591:201189
x1,298:10994835,7393591
k1,298:11196024,7393591:201189
x1,298:12289995,7393591
k1,298:12491185,7393591:201190
x1,298:14561916,7393591
k1,298:14763105,7393591:201189
x1,298:16833836,7393591
k1,298:17035025,7393591:201189
x1,298:19115526,7393591
k1,298:19316715,7393591:201189
x1,298:19902771,7393591
k1,298:20103960,7393591:201189
x1,298:22608374,7393591
k1,299:22809563,7393591:201189
x1,299:23161197,7393591
k1,299:23362386,7393591:201189
x1,299:24495428,7393591
k1,299:24696617,7393591:201189
x1,299:25243603,7393591
k1,299:25549872,7393591:306269
x1,299:26763010,7393591
k1,302:26964199,7393591:201189
x1,302:28214453,7393591
k1,302:28415643,7393591:201190
x1,302:28888395,7393591
k1,302:29089584,7393591:201189
x1,302:29714712,7393591
k1,302:29915901,7393591:201189
x1,302:31088013,7393591
k1,302:31289202,7393591:201189
x1,302:33359933,7393591
k1,302:33359933,7393591:0
)
(1,303:6783487,8347277:26576446,498346,139537
x1,303:8623385,8347277
k1,302:8861976,8347277:238591
x1,302:10656026,8347277
k1,302:10894616,8347277:238590
x1,302:13290670,8347277
k1,302:13529261,8347277:238591
x1,302:14964501,8347277
x1,302:15343244,8347277
k1,302:15581835,8347277:238591
x1,302:16540655,8347277
k1,302:16779246,8347277:238591
x1,302:18019134,8347277
x1,302:18597216,8347277
x1,302:20435121,8347277
k1,302:20673711,8347277:238590
x1,302:22471748,8347277
k1,302:22710339,8347277:238591
x1,302:23707034,8347277
k1,302:23945625,8347277:238591
x1,302:25861272,8347277
k1,302:26099863,8347277:238591
x1,302:26677946,8347277
k1,302:26916536,8347277:238590
x1,302:27474686,8347277
x1,302:27833496,8347277
x1,302:29031523,8347277
k1,302:29270114,8347277:238591
x1,302:30226941,8347277
x1,302:31442909,8347277
k1,302:31681500,8347277:238591
x1,302:33359933,8347277
k1,302:33359933,8347277:0
)
(1,303:6783487,9300963:26576446,498346,139537
x1,303:8094301,9300963
x1,302:8777633,9300963
k1,302:8991719,9300963:214086
x1,302:10007551,9300963
k1,302:10221637,9300963:214086
x1,302:10612341,9300963
x1,302:10963576,9300963
k1,302:11177663,9300963:214087
x1,302:12154424,9300963
k1,302:12368510,9300963:214086
x1,302:13716440,9300963
x1,302:15108901,9300963
k1,302:15322987,9300963:214086
x1,302:16186444,9300963
k1,302:16400530,9300963:214086
x1,302:16967052,9300963
k1,302:17181139,9300963:214087
x1,302:20000071,9300963
x1,302:20726382,9300963
k1,302:21036950,9300963:310568
x1,302:22621257,9300963
k1,302:22835343,9300963:214086
x1,302:23503447,9300963
x1,302:24343859,9300963
x1,302:26160634,9300963
x1,302:26296183,9300963
k1,302:26515293,9300963:219110
x1,302:27023208,9300963
x1,302:27315836,9300963
k1,302:27529922,9300963:214086
x1,302:28623893,9300963
k1,302:28837979,9300963:214086
x1,302:30367586,9300963
x1,302:30738355,9300963
k1,302:30952442,9300963:214087
x1,302:31794411,9300963
k1,302:32008497,9300963:214086
x1,302:32989164,9300963
x1,302:33359933,9300963
k1,302:33359933,9300963:0
)
(1,303:6783487,10254649:26576446,498346,139537
x1,303:9167562,10254649
k1,302:9406684,10254649:239122
x1,302:10001711,10254649
k1,302:10240833,10254649:239122
x1,302:11232545,10254649
k1,302:11471666,10254649:239121
x1,302:12784692,10254649
x1,302:14690761,10254649
k1,302:14929883,10254649:239122
x1,302:15505076,10254649
k1,302:15744198,10254649:239122
x1,302:16898551,10254649
k1,302:17137673,10254649:239122
x1,302:18089716,10254649
x1,302:19299704,10254649
k1,302:19538825,10254649:239121
x1,302:21208866,10254649
k1,302:21447988,10254649:239122
x1,302:23274720,10254649
k1,302:23513842,10254649:239122
x1,302:24505554,10254649
k1,302:24744676,10254649:239122
x1,302:26492071,10254649
k1,302:26731192,10254649:239121
x1,302:28518257,10254649
x1,302:31255281,10254649
k1,302:31494403,10254649:239122
x1,302:32129099,10254649
k1,302:32368221,10254649:239122
x1,302:33359933,10254649
k1,302:33359933,10254649:0
)
(1,303:6783487,11208335:26576446,498346,139537
x1,303:7143574,11208335
x1,302:9176831,11208335
g1,302:9416037,11208335
x1,302:9898437,11208335
g1,302:10137643,11208335
x1,302:12356287,11208335
g1,302:12595493,11208335
x1,302:12974238,11208335
x1,302:14090536,11208335
g1,302:14329742,11208335
x1,302:14688552,11208335
g1,302:14927758,11208335
x1,302:16243396,11208335
g1,302:16482602,11208335
x1,302:17164341,11208335
g1,302:17403547,11208335
x1,302:18001564,11208335
g1,302:18240770,11208335
x1,302:19237465,11208335
g1,302:19476671,11208335
x1,302:21392318,11208335
g1,302:21631524,11208335
x1,302:22209607,11208335
g1,302:22448813,11208335
x1,302:24464131,11208335
x1,302:25341222,11208335
g1,302:25580428,11208335
x1,302:27218994,11208335
g1,302:27458200,11208335
x1,302:27777142,11208335
x1,302:29690797,11208335
x1,302:29989804,11208335
g1,302:30229010,11208335
x1,302:33059623,11208335
k1,303:33359933,11208335:439528
g1,303:33359933,11208335
)
(1,304:6783487,13182716:26576446,546132,152916
(1,304:6783487,13182716:2015232,506811,0
g1,304:6783487,13182716
x1,304:7913983,13182716
g1,304:8798719,13182716
)
x1,304:10682880,13182716
x1,304:12448166,13182716
g1,304:12743078,13182716
x1,304:13838986,13182716
x1,304:15945150,13182716
g1,304:16240062,13182716
x1,304:20034689,13182716
x1,304:20703157,13182716
k1,304:33359933,13182716:12656776
g1,304:33359933,13182716
)
(1,308:6783487,14599863:26576446,498346,139537
x1,308:7971308,14599863
k1,307:8210258,14599863:238950
x1,307:9189013,14599863
x1,307:9560941,14599863
x1,307:10130216,14599863
x1,307:10956284,14599863
k1,307:11195233,14599863:238949
x1,307:11978237,14599863
x1,307:12608196,14599863
x1,307:12803947,14599863
x1,307:13665250,14599863
k1,307:13904200,14599863:238950
x1,307:14961254,14599863
x1,307:16728885,14599863
x1,307:17456719,14599863
k1,307:17695720,14599863:239001
x1,307:18831075,14599863
k1,307:19070024,14599863:238949
x1,307:20048779,14599863
k1,307:20287729,14599863:238950
x1,307:20953281,14599863
x1,307:21305632,14599863
x1,307:22480138,14599863
x1,307:22951898,14599863
x1,307:23813201,14599863
k1,307:24052151,14599863:238950
x1,307:25187506,14599863
k1,307:25426455,14599863:238949
x1,307:26522660,14599863
x1,307:28910820,14599863
x1,307:29811273,14599863
x1,307:30007024,14599863
x1,307:30868327,14599863
k1,307:31107277,14599863:238950
x1,307:31696487,14599863
x1,307:33244876,14599863
x1,307:33479776,14599863
k1,308:33359933,14599863:0
)
(1,308:6783487,15553549:26576446,538214,179404
x1,308:8101755,15553549
x1,308:8645080,15553549
k1,307:8883723,15553549:238643
x1,307:10162044,15553549
x1,307:11120785,15553549
k1,307:11359427,15553549:238642
x1,307:11998588,15553549
k1,307:12237231,15553549:238643
x1,307:14034870,15553549
k1,307:14273625,15553549:238755
x1,307:14792943,15553549
x1,307:15693798,15553549
k1,307:15932441,15553549:238643
x1,307:16815281,15553549
x1,307:18820645,15553549
k1,307:19059288,15553549:238643
x1,307:19658501,15553549
k1,307:19897143,15553549:238642
x1,307:20616198,15553549
x1,307:21654835,15553549
k1,307:21893478,15553549:238643
x1,307:22492691,15553549
k1,307:22731334,15553549:238643
x1,307:22931072,15553549
x1,307:23650128,15553549
x1,307:24049604,15553549
k1,307:24368357,15553549:318753
x1,307:25027490,15553549
k1,307:25266132,15553549:238642
x1,307:26428605,15553549
k1,307:26667248,15553549:238643
x1,307:27749825,15553549
x1,307:28672612,15553549
x1,307:30110724,15553549
k1,307:30349479,15553549:238755
x1,307:30868797,15553549
x1,307:31168442,15553549
k1,307:31407085,15553549:238643
x1,307:32607508,15553549
x1,307:33386485,15553549
k1,307:33359933,15553549:0
)
(1,308:6783487,16507235:26576446,498346,139537
x1,308:7373897,16507235
x1,308:8766560,16507235
k1,307:9006497,16507235:239937
x1,307:10575694,16507235
k1,307:10815632,16507235:239938
x1,307:12310291,16507235
k1,307:12550228,16507235:239937
x1,307:13903661,16507235
k1,307:14143598,16507235:239937
x1,307:14928197,16507235
x1,307:15320496,16507235
x1,307:16285870,16507235
k1,307:16525808,16507235:239938
x1,307:17310407,16507235
x1,307:17702706,16507235
x1,307:18352280,16507235
x1,307:19372258,16507235
x1,307:19626933,16507235
k1,307:19866870,16507235:239937
x1,307:20926077,16507235
x1,307:22697308,16507235
x1,307:23230515,16507235
k1,307:23470453,16507235:239938
x1,307:24215821,16507235
k1,307:24455758,16507235:239937
x1,307:25436506,16507235
k1,307:25676443,16507235:239937
x1,307:26461041,16507235
x1,307:27092323,16507235
x1,307:27288473,16507235
x1,307:28720366,16507235
k1,307:28960304,16507235:239938
x1,307:29509523,16507235
x1,307:30058742,16507235
x1,307:30548796,16507235
x1,307:31234999,16507235
k1,307:31474936,16507235:239937
x1,307:32065346,16507235
x1,307:33359933,16507235
k1,307:33359933,16507235:0
)
(1,308:6783487,17460921:26576446,679744,139537
x1,308:7361570,17460921
g1,307:7600776,17460921
x1,307:8158926,17460921
x1,307:8517736,17460921
x1,307:9715763,17460921
g1,307:9954969,17460921
x1,307:11111135,17460921
g1,307:11350341,17460921
$1,307:11350341,17460921
[1,307:11350341,17460921:550424,679744,0
(1,307:11505951,17279523:0,498346,0
x1,307:11864761,17279523
)
(1,307:11350341,17460921:550424,490372,0
x1,307:11895221,17460921
)
]
$1,307:11900765,17460921
g1,307:12139971,17460921
x1,307:13096798,17460921
x1,307:13515410,17460921
x1,307:14312766,17460921
g1,307:14551972,17460921
x1,307:16429744,17460921
k1,308:33359934,17460921:17069408
g1,308:33359934,17460921
)
(1,313:8577539,19127734:24782394,498346,139537
(1,311:8577539,19127734:0,462465,0
g1,311:8577539,19127734
g1,311:7142297,19127734
g1,311:6783487,19127734
(1,311:6783487,19127734:1435242,462465,0
k1,311:8218729,19127734:1435242
(1,311:8218729,19127734:0,462465,0
k1,311:7660580,19127734:-558149
x1,311:8218729,19127734
)
)
g1,311:8577539,19127734
)
x1,311:9248514,19127734
k1,311:9536579,19127734:288065
x1,311:11207916,19127734
k1,311:11495981,19127734:288065
x1,311:12146624,19127734
k1,311:12434689,19127734:288065
x1,311:14740403,19127734
x1,311:15045789,19127734
k1,311:15333854,19127734:288065
$1,311:15333854,19127734
x1,311:15910441,19127734
k1,311:16269446,19127734:280766
x1,311:16838759,19127734
k1,311:17119524,19127734:280765
x1,311:17485510,19127734
$1,311:17485510,19127734
k1,311:17773575,19127734:288065
x1,311:18875601,19127734
x1,311:22685528,19127734
k1,311:22973593,19127734:288065
x1,311:23583571,19127734
k1,311:23871636,19127734:288065
x1,311:24888266,19127734
k1,311:25176331,19127734:288065
x1,311:26703306,19127734
x1,311:30489232,19127734
k1,311:30777297,19127734:288065
x1,311:31102618,19127734
x1,311:33054547,19127734
x1,311:33359933,19127734
k1,311:33359933,19127734:0
)
(1,313:8577539,20081420:24782394,538214,179404
x1,313:10552551,20081420
x1,311:10688100,20081420
k1,311:10902170,20081420:214070
x1,311:11878931,20081420
k1,311:12086717,20081420:207786
$1,311:12086717,20081420
x1,311:12526757,20081420
x1,311:13058093,20081420
x1,311:14034954,20081420
$1,311:14034954,20081420
k1,311:14242740,20081420:207786
x1,311:16313471,20081420
k1,311:16521258,20081420:207787
x1,311:17107315,20081420
x1,311:18028978,20081420
k1,311:18236764,20081420:207786
x1,311:18627468,20081420
x1,311:18959965,20081420
k1,311:19167751,20081420:207786
x1,311:19558455,20081420
x1,311:20594221,20081420
k1,311:20802007,20081420:207786
x1,311:22017097,20081420
x1,311:22584016,20081420
x1,311:24385163,20081420
k1,311:24592949,20081420:207786
x1,311:25725991,20081420
k1,311:25933777,20081420:207786
x1,311:26676115,20081420
x1,311:27027350,20081420
x1,311:27319978,20081420
k1,311:27527765,20081420:207787
x1,311:27898935,20081420
x1,311:30402551,20081420
k1,311:30610337,20081420:207786
x1,311:31825427,20081420
x1,311:32157924,20081420
k1,311:32365710,20081420:207786
x1,311:32561062,20081420
x1,311:33264330,20081420
x1,311:33459682,20081420
k1,313:33359933,20081420:0
)
(1,313:8577539,21035106:24782394,538214,179404
x1,313:9262866,21035106
x1,313:9653570,21035106
k1,311:9970307,21035106:316737
x1,311:10775158,21035106
k1,311:11007754,21035106:232596
x1,311:12025539,21035106
x1,311:12376774,21035106
x1,311:13060106,21035106
k1,311:13292701,21035106:232595
x1,311:13878757,21035106
k1,311:14111352,21035106:232595
x1,311:15830451,21035106
k1,311:16063046,21035106:232595
x1,311:16649102,21035106
k1,311:16881697,21035106:232595
x1,311:17077049,21035106
x1,311:17780317,21035106
x1,311:18171021,21035106
k1,311:18404939,21035106:233918
x1,311:19381700,21035106
k1,311:19614295,21035106:232595
$1,311:19614295,21035106
x1,311:20054335,21035106
x1,311:20585671,21035106
x1,311:21562532,21035106
$1,311:21562532,21035106
k1,311:21795127,21035106:232595
x1,311:23865858,21035106
k1,311:24098453,21035106:232595
x1,311:24684509,21035106
k1,311:24917104,21035106:232595
x1,311:25893865,21035106
k1,311:26126460,21035106:232595
x1,311:28105378,21035106
x1,311:29315763,21035106
k1,311:29548359,21035106:232596
x1,311:31351460,21035106
k1,311:31584055,21035106:232595
x1,311:32150577,21035106
k1,311:32383172,21035106:232595
x1,311:33359933,21035106
k1,311:33359933,21035106:0
)
(1,313:8577539,21988792:24782394,498346,139537
x1,313:9121859,21988792
k1,311:9317640,21988792:159777
x1,311:9875790,21988792
k1,311:10035566,21988792:159776
x1,311:10523946,21988792
$1,311:10523946,21988792
k1,311:10763615,21988792:239669
x1,311:12866045,21988792
k1,311:13105714,21988792:239669
x1,311:13585702,21988792
k1,311:13825371,21988792:239669
x1,311:15059060,21988792
x1,311:15634351,21988792
x1,311:17661409,21988792
k1,311:17901194,21988792:239785
x1,311:19249922,21988792
k1,311:19489707,21988792:239785
x1,311:21433460,21988792
k1,311:21673245,21988792:239785
x1,311:23779641,21988792
k1,311:24019310,21988792:239669
x1,311:24376326,21988792
k1,311:24615995,21988792:239669
x1,311:27948145,21988792
k1,311:28187814,21988792:239669
x1,311:29496875,21988792
k1,311:29736544,21988792:239669
x1,311:31132874,21988792
x1,311:32128552,21988792
k1,311:32368221,21988792:239669
x1,311:33359933,21988792
k1,311:33359933,21988792:0
)
(1,313:8577539,22942478:24782394,538214,179404
x1,313:11802938,22942478
k1,311:12041544,22942478:238606
x1,311:12588909,22942478
x1,311:13664382,22942478
x1,311:14029292,22942478
x1,311:15594351,22942478
k1,311:15832957,22942478:238606
x1,311:18164327,22942478
k1,311:18402933,22942478:238606
x1,311:21630359,22942478
k1,311:21869085,22942478:238726
x1,311:22477269,22942478
k1,311:22715875,22942478:238606
x1,311:23729514,22942478
k1,311:23968120,22942478:238606
x1,311:26204207,22942478
k1,311:26442813,22942478:238606
x1,311:27030724,22942478
k1,311:27269330,22942478:238606
x1,311:28282969,22942478
k1,311:28521575,22942478:238606
x1,311:28927031,22942478
x1,311:30674207,22942478
x1,311:30978636,22942478
k1,311:31217242,22942478:238606
x1,311:31784881,22942478
x1,311:32149791,22942478
x1,311:33374285,22942478
k1,311:33359933,22942478:0
)
(1,313:8577539,23896164:24782394,498346,139537
x1,313:9972911,23896164
g1,311:10212117,23896164
x1,311:10929737,23896164
x1,311:12444713,23896164
g1,311:12683919,23896164
x1,311:13082597,23896164
x1,311:13441407,23896164
k1,313:33359933,23896164:19945078
g1,313:33359933,23896164
)
(1,353:8773511,26948592:24390450,2075991,1717183
h1,353:8773511,26948592:0,0,0
(1,313:8773511,26948592:0,0,0
$1,313:8773511,26948592
(1,313:8773511,25994906:0,0,0
)
$1,313:8773511,26948592
)
h1,314:8773511,26948592:0,0,0
[1,352:8773511,26948592:24390450,2075991,1717183
(1,330:8773511,25956368:24390450,1083767,681748
g1,315:8773511,25956368
(1,330:8773511,25956368:24390450,1083767,681748
k1,315:11407921,25956368:2634410
(1,314:11407921,25956368:0,667577,286108
[1,314:11407921,25956368:0,667577,286108
(1,179:11407921,25956368:0,667577,286108
r1,376:11407921,25956368:0,953685,286108
)
]
)
$1,330:11407921,25956368
h1,330:11407921,25956368:0,0,0
(1,330:11407921,25956368:17764131,1083767,681748
(1,330:11407921,25956368:17764131,1083767,681748
(1,330:11407921,24944517:528249,28704,1693599
x1,330:11936170,24944517
)
x1,330:12315496,25956368
(1,330:12315496,25660069:311300,337875,0
x1,330:12594028,25660069
)
g1,330:12826131,25956368
x1,330:13384281,25956368
g1,330:13583616,25956368
x1,330:13962942,25956368
(1,330:13962942,25660069:311300,337875,0
x1,330:14241474,25660069
)
g1,330:14473577,25956368
x1,330:15031727,25956368
g1,330:15231062,25956368
(1,330:15231062,25956368:1153439,928373,392058
(1,330:15231062,25085403:717621,28704,1263023
x1,330:15948683,25085403
)
[1,330:15948683,25956368:435818,928373,247464
(1,330:15948683,25956368:435818,620424,247464
(1,330:15948683,25956368:435818,620424,247464
h1,330:15948683,25956368:78643,0,0
[1,330:16027326,25956368:278532,620424,247464
(1,330:16027326,25673819:278532,337875,0
x1,330:16305858,25673819
)
(1,330:16027326,26203832:278532,337875,0
x1,330:16305858,26203832
)
]
h1,330:16305858,25956368:78643,0,0
)
)
]
)
x1,330:16763827,25956368
(1,330:16763827,25660069:311300,337875,0
x1,330:17042359,25660069
)
g1,321:17792748,25956368
(1,330:17792748,25956368:1156166,498346,0
(1,321:17792748,25956368:1156166,498346,0
x1,321:18948914,25956368
)
)
g1,321:19666535,25956368
x1,321:20045861,25956368
(1,330:20045861,25660069:311300,337875,0
x1,330:20324393,25660069
)
g1,330:20556496,25956368
x1,330:21114646,25956368
g1,330:21313981,25956368
(1,330:21313981,25956368:7329822,1083767,552053
(1,330:21313981,25956368:7329822,1083767,552053
h1,330:21313981,25956368:78643,0,0
[1,330:21392624,25956368:7172536,1083767,552053
(1,330:21392624,25470894:7172536,598293,179404
x1,330:22609175,25470894
(1,330:22609175,25210476:311300,337875,0
x1,330:22887707,25210476
)
x1,330:23199550,25470894
(1,330:23199550,25210476:311300,337875,0
x1,330:23478082,25210476
)
g1,330:23670318,25470894
x1,330:24228468,25470894
g1,330:24387936,25470894
x1,330:25126072,25470894
(1,330:25126072,25210476:311300,337875,0
x1,330:25404604,25210476
)
x1,330:25816698,25470894
(1,330:25816698,25210476:311300,337875,0
x1,330:26095230,25210476
)
g1,330:26287466,25470894
x1,330:26845616,25470894
g1,330:27005084,25470894
x1,330:27663485,25470894
(1,330:27663485,25210476:311300,337875,0
x1,330:27942017,25210476
)
x1,330:28253860,25470894
(1,330:28253860,25210476:311300,337875,0
x1,330:28532392,25210476
)
)
(1,330:21392624,26448619:7172536,545187,59802
k1,330:23490913,26448619:2098289
x1,330:24229049,26448619
(1,330:24229049,26241307:311300,337875,0
x1,330:24507581,26241307
)
g1,330:24699817,26448619
x1,330:25257967,26448619
g1,330:25417435,26448619
x1,330:26155571,26448619
(1,330:26155571,26241307:311300,337875,0
x1,330:26434103,26241307
)
k1,330:28565160,26448619:2098289
)
]
h1,330:28565160,25956368:78643,0,0
)
)
(1,330:28643803,24944517:528249,28704,1693599
x1,330:29172052,24944517
)
)
)
g1,330:29889673,25956368
(1,330:29889673,25956368:639878,308974,0
(1,330:29889673,25956368:639878,308974,0
x1,330:30529551,25956368
)
)
$1,330:30529551,25956368
k1,330:33163961,25956368:2634410
)
g1,330:33163961,25956368
)
(1,352:8773511,27984027:24390450,1083767,681748
g1,331:8773511,27984027
(1,352:8773511,27984027:24390450,1083767,681748
g1,331:8773511,27984027
(1,314:8773511,27984027:0,667577,286108
[1,314:8773511,27984027:0,667577,286108
(1,179:8773511,27984027:0,667577,286108
r1,376:8773511,27984027:0,953685,286108
)
]
)
$1,352:8773511,27984027
h1,352:8773511,27984027:0,0,0
(1,352:8773511,27984027:23951905,1083767,681748
(1,352:8773511,27984027:23951905,1083767,681748
(1,352:8773511,26972176:528249,28704,1693599
x1,352:9301760,26972176
)
(1,352:9301760,27984027:1153439,928373,392058
(1,352:9301760,27113062:717621,28704,1263023
x1,352:10019381,27113062
)
[1,352:10019381,27984027:435818,928373,247464
(1,352:10019381,27984027:435818,620424,247464
(1,352:10019381,27984027:435818,620424,247464
h1,352:10019381,27984027:78643,0,0
[1,352:10098024,27984027:278532,620424,247464
(1,352:10098024,27701478:278532,337875,0
x1,352:10376556,27701478
)
(1,352:10098024,28231491:278532,337875,0
x1,352:10376556,28231491
)
]
h1,352:10376556,27984027:78643,0,0
)
)
]
)
x1,352:10834525,27984027
(1,352:10834525,27687728:311300,337875,0
x1,352:11113057,27687728
)
g1,352:11345160,27984027
x1,352:11903310,27984027
g1,352:12102645,27984027
x1,352:12481971,27984027
(1,352:12481971,27687728:311300,337875,0
x1,352:12760503,27687728
)
g1,352:12992606,27984027
x1,352:13550756,27984027
g1,352:13750091,27984027
x1,352:14488227,27984027
(1,352:14488227,27687728:311300,337875,0
x1,352:14766759,27687728
)
g1,337:15517148,27984027
(1,352:15517148,27984027:1156166,498346,0
(1,337:15517148,27984027:1156166,498346,0
x1,337:16673314,27984027
)
)
g1,337:17390935,27984027
(1,352:17390935,27984027:4872144,1083767,552053
(1,352:17390935,27984027:4872144,1083767,552053
h1,352:17390935,27984027:78643,0,0
[1,352:17469578,27984027:4714858,1083767,552053
(1,352:17469578,27498553:4714858,598293,179404
x1,352:18486789,27498553
(1,352:18486789,27238135:311300,337875,0
x1,352:18765321,27238135
)
x1,352:19077164,27498553
(1,352:19077164,27238135:311300,337875,0
x1,352:19355696,27238135
)
g1,352:19547932,27498553
x1,352:20106082,27498553
g1,352:20265550,27498553
x1,352:21282761,27498553
(1,352:21282761,27238135:311300,337875,0
x1,352:21561293,27238135
)
x1,352:21873136,27498553
(1,352:21873136,27238135:311300,337875,0
x1,352:22151668,27238135
)
)
(1,352:17469578,28476278:4714858,545187,59802
k1,352:17980218,28476278:510640
x1,352:19077164,28476278
(1,352:19077164,28268966:311300,337875,0
x1,352:19355696,28268966
)
g1,352:19547932,28476278
x1,352:20106082,28476278
g1,352:20265550,28476278
x1,352:21362496,28476278
(1,352:21362496,28268966:311300,337875,0
x1,352:21641028,28268966
)
k1,352:22184436,28476278:510640
)
]
h1,352:22184436,27984027:78643,0,0
)
)
g1,352:22462414,27984027
x1,352:23020564,27984027
g1,352:23219899,27984027
x1,352:23599225,27984027
(1,352:23599225,27687728:311300,337875,0
x1,352:23877757,27687728
)
g1,352:24109860,27984027
x1,352:24668010,27984027
g1,352:24867345,27984027
(1,352:24867345,27984027:7329822,1083767,552053
(1,352:24867345,27984027:7329822,1083767,552053
h1,352:24867345,27984027:78643,0,0
[1,352:24945988,27984027:7172536,1083767,552053
(1,352:24945988,27498553:7172536,598293,179404
x1,352:26162539,27498553
(1,352:26162539,27238135:311300,337875,0
x1,352:26441071,27238135
)
x1,352:26752914,27498553
(1,352:26752914,27238135:311300,337875,0
x1,352:27031446,27238135
)
g1,352:27223682,27498553
x1,352:27781832,27498553
g1,352:27941300,27498553
x1,352:28679436,27498553
(1,352:28679436,27238135:311300,337875,0
x1,352:28957968,27238135
)
x1,352:29370062,27498553
(1,352:29370062,27238135:311300,337875,0
x1,352:29648594,27238135
)
g1,352:29840830,27498553
x1,352:30398980,27498553
g1,352:30558448,27498553
x1,352:31216849,27498553
(1,352:31216849,27238135:311300,337875,0
x1,352:31495381,27238135
)
x1,352:31807224,27498553
(1,352:31807224,27238135:311300,337875,0
x1,352:32085756,27238135
)
)
(1,352:24945988,28476278:7172536,545187,59802
k1,352:27044277,28476278:2098289
x1,352:27782413,28476278
(1,352:27782413,28268966:311300,337875,0
x1,352:28060945,28268966
)
g1,352:28253181,28476278
x1,352:28811331,28476278
g1,352:28970799,28476278
x1,352:29708935,28476278
(1,352:29708935,28268966:311300,337875,0
x1,352:29987467,28268966
)
k1,352:32118524,28476278:2098289
)
]
h1,352:32118524,27984027:78643,0,0
)
)
(1,352:32197167,26972176:528249,28704,1693599
x1,352:32725416,26972176
)
)
)
g1,351:32964622,27984027
x1,351:33163961,27984027
$1,352:33163961,27984027
g1,352:33163961,27984027
)
g1,352:33163961,27984027
)
]
)
(1,353:31884824,29269525:1475109,538214,179404
(1,353:31884824,29269525:1475109,538214,179404
x1,353:33080858,29269525
x1,353:33359933,29269525
)
)
(1,358:8577539,30788600:24782394,498346,139537
(1,356:8577539,30788600:0,462465,0
g1,356:8577539,30788600
g1,356:7142297,30788600
g1,356:6783487,30788600
(1,356:6783487,30788600:1435242,462465,0
k1,356:8218729,30788600:1435242
(1,356:8218729,30788600:0,462465,0
k1,356:7660580,30788600:-558149
x1,356:8218729,30788600
)
)
g1,356:8577539,30788600
)
x1,356:9796138,30788600
k1,356:10035099,30788600:238961
x1,356:12305230,30788600
k1,356:12544191,30788600:238961
x1,356:13114181,30788600
k1,356:13353142,30788600:238961
x1,356:14335884,30788600
k1,356:14574846,30788600:238962
x1,356:15911375,30788600
x1,356:17012046,30788600
x1,356:17365833,30788600
k1,356:17604794,30788600:238961
x1,356:19373729,30788600
k1,356:19612690,30788600:238961
x1,356:22486226,30788600
k1,356:22725187,30788600:238961
x1,356:23314832,30788600
k1,356:23553793,30788600:238961
x1,356:23946890,30788600
x1,356:24988876,30788600
k1,356:25227837,30788600:238961
x1,356:26210579,30788600
k1,356:26449541,30788600:238962
x1,356:28440576,30788600
x1,356:29658617,30788600
k1,356:29897578,30788600:238961
x1,356:31037559,30788600
k1,356:31276520,30788600:238961
x1,356:33359933,30788600
k1,356:33359933,30788600:0
)
(1,358:8577539,31742286:24782394,498346,139537
x1,358:10658040,31742286
k1,356:10896180,31742286:238140
x1,356:11482237,31742286
x1,356:12403900,31742286
k1,356:12642040,31742286:238140
x1,356:13032744,31742286
x1,356:13365241,31742286
k1,356:13603380,31742286:238139
x1,356:13994084,31742286
x1,356:15678420,31742286
x1,356:15971048,31742286
k1,356:16209188,31742286:238140
x1,356:16912455,31742286
x1,356:18670624,31742286
k1,356:18989210,31742286:318586
x1,356:19794061,31742286
k1,357:20032200,31742286:238139
x1,357:21051938,31742286
x1,357:21930622,31742286
k1,357:22168762,31742286:238140
x1,357:22754818,31742286
k1,357:22992958,31742286:238140
x1,357:24301817,31742286
x1,357:25982244,31742286
k1,357:26220384,31742286:238140
x1,357:26698996,31742286
x1,357:26894348,31742286
k1,357:27132487,31742286:238139
x1,357:28699211,31742286
k1,357:28937351,31742286:238140
x1,357:32066892,31742286
k1,357:32305032,31742286:238140
x1,357:33359933,31742286
k1,357:33359933,31742286:0
)
(1,358:8577539,32695972:24782394,498346,0
x1,358:8976217,32695972
x1,357:9315093,32695972
g1,357:9554299,32695972
x1,357:11828757,32695972
g1,357:12067963,32695972
x1,357:12709834,32695972
k1,358:33359934,32695972:20650100
g1,358:33359934,32695972
)
(1,362:8577539,34705145:24782394,1172273,522591
g1,362:10119653,34705145
(1,362:10119653,34705145:18468881,1172273,522591
k1,362:11913699,34705145:1794046
(1,362:11913699,34705145:0,667577,286108
[1,362:11913699,34705145:0,667577,286108
(1,179:11913699,34705145:0,667577,286108
r1,376:11913699,34705145:0,953685,286108
)
]
)
(1,362:11913699,34705145:16674835,1172273,522591
$1,362:11913699,34705145
(1,362:11913699,34705145:16674835,1172273,522591
x1,362:12287210,34705145
(1,362:12287210,34822055:781942,364089,101945
x1,362:12702150,34822055
x1,362:13022427,34822055
)
x1,362:13448478,34705145
(1,362:13448478,34408846:222426,346600,0
x1,362:13638136,34408846
)
x1,362:14050230,34705145
(1,362:14050230,34408846:288266,346600,101945
x1,362:14275512,34408846
)
x1,362:14717822,34705145
(1,362:14717822,34408846:336786,364089,0
x1,362:15007883,34408846
)
g1,362:15214076,34705145
x1,362:15772226,34705145
g1,362:15931694,34705145
x1,362:16290504,34705145
(1,362:16290504,34705145:1603732,1172273,522591
(1,362:16290504,34705145:1603732,1172273,522591
h1,362:16290504,34705145:78643,0,0
[1,362:16369147,34705145:1446446,1172273,522591
(1,362:16369147,34212616:1446446,679744,212661
k1,362:16471083,34212616:101936
x1,362:16762367,34212616
[1,362:16762367,34425277:400866,764351,0
(1,362:16762367,33952198:183865,291272,0
x1,362:16913464,33952198
)
(1,362:16762367,34425277:400866,358263,0
x1,362:17101156,34425277
)
]
[1,362:17163233,34212616:550424,679744,0
(1,362:17318843,34031218:0,498346,0
x1,362:17677653,34031218
)
(1,362:17163233,34212616:550424,490372,0
x1,362:17708113,34212616
)
]
k1,362:17815593,34212616:101936
)
(1,362:16369147,35227736:1446446,601531,0
x1,362:16787758,35227736
(1,362:16947229,35019421:868364,393216,131072
x1,362:17782825,35019421
)
)
]
h1,362:17815593,34705145:78643,0,0
)
)
h1,362:17894236,34705145:0,0,0
(1,362:17894236,34705145:10694298,642899,251172
(1,362:17894236,34705145:10694298,642899,251172
(1,362:17894236,34123870:328910,28704,832447
x1,362:18223146,34123870
)
(1,362:18223146,34705145:435818,620424,247464
(1,362:18223146,34705145:435818,620424,247464
(1,362:18223146,34705145:435818,620424,247464
h1,362:18223146,34705145:78643,0,0
[1,362:18301789,34705145:278532,620424,247464
(1,362:18301789,34422596:278532,337875,0
x1,362:18580321,34422596
)
(1,362:18301789,34952609:278532,337875,0
x1,362:18580321,34952609
)
]
h1,362:18580321,34705145:78643,0,0
)
)
)
x1,362:19038290,34705145
(1,362:19038290,34408846:311300,337875,0
x1,362:19316822,34408846
)
g1,362:19509058,34705145
x1,362:20067208,34705145
g1,362:20226676,34705145
(1,362:20226676,34705145:435818,620424,247464
(1,362:20226676,34705145:435818,620424,247464
(1,362:20226676,34705145:435818,620424,247464
h1,362:20226676,34705145:78643,0,0
[1,362:20305319,34705145:278532,620424,247464
(1,362:20305319,34422596:278532,337875,0
x1,362:20583851,34422596
)
(1,362:20305319,34952609:278532,337875,0
x1,362:20583851,34952609
)
]
h1,362:20583851,34705145:78643,0,0
)
)
)
x1,362:21041820,34705145
(1,362:21041820,34408846:311300,337875,0
x1,362:21320352,34408846
)
g1,362:21512588,34705145
x1,362:22070738,34705145
g1,362:22230206,34705145
x1,362:22968342,34705145
(1,362:22968342,34408846:311300,337875,0
x1,362:23246874,34408846
)
g1,362:23439110,34705145
x1,362:23997260,34705145
g1,362:24156728,34705145
x1,362:24435803,34705145
(1,362:24435803,34705145:435818,620424,247464
(1,362:24435803,34705145:435818,620424,247464
(1,362:24435803,34705145:435818,620424,247464
h1,362:24435803,34705145:78643,0,0
[1,362:24514446,34705145:278532,620424,247464
(1,362:24514446,34422596:278532,337875,0
x1,362:24792978,34422596
)
(1,362:24514446,34952609:278532,337875,0
x1,362:24792978,34952609
)
]
h1,362:24792978,34705145:78643,0,0
)
)
)
g1,362:25031089,34705145
x1,362:25589239,34705145
g1,362:25748707,34705145
x1,362:26446394,34705145
(1,362:26446394,34408846:311300,337875,0
x1,362:26724926,34408846
)
x1,362:27435446,34705145
(1,362:27435446,34812787:222426,346600,0
x1,362:27625104,34812787
)
x1,362:28037198,34705145
(1,362:28037198,34408846:222426,346600,0
x1,362:28226856,34408846
)
(1,362:28259624,34123870:328910,28704,832447
x1,362:28588534,34123870
)
)
)
)
$1,362:28588534,34705145
)
)
g1,362:28588534,34705145
(1,362:28588534,34705145:1754175,1172273,522591
(1,362:28588534,34705145:1754175,462465,139537
$1,362:28588534,34705145
(1,362:28588534,34705145:1754175,462465,139537
h1,362:28588534,34705145:0,0,0
g1,362:28787869,34705145
x1,362:29346019,34705145
g1,362:29545354,34705145
x1,362:29904164,34705145
g1,362:30143370,34705145
x1,362:30342709,34705145
)
$1,362:30342709,34705145
)
g1,362:30342709,34705145
)
g1,362:31884823,34705145
(1,362:31884823,34705145:1475110,1172273,522591
(1,362:33359933,34705145:0,667577,286108
k1,362:31884824,34705145:-1475109
(1,362:31884824,34705145:1475109,667577,286108
(1,362:31884824,34705145:0,667577,286108
[1,362:31884824,34705145:0,667577,286108
(1,179:31884824,34705145:0,667577,286108
r1,376:31884824,34705145:0,953685,286108
)
]
)
(1,362:31884824,34705145:0,0,0
(1,362:31884824,33554851:0,0,0
)
)
(1,362:31884824,34705145:1475109,538214,179404
x1,362:33080858,34705145
x1,362:33359933,34705145
)
)
)
)
g1,362:33359933,34705145
)
(1,362:8577539,36662153:24782394,1172273,522591
g1,362:10119653,36662153
(1,362:10119653,36662153:18468881,1172273,522591
g1,362:10119653,36662153
(1,362:10119653,36662153:0,667577,286108
[1,362:10119653,36662153:0,667577,286108
(1,179:10119653,36662153:0,667577,286108
r1,376:10119653,36662153:0,953685,286108
)
]
)
(1,362:10119653,36662153:18468881,1172273,522591
$1,362:10119653,36662153
(1,362:10119653,36662153:18468881,1172273,522591
x1,362:10493164,36662153
(1,362:10493164,36779063:781942,364089,101945
x1,362:10908104,36779063
x1,362:11228381,36779063
)
x1,362:11654432,36662153
(1,362:11654432,36365854:222426,346600,0
x1,362:11844090,36365854
)
x1,362:12256184,36662153
(1,362:12256184,36365854:288266,346600,101945
x1,362:12481466,36365854
)
x1,362:12923776,36662153
(1,362:12923776,36365854:336786,364089,0
x1,362:13213837,36365854
)
g1,362:13420030,36662153
x1,362:13978180,36662153
g1,362:14137648,36662153
x1,362:14496458,36662153
(1,362:14496458,36662153:1603732,1172273,522591
(1,362:14496458,36662153:1603732,1172273,522591
h1,362:14496458,36662153:78643,0,0
[1,362:14575101,36662153:1446446,1172273,522591
(1,362:14575101,36169624:1446446,679744,212661
k1,362:14677037,36169624:101936
x1,362:14968321,36169624
[1,362:14968321,36382285:400866,764351,0
(1,362:14968321,35909206:183865,291272,0
x1,362:15119418,35909206
)
(1,362:14968321,36382285:400866,358263,0
x1,362:15307110,36382285
)
]
[1,362:15369187,36169624:550424,679744,0
(1,362:15524797,35988226:0,498346,0
x1,362:15883607,35988226
)
(1,362:15369187,36169624:550424,490372,0
x1,362:15914067,36169624
)
]
k1,362:16021547,36169624:101936
)
(1,362:14575101,37184744:1446446,601531,0
x1,362:14993712,37184744
(1,362:15153183,36976429:868364,393216,131072
x1,362:15988779,36976429
)
)
]
h1,362:16021547,36662153:78643,0,0
)
)
h1,362:16100190,36662153:0,0,0
(1,362:16100190,36662153:12488344,642899,251172
(1,362:16100190,36662153:12488344,642899,251172
(1,362:16100190,36080878:328910,28704,832447
x1,362:16429100,36080878
)
(1,362:16429100,36662153:435818,620424,247464
(1,362:16429100,36662153:435818,620424,247464
(1,362:16429100,36662153:435818,620424,247464
h1,362:16429100,36662153:78643,0,0
[1,362:16507743,36662153:278532,620424,247464
(1,362:16507743,36379604:278532,337875,0
x1,362:16786275,36379604
)
(1,362:16507743,36909617:278532,337875,0
x1,362:16786275,36909617
)
]
h1,362:16786275,36662153:78643,0,0
)
)
)
x1,362:17244244,36662153
(1,362:17244244,36365854:311300,337875,0
x1,362:17522776,36365854
)
g1,362:17715012,36662153
x1,362:18273162,36662153
g1,362:18432630,36662153
(1,362:18432630,36662153:435818,620424,247464
(1,362:18432630,36662153:435818,620424,247464
(1,362:18432630,36662153:435818,620424,247464
h1,362:18432630,36662153:78643,0,0
[1,362:18511273,36662153:278532,620424,247464
(1,362:18511273,36379604:278532,337875,0
x1,362:18789805,36379604
)
(1,362:18511273,36909617:278532,337875,0
x1,362:18789805,36909617
)
]
h1,362:18789805,36662153:78643,0,0
)
)
)
x1,362:19247774,36662153
(1,362:19247774,36365854:311300,337875,0
x1,362:19526306,36365854
)
g1,362:19718542,36662153
x1,362:20276692,36662153
g1,362:20436160,36662153
x1,362:21174296,36662153
(1,362:21174296,36365854:311300,337875,0
x1,362:21452828,36365854
)
g1,362:21645064,36662153
x1,362:22203214,36662153
g1,362:22362682,36662153
x1,362:23000567,36662153
g1,362:23160035,36662153
x1,362:23718185,36662153
g1,362:23877653,36662153
x1,362:24156728,36662153
(1,362:24156728,36662153:435818,620424,247464
(1,362:24156728,36662153:435818,620424,247464
(1,362:24156728,36662153:435818,620424,247464
h1,362:24156728,36662153:78643,0,0
[1,362:24235371,36662153:278532,620424,247464
(1,362:24235371,36379604:278532,337875,0
x1,362:24513903,36379604
)
(1,362:24235371,36909617:278532,337875,0
x1,362:24513903,36909617
)
]
h1,362:24513903,36662153:78643,0,0
)
)
)
g1,362:24752014,36662153
x1,362:25310164,36662153
g1,362:25469632,36662153
x1,362:26167319,36662153
(1,362:26167319,36365854:311300,337875,0
x1,362:26445851,36365854
)
x1,362:27435446,36662153
(1,362:27435446,36769795:222426,346600,0
x1,362:27625104,36769795
)
x1,362:28037198,36662153
(1,362:28037198,36365854:222426,346600,0
x1,362:28226856,36365854
)
(1,362:28259624,36080878:328910,28704,832447
x1,362:28588534,36080878
)
)
)
)
$1,362:28588534,36662153
)
)
g1,362:28588534,36662153
(1,362:28588534,36662153:1754175,1172273,522591
(1,362:28588534,36662153:1754175,462465,139537
$1,362:28588534,36662153
(1,362:28588534,36662153:1754175,462465,139537
h1,362:28588534,36662153:0,0,0
g1,362:28787869,36662153
x1,362:29346019,36662153
g1,362:29545354,36662153
x1,362:29904164,36662153
g1,362:30143370,36662153
x1,362:30342709,36662153
)
$1,362:30342709,36662153
)
g1,362:30342709,36662153
)
g1,362:31884823,36662153
(1,362:31884823,36662153:1475110,1172273,522591
(1,362:33359933,36662153:0,667577,286108
k1,362:31884824,36662153:-1475109
(1,362:31884824,36662153:1475109,667577,286108
(1,362:31884824,36662153:0,667577,286108
[1,362:31884824,36662153:0,667577,286108
(1,179:31884824,36662153:0,667577,286108
r1,376:31884824,36662153:0,953685,286108
)
]
)
(1,362:31884824,36662153:0,0,0
(1,362:31884824,35511859:0,0,0
)
)
(1,362:31884824,36662153:1475109,538214,179404
x1,362:33080858,36662153
x1,362:33359933,36662153
)
)
)
)
g1,362:33359933,36662153
)
(1,365:8577539,38642068:24782394,620424,247464
x1,365:10424335,38642068
k1,363:10664865,38642068:240530
$1,363:10664865,38642068
x1,363:10998593,38642068
k1,363:11231696,38642068:201542
x1,363:11801009,38642068
k1,363:12002551,38642068:201542
(1,363:12002551,38642068:435818,620424,247464
(1,363:12002551,38642068:435818,620424,247464
(1,363:12002551,38642068:435818,620424,247464
h1,363:12002551,38642068:78643,0,0
[1,363:12081194,38642068:278532,620424,247464
(1,363:12081194,38359519:278532,337875,0
x1,363:12359726,38359519
)
(1,363:12081194,38889532:278532,337875,0
x1,363:12359726,38889532
)
]
h1,363:12359726,38642068:78643,0,0
)
)
)
k1,363:12598719,38642068:160350
x1,363:13168032,38642068
k1,363:13328383,38642068:160351
x1,363:13746995,38642068
$1,363:13746995,38642068
k1,363:13987525,38642068:240530
x1,363:14943157,38642068
x1,363:15537265,38642068
k1,363:15777795,38642068:240530
x1,363:16794425,38642068
k1,363:17034955,38642068:240530
x1,363:17441607,38642068
x1,363:19580196,38642068
k1,363:19820726,38642068:240530
x1,363:20410370,38642068
k1,363:20650900,38642068:240530
x1,363:21667530,38642068
k1,363:21908061,38642068:240531
x1,363:22701033,38642068
x1,363:23250409,38642068
x1,363:25041709,38642068
k1,363:25282239,38642068:240530
x1,363:25892217,38642068
k1,363:26132747,38642068:240530
x1,363:27149377,38642068
k1,363:27389907,38642068:240530
x1,363:27999885,38642068
x1,363:29262937,38642068
x1,363:29995707,38642068
k1,363:30318620,38642068:322913
x1,363:30796436,38642068
x1,363:31875257,38642068
x1,363:33359933,38642068
k1,365:33359933,38642068:0
)
(1,365:8577539,39595754:24782394,538214,179404
x1,365:8776679,39595754
x1,365:9493581,39595754
x1,365:9692721,39595754
k1,363:9785727,39595754:93006
x1,363:10502629,39595754
x1,363:10900909,39595754
k1,363:11139858,39595754:238949
x1,363:11737277,39595754
k1,363:11976163,39595754:238886
x1,363:13135156,39595754
k1,363:13374041,39595754:238885
x1,363:14529050,39595754
x1,363:15148394,39595754
k1,363:15387280,39595754:238886
x1,363:15905043,39595754
x1,363:16203731,39595754
k1,363:16442616,39595754:238885
x1,363:17322813,39595754
k1,363:17561699,39595754:238886
x1,363:18557397,39595754
k1,363:18796282,39595754:238885
x1,363:19572927,39595754
x1,363:20110582,39595754
x1,363:21865001,39595754
k1,363:22103887,39595754:238886
x1,363:23581502,39595754
k1,363:23820387,39595754:238885
x1,363:24457634,39595754
k1,363:24696520,39595754:238886
x1,363:25692218,39595754
k1,363:25931103,39595754:238885
x1,363:28041982,39595754
k1,363:28280868,39595754:238886
x1,363:28798631,39595754
x1,363:29535427,39595754
k1,363:29774312,39595754:238885
x1,363:30411559,39595754
k1,363:30650445,39595754:238886
$1,363:30650445,39595754
x1,363:31069057,39595754
k1,363:31268392,39595754:199335
x1,363:31825984,39595754
k1,363:32025319,39595754:199335
x1,363:33300011,39595754
$1,363:33300011,39595754
x1,363:33499151,39595754
k1,363:33359933,39595754:0
)
(1,365:8577539,40549440:24782394,646638,247464
x1,365:10042681,40549440
k1,364:10274857,40549440:232176
x1,364:11564183,40549440
k1,364:11796358,40549440:232175
x1,364:12638327,40549440
k1,364:12870503,40549440:232176
x1,364:14007453,40549440
k1,364:14239628,40549440:232175
x1,364:14552191,40549440
x1,364:16290424,40549440
k1,364:16524006,40549440:233582
$1,364:16524006,40549440
x1,364:17149134,40549440
k1,364:17294541,40549440:145407
x1,364:17852691,40549440
k1,364:17998099,40549440:145408
(1,364:17998099,40549440:482240,646638,247464
(1,364:17998099,40549440:482240,646638,247464
(1,364:17998099,40549440:482240,646638,247464
h1,364:17998099,40549440:78643,0,0
[1,364:18076742,40549440:324954,646638,247464
(1,364:18076742,40266891:324954,364089,0
x1,364:18401696,40266891
)
(1,364:18076742,40796904:324954,337875,0
k1,364:18099953,40796904:23211
x1,364:18378485,40796904
k1,364:18401696,40796904:23211
)
]
h1,364:18401696,40549440:78643,0,0
)
)
)
x1,364:18753833,40549440
(1,364:18753833,40289022:311300,337875,0
x1,364:19032365,40289022
)
k1,364:19264468,40549440:199335
x1,364:19822618,40549440
k1,364:20021953,40549440:199335
(1,364:20021953,40549440:717620,462465,0
x1,364:20739573,40549440
)
(1,364:20739573,40289022:744572,337875,54616
x1,364:21451377,40289022
)
$1,364:21484145,40549440
k1,364:21716320,40549440:232175
x1,364:22849362,40549440
k1,364:23081538,40549440:232176
$1,364:23081538,40549440
x1,364:23706666,40549440
k1,364:23852073,40549440:145407
x1,364:24410223,40549440
k1,364:24555631,40549440:145408
x1,364:24829125,40549440
(1,364:24829125,40549440:435818,620424,247464
(1,364:24829125,40549440:435818,620424,247464
(1,364:24829125,40549440:435818,620424,247464
h1,364:24829125,40549440:78643,0,0
[1,364:24907768,40549440:278532,620424,247464
(1,364:24907768,40266891:278532,337875,0
x1,364:25186300,40266891
)
(1,364:24907768,40796904:278532,337875,0
x1,364:25186300,40796904
)
]
h1,364:25186300,40549440:78643,0,0
)
)
)
k1,364:25410350,40549440:145407
x1,364:25957337,40549440
k1,364:26102744,40549440:145407
x1,364:27068344,40549440
(1,364:27068344,40289022:311300,337875,0
x1,364:27346876,40289022
)
k1,364:27578979,40549440:199335
x1,364:28137129,40549440
k1,364:28336464,40549440:199335
(1,364:28336464,40549440:717620,462465,0
x1,364:29054084,40549440
)
(1,364:29054084,40289022:744572,337875,54616
x1,364:29765888,40289022
)
$1,364:29798656,40549440
x1,364:29994008,40549440
k1,364:30310606,40549440:316598
x1,364:33459682,40549440
k1,364:33359933,40549440:0
)
(1,365:8577539,41503126:24782394,498346,139537
x1,365:9225630,41503126
k1,364:9465345,41503126:239715
x1,364:9829896,41503126
k1,364:10069611,41503126:239715
x1,364:10798713,41503126
x1,364:11183198,41503126
x1,364:11608189,41503126
k1,364:11847904,41503126:239715
x1,364:13672685,41503126
x1,364:16670423,41503126
k1,364:16910266,41503126:239843
x1,364:17922908,41503126
k1,364:18162623,41503126:239715
x1,364:19950948,41503126
k1,364:20190663,41503126:239715
x1,364:21650893,41503126
x1,364:24143698,41503126
k1,364:24383413,41503126:239715
x1,364:25031504,41503126
k1,364:25271219,41503126:239715
x1,364:26283861,41503126
k1,364:26523576,41503126:239715
x1,364:27313438,41503126
x1,364:27860581,41503126
x1,364:29644856,41503126
k1,364:29884571,41503126:239715
x1,364:30208616,41503126
x1,364:32220040,41503126
k1,364:32459755,41503126:239715
$1,364:32459755,41503126
x1,364:33137507,41503126
(1,364:33137507,41610768:222426,346600,0
x1,364:33327165,41610768
)
$1,364:33359933,41503126
k1,365:33359933,41503126:0
)
(1,365:8577539,42456812:24782394,498346,139537
x1,365:10014773,42456812
g1,364:10253979,42456812
x1,364:11290542,42456812
g1,364:11529748,42456812
x1,364:12986916,42456812
g1,364:13226122,42456812
x1,364:14222817,42456812
g1,364:14462023,42456812
x1,364:17964408,42456812
g1,364:18203614,42456812
x1,364:18961102,42456812
x1,364:19339846,42456812
x1,364:19698656,42456812
x1,364:20197002,42456812
k1,365:33359933,42456812:13302149
g1,365:33359933,42456812
)
(1,376:8577539,43975887:24782394,498346,139537
(1,374:8577539,43975887:0,462465,0
g1,374:8577539,43975887
g1,374:7142297,43975887
g1,374:6783487,43975887
(1,374:6783487,43975887:1435242,462465,0
k1,374:8218729,43975887:1435242
(1,374:8218729,43975887:0,462465,0
k1,374:7660580,43975887:-558149
x1,374:8218729,43975887
)
)
g1,374:8577539,43975887
)
x1,374:9838159,43975887
k1,374:10148826,43975887:310667
x1,374:11675801,43975887
x1,374:15461727,43975887
k1,374:15772394,43975887:310667
x1,374:16097715,43975887
x1,374:18049644,43975887
x1,374:18355030,43975887
k1,374:18665697,43975887:310667
x1,374:20721322,43975887
k1,374:21031989,43975887:310667
x1,374:21524037,43975887
k1,374:21834704,43975887:310667
x1,374:23443012,43975887
x1,374:24155050,43975887
k1,374:24465716,43975887:310666
x1,374:24872368,43975887
x1,374:25238753,43975887
k1,374:25549420,43975887:310667
x1,374:26816140,43975887
k1,374:27126807,43975887:310667
x1,374:31599975,43975887
k1,374:31910642,43975887:310667
x1,374:32683280,43975887
k1,374:32993947,43975887:310667
x1,374:33359933,43975887
k1,374:33359933,43975887:0
)
(1,376:8577539,44929573:24782394,498346,139537
x1,376:10570130,44929573
x1,376:10921764,44929573
x1,376:11449215,44929573
x1,374:12131750,44929573
k1,374:12335774,44929573:204024
x1,374:15053123,44929573
k1,374:15257147,44929573:204024
x1,374:15882275,44929573
k1,374:16086298,44929573:204023
x1,374:17004454,44929573
x1,374:17297082,44929573
k1,374:17501106,44929573:204024
x1,374:17852740,44929573
k1,374:18056764,44929573:204024
x1,374:18818638,44929573
x1,374:19345688,44929573
x1,374:22983144,44929573
k1,374:23187168,44929573:204024
x1,374:25162180,44929573
x1,374:25297729,44929573
k1,374:25508789,44929573:211060
x1,374:26641831,44929573
k1,374:26845854,44929573:204023
x1,374:28213319,44929573
k1,374:28417343,44929573:204024
x1,374:31037014,44929573
k1,374:31241038,44929573:204024
x1,374:33374285,44929573
k1,374:33359933,44929573:0
)
(1,376:8577539,45883259:24782394,598293,179404
x1,376:9319877,45883259
k1,374:9527456,45883259:207579
x1,374:10504217,45883259
k1,374:10711797,45883259:207580
$1,374:10711797,45883259
x1,374:11151837,45883259
(1,374:11193199,45622841:311300,337875,0
x1,374:11471731,45622841
)
x1,374:12341723,45883259
(1,374:12341723,45990901:311300,337875,0
x1,374:12620255,45990901
)
$1,374:12653023,45883259
k1,374:12860602,45883259:207579
x1,374:13446658,45883259
x1,374:14659397,45883259
x1,374:15361867,45883259
k1,374:15670266,45883259:308399
x1,374:16129344,45883259
x1,374:16696622,45883259
k1,374:16904202,45883259:207580
x1,374:18041152,45883259
k1,374:18248731,45883259:207579
x1,374:18873859,45883259
k1,374:19081438,45883259:207579
x1,374:19472142,45883259
x1,374:19804639,45883259
k1,374:20012219,45883259:207580
x1,374:22794033,45883259
x1,374:23242944,45883259
k1,374:23456849,45883259:213905
x1,374:23964764,45883259
x1,374:24257392,45883259
k1,374:24464971,45883259:207579
x1,374:26598215,45883259
k1,374:26805794,45883259:207579
x1,374:28095120,45883259
k1,374:28302700,45883259:207580
x1,374:29279461,45883259
k1,374:29487040,45883259:207579
x1,374:31401491,45883259
k1,374:31609071,45883259:207580
x1,374:32175593,45883259
k1,374:32383172,45883259:207579
x1,374:33359933,45883259
k1,374:33359933,45883259:0
)
]
(1,376:6783487,47849339:26576446,462465,0
(1,376:6783487,47849339:26576446,462465,0
k1,376:19892305,47849339:13108818
x1,376:20251115,47849339
k1,376:33359933,47849339:13108818
)
)
]
]
]
!47223
}7
!10
{8
[1,445:4736286,47849339:28623647,43113053,0
(1,445:4736286,4736286:0,0,0
[1,445:0,4736286:0,0,0
(1,445:0,0:0,0,0
(1,445:0,4736286:0,0,0
k1,445:0,4736286:4736286
)
g1,445:0,0
)
]
)
[1,445:4736286,4736286:0,0,0
(1,445:4736286,4182082:0,0,0
k1,445:4736286,4182082:-1981420
)
]
[1,445:4736286,47849339:28623647,43113053,0
[1,445:6783487,47849339:26576446,43601476,0
[1,445:6783487,5034295:26576446,786432,0
(1,445:6783487,5034295:26576446,0,0
h1,445:6783487,5034295:26576446,0,0
)
]
[1,445:6783487,45883259:26576446,39210564,0
(1,376:8577539,7393591:24782394,498346,139537
x1,376:9187517,7393591
x1,374:10450569,7393591
x1,374:10980013,7393591
k1,374:11220587,7393591:240574
x1,374:11712635,7393591
k1,374:11953208,7393591:240573
x1,374:12648582,7393591
x1,374:14519179,7393591
x1,374:15373547,7393591
k1,374:15614121,7393591:240574
x1,374:17161429,7393591
k1,374:17402002,7393591:240573
x1,374:20494586,7393591
k1,374:20735160,7393591:240574
x1,374:21385803,7393591
k1,374:21626377,7393591:240574
x1,374:22643007,7393591
k1,374:22883580,7393591:240573
x1,374:23249566,7393591
x1,374:23615951,7393591
x1,374:25265319,7393591
k1,374:25505893,7393591:240574
x1,374:27579816,7393591
x1,374:27945802,7393591
x1,374:28494781,7393591
x1,374:29207616,7393591
k1,374:29448189,7393591:240573
x1,374:31609542,7393591
k1,374:31932586,7393591:323044
x1,374:33359933,7393591
k1,374:33359933,7393591:0
)
(1,376:8577539,8347277:24782394,498346,0
x1,376:11487888,8347277
g1,374:11727094,8347277
x1,374:12743724,8347277
x1,374:13325792,8347277
g1,374:13564998,8347277
x1,374:14561693,8347277
g1,374:14800899,8347277
x1,374:16258067,8347277
k1,376:33359933,8347277:17101866
g1,376:33359933,8347277
)
(1,379:18395020,9597966:14964913,1185153,701995
(1,379:18395020,9597966:5147432,1185153,701995
h1,379:18395020,9597966:0,0,0
(1,376:18395020,9597966:0,0,0
$1,376:18395020,9597966
(1,376:18395020,8644280:0,0,0
)
$1,376:18395020,9597966
)
(1,379:18395020,9597966:3393257,1185153,701995
(1,379:18395020,9597966:3393257,1185153,701995
h1,379:18395020,9597966:78643,0,0
[1,379:18473663,9597966:3235971,1185153,701995
(1,379:18473663,9112492:3235971,699679,139537
x1,379:18882725,9112492
x1,379:19279492,9112492
[1,379:19279492,9112492:550424,699679,0
(1,379:19415168,8931094:0,518281,0
x1,379:19813846,8931094
)
(1,379:19279492,9112492:550424,490372,0
x1,379:19824372,9112492
)
]
x1,379:20248527,9112492
(1,379:20407998,8852074:1301636,393216,131072
x1,379:21676866,8852074
)
)
(1,379:18473663,10120557:3235971,601531,179404
k1,379:18902554,10120557:428891
x1,379:19529476,10120557
x1,379:19973834,10120557
x1,379:20412380,10120557
(1,379:20412380,9912242:868364,393216,131072
x1,379:21247976,9912242
)
k1,379:21709634,10120557:428890
)
]
h1,379:21709634,9597966:78643,0,0
)
)
g1,379:21987612,9597966
x1,379:22545762,9597966
g1,379:22745097,9597966
x1,379:23103907,9597966
g1,377:23343113,9597966
x1,377:23542452,9597966
)
(1,379:31884824,9597966:1475109,538214,179404
(1,379:31884824,9597966:1475109,538214,179404
x1,379:33080858,9597966
x1,379:33359933,9597966
)
)
)
(1,383:8577539,11614561:24782394,498346,139537
(1,382:8577539,11614561:0,462465,0
g1,382:8577539,11614561
g1,382:7142297,11614561
g1,382:6783487,11614561
(1,382:6783487,11614561:1435242,462465,0
k1,382:8218729,11614561:1435242
(1,382:8218729,11614561:0,462465,0
k1,382:7660580,11614561:-558149
x1,382:8218729,11614561
)
)
g1,382:8577539,11614561
)
x1,382:9300342,11614561
x1,382:9553102,11614561
k1,382:9778785,11614561:225683
x1,382:10286700,11614561
x1,382:11009103,11614561
x1,382:11262662,11614561
k1,382:11488346,11614561:225684
x1,382:12506131,11614561
k1,382:12731814,11614561:225683
x1,382:13982068,11614561
x1,382:14724406,11614561
x1,382:15603090,11614561
k1,382:15828773,11614561:225683
x1,382:16766464,11614561
x1,382:17685017,11614561
k1,382:17910701,11614561:225684
x1,382:18535829,11614561
k1,382:18761512,11614561:225683
x1,382:19679668,11614561
x1,382:19972296,11614561
k1,382:20197979,11614561:225683
x1,382:23407614,11614561
k1,382:23633298,11614561:225684
x1,382:25100393,11614561
x1,382:28737849,11614561
k1,382:28963532,11614561:225683
x1,382:29744940,11614561
x1,382:31354242,11614561
k1,382:31582630,11614561:228388
x1,382:32989164,11614561
x1,382:33359933,11614561
k1,382:33359933,11614561:0
)
(1,383:8577539,12568247:24782394,498346,139537
x1,383:10167546,12568247
k1,382:10424891,12568247:257345
x1,382:11075534,12568247
k1,382:11332878,12568247:257344
x1,382:11698864,12568247
k1,382:11956209,12568247:257345
x1,382:12362861,12568247
x1,382:13359555,12568247
x1,382:13746272,12568247
x1,382:14378216,12568247
k1,382:14635561,12568247:257345
x1,382:15225205,12568247
k1,382:15482549,12568247:257344
x1,382:21500991,12568247
x1,382:21866977,12568247
k1,382:22124322,12568247:257345
x1,382:25058313,12568247
x1,382:25815083,12568247
k1,382:26188440,12568247:373357
x1,382:27489726,12568247
k1,382:27747071,12568247:257345
x1,382:28767766,12568247
x1,382:29154483,12568247
k1,382:29411827,12568247:257344
x1,382:32345818,12568247
x1,382:32610540,12568247
k1,382:32867885,12568247:257345
x1,382:33359933,12568247
k1,382:33359933,12568247:0
)
(1,383:8577539,13521933:24782394,538214,179404
x1,383:9919491,13521933
k1,382:10232596,13521933:313105
x1,382:11249226,13521933
k1,382:11562331,13521933:313105
$1,382:11562331,13521933
x1,382:12002371,13521933
x1,382:14384040,13521933
$1,382:14384040,13521933
k1,382:14697145,13521933:313105
x1,382:16529110,13521933
k1,382:16842214,13521933:313104
x1,382:17858844,13521933
x1,382:20217424,13521933
k1,382:20530529,13521933:313105
x1,382:22242531,13521933
k1,382:22574110,13521933:331579
$1,382:22574110,13521933
x1,382:23549376,13521933
(1,382:23549376,13633017:465474,358263,0
x1,382:23926240,13633017
)
x1,382:24293925,13521933
$1,382:24293925,13521933
x1,382:24497251,13521933
k1,382:24828831,13521933:331580
x1,382:26008121,13521933
k1,382:26321225,13521933:313104
x1,382:27337855,13521933
k1,382:27650960,13521933:313105
x1,382:28960376,13521933
x1,382:30891573,13521933
k1,382:31204678,13521933:313105
x1,382:32221308,13521933
x1,382:33359933,13521933
k1,382:33359933,13521933:0
)
(1,383:8577539,14475619:24782394,653634,179404
x1,383:10407470,14475619
k1,382:10651915,14475619:244445
x1,382:13335816,14475619
k1,382:13580261,14475619:244445
x1,382:14190239,14475619
k1,382:14434683,14475619:244444
x1,382:15451313,14475619
k1,382:15695758,14475619:244445
x1,382:17755448,14475619
x1,382:19016865,14475619
k1,382:19261310,14475619:244445
x1,382:21341332,14475619
k1,382:21587087,14475619:245755
$1,382:21587087,14475619
x1,382:22325224,14475619
(1,382:22325224,14583261:355294,225735,0
x1,382:22647750,14583261
)
x1,382:22959593,14475619
k1,382:23167659,14475619:208066
x1,382:23736972,14475619
k1,382:23945038,14475619:208066
x1,382:24566394,14475619
(1,382:24592141,14215201:744572,393216,131072
x1,382:25303945,14215201
)
x1,382:25615788,14475619
(1,382:25615788,14215201:311300,337875,0
x1,382:25894320,14215201
)
x1,382:27060946,14475619
$1,382:27086693,14475619
x1,382:27290019,14475619
k1,382:27535773,14475619:245754
x1,382:27942425,14475619
x1,382:28287680,14475619
k1,382:28532125,14475619:244445
x1,382:31427484,14475619
x1,382:31692206,14475619
k1,382:31936651,14475619:244445
x1,382:33359933,14475619
k1,382:33359933,14475619:0
)
(1,383:8577539,15429305:24782394,538214,179404
x1,383:14703366,15429305
k1,382:14941603,15429305:238237
x1,382:18214031,15429305
k1,382:18452268,15429305:238237
x1,382:18831392,15429305
x1,382:20351913,15429305
k1,382:20590149,15429305:238236
x1,382:21450159,15429305
k1,382:21688396,15429305:238237
x1,382:23288693,15429305
k1,382:23526930,15429305:238237
x1,382:25063375,15429305
x1,382:26803367,15429305
k1,382:27121985,15429305:318618
x1,382:27944082,15429305
k1,382:28182318,15429305:238236
x1,382:31067641,15429305
k1,382:31305878,15429305:238237
x1,382:31904493,15429305
k1,382:32142730,15429305:238237
x1,382:32342268,15429305
x1,382:33060606,15429305
x1,382:33459682,15429305
k1,382:33359933,15429305:0
)
(1,383:8577539,16382991:24782394,498346,139537
x1,383:8936349,16382991
g1,382:9175555,16382991
x1,382:12450693,16382991
g1,382:12689899,16382991
x1,382:13008841,16382991
x1,382:14583617,16382991
g1,382:14822823,16382991
x1,382:15681974,16382991
g1,382:15921180,16382991
x1,382:17519878,16382991
g1,382:17759084,16382991
x1,382:19293993,16382991
x1,382:21032228,16382991
g1,382:21271434,16382991
x1,382:22706674,16382991
x1,382:23085417,16382991
g1,382:23324623,16382991
x1,382:23842904,16382991
x1,382:24141911,16382991
g1,382:24381117,16382991
x1,382:25497415,16382991
g1,382:25736621,16382991
x1,382:26737302,16382991
g1,382:26976508,16382991
x1,382:27574525,16382991
g1,382:27813731,16382991
x1,382:28973884,16382991
g1,382:29213090,16382991
x1,382:30369256,16382991
x1,382:31188539,16382991
g1,382:31427745,16382991
x1,382:31910145,16382991
k1,383:33359933,16382991:1449788
g1,383:33359933,16382991
)
(1,386:13793955,18307367:19565978,947939,492251
(1,386:13793955,18307367:14349562,947939,492251
h1,386:13793955,18307367:0,0,0
(1,383:13793955,18307367:0,0,0
$1,383:13793955,18307367
(1,383:13793955,17353681:0,0,0
)
$1,383:13793955,18307367
)
x1,383:14769221,18307367
(1,386:14769221,18418451:465474,358263,0
x1,386:15146085,18418451
)
x1,386:15513770,18307367
g1,386:15713105,18307367
x1,386:16271255,18307367
g1,386:16470590,18307367
x1,386:17746359,18307367
g1,386:17905827,18307367
x1,386:18463977,18307367
g1,386:18623445,18307367
x1,386:19341065,18307367
(1,386:19341065,18011068:589832,337875,0
x1,386:19898129,18011068
)
g1,384:20170103,18307367
h1,386:20170103,18307367:0,0,0
(1,386:20170103,18307367:1420290,490372,0
(1,384:20170103,18307367:1420290,490372,0
x1,384:21590393,18307367
)
)
g1,384:21829599,18307367
x1,384:22028938,18307367
g1,384:23464180,18307367
g1,386:23583781,18307367
x1,386:24321918,18307367
(1,386:24321918,18415009:355294,225735,0
x1,386:24644444,18415009
)
x1,386:24956287,18307367
g1,386:25155622,18307367
x1,386:25713772,18307367
g1,386:25913107,18307367
(1,386:25913107,18307367:1791865,947939,492251
(1,386:25913107,18307367:1791865,947939,492251
h1,386:25913107,18307367:78643,0,0
[1,386:25991750,18307367:1634579,947939,492251
(1,386:25991750,17821893:1634579,462465,0
k1,386:26629635,17821893:637885
x1,386:26988445,17821893
k1,386:27626329,17821893:637884
)
(1,386:25991750,18799618:1634579,462465,0
x1,386:27626329,18799618
)
]
h1,386:27626329,18307367:78643,0,0
)
)
g1,384:27944178,18307367
x1,384:28143517,18307367
)
(1,386:31884824,18307367:1475109,538214,179404
(1,386:31884824,18307367:1475109,538214,179404
x1,386:33080858,18307367
x1,386:33359933,18307367
)
)
)
(1,390:8577539,20429776:24782394,498346,139537
(1,388:8577539,20429776:0,462465,0
g1,388:8577539,20429776
g1,388:7142297,20429776
g1,388:6783487,20429776
(1,388:6783487,20429776:1435242,462465,0
k1,388:8218729,20429776:1435242
(1,388:8218729,20429776:0,462465,0
k1,388:7660580,20429776:-558149
x1,388:8218729,20429776
)
)
g1,388:8577539,20429776
)
x1,388:9838159,20429776
k1,388:10094854,20429776:256695
x1,388:13106110,20429776
k1,388:13362805,20429776:256695
x1,388:14135443,20429776
k1,388:14392138,20429776:256695
x1,388:15408768,20429776
k1,388:15665463,20429776:256695
x1,388:18127738,20429776
k1,388:18384433,20429776:256695
x1,388:18994411,20429776
x1,388:20257463,20429776
x1,388:20786907,20429776
k1,388:21043602,20429776:256695
x1,388:22353019,20429776
k1,388:22609714,20429776:256695
x1,388:22975700,20429776
k1,388:23232395,20429776:256695
x1,388:26284315,20429776
k1,388:26541010,20429776:256695
x1,388:28372975,20429776
x1,388:31179270,20429776
k1,388:31435965,20429776:256695
x1,388:32086608,20429776
k1,388:32343303,20429776:256695
x1,388:33359933,20429776
k1,388:33359933,20429776:0
)
(1,390:8577539,21383462:24782394,538214,179404
x1,390:9339413,21383462
x1,388:9866463,21383462
x1,388:13503919,21383462
k1,388:13731575,21383462:227656
x1,388:15099040,21383462
k1,388:15326685,21383462:227645
x1,388:17752959,21383462
k1,388:17980615,21383462:227656
x1,388:18547137,21383462
k1,388:18774793,21383462:227656
x1,388:21472607,21383462
k1,388:21700263,21383462:227656
x1,388:22579348,21383462
x1,388:24554360,21383462
k1,388:24782016,21383462:227656
x1,388:24977368,21383462
x1,388:25329002,21383462
x1,388:25719706,21383462
k1,388:26034797,21383462:315091
x1,388:26679458,21383462
k1,388:26907114,21383462:227656
x1,388:28215973,21383462
x1,388:29896400,21383462
k1,388:30124056,21383462:227656
x1,388:30622205,21383462
k1,388:30849850,21383462:227645
x1,388:31357765,21383462
x1,388:31650393,21383462
k1,388:31878049,21383462:227656
x1,388:32897787,21383462
x1,388:33385767,21383462
k1,388:33359933,21383462:0
)
(1,390:8577539,22337148:24782394,498346,139537
x1,390:9893177,22337148
g1,388:10132383,22337148
x1,388:11292536,22337148
g1,388:11531742,22337148
x1,388:15024159,22337148
x1,388:15283299,22337148
g1,388:15522505,22337148
x1,388:16539135,22337148
x1,388:17121203,22337148
g1,388:17360409,22337148
x1,388:18357104,22337148
g1,388:18596310,22337148
x1,388:20053478,22337148
k1,390:33359933,22337148:13306455
g1,390:33359933,22337148
)
(1,399:9586047,24498738:23773886,1185153,522591
(1,399:9586047,24498738:21290270,1185153,522591
h1,399:9586047,24498738:0,0,0
(1,390:9586047,24498738:0,0,0
$1,390:9586047,24498738
(1,390:9586047,23545052:0,0,0
)
$1,390:9586047,24498738
)
x1,390:10236141,24498738
[1,399:10236141,24676145:400866,764978,0
(1,399:10236141,24202439:183865,291272,0
x1,399:10387238,24202439
)
(1,399:10236141,24676145:400866,358263,0
x1,399:10574930,24676145
)
]
(1,399:10637007,24498738:1603732,1185153,522591
(1,399:10637007,24498738:1603732,1185153,522591
h1,399:10637007,24498738:78643,0,0
[1,399:10715650,24498738:1446446,1185153,522591
(1,399:10715650,24013264:1446446,699679,0
k1,399:11163661,24013264:448011
[1,399:11163661,24013264:550424,699679,0
(1,399:11299337,23831866:0,518281,0
x1,399:11698015,23831866
)
(1,399:11163661,24013264:550424,490372,0
x1,399:11708541,24013264
)
]
k1,399:12162096,24013264:448011
)
(1,399:10715650,25021329:1446446,601531,0
x1,399:11134261,25021329
(1,399:11293732,24813014:868364,393216,131072
x1,399:12129328,24813014
)
)
]
h1,399:12162096,24498738:78643,0,0
)
)
h1,399:12240739,24498738:0,0,0
(1,399:12240739,24498738:8816823,825266,466459
(1,399:12240739,24498738:8816823,825266,466459
[1,399:12240739,23673472:239206,0,1291725
(1,399:12240739,23673472:239206,0,430575
x1,399:12479945,23673472
)
(1,399:12240739,24104047:239206,0,430575
x1,399:12479945,24104047
)
(1,399:12240739,24534622:239206,0,430575
x1,399:12479945,24534622
)
]
x1,399:12885849,24498738
[1,399:12885849,24712975:782446,985704,0
(1,399:12923723,24120487:744572,393216,131072
x1,399:13635527,24120487
)
(1,399:12885849,24712975:222426,346600,0
x1,399:13075507,24712975
)
]
(1,393:13668295,24498738:328910,609979,251172
$1,393:13668295,24498738
h1,393:13668295,24498738:0,0,0
(1,393:13668295,24498738:328910,609979,251172
(1,393:13668295,24498738:328910,609979,251172
(1,393:13668295,23917463:328910,28704,832447
x1,393:13997205,23917463
)
v1,393:13997205,24498738:0,609974,251165
h1,393:13997205,24498738:0,0,0
)
)
$1,393:13997205,24498738
)
x1,393:14330933,24498738
k1,399:13997205,24498738:31561
g1,399:14521962,24498738
x1,399:15080112,24498738
g1,399:15239580,24498738
(1,399:15239580,24498738:435818,620424,247464
(1,399:15239580,24498738:435818,620424,247464
(1,399:15239580,24498738:435818,620424,247464
h1,399:15239580,24498738:78643,0,0
[1,399:15318223,24498738:278532,620424,247464
(1,399:15318223,24216189:278532,337875,0
x1,399:15596755,24216189
)
(1,399:15318223,24746202:278532,337875,0
x1,399:15596755,24746202
)
]
h1,399:15596755,24498738:78643,0,0
)
)
)
(1,393:15675398,24498738:328910,609979,251172
$1,393:15675398,24498738
h1,393:15675398,24498738:0,0,0
(1,393:15675398,24498738:328910,609979,251172
(1,393:15675398,24498738:328910,609979,251172
(1,393:15675398,23917463:328910,28704,832447
x1,393:16004308,23917463
)
v1,393:16004308,24498738:0,609974,251165
h1,393:16004308,24498738:0,0,0
)
)
$1,393:16004308,24498738
)
g1,399:16163776,24498738
x1,399:16721926,24498738
g1,399:16881394,24498738
(1,399:16881394,24498738:435818,620424,247464
(1,399:16881394,24498738:435818,620424,247464
(1,399:16881394,24498738:435818,620424,247464
h1,399:16881394,24498738:78643,0,0
[1,399:16960037,24498738:278532,620424,247464
(1,399:16960037,24216189:278532,337875,0
x1,399:17238569,24216189
)
(1,399:16960037,24746202:278532,337875,0
x1,399:17238569,24746202
)
]
h1,399:17238569,24498738:78643,0,0
)
)
)
x1,399:17994964,24498738
(1,399:17994964,24606380:222426,346600,0
x1,399:18184622,24606380
)
x1,399:18496465,24498738
(1,399:18496465,24498738:435818,620424,247464
(1,399:18496465,24498738:435818,620424,247464
(1,399:18496465,24498738:435818,620424,247464
h1,399:18496465,24498738:78643,0,0
[1,399:18575108,24498738:278532,620424,247464
(1,399:18575108,24216189:278532,337875,0
x1,399:18853640,24216189
)
(1,399:18575108,24746202:278532,337875,0
x1,399:18853640,24746202
)
]
h1,399:18853640,24498738:78643,0,0
)
)
)
g1,399:19091751,24498738
x1,399:19649901,24498738
g1,399:19809369,24498738
x1,399:20507056,24498738
(1,399:20507056,24202439:311300,337875,0
x1,399:20785588,24202439
)
[1,399:20818356,23673472:239206,0,1291725
(1,399:20818356,23673472:239206,0,430575
x1,399:21057562,23673472
)
(1,399:20818356,24104047:239206,0,430575
x1,399:21057562,24104047
)
(1,399:20818356,24534622:239206,0,430575
x1,399:21057562,24534622
)
]
)
)
g1,399:21256897,24498738
x1,399:21974518,24498738
g1,399:22173853,24498738
x1,399:22746703,24498738
(1,399:22746703,24615648:781942,364089,101945
x1,399:23161643,24615648
x1,399:23481920,24615648
)
x1,399:23907971,24498738
(1,399:23907971,24202439:288266,346600,101945
x1,399:24133253,24202439
)
x1,399:24575563,24498738
(1,399:24575563,24202439:336786,364089,0
x1,399:24865624,24202439
)
x1,399:25111688,24498738
g1,398:25350894,24498738
x1,398:25550233,24498738
g1,398:26267854,24498738
g1,399:26387455,24498738
x1,399:26721183,24498738
g1,399:26952079,24498738
x1,399:27430493,24498738
g1,399:27629828,24498738
x1,399:28387316,24498738
g1,399:28506917,24498738
x1,399:28925529,24498738
g1,399:29084997,24498738
x1,399:29643147,24498738
g1,399:29802615,24498738
(1,399:29802615,24498738:435818,620424,247464
(1,399:29802615,24498738:435818,620424,247464
(1,399:29802615,24498738:435818,620424,247464
h1,399:29802615,24498738:78643,0,0
[1,399:29881258,24498738:278532,620424,247464
(1,399:29881258,24216189:278532,337875,0
x1,399:30159790,24216189
)
(1,399:29881258,24746202:278532,337875,0
x1,399:30159790,24746202
)
]
h1,399:30159790,24498738:78643,0,0
)
)
)
x1,399:30437772,24498738
g1,398:30676978,24498738
x1,398:30876317,24498738
)
(1,399:31884824,24498738:1475109,538214,179404
(1,399:31884824,24498738:1475109,538214,179404
x1,399:33080858,24498738
x1,399:33359933,24498738
)
)
)
(1,413:9155894,27043382:23625684,1185153,522591
h1,413:9155894,27043382:0,0,0
(1,402:9155894,27043382:0,0,0
$1,402:9155894,27043382
(1,402:9155894,26089696:0,0,0
)
$1,402:9155894,27043382
)
x1,402:9805988,27043382
[1,413:9805988,27220789:400866,764978,0
(1,413:9805988,26747083:183865,291272,0
x1,413:9957085,26747083
)
(1,413:9805988,27220789:400866,358263,0
x1,413:10144777,27220789
)
]
(1,413:10206854,27043382:1603732,1185153,522591
(1,413:10206854,27043382:1603732,1185153,522591
h1,413:10206854,27043382:78643,0,0
[1,413:10285497,27043382:1446446,1185153,522591
(1,413:10285497,26557908:1446446,699679,0
k1,413:10733508,26557908:448011
[1,413:10733508,26557908:550424,699679,0
(1,413:10869184,26376510:0,518281,0
x1,413:11267862,26376510
)
(1,413:10733508,26557908:550424,490372,0
x1,413:11278388,26557908
)
]
k1,413:11731943,26557908:448011
)
(1,413:10285497,27565973:1446446,601531,0
x1,413:10704108,27565973
(1,413:10863579,27357658:868364,393216,131072
x1,413:11699175,27357658
)
)
]
h1,413:11731943,27043382:78643,0,0
)
)
h1,413:11810586,27043382:0,0,0
(1,413:11810586,27043382:11152237,825266,466459
(1,413:11810586,27043382:11152237,825266,466459
[1,413:11810586,26218116:239206,0,1291725
(1,413:11810586,26218116:239206,0,430575
x1,413:12049792,26218116
)
(1,413:11810586,26648691:239206,0,430575
x1,413:12049792,26648691
)
(1,413:11810586,27079266:239206,0,430575
x1,413:12049792,27079266
)
]
x1,413:12734771,27043382
[1,413:12734771,27257619:782446,985704,0
(1,413:12772645,26665131:744572,393216,131072
x1,413:13484449,26665131
)
(1,413:12734771,27257619:222426,346600,0
x1,413:12924429,27257619
)
]
g1,413:13676685,27043382
x1,413:14234835,27043382
g1,413:14394303,27043382
x1,413:15072055,27043382
(1,413:15072055,27151024:222426,346600,0
x1,413:15261713,27151024
)
x1,413:15573556,27043382
(1,406:15573556,27043382:328910,609979,251172
$1,406:15573556,27043382
h1,406:15573556,27043382:0,0,0
(1,406:15573556,27043382:328910,609979,251172
(1,406:15573556,27043382:328910,609979,251172
(1,406:15573556,26462107:328910,28704,832447
x1,406:15902466,26462107
)
v1,406:15902466,27043382:0,609974,251165
h1,406:15902466,27043382:0,0,0
)
)
$1,406:15902466,27043382
)
x1,406:16236194,27043382
k1,413:15902466,27043382:31561
g1,413:16427223,27043382
x1,413:16985373,27043382
g1,413:17144841,27043382
(1,413:17144841,27043382:435818,620424,247464
(1,413:17144841,27043382:435818,620424,247464
(1,413:17144841,27043382:435818,620424,247464
h1,413:17144841,27043382:78643,0,0
[1,413:17223484,27043382:278532,620424,247464
(1,413:17223484,26760833:278532,337875,0
x1,413:17502016,26760833
)
(1,413:17223484,27290846:278532,337875,0
x1,413:17502016,27290846
)
]
h1,413:17502016,27043382:78643,0,0
)
)
)
(1,406:17580659,27043382:328910,609979,251172
$1,406:17580659,27043382
h1,406:17580659,27043382:0,0,0
(1,406:17580659,27043382:328910,609979,251172
(1,406:17580659,27043382:328910,609979,251172
(1,406:17580659,26462107:328910,28704,832447
x1,406:17909569,26462107
)
v1,406:17909569,27043382:0,609974,251165
h1,406:17909569,27043382:0,0,0
)
)
$1,406:17909569,27043382
)
g1,413:18069037,27043382
x1,413:18627187,27043382
g1,413:18786655,27043382
(1,413:18786655,27043382:435818,620424,247464
(1,413:18786655,27043382:435818,620424,247464
(1,413:18786655,27043382:435818,620424,247464
h1,413:18786655,27043382:78643,0,0
[1,413:18865298,27043382:278532,620424,247464
(1,413:18865298,26760833:278532,337875,0
x1,413:19143830,26760833
)
(1,413:18865298,27290846:278532,337875,0
x1,413:19143830,27290846
)
]
h1,413:19143830,27043382:78643,0,0
)
)
)
x1,413:19900225,27043382
(1,413:19900225,27151024:222426,346600,0
x1,413:20089883,27151024
)
x1,413:20401726,27043382
(1,413:20401726,27043382:435818,620424,247464
(1,413:20401726,27043382:435818,620424,247464
(1,413:20401726,27043382:435818,620424,247464
h1,413:20401726,27043382:78643,0,0
[1,413:20480369,27043382:278532,620424,247464
(1,413:20480369,26760833:278532,337875,0
x1,413:20758901,26760833
)
(1,413:20480369,27290846:278532,337875,0
x1,413:20758901,27290846
)
]
h1,413:20758901,27043382:78643,0,0
)
)
)
g1,413:20997012,27043382
x1,413:21555162,27043382
g1,413:21714630,27043382
x1,413:22412317,27043382
(1,413:22412317,26747083:311300,337875,0
x1,413:22690849,26747083
)
[1,413:22723617,26218116:239206,0,1291725
(1,413:22723617,26218116:239206,0,430575
x1,413:22962823,26218116
)
(1,413:22723617,26648691:239206,0,430575
x1,413:22962823,26648691
)
(1,413:22723617,27079266:239206,0,430575
x1,413:22962823,27079266
)
]
)
)
g1,413:23162158,27043382
x1,413:23879779,27043382
g1,413:24079114,27043382
x1,413:24651964,27043382
(1,413:24651964,27160292:781942,364089,101945
x1,413:25066904,27160292
x1,413:25387181,27160292
)
x1,413:25813232,27043382
(1,413:25813232,26747083:288266,346600,101945
x1,413:26038514,26747083
)
x1,413:26480824,27043382
(1,413:26480824,26747083:336786,364089,0
x1,413:26770885,26747083
)
x1,413:27016949,27043382
g1,411:27256155,27043382
x1,411:27455494,27043382
g1,411:28173115,27043382
g1,413:28292716,27043382
x1,413:28626444,27043382
g1,413:28857340,27043382
x1,413:29335754,27043382
g1,413:29535089,27043382
x1,413:30153040,27043382
g1,413:30312508,27043382
x1,413:30870658,27043382
g1,413:31030126,27043382
(1,413:31030126,27043382:435818,620424,247464
(1,413:31030126,27043382:435818,620424,247464
(1,413:31030126,27043382:435818,620424,247464
h1,413:31030126,27043382:78643,0,0
[1,413:31108769,27043382:278532,620424,247464
(1,413:31108769,26760833:278532,337875,0
x1,413:31387301,26760833
)
(1,413:31108769,27290846:278532,337875,0
x1,413:31387301,27290846
)
]
h1,413:31387301,27043382:78643,0,0
)
)
)
x1,413:31665283,27043382
g1,413:31784884,27043382
x1,413:32343033,27043382
g1,411:32582239,27043382
x1,411:32781578,27043382
)
(1,413:31526014,28169723:1833919,538214,179404
(1,413:31526014,28169723:1833919,538214,179404
x1,413:33080858,28169723
x1,413:33359933,28169723
)
)
(1,417:8577539,29123409:24782394,498346,218855
x1,417:9812325,29123409
k1,415:10098633,29123409:286308
$1,415:10098633,29123409
x1,415:10472144,29123409
(1,415:10472144,29240319:781942,364089,101945
x1,415:10887084,29240319
x1,415:11207361,29240319
)
$1,415:11254086,29123409
k1,415:11540394,29123409:286308
x1,415:12518390,29123409
k1,415:12804699,29123409:286309
x1,415:13821329,29123409
k1,415:14107637,29123409:286308
x1,415:14717615,29123409
x1,415:17794332,29123409
k1,415:18080640,29123409:286308
x1,415:18487292,29123409
x1,415:19483986,29123409
x1,415:19870703,29123409
x1,415:20791369,29123409
k1,415:21077677,29123409:286308
x1,415:21954010,29123409
k1,415:22240318,29123409:286308
x1,415:23256948,29123409
k1,415:23543256,29123409:286308
x1,415:24238630,29123409
x1,415:25112532,29123409
x1,415:25844505,29123409
k1,415:26130814,29123409:286309
x1,415:26862787,29123409
x1,415:27615490,29123409
x1,415:28367397,29123409
k1,415:28653705,29123409:286308
x1,415:31481967,29123409
k1,415:31768275,29123409:286308
x1,415:32134261,29123409
k1,415:32420569,29123409:286308
x1,415:33359933,29123409
k1,417:33359933,29123409:0
)
(1,417:8577539,30077095:24782394,538214,179404
(1,415:8493577,30077095:1624614,538214,179404
x1,415:8772652,30077095
x1,415:9839116,30077095
x1,415:10118191,30077095
)
x1,415:10321517,30077095
k1,415:10688523,30077095:367006
x1,415:12335463,30077095
k1,415:12590691,30077095:255228
x1,415:13607321,30077095
k1,415:13862548,30077095:255227
x1,415:14655520,30077095
x1,415:15204896,30077095
x1,415:16996196,30077095
k1,415:17251424,30077095:255228
x1,415:19284682,30077095
k1,415:19539910,30077095:255228
x1,415:20924558,30077095
k1,415:21179786,30077095:255228
x1,415:21830429,30077095
k1,415:22085656,30077095:255227
x1,415:23102286,30077095
k1,415:23357514,30077095:255228
x1,415:25512769,30077095
k1,415:25767997,30077095:255228
x1,415:26296644,30077095
x1,415:27252673,30077095
k1,415:27511906,30077095:259233
$1,415:27511906,30077095
x1,415:27930518,30077095
k1,415:28156555,30077095:226037
x1,415:28714705,30077095
k1,415:28940742,30077095:226037
x1,415:29872053,30077095
$1,415:29872053,30077095
x1,415:30075379,30077095
k1,415:30334612,30077095:259233
x1,415:31965285,30077095
k1,415:32220513,30077095:255228
x1,415:32505170,30077095
x1,415:33013882,30077095
x1,415:33359933,30077095
k1,415:33359933,30077095:0
)
(1,417:8577539,31030781:24782394,498346,139537
x1,417:11770949,31030781
g1,415:12010155,31030781
x1,415:14485946,31030781
g1,415:14725152,31030781
x1,415:15363037,31030781
k1,417:33359933,31030781:17996896
g1,417:33359933,31030781
)
(1,420:17179624,32421007:16180309,1185153,522591
(1,420:17179624,32421007:7578225,1185153,522591
h1,420:17179624,32421007:0,0,0
(1,417:17179624,32421007:0,0,0
$1,417:17179624,32421007
(1,417:17179624,31467321:0,0,0
)
$1,417:17179624,32421007
)
x1,417:17553135,32421007
(1,420:17553135,32537917:781942,364089,101945
x1,420:17968075,32537917
x1,420:18288352,32537917
)
x1,420:18714403,32421007
(1,420:18714403,32124708:288266,346600,101945
x1,420:18939685,32124708
)
x1,420:19381995,32421007
(1,420:19381995,32124708:336786,364089,0
x1,420:19672056,32124708
)
g1,420:19918116,32421007
x1,420:20635737,32421007
g1,420:20835072,32421007
x1,420:21126356,32421007
[1,420:21126356,32598414:400866,764978,0
(1,420:21126356,32124708:183865,291272,0
x1,420:21277453,32124708
)
(1,420:21126356,32598414:400866,358263,0
x1,420:21465145,32598414
)
]
(1,420:21527222,32421007:1603732,1185153,522591
(1,420:21527222,32421007:1603732,1185153,522591
h1,420:21527222,32421007:78643,0,0
[1,420:21605865,32421007:1446446,1185153,522591
(1,420:21605865,31935533:1446446,699679,0
k1,420:22053876,31935533:448011
[1,420:22053876,31935533:550424,699679,0
(1,420:22189552,31754135:0,518281,0
x1,420:22588230,31754135
)
(1,420:22053876,31935533:550424,490372,0
x1,420:22598756,31935533
)
]
k1,420:23052311,31935533:448011
)
(1,420:21605865,32943598:1446446,601531,0
x1,420:22024476,32943598
(1,420:22183947,32735283:868364,393216,131072
x1,420:23019543,32735283
)
)
]
h1,420:23052311,32421007:78643,0,0
)
)
x1,420:23536858,32421007
[1,420:23536858,32635244:782446,985704,0
(1,420:23574732,32042756:744572,393216,131072
x1,420:24286536,32042756
)
(1,420:23536858,32635244:222426,346600,0
x1,420:23726516,32635244
)
]
g1,419:24558510,32421007
x1,419:24757849,32421007
)
(1,420:31526014,32421007:1833919,538214,179404
(1,420:31526014,32421007:1833919,538214,179404
x1,420:33080858,32421007
x1,420:33359933,32421007
)
)
)
(1,423:8577539,34003154:24782394,538214,179404
x1,423:9377287,34003154
x1,422:10236956,34003154
x1,422:12096370,34003154
x1,422:12236504,34003154
k1,422:12476033,34003154:239529
(1,422:12476033,34003154:1833919,538214,179404
x1,422:12755108,34003154
x1,422:14030877,34003154
x1,422:14309952,34003154
)
k1,422:14549416,34003154:239464
x1,422:15033263,34003154
k1,422:15272727,34003154:239464
x1,422:15652608,34003154
x1,422:16772374,34003154
k1,422:17011838,34003154:239464
x1,422:17873566,34003154
k1,422:18113030,34003154:239464
x1,422:19112715,34003154
k1,422:19352179,34003154:239464
x1,422:19672078,34003154
x1,422:21251638,34003154
k1,422:21491103,34003154:239465
x1,422:21811002,34003154
x1,422:23390562,34003154
k1,422:23630026,34003154:239464
x1,422:24209843,34003154
k1,422:24449307,34003154:239464
$1,422:24449307,34003154
x1,422:24867919,34003154
k1,422:25067684,34003154:199765
x1,422:25627508,34003154
k1,422:25827273,34003154:199765
x1,422:27106270,34003154
$1,422:27106270,34003154
k1,422:27345735,34003154:239465
x1,422:28749292,34003154
k1,422:28988756,34003154:239464
x1,422:29588567,34003154
k1,422:29828031,34003154:239464
x1,422:30027968,34003154
x1,422:30747740,34003154
x1,422:30947677,34003154
k1,422:31041126,34003154:93449
x1,422:31760898,34003154
x1,422:31960835,34003154
k1,422:32200299,34003154:239464
x1,422:33359933,34003154
k1,422:33359933,34003154:0
)
(1,423:8577539,34956840:24782394,538214,179404
x1,423:9215424,34956840
g1,422:9454630,34956840
x1,422:11930421,34956840
g1,422:12179593,34956840
(1,422:12179593,34956840:1475109,538214,179404
x1,422:12458668,34956840
x1,422:13375627,34956840
x1,422:13654702,34956840
)
g1,422:13893908,34956840
x1,422:15050074,34956840
g1,422:15289280,34956840
(1,422:15289280,34956840:1475109,538214,179404
x1,422:15568355,34956840
x1,422:16485314,34956840
x1,422:16764389,34956840
)
g1,422:17003595,34956840
x1,422:17761083,34956840
x1,422:18139827,34956840
x1,422:18498637,34956840
x1,422:18996983,34956840
k1,423:33359933,34956840:14502168
g1,423:33359933,34956840
)
(1,439:6783487,36696958:26576446,538214,179404
h1,437:6783487,36696958:1114112,0,0
x1,437:8734479,36696958
k1,437:8973149,36696958:238670
x1,437:11910355,36696958
k1,437:12149024,36696958:238669
x1,437:12758403,36696958
k1,437:12997073,36696958:238670
x1,437:13200199,36696958
x1,437:13931453,36696958
x1,437:14134579,36696958
k1,437:14227390,36696958:92811
x1,437:14958644,36696958
x1,437:15364896,36696958
k1,437:15603673,36696958:238777
x1,437:16619305,36696958
k1,437:16857975,36696958:238670
x1,437:18807987,36696958
k1,437:19046657,36696958:238670
x1,437:21043388,36696958
k1,437:21282057,36696958:238669
x1,437:23963324,36696958
k1,437:24201994,36696958:238670
x1,437:27354515,36696958
k1,437:27593185,36696958:238670
x1,437:30847268,36696958
k1,437:31085937,36696958:238669
x1,437:32511884,36696958
k1,437:32750554,36696958:238670
x1,437:33359933,36696958
k1,437:33359933,36696958:0
)
(1,439:6783487,37650644:26576446,498346,139537
x1,439:7780182,37650644
g1,437:8019388,37650644
x1,437:11011465,37650644
g1,437:11250671,37650644
x1,437:13046715,37650644
x1,437:15797593,37650644
g1,437:16036799,37650644
x1,437:16674684,37650644
g1,437:16913890,37650644
x1,437:17910585,37650644
g1,437:18149791,37650644
x1,437:20902662,37650644
g1,437:21141868,37650644
x1,437:22038893,37650644
x1,437:24054211,37650644
g1,437:24293417,37650644
x1,437:24672162,37650644
x1,437:26705419,37650644
g1,437:26944625,37650644
x1,437:27427025,37650644
g1,437:27666231,37650644
x1,437:28603125,37650644
x1,437:29300810,37650644
g1,437:29540016,37650644
x1,437:29938694,37650644
x1,437:30297504,37650644
k1,439:33359933,37650644:3088981
g1,439:33359933,37650644
)
(1,442:18205095,39799354:15154838,1172273,492251
(1,442:18205095,39799354:3733230,1172273,492251
h1,442:18205095,39799354:0,0,0
(1,439:18205095,39799354:0,0,0
$1,439:18205095,39799354
(1,439:18205095,38845668:0,0,0
)
$1,439:18205095,39799354
)
x1,439:18496379,39799354
[1,442:18496379,39976761:646721,837795,0
(1,442:18496379,39503055:646721,364089,0
x1,442:19068917,39503055
)
(1,442:18496379,39976761:400866,358263,0
x1,442:18835168,39976761
)
]
g1,442:19342435,39799354
x1,442:19900585,39799354
g1,442:20099920,39799354
(1,442:20099920,39799354:1399860,1172273,492251
(1,442:20099920,39799354:1399860,1172273,492251
h1,442:20099920,39799354:78643,0,0
[1,442:20178563,39799354:1242574,1172273,492251
(1,442:20178563,39306825:1242574,679744,212661
x1,442:20469847,39306825
[1,442:20469847,39519486:400866,764351,0
(1,442:20469847,39046407:183865,291272,0
x1,442:20620944,39046407
)
(1,442:20469847,39519486:400866,358263,0
x1,442:20808636,39519486
)
]
[1,442:20870713,39306825:550424,679744,0
(1,442:21026323,39125427:0,498346,0
x1,442:21385133,39125427
)
(1,442:20870713,39306825:550424,490372,0
x1,442:21415593,39306825
)
]
)
(1,442:20178563,40291605:1242574,490372,0
k1,442:20510809,40291605:332246
x1,442:20929420,40291605
k1,442:21421137,40291605:332246
)
]
h1,442:21421137,39799354:78643,0,0
)
)
g1,440:21738986,39799354
x1,440:21938325,39799354
)
(1,442:31526014,39799354:1833919,538214,179404
(1,442:31526014,39799354:1833919,538214,179404
x1,442:33080858,39799354
x1,442:33359933,39799354
)
)
)
(1,445:6783487,41626851:26576446,498346,139537
x1,445:7499193,41626851
x1,444:7764711,41626851
k1,444:8010169,41626851:245458
x1,444:8416821,41626851
x1,444:9412719,41626851
x1,444:9677441,41626851
k1,444:9922899,41626851:245458
x1,444:10980194,41626851
k1,444:11225653,41626851:245459
x1,444:12567605,41626851
k1,444:12813063,41626851:245458
x1,444:13996420,41626851
k1,444:14241878,41626851:245458
x1,444:14937252,41626851
k1,444:15184274,41626851:247022
x1,444:15997578,41626851
k1,444:16243036,41626851:245458
x1,444:16893679,41626851
k1,444:17139137,41626851:245458
x1,444:17505123,41626851
k1,444:17750581,41626851:245458
x1,444:20194557,41626851
x1,444:20459279,41626851
k1,444:20704737,41626851:245458
x1,444:22557034,41626851
k1,444:22802493,41626851:245459
x1,444:23392137,41626851
k1,444:23637595,41626851:245458
x1,444:25308932,41626851
k1,444:25554390,41626851:245458
x1,444:26855675,41626851
k1,444:27102697,41626851:247022
x1,444:29853695,41626851
k1,444:30099153,41626851:245458
x1,444:31115783,41626851
k1,444:31361241,41626851:245458
x1,444:33359933,41626851
k1,444:33359933,41626851:0
)
(1,445:6783487,42580537:26576446,624507,247464
x1,445:9467388,42580537
k1,444:9762702,42580537:295314
x1,444:13019980,42580537
k1,444:13315293,42580537:295313
x1,444:15354650,42580537
x1,444:16351345,42580537
k1,444:16646659,42580537:295314
x1,444:17256637,42580537
k1,444:17551951,42580537:295314
x1,444:20296849,42580537
k1,444:20592162,42580537:295313
x1,444:22096774,42580537
k1,444:22392088,42580537:295314
x1,444:22981732,42580537
k1,444:23277046,42580537:295314
x1,444:23480372,42580537
x1,444:24212344,42580537
x1,444:24618996,42580537
k1,444:25106260,42580537:487264
x1,444:26773532,42580537
k1,444:27068845,42580537:295313
$1,444:27068845,42580537
x1,444:27487456,42580537
k1,444:27939774,42580537:292847
x1,444:28509087,42580537
k1,444:28801933,42580537:292846
(1,444:28801933,42580537:435818,620424,247464
(1,444:28801933,42580537:435818,620424,247464
h1,444:28801933,42580537:78643,0,0
[1,444:28880576,42580537:278532,620424,247464
(1,444:28880576,42297988:278532,337875,0
x1,444:29159108,42297988
)
(1,444:28880576,42828001:278532,337875,0
x1,444:29159108,42828001
)
]
h1,444:29159108,42580537:78643,0,0
)
)
x1,444:29611262,42580537
(1,444:29611262,42697447:781942,364089,101945
x1,444:30026202,42697447
x1,444:30346479,42697447
)
x1,444:30772530,42580537
(1,444:30772530,42320119:222426,346600,0
x1,444:30962188,42320119
)
x1,444:31374282,42580537
(1,444:31374282,42320119:288266,346600,101945
x1,444:31599564,42320119
)
x1,444:32041874,42580537
(1,444:32041874,42320119:336786,364089,0
x1,444:32331935,42320119
)
$1,444:32378660,42580537
x1,444:32581986,42580537
k1,444:32891326,42580537:309340
x1,444:33379309,42580537
k1,444:33359933,42580537:0
)
(1,445:6783487,43534223:26576446,679744,212661
x1,445:8092347,43534223
x1,444:8857727,43534223
k1,444:9062743,43534223:205016
x1,444:10352069,43534223
k1,444:10557085,43534223:205016
$1,444:10557085,43534223
x1,444:10848369,43534223
[1,444:10848369,43746884:605306,837168,0
(1,444:10848369,43273805:605306,364089,0
x1,444:11095953,43273805
x1,444:11420907,43273805
)
(1,444:10848369,43746884:400866,358263,0
x1,444:11187158,43746884
)
]
$1,444:11453675,43534223
k1,444:11658691,43534223:205016
x1,444:12131443,43534223
k1,444:12336459,43534223:205016
x1,444:12727163,43534223
x1,444:13762929,43534223
k1,444:13967945,43534223:205016
x1,444:14514932,43534223
x1,444:14866566,43534223
x1,444:16033456,43534223
k1,444:16238472,43534223:205016
x1,444:17371514,43534223
k1,444:17576530,43534223:205016
$1,444:17576530,43534223
[1,444:17576530,43534223:550424,679744,0
(1,444:17732140,43352825:0,498346,0
x1,444:18090950,43352825
)
(1,444:17576530,43534223:550424,490372,0
x1,444:18121410,43534223
)
]
$1,444:18126954,43534223
k1,444:18331970,43534223:205016
x1,444:19269661,43534223
x1,444:20461707,43534223
k1,444:20666723,43534223:205016
x1,444:21760694,43534223
x1,444:23577866,43534223
x1,444:24026777,43534223
k1,444:24334322,43534223:307545
x1,444:25057125,43534223
x1,444:25309885,43534223
k1,444:25514901,43534223:205016
x1,444:26687013,43534223
k1,444:26892029,43534223:205016
x1,444:28181355,43534223
k1,444:28386371,43534223:205016
x1,444:29363132,43534223
k1,444:29568148,43534223:205016
x1,444:33359933,43534223
k1,444:33359933,43534223:0
)
(1,445:6783487,44487909:26576446,538214,179404
x1,445:9913028,44487909
k1,444:10149854,44487909:236826
(1,444:10149854,44487909:1833919,538214,179404
x1,444:10428929,44487909
x1,444:11704698,44487909
x1,444:11983773,44487909
)
k1,444:12220599,44487909:236826
x1,444:13353641,44487909
k1,444:13590467,44487909:236826
(1,444:13590467,44487909:1833919,538214,179404
x1,444:13869542,44487909
x1,444:15145311,44487909
x1,444:15424386,44487909
)
x1,444:15619738,44487909
k1,444:15857039,44487909:237301
x1,444:16486073,44487909
k1,444:16722899,44487909:236826
x1,444:17230814,44487909
x1,444:17914146,44487909
k1,444:18150972,44487909:236826
x1,444:18780006,44487909
k1,444:19016832,44487909:236826
x1,444:19993593,44487909
k1,444:20230419,44487909:236826
x1,444:21207180,44487909
k1,444:21444006,44487909:236826
x1,444:24376240,44487909
k1,444:24613065,44487909:236825
x1,444:26373188,44487909
x1,444:29068650,44487909
k1,444:29305476,44487909:236826
x1,444:29930604,44487909
k1,444:30167430,44487909:236826
x1,444:31144191,44487909
k1,444:31381017,44487909:236826
x1,444:33359933,44487909
k1,444:33359933,44487909:0
)
(1,445:6783487,45441595:26576446,538214,179404
x1,445:7350009,45441595
k1,444:7541188,45441595:191179
x1,444:8517949,45441595
k1,444:8709127,45441595:191178
x1,444:10467296,45441595
k1,444:10658475,45441595:191179
x1,444:13709874,45441595
k1,444:13910658,45441595:200784
x1,444:14828814,45441595
x1,444:15512146,45441595
k1,444:15703325,45441595:191179
x1,444:16289381,45441595
k1,444:16480559,45441595:191178
(1,444:16480559,45441595:1475109,538214,179404
x1,444:16759634,45441595
x1,444:17676593,45441595
x1,444:17955668,45441595
)
k1,444:18146847,45441595:191179
x1,444:19279889,45441595
k1,444:19471068,45441595:191179
(1,444:19471068,45441595:1475109,538214,179404
x1,444:19750143,45441595
x1,444:20667102,45441595
x1,444:20946177,45441595
)
x1,444:21141529,45441595
k1,444:21342313,45441595:200784
x1,444:22281957,45441595
k1,444:22473136,45441595:191179
x1,444:23848416,45441595
x1,444:24942387,45441595
k1,444:25133565,45441595:191178
x1,444:26442425,45441595
k1,444:26633604,45441595:191179
x1,444:27219660,45441595
k1,444:27410839,45441595:191179
x1,444:28387600,45441595
k1,444:28578778,45441595:191178
x1,444:29438327,45441595
x1,444:30453759,45441595
k1,444:30644938,45441595:191179
x1,444:33223585,45441595
x1,444:33575219,45441595
k1,444:33359933,45441595:0
)
]
(1,445:6783487,47849339:26576446,462465,0
(1,445:6783487,47849339:26576446,462465,0
k1,445:19892305,47849339:13108818
x1,445:20251115,47849339
k1,445:33359933,47849339:13108818
)
)
]
]
]
!41229
}8
!10
{9
[1,463:4736286,47849339:28623647,43113053,0
(1,463:4736286,4736286:0,0,0
[1,463:0,4736286:0,0,0
(1,463:0,0:0,0,0
(1,463:0,4736286:0,0,0
k1,463:0,4736286:4736286
)
g1,463:0,0
)
]
)
[1,463:4736286,4736286:0,0,0
(1,463:4736286,4182082:0,0,0
k1,463:4736286,4182082:-2046956
)
]
[1,463:4736286,47849339:28623647,43113053,0
[1,463:6783487,47849339:26576446,43601476,0
[1,463:6783487,5034295:26576446,786432,0
(1,463:6783487,5034295:26576446,0,0
h1,463:6783487,5034295:26576446,0,0
)
]
[1,463:6783487,45883259:26576446,39210564,0
[1,435:6783487,27539019:26576446,20866324,0
[1,435:6783487,27539019:26576446,20866324,0
(1,433:6783487,19805771:26576446,13133076,0
k1,433:13427599,19805771:6644112
h1,429:13427599,19805771:0,0,0
(1,429:13427599,19805771:13288223,13133076,0
(1,429:13427599,19805771:13288072,13133109,0
(1,429:13427599,19805771:13288072,13133109,0
(1,429:13427599,19805771:0,13133109,0
(1,429:13427599,19805771:0,22300017,0
(1,429:13427599,19805771:22563144,22300017,0
)
k1,429:13427599,19805771:-22563144
)
)
g1,429:26715671,19805771
)
)
)
g1,433:26715822,19805771
k1,433:33359933,19805771:6644111
)
(1,433:6783487,27303087:26576446,6841956,235932
h1,433:6783487,27303087:0,0,0
g1,433:7715826,27303087
[1,433:7715826,27303087:24711768,6841956,235932
(1,433:7715826,21011631:24711768,550500,127431
h1,433:7715826,21011631:0,0,0
x1,433:9859282,21011631
k1,433:10110743,21011631:251461
x1,433:10699267,21011631
k1,433:11034710,21011631:335443
r1,463:11034710,21011631:0,677931,127431
k1,433:11034710,21011631:0
x1,433:11710970,21011631
x1,433:13467639,21011631
k1,433:13686301,21011631:218662
x1,433:14234620,21011631
k1,433:14453283,21011631:218663
x1,433:15623030,21011631
x1,433:15952095,21011631
k1,433:16170758,21011631:218663
x1,433:17998489,21011631
k1,433:18217204,21011631:218715
x1,433:18692413,21011631
x1,433:18966644,21011631
k1,433:19185307,21011631:218663
x1,433:20139382,21011631
x1,433:20596386,21011631
k1,433:20815049,21011631:218663
x1,433:21728913,21011631
k1,433:21947575,21011631:218662
x1,433:22605557,21011631
x1,433:23576153,21011631
k1,433:23794816,21011631:218663
x1,433:25551265,21011631
k1,433:25769928,21011631:218663
x1,433:26299971,21011631
k1,433:26518634,21011631:218663
x1,433:27030399,21011631
x1,433:27359391,21011631
x1,433:28459167,21011631
k1,433:28677829,21011631:218662
x1,433:29555141,21011631
x1,433:30669984,21011631
k1,433:30888647,21011631:218663
x1,433:32427594,21011631
k1,433:32427594,21011631:0
)
(1,433:7715826,21798063:24711768,491520,163840
x1,433:9365510,21798063
k1,433:9584663,21798063:219153
x1,433:10493066,21798063
k1,433:10712220,21798063:219154
x1,433:11965819,21798063
x1,433:13261165,21798063
k1,433:13480318,21798063:219153
x1,433:16390845,21798063
k1,433:16609999,21798063:219154
(1,433:16609999,21798063:1347133,491520,163840
x1,433:16864862,21798063
x1,433:17702269,21798063
x1,433:17957132,21798063
)
x1,433:18284158,21798063
(1,433:18284158,21798063:1347133,491520,163840
x1,433:18539021,21798063
x1,433:19376428,21798063
x1,433:19631291,21798063
)
k1,433:19850444,21798063:219153
x1,433:20724328,21798063
k1,433:20943481,21798063:219153
x1,433:22222513,21798063
x1,433:23421606,21798063
k1,433:23714978,21798063:293372
x1,433:24187347,21798063
x1,433:24459759,21798063
k1,433:24678913,21798063:219154
x1,433:25005939,21798063
k1,433:25225092,21798063:219153
x1,433:25879144,21798063
x1,433:26224375,21798063
x1,433:26605942,21798063
k1,433:26825096,21798063:219154
x1,433:28462042,21798063
x1,433:31150884,21798063
k1,433:31370212,21798063:219328
x1,433:32427594,21798063
k1,433:32427594,21798063:0
)
(1,433:7715826,22584495:24711768,455111,127431
x1,433:10285715,22584495
k1,433:10505485,22584495:219770
x1,433:10954844,22584495
k1,433:11174615,22584495:219771
x1,433:12771513,22584495
x1,433:14498026,22584495
x1,433:14739781,22584495
k1,433:14959551,22584495:219770
x1,433:15498041,22584495
k1,433:15717811,22584495:219770
x1,433:16646239,22584495
k1,433:16866010,22584495:219771
x1,433:18834280,22584495
k1,433:19054050,22584495:219770
x1,433:20767927,22584495
k1,433:20987697,22584495:219770
x1,433:23141653,22584495
k1,433:23436876,22584495:295223
x1,433:24049639,22584495
k1,433:24269409,22584495:219770
x1,433:25197837,22584495
k1,433:25417608,22584495:219771
x1,433:26682128,22584495
x1,433:27016363,22584495
k1,433:27236133,22584495:219770
x1,433:29206260,22584495
k1,433:29426360,22584495:220100
x1,433:30354788,22584495
k1,433:30574558,22584495:219770
x1,433:32451842,22584495
k1,433:32427594,22584495:0
)
(1,433:7715826,23370927:24711768,556402,180508
x1,433:8165185,23370927
k1,433:8433789,23370927:268604
x1,433:8786593,23370927
x1,433:9680105,23370927
k1,433:9948708,23370927:268603
x1,433:12312490,23370927
k1,433:12581094,23370927:268604
x1,433:14995009,23370927
k1,433:15436731,23370927:441722
x1,433:17497844,23370927
k1,433:17766448,23370927:268604
x1,433:18847139,23370927
k1,433:19115742,23370927:268603
x1,433:21085869,23370927
k1,433:21367010,23370927:281141
x1,433:22295438,23370927
k1,433:22564041,23370927:268603
x1,433:22861137,23370927
x1,433:24643720,23370927
x1,433:24922611,23370927
k1,433:25191215,23370927:268604
x1,433:28073060,23370927
k1,433:28341664,23370927:268604
x1,433:31316350,23370927
k1,433:31584953,23370927:268603
$1,433:31584953,23370927
x1,433:31850966,23370927
[1,433:31850966,23551435:576628,736910,0
(1,433:31850966,23133102:576628,318577,0
x1,433:32083984,23133102
x1,433:32394826,23133102
)
(1,433:31850966,23551435:379655,313481,0
x1,433:32172777,23551435
)
]
$1,433:32427594,23370927
k1,433:32427594,23370927:0
)
(1,433:7715826,24157359:24711768,455111,127431
x1,433:8165185,24157359
k1,433:8441972,24157359:276787
x1,433:10488228,24157359
k1,433:10765014,24157359:276786
x1,433:12101953,24157359
k1,433:12378740,24157359:276787
x1,433:12898661,24157359
k1,433:13364933,24157359:466272
x1,433:14516183,24157359
k1,433:14792970,24157359:276787
x1,433:16352731,24157359
x1,433:16686966,24157359
k1,433:16963753,24157359:276787
x1,433:18748194,24157359
k1,433:19024981,24157359:276787
x1,433:21446320,24157359
x1,433:21951748,24157359
k1,433:22228534,24157359:276786
x1,433:23156962,24157359
k1,433:23433749,24157359:276787
x1,433:25218190,24157359
k1,433:25494977,24157359:276787
x1,433:26033467,24157359
k1,433:26310254,24157359:276787
x1,433:26830175,24157359
x1,433:27164410,24157359
x1,433:28286935,24157359
k1,433:28563721,24157359:276786
x1,433:29455014,24157359
x1,433:30587335,24157359
k1,433:30864122,24157359:276787
x1,433:32427594,24157359
k1,433:32427594,24157359:0
)
(1,433:7715826,24943791:24711768,455111,127431
x1,433:8272884,24943791
k1,433:8510117,24943791:237233
x1,433:9847053,24943791
x1,433:10385906,24943791
k1,433:10627833,24943791:241927
x1,433:11184891,24943791
k1,433:11422124,24943791:237233
x1,433:13836042,24943791
k1,433:14073275,24943791:237233
x1,433:14667470,24943791
k1,433:14904703,24943791:237233
x1,433:15610310,24943791
k1,433:15847542,24943791:237232
x1,433:16775970,24943791
k1,433:17013203,24943791:237233
x1,433:18294437,24943791
x1,433:19618739,24943791
k1,433:19855972,24943791:237233
x1,433:22830659,24943791
k1,433:23067892,24943791:237233
x1,433:23439264,24943791
x1,433:24645858,24943791
k1,433:24883091,24943791:237233
x1,433:26190318,24943791
x1,433:27415844,24943791
k1,433:27657771,24943791:241927
x1,433:28586199,24943791
k1,433:28823432,24943791:237233
x1,433:32427594,24943791
k1,433:32427594,24943791:0
)
(1,433:7715826,25730223:24711768,556402,180508
x1,433:10290194,25730223
x1,433:10521755,25730223
k1,433:10727325,25730223:205570
(1,433:10727325,25730223:1674814,491520,163840
x1,433:10982188,25730223
x1,433:12147276,25730223
x1,433:12402139,25730223
)
k1,433:12607708,25730223:205569
x1,433:13039445,25730223
k1,433:13245015,25730223:205570
x1,433:14319006,25730223
k1,433:14524576,25730223:205570
x1,433:14863544,25730223
x1,433:15861878,25730223
k1,433:16067447,25730223:205569
x1,433:16388574,25730223
k1,433:16594144,25730223:205570
x1,433:17771611,25730223
k1,433:17977181,25730223:205570
x1,433:18587322,25730223
k1,433:18795468,25730223:208146
x1,433:20438567,25730223
k1,433:20644137,25730223:205570
$1,433:20644137,25730223
x1,433:20910150,25730223
[1,433:20910150,25910731:576628,736910,0
(1,433:20910150,25492398:576628,318577,0
x1,433:21143168,25492398
x1,433:21454010,25492398
)
(1,433:20910150,25910731:379655,313481,0
x1,433:21231961,25910731
)
]
k1,433:21668818,25730223:182040
x1,433:22178544,25730223
k1,433:22360584,25730223:182040
x1,433:23184883,25730223
$1,433:23184883,25730223
x1,433:23363287,25730223
k1,433:23650263,25730223:286976
x1,433:24756367,25730223
k1,433:24961937,25730223:205570
x1,433:25497149,25730223
x1,433:28477914,25730223
k1,433:28683484,25730223:205570
x1,433:30576349,25730223
k1,433:30784495,25730223:208146
x1,433:32427594,25730223
k1,433:32427594,25730223:0
)
(1,433:7715826,26516655:24711768,556402,180508
x1,433:8540125,26516655
k1,433:8722165,26516655:182040
x1,433:9231891,26516655
k1,433:9413931,26516655:182040
x1,433:9679944,26516655
[1,433:9679944,26697163:576628,736910,0
(1,433:9679944,26278830:576628,318577,0
x1,433:9912962,26278830
x1,433:10223804,26278830
)
(1,433:9679944,26697163:379655,313481,0
x1,433:10001755,26697163
)
]
k1,433:10438612,26516655:182040
x1,433:10948338,26516655
k1,433:11130378,26516655:182040
x1,433:11451505,26516655
$1,433:11451505,26516655
x1,433:11629909,26516655
k1,433:11847302,26516655:217393
x1,433:12279039,26516655
k1,433:12496167,26516655:217128
x1,433:14141051,26516655
x1,433:14461814,26516655
x1,433:15085863,26516655
k1,433:15302991,26516655:217128
x1,433:15838203,26516655
k1,433:16055331,26516655:217128
x1,433:16715426,26516655
x1,433:17660602,26516655
x1,433:18106247,26516655
x1,433:18605778,26516655
k1,433:18896607,26516655:290829
x1,433:20002711,26516655
k1,433:20219839,26516655:217128
x1,433:21611390,26516655
k1,433:21828518,26516655:217128
x1,433:22345890,26516655
x1,433:23259682,26516655
k1,433:23476810,26516655:217128
x1,433:23994182,26516655
k1,433:24211310,26516655:217128
x1,433:25249621,26516655
k1,433:25466748,26516655:217127
x1,433:26501491,26516655
x1,433:27056691,26516655
k1,433:27273819,26516655:217128
x1,433:27705556,26516655
k1,433:27922684,26516655:217128
x1,433:28493577,26516655
k1,433:28710705,26516655:217128
x1,433:29781129,26516655
k1,433:29998257,26516655:217128
x1,433:30319384,26516655
k1,433:30536512,26516655:217128
x1,433:32427594,26516655
k1,433:32427594,26516655:0
)
(1,433:7715826,27303087:24711768,455111,235932
x1,433:9396098,27303087
g1,433:9614551,27303087
x1,433:11544227,27303087
g1,433:11762680,27303087
x1,433:13477541,27303087
g1,433:13695994,27303087
x1,433:15445445,27303087
g1,433:15663898,27303087
x1,433:16191829,27303087
g1,433:16410282,27303087
x1,433:18416417,27303087
x1,433:18744098,27303087
g1,433:18962551,27303087
x1,433:19508686,27303087
g1,433:19727139,27303087
x1,433:20600955,27303087
x1,433:21711430,27303087
g1,433:21929883,27303087
x1,433:23462699,27303087
g1,433:23681152,27303087
x1,433:24227287,27303087
x1,433:26366310,27303087
g1,433:26584763,27303087
x1,433:27494987,27303087
g1,433:27713440,27303087
x1,433:29242617,27303087
x1,433:29570298,27303087
g1,433:29788751,27303087
x1,433:31720247,27303087
r1,463:31720247,27303087:0,235932,235932
k1,433:32427594,27303087:707347
g1,433:32427594,27303087
)
]
k1,433:33359933,27303087:932339
g1,433:33359933,27303087
)
]
]
(1,445:6783487,29570635:26576446,624507,212661
x1,445:8660821,29570635
k1,444:8857070,29570635:196249
x1,444:9423592,29570635
k1,444:9619840,29570635:196248
x1,444:10557531,29570635
x1,444:11749577,29570635
k1,444:11945826,29570635:196249
x1,444:13590690,29570635
k1,444:13786939,29570635:196249
x1,444:15586131,29570635
k1,444:15782379,29570635:196248
$1,444:15782379,29570635
x1,444:16073663,29570635
[1,444:16073663,29783296:605306,837168,0
(1,444:16073663,29310217:605306,364089,0
x1,444:16321247,29310217
x1,444:16646201,29310217
)
(1,444:16073663,29783296:400866,358263,0
x1,444:16412452,29783296
)
]
k1,444:16878304,29570635:199335
x1,444:17436454,29570635
k1,444:17635789,29570635:199335
x1,444:18538396,29570635
$1,444:18538396,29570635
x1,444:18733748,29570635
k1,444:19038370,29570635:304622
x1,444:19976061,29570635
k1,444:20172310,29570635:196249
x1,444:21149071,29570635
k1,444:21345320,29570635:196249
x1,444:22949162,29570635
k1,444:23145410,29570635:196248
x1,444:24864508,29570635
k1,444:25069349,29570635:204841
x1,444:26046110,29570635
k1,444:26242358,29570635:196248
x1,444:30034143,29570635
k1,444:30230392,29570635:196249
x1,444:33359933,29570635
k1,444:33359933,29570635:0
)
(1,445:6783487,30524321:26576446,498346,139537
x1,445:8121370,30524321
k1,444:8360832,30524321:239462
x1,444:10288958,30524321
k1,444:10528421,30524321:239463
x1,444:11512159,30524321
k1,444:11751570,30524321:239411
x1,444:14704751,30524321
k1,444:14944162,30524321:239411
x1,444:16716856,30524321
x1,444:19431713,30524321
k1,444:19671124,30524321:239411
x1,444:21699592,30524321
k1,444:21939003,30524321:239411
x1,444:23932055,30524321
k1,444:24171466,30524321:239411
x1,444:24919106,30524321
x1,444:25804209,30524321
k1,444:26043621,30524321:239412
x1,444:26633864,30524321
k1,444:26873275,30524321:239411
x1,444:27857013,30524321
k1,444:28096424,30524321:239411
x1,444:30384596,30524321
k1,444:30624007,30524321:239411
x1,444:33221074,30524321
x1,444:33575219,30524321
k1,444:33359933,30524321:0
)
(1,445:6783487,31478007:26576446,624507,212661
x1,445:8858605,31478007
g1,444:9097811,31478007
x1,444:9675894,31478007
g1,444:9915100,31478007
x1,444:10871927,31478007
x1,444:12087895,31478007
g1,444:12327101,31478007
x1,444:14005534,31478007
g1,444:14244740,31478007
x1,444:16080651,31478007
g1,444:16319857,31478007
$1,444:16319857,31478007
x1,444:16611141,31478007
[1,444:16611141,31690668:605306,837168,0
(1,444:16611141,31217589:605306,364089,0
x1,444:16858725,31217589
x1,444:17183679,31217589
)
(1,444:16611141,31690668:400866,358263,0
x1,444:16949930,31690668
)
]
g1,444:17415782,31478007
x1,444:17973932,31478007
g1,444:18173267,31478007
x1,444:18532077,31478007
$1,444:18532077,31478007
x1,444:18731416,31478007
k1,445:33359933,31478007:14767735
g1,445:33359933,31478007
)
(1,448:6783487,32431693:26576446,498346,139537
h1,446:6783487,32431693:1114112,0,0
x1,446:9392641,32431693
g1,446:9631847,32431693
x1,446:10947485,32431693
g1,446:11186691,32431693
x1,446:12785389,32431693
g1,446:13024595,32431693
x1,446:13782083,32431693
g1,446:14021289,32431693
x1,446:14599372,32431693
g1,446:14838578,32431693
x1,446:15835273,32431693
g1,446:16074479,32431693
x1,446:16831967,32431693
x1,446:17210711,32431693
x1,446:17569521,32431693
x1,446:17868528,32431693
g1,446:18107734,32431693
x1,446:20984195,32431693
x1,446:21526396,32431693
g1,446:21765602,32431693
x1,446:22724422,32431693
g1,446:22963628,32431693
x1,446:23561645,32431693
x1,446:23920455,32431693
x1,446:25477292,32431693
x1,446:25736432,32431693
g1,446:25975638,32431693
x1,446:27771682,32431693
g1,446:28010888,32431693
x1,446:29007583,32431693
g1,446:29246789,32431693
x1,446:31963778,32431693
k1,448:33359933,32431693:1396155
g1,448:33359933,32431693
)
(1,451:15307076,34156743:18052857,699679,179404
(1,451:15307076,34156743:9529269,699679,177407
h1,451:15307076,34156743:0,0,0
(1,448:15307076,34156743:0,0,0
$1,448:15307076,34156743
(1,448:15307076,33203057:0,0,0
)
$1,448:15307076,34156743
)
x1,448:15686402,34156743
(1,451:15686402,33860444:222426,346600,0
x1,451:15876060,33860444
)
g1,451:16108163,34156743
x1,451:16825784,34156743
g1,451:17025119,34156743
x1,451:17836846,34156743
(1,451:17836846,33860444:222426,346600,0
x1,451:18026504,33860444
)
g1,449:18298478,34156743
x1,449:18497817,34156743
g1,449:19933059,34156743
g1,451:20052660,34156743
x1,451:20343944,34156743
[1,451:20343944,34334150:400866,764978,0
(1,451:20343944,33860444:183865,291272,0
x1,451:20495041,33860444
)
(1,451:20343944,34334150:400866,358263,0
x1,451:20682733,34334150
)
]
[1,451:20744810,34156743:550424,699679,0
(1,451:20880486,33975345:0,518281,0
x1,451:21279164,33975345
)
(1,451:20744810,34156743:550424,490372,0
x1,451:21289690,34156743
)
]
g1,451:21494569,34156743
x1,451:22212190,34156743
g1,451:22411525,34156743
x1,451:22843926,34156743
(1,451:22843926,33860444:311300,337875,0
x1,451:23122458,33860444
)
x1,451:23446510,34156743
[1,451:23446510,34334150:400866,764978,0
(1,451:23446510,33860444:183865,291272,0
x1,451:23597607,33860444
)
(1,451:23446510,34334150:400866,358263,0
x1,451:23785299,34334150
)
]
[1,451:23847376,34156743:550424,699679,0
(1,451:23983052,33975345:0,518281,0
x1,451:24381730,33975345
)
(1,451:23847376,34156743:550424,490372,0
x1,451:24392256,34156743
)
]
g1,449:24637006,34156743
x1,449:24836345,34156743
)
(1,451:31526014,34156743:1833919,538214,179404
(1,451:31526014,34156743:1833919,538214,179404
x1,451:33080858,34156743
x1,451:33359933,34156743
)
)
)
(1,455:6783487,35881793:26576446,699679,212661
x1,455:7659820,35881793
k1,453:7915506,35881793:255686
$1,453:7915506,35881793
x1,453:8347907,35881793
k1,453:8574707,35881793:226800
x1,453:9053121,35881793
k1,453:9279922,35881793:226801
x1,453:9798203,35881793
(1,453:9798203,35621375:466040,316760,54616
x1,453:10231475,35621375
)
$1,453:10264243,35881793
k1,453:10519928,35881793:255685
x1,453:11699218,35881793
k1,453:11954904,35881793:255686
x1,453:12609612,35881793
k1,453:12865297,35881793:255685
x1,453:13963256,35881793
k1,453:14218942,35881793:255686
x1,453:15316901,35881793
k1,453:15572586,35881793:255685
x1,453:17693273,35881793
k1,453:17948959,35881793:255686
x1,453:18965589,35881793
k1,453:19221275,35881793:255686
x1,453:21905176,35881793
k1,453:22160861,35881793:255685
$1,453:22160861,35881793
x1,453:22452145,35881793
[1,453:22452145,36094454:400866,764351,0
(1,453:22452145,35621375:183865,291272,0
x1,453:22603242,35621375
)
(1,453:22452145,36094454:400866,358263,0
x1,453:22790934,36094454
)
]
[1,453:22853011,35881793:550424,699679,0
(1,453:22988687,35700395:0,518281,0
x1,453:23387365,35700395
)
(1,453:22853011,35881793:550424,490372,0
x1,453:23397891,35881793
)
]
x1,453:24180856,35881793
(1,453:24340327,35621375:868364,393216,131072
x1,453:25175923,35621375
)
$1,453:25208691,35881793
k1,453:25464377,35881793:255686
x1,453:26074355,35881793
x1,453:26705063,35881793
k1,453:26960748,35881793:255685
x1,453:27977378,35881793
k1,453:28233064,35881793:255686
x1,453:28965037,35881793
x1,453:31242288,35881793
k1,453:31497973,35881793:255685
x1,453:32087617,35881793
k1,453:32343303,35881793:255686
x1,453:33359933,35881793
k1,453:33359933,35881793:0
)
(1,455:6783487,36835479:26576446,498346,139537
x1,455:7740314,36835479
x1,453:9155621,36835479
g1,453:9474562,36835479
x1,453:10873921,36835479
g1,453:11113127,36835479
x1,453:11595527,36835479
g1,453:11834733,36835479
x1,453:13509180,36835479
x1,453:14745081,36835479
x1,453:15004221,36835479
g1,453:15243427,36835479
x1,453:15881312,36835479
g1,453:16120518,36835479
x1,453:18237498,36835479
k1,455:33359933,36835479:15122435
g1,455:33359933,36835479
)
(1,458:18392757,39004124:14967176,1192208,522591
(1,458:18392757,39004124:3357907,1192208,522591
h1,458:18392757,39004124:0,0,0
(1,455:18392757,39004124:0,0,0
$1,455:18392757,39004124
(1,455:18392757,38050438:0,0,0
)
$1,455:18392757,39004124
)
(1,458:18392757,39004124:1603732,1192208,522591
(1,458:18392757,39004124:1603732,1192208,522591
h1,458:18392757,39004124:78643,0,0
[1,458:18471400,39004124:1446446,1192208,522591
(1,458:18471400,38511595:1446446,699679,212661
k1,458:18573336,38511595:101936
x1,458:18864620,38511595
[1,458:18864620,38724256:400866,764351,0
(1,458:18864620,38251177:183865,291272,0
x1,458:19015717,38251177
)
(1,458:18864620,38724256:400866,358263,0
x1,458:19203409,38724256
)
]
[1,458:19265486,38511595:550424,699679,0
(1,458:19401162,38330197:0,518281,0
x1,458:19799840,38330197
)
(1,458:19265486,38511595:550424,490372,0
x1,458:19810366,38511595
)
]
k1,458:19917846,38511595:101936
)
(1,458:18471400,39526715:1446446,601531,0
x1,458:18890011,39526715
(1,458:19049482,39318400:868364,393216,131072
x1,458:19885078,39318400
)
)
]
h1,458:19917846,39004124:78643,0,0
)
)
g1,458:20195824,39004124
x1,458:20753974,39004124
g1,458:20953309,39004124
x1,458:21312119,39004124
g1,456:21551325,39004124
x1,456:21750664,39004124
)
(1,458:31526014,39004124:1833919,538214,179404
(1,458:31526014,39004124:1833919,538214,179404
x1,458:33080858,39004124
x1,458:33359933,39004124
)
)
)
(1,463:6783487,40901829:26576446,538214,179404
x1,463:7474116,40901829
x1,460:7728790,40901829
k1,460:7967601,40901829:238811
x1,460:9367024,40901829
k1,460:9605835,40901829:238811
x1,460:10234790,40901829
k1,460:10473601,40901829:238811
x1,460:11617512,40901829
k1,460:11856323,40901829:238811
x1,460:12170800,40901829
x1,460:13723251,40901829
k1,460:13962062,40901829:238811
x1,460:14594947,40901829
k1,460:14833758,40901829:238811
x1,460:16445455,40901829
x1,460:16798963,40901829
x1,460:17152750,40901829
k1,460:17391561,40901829:238811
x1,460:19160496,40901829
k1,460:19399307,40901829:238811
x1,460:19595855,40901829
x1,460:20303429,40901829
x1,460:20499977,40901829
k1,460:20592915,40901829:92938
x1,460:21300489,40901829
x1,460:21693585,40901829
k1,460:22012394,40901829:318809
x1,460:24331666,40901829
k1,460:24570477,40901829:238811
x1,460:25557149,40901829
k1,460:25795960,40901829:238811
x1,460:26365950,40901829
k1,460:26604761,40901829:238811
x1,460:27748672,40901829
k1,460:27987483,40901829:238811
x1,460:29838967,40901829
x1,460:32315476,40901829
k1,460:32554366,40901829:238890
x1,460:33065391,40901829
x1,460:33359933,40901829
k1,460:33359933,40901829:0
)
(1,463:6783487,41855515:26576446,538214,179404
x1,463:7838388,41855515
k1,460:8054694,41855515:216306
x1,460:9226806,41855515
k1,460:9443112,41855515:216306
x1,460:10419873,41855515
k1,460:10636179,41855515:216306
x1,460:13572321,41855515
k1,460:13788628,41855515:216307
x1,460:14355150,41855515
k1,460:14571456,41855515:216306
x1,460:15548217,41855515
k1,460:15764523,41855515:216306
x1,460:16311510,41855515
x1,460:16663144,41855515
x1,460:17830034,41855515
k1,460:18046340,41855515:216306
x1,460:19413804,41855515
k1,460:19630110,41855515:216306
x1,460:20216166,41855515
k1,460:20432472,41855515:216306
x1,460:21839006,41855515
x1,460:22209775,41855515
k1,460:22426082,41855515:216307
x1,460:23402843,41855515
k1,460:23619149,41855515:216306
x1,460:24967079,41855515
x1,460:26359540,41855515
k1,460:26575846,41855515:216306
x1,460:29394778,41855515
x1,460:29925737,41855515
k1,460:30142043,41855515:216306
(1,460:30142043,41855515:1475109,538214,179404
x1,460:30421118,41855515
x1,460:31338077,41855515
x1,460:31617152,41855515
)
x1,460:31968786,41855515
(1,460:31968786,41855515:1475109,538214,179404
x1,460:32247861,41855515
x1,460:33164820,41855515
x1,460:33443895,41855515
)
k1,460:33359933,41855515:0
)
(1,463:6783487,42809201:26576446,538214,179404
x1,463:7761483,42809201
k1,460:8003892,42809201:242409
x1,460:8776530,42809201
k1,460:9018939,42809201:242409
x1,460:10450352,42809201
x1,460:11792303,42809201
k1,460:12120853,42809201:328550
x1,460:12873158,42809201
x1,460:13138676,42809201
k1,460:13381085,42809201:242409
x1,460:15255749,42809201
x1,460:15622134,42809201
k1,460:15864543,42809201:242409
x1,460:17047900,42809201
k1,460:17290309,42809201:242409
x1,460:17945017,42809201
k1,460:18187426,42809201:242409
x1,460:19204056,42809201
k1,460:19446465,42809201:242409
x1,460:20178438,42809201
x1,460:21258496,42809201
k1,460:21500904,42809201:242408
x1,460:23780185,42809201
k1,460:24022594,42809201:242409
x1,460:25976554,42809201
k1,460:26218963,42809201:242409
x1,460:26828941,42809201
k1,460:27071350,42809201:242409
x1,460:29137140,42809201
k1,460:29379549,42809201:242409
x1,460:29745535,42809201
x1,460:29948861,42809201
k1,460:30277411,42809201:328550
x1,460:30948386,42809201
k1,460:31190795,42809201:242409
x1,460:31394121,42809201
x1,460:32126093,42809201
x1,460:32329419,42809201
k1,460:32424635,42809201:95216
x1,460:33156607,42809201
x1,460:33359933,42809201
k1,460:33359933,42809201:0
)
(1,463:6783487,43762887:26576446,498346,139537
x1,463:7271788,43762887
x1,460:7568243,43762887
k1,460:7808088,43762887:239845
x1,460:8322223,43762887
x1,460:9213887,43762887
k1,460:9453733,43762887:239846
x1,460:11334280,43762887
k1,460:11574125,43762887:239845
x1,460:12206907,43762887
k1,460:12446753,43762887:239846
x1,460:12960888,43762887
x1,460:13951427,43762887
k1,460:14191272,43762887:239845
x1,460:14784505,43762887
k1,460:15024350,43762887:239845
x1,460:15380290,43762887
k1,460:15620136,43762887:239846
x1,460:15995851,43762887
x1,460:16946840,43762887
k1,460:17186685,43762887:239845
x1,460:19703971,43762887
k1,460:19943817,43762887:239846
x1,460:22316748,43762887
k1,460:22556593,43762887:239845
x1,460:24615109,43762887
k1,460:24854954,43762887:239845
x1,460:26361764,43762887
k1,460:26601610,43762887:239846
x1,460:27115745,43762887
x1,460:27412200,43762887
k1,460:27652045,43762887:239845
x1,460:29313097,43762887
k1,460:29552943,43762887:239846
x1,460:30581214,43762887
k1,460:30821059,43762887:239845
x1,460:33063478,43762887
x1,460:33359933,43762887
k1,460:33359933,43762887:0
)
(1,463:6783487,44716573:26576446,498346,139537
x1,463:7875788,44716573
x1,460:11652274,44716573
k1,460:11892155,44716573:239881
x1,460:12496750,44716573
k1,460:12736630,44716573:239880
x1,460:13744288,44716573
k1,460:13984169,44716573:239881
x1,460:16120403,44716573
k1,460:16360283,44716573:239880
x1,460:18220420,44716573
k1,460:18460301,44716573:239881
x1,460:20362759,44716573
k1,460:20602639,44716573:239880
x1,460:21610297,44716573
k1,460:21850178,44716573:239881
x1,460:22938448,44716573
k1,461:21850178,44716573:-19935
x1,461:23849588,44716573
x1,461:24937858,44716573
k1,461:25177738,44716573:239880
x1,461:28083823,44716573
k1,461:28323704,44716573:239881
x1,461:29577231,44716573
x1,461:29919615,44716573
k1,461:30159495,44716573:239880
x1,461:30743937,44716573
k1,461:30983818,44716573:239881
x1,461:31991476,44716573
k1,461:32231356,44716573:239880
x1,461:33359933,44716573
k1,461:33359933,44716573:0
)
(1,463:6783487,45670259:26576446,498346,139537
x1,463:9227464,45670259
k1,461:9562851,45670259:335387
x1,461:9949171,45670259
x1,461:12515940,45670259
k1,461:13123423,45670259:607483
x1,461:14262048,45670259
x1,461:14648765,45670259
k1,461:14984152,45670259:335387
x1,461:15350138,45670259
k1,461:15685525,45670259:335387
x1,461:19467385,45670259
k1,461:19802772,45670259:335387
x1,461:20294820,45670259
k1,461:20630207,45670259:335387
x1,461:21036859,45670259
x1,461:23138848,45670259
k1,461:23474235,45670259:335387
x1,461:24836519,45670259
k1,461:25171905,45670259:335386
x1,461:25598889,45670259
k1,461:25934276,45670259:335387
x1,461:26950906,45670259
k1,461:27286293,45670259:335387
x1,461:27611614,45670259
x1,461:29563543,45670259
x1,461:29868929,45670259
k1,461:30204316,45670259:335387
x1,461:33359933,45670259
k1,461:33359933,45670259:0
)
]
(1,463:6783487,47849339:26576446,462465,0
(1,463:6783487,47849339:26576446,462465,0
k1,463:19892305,47849339:13108818
x1,463:20251115,47849339
k1,463:33359933,47849339:13108818
)
)
]
]
]
!26981
}9
!10
{10
[1,479:4736286,47849339:28623647,43113053,0
(1,479:4736286,4736286:0,0,0
[1,479:0,4736286:0,0,0
(1,479:0,0:0,0,0
(1,479:0,4736286:0,0,0
k1,479:0,4736286:4736286
)
g1,479:0,0
)
]
)
[1,479:4736286,4736286:0,0,0
(1,479:4736286,4182082:0,0,0
k1,479:4736286,4182082:-1981420
)
]
[1,479:4736286,47849339:28623647,43113053,0
[1,479:6783487,47849339:26576446,43601476,0
[1,479:6783487,5034295:26576446,786432,0
(1,479:6783487,5034295:26576446,0,0
h1,479:6783487,5034295:26576446,0,0
)
]
[1,479:6783487,45883259:26576446,39210564,0
(1,463:6783487,7393591:26576446,624507,212661
x1,463:9989670,7393591
k1,461:10228408,7393591:238738
$1,462:10228408,7393591
x1,462:10519692,7393591
[1,462:10519692,7606252:605306,837168,0
(1,462:10519692,7133173:605306,364089,0
x1,462:10767276,7133173
x1,462:11092230,7133173
)
(1,462:10519692,7606252:400866,358263,0
x1,462:10858481,7606252
)
]
$1,462:11124998,7393591
k1,462:11363735,7393591:238737
x1,462:11884089,7393591
x1,462:12508592,7393591
k1,462:12747330,7393591:238738
x1,462:14552558,7393591
k1,462:14791296,7393591:238738
x1,462:16232278,7393591
k1,462:16471015,7393591:238737
x1,462:17031396,7393591
k1,462:17350181,7393591:318785
x1,462:17890549,7393591
k1,462:18129287,7393591:238738
x1,462:19470199,7393591
x1,462:20254811,7393591
k1,462:20493549,7393591:238738
x1,462:21814449,7393591
k1,462:22053186,7393591:238737
x1,462:23053868,7393591
k1,462:23292606,7393591:238738
x1,462:27177250,7393591
k1,462:27415988,7393591:238738
x1,462:30303954,7393591
x1,462:30564210,7393591
k1,462:30802947,7393591:238737
(1,462:30802947,7393591:1833919,538214,179404
x1,462:31082022,7393591
x1,462:32357791,7393591
x1,462:32636866,7393591
)
k1,462:32875604,7393591:238738
x1,462:33359933,7393591
k1,462:33359933,7393591:0
)
(1,463:6783487,8347277:26576446,498346,139537
x1,463:7837672,8347277
k1,462:8076032,8347277:238360
x1,462:9503235,8347277
x1,462:10638511,8347277
k1,462:10876870,8347277:238359
x1,462:12255420,8347277
k1,462:12493949,8347277:238529
x1,462:14480681,8347277
k1,462:14719210,8347277:238529
x1,462:15732849,8347277
k1,462:15971208,8347277:238359
x1,462:19014152,8347277
k1,462:19252512,8347277:238360
x1,462:21079090,8347277
x1,462:23877073,8347277
k1,462:24115432,8347277:238359
x1,462:24764161,8347277
k1,462:25002521,8347277:238360
x1,462:25387705,8347277
x1,462:27259560,8347277
k1,462:27497920,8347277:238360
x1,462:29058924,8347277
x1,462:30827048,8347277
k1,462:31065576,8347277:238528
x1,462:32083269,8347277
x1,462:32468790,8347277
k1,462:32707150,8347277:238360
x1,462:33359933,8347277
k1,462:33359933,8347277:0
)
(1,463:6783487,9300963:26576446,538214,179404
x1,463:7800117,9300963
k1,462:8055580,9300963:255463
x1,462:9885511,9300963
k1,462:10140974,9300963:255463
x1,462:13113597,9300963
k1,462:13369060,9300963:255463
x1,462:13979038,9300963
k1,462:14234501,9300963:255463
(1,462:14234501,9300963:1475109,538214,179404
x1,462:14513576,9300963
x1,462:15430535,9300963
x1,462:15709610,9300963
)
k1,462:15965073,9300963:255463
x1,462:17144363,9300963
k1,462:17399826,9300963:255463
(1,462:17399826,9300963:1475109,538214,179404
x1,462:17678901,9300963
x1,462:18595860,9300963
x1,462:18874935,9300963
)
x1,462:19078261,9300963
k1,462:19337788,9300963:259527
x1,462:20315784,9300963
k1,462:20571247,9300963:255463
x1,462:23785829,9300963
k1,462:24153541,9300963:367712
x1,462:25414161,9300963
k1,462:25669624,9300963:255463
x1,462:27623584,9300963
k1,462:27879047,9300963:255463
x1,462:28468691,9300963
k1,462:28724154,9300963:255463
x1,462:29293467,9300963
x1,462:29659453,9300963
x1,462:30888617,9300963
k1,462:31144080,9300963:255463
x1,462:32120043,9300963
x1,462:33359933,9300963
k1,462:33359933,9300963:0
)
(1,463:6783487,10254649:26576446,624507,212661
x1,463:8495489,10254649
k1,462:8747220,10254649:251731
x1,462:9357198,10254649
k1,462:9608929,10254649:251731
x1,462:11072875,10254649
x1,462:11459592,10254649
k1,462:11711323,10254649:251731
$1,462:11711323,10254649
x1,462:12002607,10254649
[1,462:12002607,10467310:605306,837168,0
(1,462:12002607,9994231:605306,364089,0
x1,462:12250191,9994231
x1,462:12575145,9994231
)
(1,462:12002607,10467310:400866,358263,0
x1,462:12341396,10467310
)
]
k1,462:12828122,10254649:220209
x1,462:13386272,10254649
k1,462:13606481,10254649:220209
x1,462:13972467,10254649
$1,462:13972467,10254649
k1,462:14224198,10254649:251731
x1,462:14716246,10254649
k1,462:14967977,10254649:251731
x1,462:16029337,10254649
x1,462:16944701,10254649
k1,462:17196432,10254649:251731
x1,462:17806410,10254649
k1,462:18058141,10254649:251731
x1,462:19442789,10254649
x1,462:19808775,10254649
k1,462:20060506,10254649:251731
x1,462:20670484,10254649
k1,462:20922214,10254649:251730
x1,462:22988004,10254649
k1,462:23239735,10254649:251731
x1,462:23605721,10254649
x1,462:23809047,10254649
k1,462:24165563,10254649:356516
x1,462:24917868,10254649
x1,462:25183386,10254649
k1,462:25435117,10254649:251731
x1,462:25963764,10254649
x1,462:26716467,10254649
x1,462:26981189,10254649
k1,462:27232919,10254649:251730
x1,462:27883562,10254649
k1,462:28135293,10254649:251731
x1,462:29111256,10254649
x1,462:29477641,10254649
x1,462:29783027,10254649
k1,462:30034758,10254649:251731
x1,462:30400744,10254649
x1,462:30909456,10254649
x1,462:31255507,10254649
x1,462:31621892,10254649
k1,462:31873623,10254649:251731
x1,462:33359933,10254649
k1,462:33359933,10254649:0
)
(1,463:6783487,11208335:26576446,624507,212661
x1,463:7948280,11208335
k1,462:8186673,11208335:238393
x1,462:8566933,11208335
x1,462:9529668,11208335
k1,462:9768060,11208335:238392
x1,462:12315795,11208335
k1,462:12554188,11208335:238393
x1,462:14955824,11208335
k1,462:15194217,11208335:238393
x1,462:17277635,11208335
k1,462:17516028,11208335:238393
x1,462:18676819,11208335
k1,462:18915211,11208335:238392
x1,462:20116030,11208335
k1,462:20354423,11208335:238393
x1,462:22475869,11208335
k1,462:22714262,11208335:238393
x1,462:24561519,11208335
k1,462:24799912,11208335:238393
x1,462:27205551,11208335
k1,462:27443943,11208335:238392
x1,462:28306530,11208335
k1,462:28544923,11208335:238393
x1,462:29985904,11208335
x1,462:30366242,11208335
k1,462:30604635,11208335:238393
$1,462:30604635,11208335
x1,462:30895919,11208335
[1,462:30895919,11420996:605306,837168,0
(1,462:30895919,10947917:605306,364089,0
x1,462:31143503,10947917
x1,462:31468457,10947917
)
(1,462:30895919,11420996:400866,358263,0
x1,462:31234708,11420996
)
]
k1,462:31700560,11208335:199335
x1,462:32258710,11208335
k1,462:32458045,11208335:199335
x1,462:33377874,11208335
$1,462:33359933,11208335
k1,463:33359933,11208335:0
)
(1,463:6783487,12162021:26576446,538214,179404
x1,463:8111881,12162021
k1,462:8351687,12162021:239806
x1,462:10266136,12162021
k1,462:10505942,12162021:239806
x1,462:11482703,12162021
k1,462:11722389,12162021:239686
x1,462:15514174,12162021
k1,462:15753860,12162021:239686
x1,462:18572792,12162021
x1,462:18826351,12162021
k1,462:19066037,12162021:239686
(1,462:19066037,12162021:1833919,538214,179404
x1,462:19345112,12162021
x1,462:20620881,12162021
x1,462:20899956,12162021
)
k1,462:21139642,12162021:239686
x1,462:22272684,12162021
k1,462:22512370,12162021:239686
x1,462:25444604,12162021
k1,462:25684290,12162021:239686
x1,462:27444413,12162021
x1,462:30417275,12162021
k1,462:30656961,12162021:239686
x1,462:31312948,12162021
x1,462:31599769,12162021
k1,462:31839455,12162021:239686
x1,462:32210625,12162021
x1,462:33499151,12162021
k1,462:33359933,12162021:0
)
(1,463:6783487,13115707:26576446,498346,139537
x1,463:8017036,13115707
k1,462:8256032,13115707:238996
x1,462:10208075,13115707
k1,462:10447071,13115707:238996
x1,462:11036137,13115707
k1,462:11275133,13115707:238996
x1,462:11843888,13115707
x1,462:12209515,13115707
x1,462:13437121,13115707
k1,462:13676117,13115707:238996
x1,462:14651123,13115707
x1,462:15889815,13115707
k1,462:16128811,13115707:238996
x1,462:17839134,13115707
k1,462:18078130,13115707:238996
x1,462:18687509,13115707
k1,462:18926505,13115707:238996
x1,462:20389014,13115707
x1,462:20775332,13115707
k1,462:21014329,13115707:238997
x1,462:22196524,13115707
k1,462:22435520,13115707:238996
x1,462:24105218,13115707
k1,462:24344214,13115707:238996
x1,462:24835779,13115707
k1,462:25074775,13115707:238996
x1,462:26135094,13115707
x1,462:27049540,13115707
k1,462:27288536,13115707:238996
x1,462:27897915,13115707
k1,462:28136911,13115707:238996
x1,462:29843172,13115707
x1,462:30208799,13115707
k1,462:30447795,13115707:238996
x1,462:31057174,13115707
k1,462:31296170,13115707:238996
x1,462:33359933,13115707
k1,462:33359933,13115707:0
)
(1,463:6783487,14069393:26576446,624507,212661
x1,463:7113592,14069393
x1,463:7316918,14069393
k1,462:7675934,14069393:359016
x1,462:9922686,14069393
x1,462:10066209,14069393
k1,462:10322113,14069393:255904
x1,462:11338743,14069393
k1,462:11591308,14069393:252565
x1,462:12567272,14069393
x1,462:15965244,14069393
x1,462:16331230,14069393
k1,462:16583794,14069393:252564
x1,462:18741080,14069393
k1,462:18996984,14069393:255904
x1,462:20869614,14069393
k1,462:21122179,14069393:252565
$1,462:21122179,14069393
x1,462:22053490,14069393
k1,462:22275088,14069393:221598
x1,462:22833238,14069393
k1,462:23054837,14069393:221599
x1,462:23346121,14069393
[1,462:23346121,14282054:605306,837168,0
(1,462:23346121,13808975:605306,364089,0
x1,462:23593705,13808975
x1,462:23918659,13808975
)
(1,462:23346121,14282054:400866,358263,0
x1,462:23684910,14282054
)
]
k1,462:24173026,14069393:221599
x1,462:24731176,14069393
k1,462:24952775,14069393:221599
x1,462:25318761,14069393
$1,462:25318761,14069393
x1,462:25522087,14069393
k1,462:25777991,14069393:255904
x1,462:26270039,14069393
k1,462:26522603,14069393:252564
x1,462:28397267,14069393
x1,462:28763652,14069393
x1,462:29475690,14069393
k1,462:29728255,14069393:252565
x1,462:30338233,14069393
k1,462:30590797,14069393:252564
x1,462:31343103,14069393
x1,462:32421127,14069393
x1,462:32929839,14069393
x1,462:33499151,14069393
k1,462:33359933,14069393:0
)
(1,463:6783487,15023079:26576446,498346,139537
x1,463:7975016,15023079
k1,462:8214828,15023079:239812
x1,462:8784240,15023079
x1,462:9789845,15023079
k1,462:10029657,15023079:239812
x1,462:10599069,15023079
k1,462:10838880,15023079:239811
x1,462:11981631,15023079
k1,462:12221443,15023079:239812
x1,462:13360267,15023079
x1,462:13971211,15023079
k1,462:14211023,15023079:239812
x1,462:14686187,15023079
k1,462:14925999,15023079:239812
x1,462:15554316,15023079
k1,462:15794128,15023079:239812
x1,462:16972222,15023079
k1,462:17212034,15023079:239812
x1,462:19293333,15023079
k1,462:19533144,15023079:239811
x1,462:21345444,15023079
k1,462:21585256,15023079:239812
x1,462:23945370,15023079
k1,462:24185182,15023079:239812
x1,462:25598894,15023079
x1,462:25971657,15023079
k1,462:26211469,15023079:239812
x1,462:27271753,15023079
k1,462:27511565,15023079:239812
x1,462:27904263,15023079
x1,462:28238355,15023079
k1,462:28478166,15023079:239811
x1,462:30288503,15023079
k1,462:30528315,15023079:239812
x1,462:32138376,15023079
k1,462:32378188,15023079:239812
x1,462:33359933,15023079
k1,462:33359933,15023079:0
)
(1,463:6783487,15976765:26576446,598293,179404
x1,463:7351684,15976765
x1,462:7716953,15976765
x1,462:8943003,15976765
k1,462:9181920,15976765:238917
x1,462:10155970,15976765
x1,462:11393466,15976765
k1,462:11632383,15976765:238917
$1,462:11632383,15976765
x1,462:12295807,15976765
(1,462:12295807,15716347:311300,337875,0
x1,462:12574339,15716347
)
x1,462:12806446,15976765
k1,462:12926047,15976765:119601
x1,462:13305373,15976765
(1,462:13305373,15716347:311300,337875,0
x1,462:13583905,15716347
)
x1,462:13816012,15976765
k1,462:13935613,15976765:119601
x1,462:14314939,15976765
(1,462:14314939,15716347:311300,337875,0
x1,462:14593471,15716347
)
x1,462:14910337,15976765
$1,462:14910337,15976765
k1,462:15149255,15976765:238918
x1,462:16125334,15976765
k1,462:16364251,15976765:238917
x1,462:16973032,15976765
k1,462:17211949,15976765:238917
x1,462:18226584,15976765
k1,462:18465501,15976765:238917
x1,462:19804819,15976765
k1,462:20043736,15976765:238917
x1,462:21993865,15976765
k1,462:22232783,15976765:238918
x1,462:22598052,15976765
k1,462:22836969,15976765:238917
x1,462:24013946,15976765
k1,462:24252863,15976765:238917
x1,462:24906288,15976765
k1,462:25145205,15976765:238917
x1,462:27182593,15976765
k1,462:27421510,15976765:238917
x1,462:28192633,15976765
k1,462:28431551,15976765:238918
x1,462:29020040,15976765
k1,462:29258957,15976765:238917
x1,462:30273592,15976765
k1,462:30512509,15976765:238917
x1,462:31912706,15976765
x1,462:33359933,15976765
k1,462:33359933,15976765:0
)
(1,463:6783487,16930451:26576446,498346,0
x1,463:9659948,16930451
x1,462:10202149,16930451
g1,462:10441355,16930451
x1,462:11083226,16930451
g1,462:11322432,16930451
x1,462:11840713,16930451
x1,462:12538398,16930451
g1,462:12777604,16930451
x1,462:13419475,16930451
g1,462:13658681,16930451
x1,462:14655376,16930451
g1,462:14894582,16930451
x1,462:18763751,16930451
g1,462:19002957,16930451
x1,462:22112645,16930451
k1,463:33359933,16930451:11386506
g1,463:33359933,16930451
)
(1,466:6783487,19274092:26576446,655359,183500
(1,466:6783487,19274092:1592523,608173,0
g1,466:6783487,19274092
x1,466:7314328,19274092
g1,466:8376010,19274092
)
x1,466:9881151,19274092
x1,466:10382500,19274092
g1,466:10736394,19274092
x1,466:12743431,19274092
g1,466:13097325,19274092
x1,466:16400881,19274092
g1,466:16754775,19274092
x1,466:18336376,19274092
x1,466:18896707,19274092
x1,466:22005839,19274092
k1,466:33359933,19274092:11354094
g1,466:33359933,19274092
)
(1,469:6783487,20938419:26576446,538214,179404
x1,469:7499193,20938419
x1,468:7764711,20938419
k1,468:8080427,20938419:315716
x1,468:9141787,20938419
x1,468:9650499,20938419
x1,468:10362537,20938419
k1,468:10678252,20938419:315715
x1,468:11288230,20938419
k1,468:11603946,20938419:315716
x1,468:11807272,20938419
x1,468:12539244,20938419
x1,468:12742570,20938419
k1,468:12881773,20938419:139203
x1,468:13613745,20938419
x1,468:13817071,20938419
k1,468:14132786,20938419:315715
x1,468:15474738,20938419
k1,468:15790454,20938419:315716
x1,468:16176774,20938419
x1,468:18251494,20938419
k1,468:18567210,20938419:315716
x1,468:19665169,20938419
x1,468:23046477,20938419
k1,468:23362192,20938419:315715
x1,468:24785474,20938419
k1,468:25101190,20938419:315716
x1,468:27256445,20938419
k1,468:27572161,20938419:315716
x1,468:29737579,20938419
k1,468:30053294,20938419:315715
x1,468:31557907,20938419
k1,468:31873623,20938419:315716
x1,468:33359933,20938419
k1,468:33359933,20938419:0
)
(1,469:6783487,21892105:26576446,498346,139537
x1,469:7149473,21892105
k1,468:7456161,21892105:306688
x1,468:9249494,21892105
k1,468:9556183,21892105:306689
x1,468:10694808,21892105
k1,468:11001496,21892105:306688
x1,468:13156751,21892105
k1,468:13463440,21892105:306689
x1,468:15683756,21892105
k1,468:15990444,21892105:306688
x1,468:17332396,21892105
k1,468:17639085,21892105:306689
x1,468:18655715,21892105
k1,468:18962403,21892105:306688
x1,468:20060362,21892105
x1,468:20979791,21892105
x1,468:22077750,21892105
k1,468:22384439,21892105:306689
x1,468:25316396,21892105
k1,468:25623084,21892105:306688
x1,468:26887770,21892105
x1,468:27233025,21892105
k1,468:27539714,21892105:306689
x1,468:28129358,21892105
k1,468:28436046,21892105:306688
x1,468:29452676,21892105
k1,468:29759365,21892105:306689
x1,468:30897990,21892105
k1,468:31204678,21892105:306688
x1,468:33359933,21892105
k1,468:33359933,21892105:0
)
(1,469:6783487,22845791:26576446,498346,139537
x1,469:7140544,22845791
x1,468:9521066,22845791
k1,468:9839730,22845791:318664
x1,468:10373639,22845791
k1,468:10612016,22845791:238377
x1,468:12399623,22845791
k1,468:12637999,22845791:238376
x1,468:13943112,22845791
k1,468:14181489,22845791:238377
x1,468:15174165,22845791
x1,468:15549719,22845791
k1,468:15788095,22845791:238376
x1,468:16144035,22845791
k1,468:16382412,22845791:238377
x1,468:17450231,22845791
x1,468:20457923,22845791
k1,468:20696299,22845791:238376
x1,468:21764118,22845791
x1,468:22100123,22845791
x1,468:22736700,22845791
k1,468:22975077,22845791:238377
x1,468:25039528,22845791
k1,468:25277904,22845791:238376
x1,468:25954190,22845791
k1,468:26192567,22845791:238377
x1,468:26785800,22845791
x1,468:27398647,22845791
k1,468:27637023,22845791:238376
x1,468:27992963,22845791
k1,468:28231340,22845791:238377
x1,468:30748626,22845791
k1,468:30987002,22845791:238376
x1,468:33359933,22845791
k1,468:33359933,22845791:0
)
(1,469:6783487,23799477:26576446,498346,139537
x1,469:8852380,23799477
k1,468:9091714,23799477:239334
x1,468:9687937,23799477
k1,468:9927271,23799477:239334
x1,468:11358205,23799477
x1,468:11735752,23799477
k1,468:11975086,23799477:239334
x1,468:12968791,23799477
k1,468:13208124,23799477:239333
x1,468:15932863,23799477
k1,468:16172197,23799477:239334
x1,468:16748546,23799477
k1,468:16987880,23799477:239334
x1,468:17981585,23799477
k1,468:18220919,23799477:239334
x1,468:19971827,23799477
k1,468:20211161,23799477:239334
x1,468:22001818,23799477
x1,468:24744385,23799477
k1,468:24983719,23799477:239334
x1,468:26378880,23799477
k1,468:26618213,23799477:239333
x1,468:27254185,23799477
k1,468:27493519,23799477:239334
x1,468:29065561,23799477
x1,468:29363611,23799477
k1,468:29602945,23799477:239334
x1,468:30596650,23799477
k1,468:30835984,23799477:239334
x1,468:31153969,23799477
x1,468:33061883,23799477
x1,468:33359933,23799477
k1,468:33359933,23799477:0
)
(1,469:6783487,24753163:26576446,498346,139537
x1,469:8310462,24753163
x1,469:12096388,24753163
k1,468:12419556,24753163:323168
x1,468:14475181,24753163
k1,468:14798349,24753163:323168
x1,468:15290397,24753163
k1,468:15613565,24753163:323168
x1,468:18828147,24753163
k1,468:19398974,24753163:570827
x1,468:21088610,24753163
k1,468:21432768,24753163:344158
x1,468:21961415,24753163
x1,468:22266801,24753163
k1,468:22589969,24753163:323168
x1,468:22996621,24753163
x1,468:24317840,24753163
k1,468:24641008,24753163:323168
x1,468:26064290,24753163
k1,468:26387458,24753163:323168
x1,468:26753444,24753163
k1,468:27076612,24753163:323168
x1,468:29355893,24753163
k1,468:29679061,24753163:323168
x1,468:30045047,24753163
x1,468:30411432,24753163
x1,468:32447121,24753163
k1,468:32770289,24753163:323168
x1,468:33359933,24753163
k1,468:33359933,24753163:0
)
(1,469:6783487,25706849:26576446,498346,139537
x1,469:10734108,25706849
k1,468:10974730,25706849:240622
x1,468:11930361,25706849
x1,468:13454906,25706849
k1,468:13695527,25706849:240621
x1,468:14834152,25706849
k1,468:15074774,25706849:240622
x1,468:17230029,25706849
k1,468:17470651,25706849:240622
x1,468:18568610,25706849
x1,468:21665660,25706849
k1,468:21906635,25706849:240975
x1,468:22313287,25706849
x1,468:23860196,25706849
k1,468:24100818,25706849:240622
x1,468:24796192,25706849
x1,468:27744017,25706849
k1,468:27984639,25706849:240622
x1,468:29043966,25706849
k1,468:29284587,25706849:240621
x1,468:32468668,25706849
k1,468:32709290,25706849:240622
x1,468:33359933,25706849
k1,468:33359933,25706849:0
)
(1,469:6783487,26660535:26576446,498346,139537
x1,469:8873239,26660535
k1,468:9111770,26660535:238531
x1,468:11211376,26660535
k1,468:11449907,26660535:238531
x1,468:12908790,26660535
k1,468:13147321,26660535:238531
x1,468:14588460,26660535
k1,468:14826991,26660535:238531
x1,468:15897092,26660535
k1,468:16135623,26660535:238531
x1,468:17239642,26660535
k1,468:17478173,26660535:238531
x1,468:19847872,26660535
k1,468:20086404,26660535:238532
x1,468:20993277,26660535
x1,468:21367635,26660535
x1,468:23201316,26660535
k1,468:23439847,26660535:238531
x1,468:24031286,26660535
x1,468:24642219,26660535
k1,468:24880750,26660535:238531
x1,468:25866482,26660535
k1,468:26105013,26660535:238531
x1,468:28194765,26660535
k1,468:28433296,26660535:238531
$1,468:28433296,26660535
x1,468:28963039,26660535
(1,468:28963039,26768177:311300,337875,0
x1,468:29241571,26768177
)
$1,468:29274339,26660535
k1,468:29512870,26660535:238531
x1,468:31287186,26660535
k1,468:31525717,26660535:238531
x1,468:33499151,26660535
k1,468:33359933,26660535:0
)
(1,469:6783487,27614221:26576446,498346,139537
x1,469:7562607,27614221
k1,468:7801378,27614221:238771
x1,468:8544474,27614221
k1,468:8783245,27614221:238771
x1,468:11305861,27614221
k1,468:11544632,27614221:238771
x1,468:12111732,27614221
k1,468:12350503,27614221:238771
x1,468:13093599,27614221
x1,468:13582098,27614221
k1,468:13820869,27614221:238771
x1,468:14958980,27614221
k1,468:15197751,27614221:238771
x1,468:15706185,27614221
x1,468:17158755,27614221
k1,468:17397613,27614221:238858
x1,468:17906047,27614221
x1,468:18198994,27614221
k1,468:18437765,27614221:238771
x1,468:19532855,27614221
k1,468:19771626,27614221:238771
x1,468:21140487,27614221
k1,468:21379258,27614221:238771
x1,468:21946358,27614221
x1,468:22947960,27614221
k1,468:23186731,27614221:238771
x1,468:23929827,27614221
k1,468:24168598,27614221:238771
x1,468:25068135,27614221
x1,468:25439303,27614221
x1,468:27770656,27614221
k1,468:28009427,27614221:238771
x1,468:29417398,27614221
x1,468:29788566,27614221
k1,468:30027337,27614221:238771
x1,468:31278867,27614221
k1,468:31517638,27614221:238771
x1,468:32143404,27614221
k1,468:32382175,27614221:238771
x1,468:33359933,27614221
k1,468:33359933,27614221:0
)
(1,469:6783487,28567907:26576446,538214,179404
x1,469:9476557,28567907
g1,468:9715763,28567907
x1,468:12030089,28567907
g1,468:12269295,28567907
$1,468:12269295,28567907
x1,468:12799038,28567907
(1,468:12799038,28675549:311300,337875,0
x1,468:13077570,28675549
)
g1,468:13309673,28567907
x1,468:14027294,28567907
g1,468:14226629,28567907
x1,468:14756372,28567907
(1,468:14756372,28675549:311300,337875,0
x1,468:15034904,28675549
)
g1,468:15227140,28567907
x1,468:15785290,28567907
g1,468:15944758,28567907
x1,468:16434732,28567907
x1,468:17429931,28567907
g1,468:17589399,28567907
x1,468:18147549,28567907
g1,468:18307017,28567907
x1,468:18796991,28567907
x1,468:19792190,28567907
$1,468:19792190,28567907
x1,468:19991529,28567907
k1,469:33359933,28567907:13507622
g1,469:33359933,28567907
)
(1,470:6783487,30553808:26576446,546132,152916
(1,470:6783487,30553808:2015232,506811,0
g1,470:6783487,30553808
x1,470:7913983,30553808
g1,470:8798719,30553808
)
x1,470:10471252,30553808
g1,470:10766164,30553808
x1,470:13519131,30553808
g1,470:13814043,30553808
x1,470:15132045,30553808
x1,470:15598989,30553808
x1,470:18538916,30553808
k1,470:33359933,30553808:14821017
g1,470:33359933,30553808
)
(1,473:6783487,31970955:26576446,498346,139537
x1,473:7305914,31970955
k1,472:7584760,31970955:278846
x1,472:11309690,31970955
k1,472:11588576,31970955:278886
x1,472:13625900,31970955
k1,472:13904787,31970955:278887
x1,472:14803487,31970955
k1,472:15082373,31970955:278886
x1,472:15672017,31970955
k1,472:15950903,31970955:278886
x1,472:18106158,31970955
k1,472:18385044,31970955:278886
x1,472:20261740,31970955
k1,472:20540626,31970955:278886
x1,472:22984603,31970955
k1,472:23263489,31970955:278886
x1,472:24241485,31970955
k1,472:24520372,31970955:278887
x1,472:26191710,31970955
k1,472:26470596,31970955:278886
x1,472:30177226,31970955
k1,472:30456112,31970955:278886
x1,472:31942422,31970955
k1,472:32221308,31970955:278886
x1,472:33359933,31970955
k1,472:33359933,31970955:0
)
(1,473:6783487,32924641:26576446,498346,139537
x1,473:9430790,32924641
k1,472:10017153,32924641:586363
x1,472:11891816,32924641
k1,472:12220163,32924641:328347
x1,472:13198159,32924641
k1,472:13526505,32924641:328346
x1,472:14258478,32924641
x1,472:15803755,32924641
k1,472:16132102,32924641:328347
x1,472:16538754,32924641
x1,472:16905139,32924641
k1,472:17233486,32924641:328347
x1,472:17599472,32924641
k1,472:17927819,32924641:328347
x1,472:18826519,32924641
k1,472:19154865,32924641:328346
x1,472:19744509,32924641
k1,472:20072856,32924641:328347
x1,472:21211481,32924641
k1,472:21539828,32924641:328347
x1,472:23983805,32924641
k1,472:24312151,32924641:328346
x1,472:25491441,32924641
k1,472:25819788,32924641:328347
x1,472:26836418,32924641
k1,472:27164765,32924641:328347
x1,472:28100063,32924641
x1,472:28486780,32924641
x1,472:30621303,32924641
k1,472:30949649,32924641:328346
x1,472:31539293,32924641
k1,472:31867640,32924641:328347
x1,472:33374285,32924641
k1,472:33359933,32924641:0
)
(1,473:6783487,33878327:26576446,538214,179404
x1,473:9068867,33878327
x1,472:11244055,33878327
k1,472:11501027,33878327:256972
$1,472:11501027,33878327
x1,472:11991001,33878327
x1,472:13004540,33878327
$1,472:13004540,33878327
k1,472:13261512,33878327:256972
x1,472:15382199,33878327
k1,472:15639172,33878327:256973
x1,472:16249150,33878327
x1,472:16879858,33878327
k1,472:17136830,33878327:256972
$1,472:17136830,33878327
x1,472:17666573,33878327
(1,472:17666573,33985969:311300,337875,0
x1,472:17945105,33985969
)
$1,472:17977873,33878327
x1,472:18181199,33878327
k1,472:18553438,33878327:372239
x1,472:19717480,33878327
x1,472:20429518,33878327
k1,472:20686490,33878327:256972
x1,472:21052476,33878327
k1,472:21309449,33878327:256973
x1,472:22208149,33878327
k1,472:22465121,33878327:256972
x1,472:23054765,33878327
k1,472:23311737,33878327:256972
x1,472:24450362,33878327
k1,472:24707334,33878327:256972
x1,472:27354637,33878327
k1,472:27616051,33878327:261414
x1,472:29244691,33878327
k1,472:29501663,33878327:256972
x1,472:30479659,33878327
k1,472:30736631,33878327:256972
x1,472:31346608,33878327
x1,472:33359933,33878327
k1,472:33359933,33878327:0
)
(1,473:6783487,34832013:26576446,498346,139537
x1,473:9033228,34832013
x1,472:10256372,34832013
x1,472:10512721,34832013
k1,472:10751601,34832013:238880
x1,472:11264699,34832013
x1,472:11599986,34832013
x1,472:12235239,34832013
k1,472:12474119,34832013:238880
x1,472:13105625,34832013
k1,472:13344504,34832013:238879
x1,472:14252294,34832013
x1,472:14627050,34832013
x1,472:15357428,34832013
k1,472:15596308,34832013:238880
x1,472:17058639,34832013
k1,472:17297519,34832013:238880
x1,472:18225043,34832013
x1,472:19705335,34832013
k1,472:19944215,34832013:238880
x1,472:21720325,34832013
k1,472:21959205,34832013:238880
x1,472:25554841,34832013
k1,472:25793720,34832013:238879
x1,472:26385757,34832013
x1,472:26997328,34832013
k1,472:27236208,34832013:238880
x1,472:28222936,34832013
k1,472:28461816,34832013:238880
x1,472:29685358,34832013
x1,472:33359933,34832013
k1,472:33359933,34832013:0
)
(1,473:6783487,35785699:26576446,498346,139537
x1,473:8854218,35785699
k1,472:9060682,35785699:206464
$1,472:9060682,35785699
x1,472:9590425,35785699
(1,472:9590425,35893341:311300,337875,0
x1,472:9868957,35893341
)
$1,472:9901725,35785699
k1,472:10108189,35785699:206464
x1,472:13585456,35785699
k1,472:13893483,35785699:308027
x1,472:14420934,35785699
k1,472:14627365,35785699:206431
x1,472:18206218,35785699
k1,472:18412682,35785699:206464
x1,472:20194293,35785699
k1,472:20400757,35785699:206464
x1,472:23434578,35785699
k1,472:23641042,35785699:206464
x1,472:24483011,35785699
k1,472:24689474,35785699:206463
x1,472:27781897,35785699
k1,472:27988361,35785699:206464
x1,472:29555085,35785699
k1,472:29761549,35785699:206464
x1,472:30660169,35785699
x1,472:31030938,35785699
x1,472:33359933,35785699
k1,472:33359933,35785699:0
)
(1,473:6783487,36739385:26576446,538214,179404
x1,473:7269746,36739385
k1,472:7509515,36739385:239769
x1,472:9161188,36739385
k1,472:9400958,36739385:239770
x1,472:10887867,36739385
k1,472:11127636,36739385:239769
x1,472:13257532,36739385
k1,472:13497301,36739385:239769
x1,472:13879076,36739385
x1,472:15713759,36739385
x1,472:16276373,36739385
k1,472:16597005,36739385:320632
x1,472:17069200,36739385
x1,472:18134625,36739385
x1,472:19601598,36739385
k1,472:19841367,36739385:239769
x1,472:20042301,36739385
x1,472:20765661,36739385
x1,472:21167529,36739385
k1,472:21407439,36739385:239910
x1,472:22412108,36739385
k1,472:22651878,36739385:239770
x1,472:23596266,36739385
x1,472:25103109,36739385
k1,472:25342878,36739385:239769
x1,472:27151279,36739385
k1,472:27391048,36739385:239769
x1,472:31052058,36739385
k1,472:31291828,36739385:239770
x1,472:32376869,36739385
k1,472:32616638,36739385:239769
x1,472:33018505,36739385
x1,472:33359933,36739385
k1,472:33359933,36739385:0
)
(1,473:6783487,37693071:26576446,498346,183901
x1,473:7700446,37693071
x1,472:8079189,37693071
x1,472:9933041,37693071
g1,472:10172247,37693071
x1,472:10770264,37693071
g1,472:11009470,37693071
x1,472:12006165,37693071
g1,472:12245371,37693071
x1,472:14358364,37693071
g1,472:14597570,37693071
x1,472:16437468,37693071
g1,472:16676674,37693071
$1,472:16676674,37693071
x1,472:17206417,37693071
(1,472:17206417,37800713:311300,337875,0
x1,472:17484949,37800713
)
$1,472:17517717,37693071
g1,472:17756923,37693071
x1,472:18155601,37693071
x1,472:18514411,37693071
g1,472:18753617,37693071
x1,472:21962975,37693071
g1,472:22202181,37693071
x1,472:23198876,37693071
g1,472:23438082,37693071
x1,472:24815515,37693071
x1,472:26412220,37693071
g1,472:26651426,37693071
$1,472:26651426,37693071
x1,472:27112895,37693071
(1,472:27112895,37804155:714071,358263,72817
x1,472:27521135,37804155
(1,472:27521135,37876972:273063,253405,0
x1,472:27761430,37876972
)
)
$1,472:27826966,37693071
g1,472:28066172,37693071
x1,472:28708043,37693071
k1,473:33359933,37693071:4651890
g1,473:33359933,37693071
)
(1,475:17263964,39689718:16095969,975846,522591
(1,475:17263964,39689718:5615493,975846,522591
h1,475:17263964,39689718:0,0,0
(1,473:17263964,39689718:0,0,0
$1,473:17263964,39689718
(1,473:17263964,38736032:0,0,0
)
$1,473:17263964,39689718
)
(1,475:17263964,39689718:1332826,975846,492251
(1,475:17263964,39689718:1332826,975846,492251
h1,475:17263964,39689718:78643,0,0
[1,475:17342607,39689718:1175540,975846,492251
(1,475:17342607,39204244:1175540,490372,183901
x1,475:17804076,39204244
(1,475:17804076,39315328:714071,358263,72817
x1,475:18212316,39315328
(1,475:18212316,39388145:273063,253405,0
x1,475:18452611,39388145
)
)
)
(1,475:17342607,40181969:1175540,462465,0
k1,475:17533568,40181969:190961
x1,475:18301440,40181969
k1,475:18518147,40181969:190960
)
]
h1,475:18518147,39689718:78643,0,0
)
)
g1,475:18796125,39689718
x1,475:19354275,39689718
g1,475:19553610,39689718
(1,475:19553610,39689718:1399244,947939,522591
(1,475:19553610,39689718:1399244,947939,522591
h1,475:19553610,39689718:78643,0,0
[1,475:19632253,39689718:1241958,947939,522591
(1,475:19632253,39204244:1241958,462465,0
k1,475:20073827,39204244:441574
x1,475:20432637,39204244
k1,475:20874211,39204244:441574
)
(1,475:19632253,40212309:1241958,601531,0
x1,475:19980100,40212309
(1,475:20005847,40003994:868364,393216,131072
x1,475:20841443,40003994
)
)
]
h1,475:20874211,39689718:78643,0,0
)
)
x1,475:21399539,39689718
(1,475:21399539,39797360:222426,346600,0
x1,475:21589197,39797360
)
x1,475:22218486,39689718
(1,475:22218486,39797360:222426,346600,0
x1,475:22408144,39797360
)
g1,474:22680118,39689718
x1,474:22879457,39689718
)
(1,475:31884824,39689718:1475109,538214,179404
(1,475:31884824,39689718:1475109,538214,179404
x1,475:33080858,39689718
x1,475:33359933,39689718
)
)
)
(1,477:6783487,41587423:26576446,538214,179404
x1,477:8610087,41587423
k1,476:8848679,41587423:238592
x1,476:9854344,41587423
k1,476:10092936,41587423:238592
x1,476:10776787,41587423
x1,476:11118533,41587423
x1,476:12968955,41587423
x1,476:13516216,41587423
k1,476:13754807,41587423:238591
$1,476:13754807,41587423
x1,476:14351328,41587423
(1,476:14351328,41695065:222426,346600,0
x1,476:14540986,41695065
)
$1,476:14573754,41587423
k1,476:14812346,41587423:238592
x1,476:15779795,41587423
k1,476:16018387,41587423:238592
x1,476:18679376,41587423
k1,476:18917968,41587423:238592
x1,476:19300122,41587423
x1,476:20949770,41587423
k1,476:21188361,41587423:238591
x1,476:21791760,41587423
k1,476:22030352,41587423:238592
x1,476:23036017,41587423
k1,476:23274609,41587423:238592
x1,476:24250104,41587423
k1,476:24488696,41587423:238592
x1,476:26783622,41587423
k1,476:27022213,41587423:238591
x1,476:27605498,41587423
k1,476:27844090,41587423:238592
$1,476:27844090,41587423
x1,476:28373833,41587423
(1,476:28373833,41695065:311300,337875,0
x1,476:28652365,41695065
)
$1,476:28685133,41587423
x1,476:28886266,41587423
k1,476:29205002,41587423:318736
x1,476:30033670,41587423
k1,476:30272262,41587423:238592
x1,476:30875661,41587423
k1,476:31114253,41587423:238592
x1,476:31315386,41587423
x1,476:32039464,41587423
x1,476:32240597,41587423
k1,476:32333338,41587423:92741
x1,476:33057416,41587423
x1,476:33459682,41587423
k1,476:33359933,41587423:0
)
(1,477:6783487,42541109:26576446,598293,179404
x1,477:7800117,42541109
k1,476:8040112,42541109:239995
$1,476:8040112,42541109
x1,476:8486797,42541109
(1,476:8486797,42648751:222426,346600,0
x1,476:8676455,42648751
)
$1,476:8709223,42541109
k1,476:8949218,42541109:239995
x1,476:9927214,42541109
k1,476:10167209,42541109:239995
x1,476:11183839,42541109
k1,476:11423834,42541109:239995
x1,476:13052474,42541109
k1,476:13292469,42541109:239995
x1,476:16263058,42541109
k1,476:16503053,42541109:239995
$1,476:16503053,42541109
x1,476:17353035,42541109
k1,476:17472636,42541109:119601
x1,476:18123279,42541109
$1,476:18123279,42541109
x1,476:18367269,42541109
x1,476:20142301,42541109
k1,476:20382295,42541109:239994
x1,476:21724247,42541109
k1,476:21964242,42541109:239995
x1,476:23432254,42541109
k1,476:23672249,42541109:239995
x1,476:24688879,42541109
k1,476:24928874,42541109:239995
$1,476:24928874,42541109
x1,476:25525395,42541109
(1,476:25583700,42280691:744572,337875,101945
x1,476:26295504,42280691
)
x1,476:27207457,42541109
x1,476:27423240,42541109
k1,476:27542841,42541109:119601
x1,476:28345779,42541109
$1,476:28345779,42541109
k1,476:28585774,42541109:239995
x1,476:32347300,42541109
k1,476:32587295,42541109:239995
x1,476:33359933,42541109
k1,476:33359933,42541109:0
)
(1,477:6783487,43494795:26576446,538214,218855
x1,477:7800117,43494795
k1,476:8057703,43494795:257586
x1,476:8789676,43494795
x1,476:9542379,43494795
x1,476:10294286,43494795
k1,476:10551871,43494795:257585
x1,476:13380133,43494795
k1,476:13637719,43494795:257586
$1,476:13637719,43494795
x1,476:14232247,43494795
$1,476:14288559,43494795
x1,476:14491885,43494795
k1,476:14754065,43494795:262180
x1,476:16177347,43494795
k1,476:16434933,43494795:257586
x1,476:17941578,43494795
k1,476:18199163,43494795:257585
x1,476:18809141,43494795
x1,476:21885858,43494795
k1,476:22143444,43494795:257586
x1,476:22550096,43494795
x1,476:23546790,43494795
x1,476:23933507,43494795
x1,476:24854173,43494795
k1,476:25111758,43494795:257585
$1,476:25111758,43494795
x1,476:25485269,43494795
(1,476:25485269,43611705:781942,364089,101945
x1,476:25900209,43611705
x1,476:26220486,43611705
)
$1,476:26267211,43494795
k1,476:26524797,43494795:257586
x1,476:27480429,43494795
x1,476:28192467,43494795
k1,476:28450053,43494795:257586
x1,476:28856705,43494795
x1,476:29223090,43494795
k1,476:29490641,43494795:257585
(1,476:29490641,43494795:1624614,538214,179404
x1,476:29769716,43494795
x1,476:30836180,43494795
x1,476:31115255,43494795
)
x1,476:31318581,43494795
k1,476:31692661,43494795:374080
x1,476:33359933,43494795
k1,476:33359933,43494795:0
)
]
(1,479:6783487,47849339:26576446,462465,0
(1,479:6783487,47849339:26576446,462465,0
k1,479:19892305,47849339:13108818
x1,479:20251115,47849339
k1,479:33359933,47849339:13108818
)
)
]
]
]
!35028
}10
Input:152:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\ueuf.fd
Input:153:C:\Users\Anthony\AppData\Local\Programs\MiKTeX\tex\latex\microtype\mt-euf.cfg
!183
{11
[1,499:4736286,47849339:28623647,43113053,0
(1,499:4736286,4736286:0,0,0
[1,499:0,4736286:0,0,0
(1,499:0,0:0,0,0
(1,499:0,4736286:0,0,0
k1,499:0,4736286:4736286
)
g1,499:0,0
)
]
)
[1,499:4736286,4736286:0,0,0
(1,499:4736286,4182082:0,0,0
k1,499:4736286,4182082:-2046956
)
]
[1,499:4736286,47849339:28623647,43113053,0
[1,499:6783487,47849339:26576446,43601476,0
[1,499:6783487,5034295:26576446,786432,0
(1,499:6783487,5034295:26576446,0,0
h1,499:6783487,5034295:26576446,0,0
)
]
[1,499:6783487,45883259:26576446,39210564,0
(1,477:6783487,7393591:26576446,498346,139537
x1,477:7780182,7393591
g1,476:8019388,7393591
x1,476:9095818,7393591
x1,476:11649350,7393591
g1,476:11888556,7393591
x1,476:12370956,7393591
g1,476:12610162,7393591
x1,476:13547055,7393591
x1,476:15241436,7393591
g1,476:15480642,7393591
x1,476:16557072,7393591
g1,476:16796278,7393591
x1,476:17872708,7393591
g1,476:18111914,7393591
x1,476:20364445,7393591
g1,476:20603651,7393591
x1,476:21600346,7393591
g1,476:21839552,7393591
x1,476:22517304,7393591
x1,476:22856180,7393591
x1,476:24690098,7393591
x1,476:25232299,7393591
g1,476:25471505,7393591
x1,476:26113376,7393591
k1,477:33359933,7393591:7246557
g1,477:33359933,7393591
)
(1,479:18062040,9118641:15297893,654562,179404
(1,479:18062040,9118641:4019341,654562,177407
h1,479:18062040,9118641:0,0,0
(1,477:18062040,9118641:0,0,0
$1,477:18062040,9118641
(1,477:18062040,8164955:0,0,0
)
$1,477:18062040,9118641
)
x1,477:18658561,9118641
(1,479:18658561,9226283:222426,346600,0
x1,479:18848219,9226283
)
g1,479:19080322,9118641
x1,479:19638472,9118641
g1,479:19837807,9118641
x1,479:20256418,9118641
[1,479:20256418,9296048:474684,831969,0
(1,479:20415889,8822342:315213,358263,0
x1,479:20657420,8822342
)
(1,479:20256418,9296048:222426,346600,0
x1,479:20446076,9296048
)
]
x1,479:21327623,9118641
(1,479:21327623,9229725:315213,358263,0
x1,479:21569154,9229725
)
g1,478:21882042,9118641
x1,478:22081381,9118641
)
(1,479:31884824,9118641:1475109,538214,179404
(1,479:31884824,9118641:1475109,538214,179404
x1,479:33080858,9118641
x1,479:33359933,9118641
)
)
)
(1,481:6783487,10843691:26576446,498346,139537
x1,481:8630283,10843691
k1,480:8883827,10843691:253544
$1,480:8883827,10843691
x1,480:9199281,10843691
k1,480:9478824,10843691:223231
x1,480:10048137,10843691
k1,480:10271369,10843691:223232
x1,480:10836694,10843691
k1,480:10956295,10843691:119601
(1,480:10956295,10843691:837219,75748,0
x1,480:11155634,10843691
g1,480:11275235,10843691
x1,480:11474574,10843691
g1,480:11594175,10843691
x1,480:11793514,10843691
)
k1,480:11913115,10843691:119601
x1,480:12112454,10843691
k1,480:12232055,10843691:119601
x1,480:12598041,10843691
$1,480:12598041,10843691
k1,480:12851585,10843691:253544
x1,480:14240300,10843691
k1,480:14493844,10843691:253544
x1,480:14859830,10843691
x1,480:15226215,10843691
x1,480:15818290,10843691
k1,480:16071834,10843691:253544
x1,480:17088464,10843691
k1,480:17342008,10843691:253544
x1,480:19580625,10843691
k1,480:19834169,10843691:253544
x1,480:23256141,10843691
k1,480:23509685,10843691:253544
x1,480:24099329,10843691
k1,480:24352873,10843691:253544
x1,480:25369503,10843691
k1,480:25623048,10843691:253545
x1,480:27778303,10843691
k1,480:28031847,10843691:253544
$1,480:28031847,10843691
x1,480:28561590,10843691
(1,480:28561590,10951333:311300,337875,0
x1,480:28840122,10951333
)
$1,480:28872890,10843691
x1,480:29076216,10843691
k1,480:29438171,10843691:361955
x1,480:30924481,10843691
k1,480:31178025,10843691:253544
x1,480:32194655,10843691
k1,480:32448199,10843691:253544
$1,480:32448199,10843691
x1,480:33044720,10843691
(1,480:33044720,10954775:315213,358263,0
x1,480:33286251,10954775
)
$1,480:33359933,10843691
k1,481:33359933,10843691:0
)
(1,481:6783487,11797377:26576446,538214,179404
x1,481:8875269,11797377
k1,480:9113614,11797377:238345
x1,480:10119279,11797377
k1,480:10357624,11797377:238345
x1,480:12572099,11797377
k1,480:12810444,11797377:238345
x1,480:16076843,11797377
k1,480:16315188,11797377:238345
x1,480:16898473,11797377
k1,480:17136818,11797377:238345
x1,480:18142483,11797377
k1,480:18380828,11797377:238345
$1,480:18380828,11797377
(1,480:18380828,11797377:1048718,490372,0
x1,480:18820868,11797377
x1,480:19409612,11797377
)
x1,480:20716798,11797377
k1,480:20916133,11797377:199335
x1,480:21474283,11797377
k1,480:21673618,11797377:199335
x1,480:22203361,11797377
(1,480:22203361,11905019:311300,337875,0
x1,480:22481893,11905019
)
$1,480:22514661,11797377
k1,480:22753006,11797377:238345
x1,480:25468302,11797377
k1,480:25706647,11797377:238345
x1,480:28810129,11797377
k1,480:29048646,11797377:238517
x1,480:32473940,11797377
k1,480:32712285,11797377:238345
x1,480:33359933,11797377
k1,480:33359933,11797377:0
)
(1,481:6783487,12751063:26576446,498346,0
x1,481:8099125,12751063
k1,481:33359933,12751063:25280184
g1,481:33359933,12751063
)
(1,483:17294027,13704749:16065906,538214,179404
(1,483:17294027,13704749:5555366,498346,139537
h1,483:17294027,13704749:0,0,0
(1,481:17294027,13704749:0,0,0
$1,481:17294027,13704749
(1,481:17294027,12751063:0,0,0
)
$1,481:17294027,13704749
)
g1,483:17413628,13704749
(1,483:17413628,13704749:560143,441393,0
x1,482:17973771,13704749
)
g1,483:18093372,13704749
x1,483:18689893,13704749
(1,483:18689893,13815833:315213,358263,0
x1,483:18931424,13815833
)
x1,483:19601627,13704749
(1,483:19601627,13815833:386302,358263,0
x1,483:19905918,13815833
)
g1,483:20187264,13704749
x1,483:20745414,13704749
g1,483:20944749,13704749
x1,483:21303559,13704749
g1,482:21423160,13704749
x1,482:21742101,13704749
(1,483:21742101,13815833:668747,358263,0
x1,483:21983632,13815833
x1,483:22328837,13815833
)
g1,482:22650054,13704749
x1,482:22849393,13704749
)
(1,483:31884824,13704749:1475109,538214,179404
(1,483:31884824,13704749:1475109,538214,179404
x1,483:33080858,13704749
x1,483:33359933,13704749
)
)
)
(1,485:6783487,15114241:26576446,538214,179404
x1,485:8604580,15114241
k1,484:8843143,15114241:238563
x1,484:9845818,15114241
k1,484:10084381,15114241:238563
x1,484:11650559,15114241
k1,484:11889122,15114241:238563
x1,484:12374416,15114241
k1,484:12612979,15114241:238563
$1,484:12612979,15114241
x1,484:14054678,15114241
$1,484:14054678,15114241
k1,484:14293241,15114241:238563
x1,484:14874793,15114241
k1,484:15113356,15114241:238563
x1,484:16116031,15114241
k1,484:16354594,15114241:238563
x1,484:17920772,15114241
k1,484:18159335,15114241:238563
x1,484:18520298,15114241
x1,484:18881380,15114241
x1,484:19465055,15114241
k1,484:19703618,15114241:238563
x1,484:20706293,15114241
k1,484:20944856,15114241:238563
$1,484:20944856,15114241
[1,484:20944856,15114241:1237884,462465,143520
(1,484:20944856,15114241:1237884,462465,0
$1,484:20944856,15114241
(1,484:20944856,15114241:1237884,462465,0
x1,484:22182740,15114241
)
$1,484:22182740,15114241
)
]
$1,484:22182740,15114241
k1,484:22421304,15114241:238564
x1,484:23002856,15114241
k1,484:23241419,15114241:238563
$1,484:23241419,15114241
x1,484:23771162,15114241
(1,484:23771162,15221883:311300,337875,0
x1,484:24049694,15221883
)
$1,484:24082462,15114241
k1,484:24321025,15114241:238563
x1,484:25165277,15114241
k1,484:25403968,15114241:238691
x1,484:27088461,15114241
x1,484:28332017,15114241
x1,484:29174383,15114241
x1,484:29315115,15114241
k1,484:29553807,15114241:238692
x1,484:30576536,15114241
x1,484:31278527,15114241
k1,484:31517090,15114241:238563
x1,484:32118695,15114241
k1,484:32357258,15114241:238563
x1,484:33359933,15114241
k1,484:33359933,15114241:0
)
(1,485:6783487,16067927:26576446,618681,200998
x1,485:9935037,16067927
x1,484:10769071,16067927
k1,484:11037847,16067927:268776
$1,484:11037847,16067927
[1,484:11037847,16067927:825256,462465,143520
(1,484:11037847,16067927:825256,462465,0
$1,484:11037847,16067927
(1,484:11037847,16067927:825256,462465,0
x1,484:11863103,16067927
)
$1,484:11863103,16067927
)
]
$1,484:11863103,16067927
k1,484:12131879,16067927:268776
x1,484:14783246,16067927
x1,484:16674575,16067927
k1,484:16943351,16067927:268776
x1,484:17532995,16067927
k1,484:17801771,16067927:268776
$1,484:17801771,16067927
(1,484:17801771,16067927:1048718,490372,0
x1,484:18241811,16067927
x1,484:18830555,16067927
)
x1,484:20151775,16067927
$1,484:20151775,16067927
x1,484:20355101,16067927
(1,484:20355101,16067927:311300,598293,0
$1,484:20355101,16067927
(1,484:20355101,15807509:311300,337875,0
x1,484:20633633,15807509
)
$1,484:20666401,16067927
)
k1,484:21074051,16067927:407650
x1,484:22334671,16067927
k1,484:22603447,16067927:268776
x1,484:23904732,16067927
x1,484:24413444,16067927
x1,484:26121380,16067927
x1,484:27645925,16067927
x1,484:27910647,16067927
k1,484:28179423,16067927:268776
x1,484:28565743,16067927
x1,484:30422504,16067927
k1,484:30691280,16067927:268776
$1,484:30691280,16067927
x1,484:31177664,16067927
(1,484:31177664,16175569:222426,346600,0
x1,484:31367322,16175569
)
k1,484:31648708,16067927:248618
x1,484:32218021,16067927
k1,484:32466638,16067927:248617
x1,484:32885249,16067927
[1,484:32885249,16268925:474684,819679,0
(1,484:33044720,15807509:315213,358263,0
x1,484:33286251,15807509
)
(1,484:32885249,16268925:222426,346600,0
x1,484:33074907,16268925
)
]
$1,484:33359933,16067927
k1,485:33359933,16067927:0
)
(1,485:6783487,17021613:26576446,498346,139537
x1,485:7761483,17021613
k1,484:8017064,17021613:255581
x1,484:9176022,17021613
x1,484:10091386,17021613
k1,484:10346967,17021613:255581
x1,484:11001675,17021613
k1,484:11257256,17021613:255581
x1,484:12417015,17021613
k1,484:12688826,17021613:271811
x1,484:14203997,17021613
x1,484:14764437,17021613
k1,484:15036248,17021613:271811
x1,484:15709656,17021613
x1,484:17438239,17021613
k1,484:17806305,17021613:368066
x1,484:18970347,17021613
x1,484:19682385,17021613
k1,484:19937966,17021613:255581
x1,484:20303952,17021613
k1,484:20559533,17021613:255581
x1,484:20884854,17021613
x1,484:22491525,17021613
k1,484:22747105,17021613:255580
x1,484:23336749,17021613
k1,484:23592330,17021613:255581
x1,484:25830947,17021613
k1,484:26086528,17021613:255581
x1,484:29591863,17021613
k1,484:29851538,17021613:259675
x1,484:30624176,17021613
k1,484:30879757,17021613:255581
x1,484:31835388,17021613
x1,484:33359933,17021613
k1,484:33359933,17021613:0
)
(1,485:6783487,17975299:26576446,498346,139537
x1,485:8896480,17975299
k1,484:9135578,17975299:239098
x1,484:10975476,17975299
k1,484:11214574,17975299:239098
x1,484:13327567,17975299
k1,484:13566665,17975299:239098
x1,484:14049065,17975299
k1,484:14288163,17975299:239098
x1,484:17656992,17975299
k1,484:17896090,17975299:239098
x1,484:18577829,17975299
x1,484:19434986,17975299
x1,484:20551284,17975299
k1,484:20790382,17975299:239098
x1,484:21189060,17975299
x1,484:21547870,17975299
k1,484:21786969,17975299:239099
x1,484:22145779,17975299
k1,484:22384877,17975299:239098
x1,484:22703819,17975299
x1,484:24278595,17975299
k1,484:24517693,17975299:239098
x1,484:25095776,17975299
k1,484:25334874,17975299:239098
x1,484:26931579,17975299
k1,484:27170677,17975299:239098
x1,484:28286975,17975299
k1,484:28526073,17975299:239098
x1,484:30922127,17975299
k1,484:31161225,17975299:239098
x1,484:31539970,17975299
x1,484:33359933,17975299
k1,484:33359933,17975299:0
)
(1,485:6783487,18928985:26576446,498346,139537
x1,485:7269871,18928985
(1,484:7269871,19036627:222426,346600,0
x1,484:7459529,19036627
)
$1,484:7492297,18928985
x1,484:7687649,18928985
k1,484:7897261,18928985:209612
$1,484:7897261,18928985
x1,484:8144490,18928985
k1,484:8343825,18928985:199335
x1,484:8890812,18928985
k1,484:9090147,18928985:199335
x1,484:9641120,18928985
k1,484:9760721,18928985:119601
x1,484:10311694,18928985
k1,484:10431295,18928985:119601
x1,484:10782929,18928985
$1,484:10782929,18928985
x1,484:10978281,18928985
k1,484:11284891,18928985:306610
x1,484:11743969,18928985
x1,484:12311247,18928985
k1,484:12513460,18928985:202213
x1,484:15228855,18928985
k1,484:15438467,18928985:209612
$1,484:15438467,18928985
x1,484:15924851,18928985
(1,484:15924851,19036627:311300,337875,0
x1,484:16203383,19036627
)
$1,484:16236151,18928985
k1,484:16438365,18928985:202214
x1,484:17805830,18928985
k1,484:18008043,18928985:202213
x1,484:19375507,18928985
x1,484:20376108,18928985
k1,484:20578321,18928985:202213
x1,484:21320659,18928985
x1,484:21808639,18928985
k1,484:22010852,18928985:202213
x1,484:22596909,18928985
x1,484:23280241,18928985
x1,484:23651010,18928985
k1,484:23853224,18928985:202214
$1,484:23853224,18928985
x1,484:24299909,18928985
(1,484:24299909,19036627:311300,337875,0
x1,484:24578441,19036627
)
$1,484:24611209,18928985
k1,484:24813422,18928985:202213
x1,484:25868323,18928985
x1,484:28237546,18928985
k1,484:28439759,18928985:202213
x1,484:29064887,18928985
k1,484:29267101,18928985:202214
x1,484:30243862,18928985
k1,484:30446075,18928985:202213
x1,484:31795959,18928985
x1,484:33359933,18928985
k1,484:33359933,18928985:0
)
(1,485:6783487,19882671:26576446,498346,183901
x1,485:7244956,19882671
(1,484:7244956,19993755:714071,358263,72817
x1,484:7653196,19993755
(1,484:7653196,20066572:273063,253405,0
x1,484:7893491,20066572
)
)
$1,484:7959027,19882671
x1,484:8158964,19882671
k1,484:8479244,19882671:320280
x1,484:9882801,19882671
k1,484:10122454,19882671:239653
x1,484:10606301,19882671
k1,484:10845953,19882671:239652
x1,484:13968967,19882671
k1,484:14208620,19882671:239653
x1,484:16773810,19882671
k1,484:17013462,19882671:239652
x1,484:17653260,19882671
k1,484:17892912,19882671:239652
x1,484:18892597,19882671
k1,484:19132250,19882671:239653
x1,484:21411531,19882671
x1,484:21871445,19882671
k1,484:22111209,19882671:239764
x1,484:23190869,19882671
k1,484:23430521,19882671:239652
x1,484:23950357,19882671
x1,484:24250321,19882671
k1,484:24489974,19882671:239653
x1,484:25609621,19882671
k1,484:25849273,19882671:239652
x1,484:26772981,19882671
k1,484:27012634,19882671:239653
x1,484:27772394,19882671
x1,484:28272295,19882671
k1,484:28511947,19882671:239652
x1,484:29675580,19882671
k1,484:29915233,19882671:239653
x1,484:30435069,19882671
x1,484:31720722,19882671
k1,484:31960374,19882671:239652
x1,484:33359933,19882671
k1,484:33359933,19882671:0
)
(1,485:6783487,20836357:26576446,498346,139537
x1,485:7540975,20836357
g1,484:7780181,20836357
x1,484:10072580,20836357
g1,484:10311786,20836357
x1,484:12883259,20836357
g1,484:13122465,20836357
x1,484:14759038,20836357
k1,485:33359932,20836357:18740112
g1,485:33359932,20836357
)
(1,487:6783487,21790043:26576446,538214,183901
h1,486:6783487,21790043:1114112,0,0
x1,486:8702450,21790043
k1,486:8924908,21790043:222458
x1,486:10644007,21790043
k1,486:10866466,21790043:222459
x1,486:11452522,21790043
k1,486:11674980,21790043:222458
x1,486:11870332,21790043
x1,486:12573600,21790043
x1,486:12964304,21790043
k1,486:13190112,21790043:225808
x1,486:14166873,21790043
k1,486:14389331,21790043:222458
x1,486:15541909,21790043
k1,486:15764368,21790043:222459
$1,486:15764368,21790043
x1,486:16225837,21790043
(1,486:16225837,21901127:714071,358263,72817
x1,486:16634077,21901127
(1,486:16634077,21973944:273063,253405,0
x1,486:16874372,21973944
)
)
$1,486:16939908,21790043
k1,486:17162366,21790043:222458
x1,486:18182104,21790043
k1,486:18404562,21790043:222458
x1,486:19029690,21790043
k1,486:19252149,21790043:222459
x1,486:19642853,21790043
x1,486:19975350,21790043
k1,486:20197808,21790043:222458
x1,486:21702018,21790043
x1,486:23166759,21790043
k1,486:23389217,21790043:222458
x1,486:24991103,21790043
k1,486:25213562,21790043:222459
x1,486:25897295,21790043
x1,486:28123512,21790043
k1,486:28345970,21790043:222458
x1,486:29088308,21790043
k1,486:29310766,21790043:222458
x1,486:29662400,21790043
k1,486:29884859,21790043:222459
x1,486:31648890,21790043
k1,486:31871348,21790043:222458
x1,486:33359933,21790043
k1,486:33359933,21790043:0
)
(1,487:6783487,22743729:26576446,498346,139537
x1,487:7931559,22743729
k1,486:8171392,22743729:239833
x1,486:8765223,22743729
x1,486:11320532,22743729
k1,486:11560364,22743729:239832
x1,486:11916662,22743729
x1,486:12272821,22743729
x1,486:12848696,22743729
k1,486:13088529,22743729:239833
x1,486:13840714,22743729
x1,486:14196873,22743729
k1,486:14436706,22743729:239833
x1,486:15804497,22743729
x1,486:16101271,22743729
k1,486:16341103,22743729:239832
x1,486:17687119,22743729
k1,486:17926952,22743729:239833
x1,486:18560371,22743729
k1,486:18800203,22743729:239832
x1,486:19156501,22743729
k1,486:19396334,22743729:239833
x1,486:21480682,22743729
k1,486:21720515,22743729:239833
x1,486:22433111,22743729
x1,486:23937481,22743729
k1,486:24177313,22743729:239832
x1,486:24573200,22743729
x1,486:24929359,22743729
k1,486:25169192,22743729:239833
x1,486:25525490,22743729
k1,486:25765323,22743729:239833
x1,486:27036121,22743729
k1,486:27275953,22743729:239832
x1,486:27849989,22743729
k1,486:28089822,22743729:239833
x1,486:29079539,22743729
k1,486:29319371,22743729:239832
$1,486:29319371,22743729
x1,486:29766056,22743729
(1,486:29766056,22851371:222426,346600,0
x1,486:29955714,22851371
)
$1,486:29988482,22743729
x1,486:30186426,22743729
k1,486:30507247,22743729:320821
x1,486:32130383,22743729
k1,486:32370216,22743729:239833
x1,486:33359933,22743729
k1,486:33359933,22743729:0
)
(1,487:6783487,23697415:26576446,498346,139537
x1,487:8561917,23697415
k1,486:8801357,23697415:239440
x1,486:10581756,23697415
k1,486:10821196,23697415:239440
x1,486:11768510,23697415
k1,486:12007950,23697415:239440
x1,486:12323065,23697415
x1,486:16088449,23697415
k1,486:16327888,23697415:239439
x1,486:16721782,23697415
x1,486:17076047,23697415
k1,486:17315487,23697415:239440
x1,486:17827549,23697415
x1,486:19068074,23697415
x1,486:19323865,23697415
k1,486:19563305,23697415:239440
x1,486:19937505,23697415
x1,486:21735389,23697415
k1,486:21974829,23697415:239440
x1,486:23274679,23697415
k1,486:23514119,23697415:239440
x1,486:24223128,23697415
k1,486:24462568,23697415:239440
x1,486:25210966,23697415
k1,486:25450405,23697415:239439
x1,486:26435140,23697415
k1,486:26674580,23697415:239440
$1,486:26674580,23697415
x1,486:27204323,23697415
(1,486:27204323,23805057:311300,337875,0
x1,486:27482855,23805057
)
$1,486:27515623,23697415
k1,486:27755063,23697415:239440
x1,486:28387262,23697415
x1,486:29037426,23697415
k1,486:29276866,23697415:239440
x1,486:31206946,23697415
k1,486:31446386,23697415:239440
$1,486:31446386,23697415
x1,486:31938753,23697415
$1,486:31938753,23697415
x1,486:32135700,23697415
k1,486:32375198,23697415:239498
x1,486:33359933,23697415
k1,486:33359933,23697415:0
)
(1,487:6783487,24651101:26576446,498346,139537
x1,487:7922112,24651101
k1,486:8199457,24651101:277345
x1,486:10354712,24651101
k1,486:10632057,24651101:277345
x1,486:11018377,24651101
x1,486:12875138,24651101
k1,486:13152482,24651101:277344
x1,486:13762459,24651101
x1,486:14722555,24651101
k1,486:14999900,24651101:277345
x1,486:16223920,24651101
k1,486:16501265,24651101:277345
x1,486:17233238,24651101
k1,486:17510583,24651101:277345
x1,486:18283221,24651101
k1,486:18560566,24651101:277345
x1,486:19577196,24651101
k1,486:19854540,24651101:277344
x1,486:20507215,24651101
x1,486:21177792,24651101
k1,486:21455137,24651101:277345
x1,486:23651057,24651101
k1,486:23937937,24651101:286880
x1,486:25279889,24651101
k1,486:25557233,24651101:277344
x1,486:26049281,24651101
k1,486:26326626,24651101:277345
$1,486:26326626,24651101
x1,486:26813010,24651101
(1,486:26813010,24758743:222426,346600,0
x1,486:27002668,24758743
)
k1,486:27298335,24651101:262899
x1,486:27776749,24651101
k1,486:28039647,24651101:262898
x1,486:28747300,24651101
$1,486:28747300,24651101
k1,486:29024645,24651101:277345
x1,486:29502461,24651101
x1,486:30581282,24651101
x1,486:32065958,24651101
k1,486:32343303,24651101:277345
x1,486:33359933,24651101
k1,486:33359933,24651101:0
)
(1,487:6783487,25604787:26576446,598293,179404
x1,487:7881446,25604787
x1,486:8247831,25604787
x1,486:8959869,25604787
x1,486:10489277,25604787
k1,486:10735403,25604787:246126
x1,486:11325047,25604787
k1,486:11571173,25604787:246126
x1,486:11774499,25604787
x1,486:12506471,25604787
x1,486:12709797,25604787
k1,486:12807243,25604787:97446
x1,486:13539215,25604787
x1,486:13945867,25604787
k1,486:14193723,25604787:247856
x1,486:15210353,25604787
k1,486:15456479,25604787:246126
$1,486:15456479,25604787
x1,486:15986222,25604787
(1,486:15986222,25712429:311300,337875,0
x1,486:16264754,25712429
)
$1,486:16297522,25604787
k1,486:16543648,25604787:246126
x1,486:17196323,25604787
x1,486:17866900,25604787
k1,486:18113026,25604787:246126
x1,486:20105620,25604787
k1,486:20351746,25604787:246126
x1,486:20843794,25604787
k1,486:21089920,25604787:246126
x1,486:22045552,25604787
x1,486:22757590,25604787
k1,486:23003715,25604787:246125
x1,486:23410367,25604787
x1,486:23776752,25604787
k1,486:24022878,25604787:246126
x1,486:25039508,25604787
k1,486:25285634,25604787:246126
x1,486:26184334,25604787
k1,486:26430460,25604787:246126
x1,486:27020104,25604787
k1,486:27266230,25604787:246126
x1,486:27672882,25604787
x1,486:28668780,25604787
x1,486:29222224,25604787
k1,486:29468350,25604787:246126
$1,486:29468350,25604787
x1,486:29976664,25604787
k1,486:30187532,25604787:210868
x1,486:30665946,25604787
k1,486:30876814,25604787:210868
x1,486:31395095,25604787
(1,486:31395095,25344369:311300,337875,0
x1,486:31673627,25344369
)
$1,486:31706395,25604787
k1,486:31952521,25604787:246126
x1,486:32973216,25604787
x1,486:33359933,25604787
k1,486:33359933,25604787:0
)
(1,487:6783487,26558473:26576446,538214,179404
x1,487:8082021,26558473
k1,486:8321707,26558473:239686
x1,486:9069348,26558473
k1,486:9309034,26558473:239686
x1,486:10568218,26558473
x1,486:10823730,26558473
k1,486:11063416,26558473:239686
x1,486:11732357,26558473
x1,486:14591357,26558473
k1,486:14831044,26558473:239687
x1,486:15777399,26558473
k1,486:16017085,26558473:239686
x1,486:16607328,26558473
x1,486:18403372,26558473
k1,486:18643058,26558473:239686
x1,486:19274617,26558473
k1,486:19514303,26558473:239686
x1,486:20911209,26558473
x1,486:21501452,26558473
x1,486:23297496,26558473
k1,486:23537182,26558473:239686
x1,486:24875066,26558473
k1,486:25114752,26558473:239686
x1,486:26137839,26558473
k1,486:26377525,26558473:239686
x1,486:26731670,26558473
k1,486:26971356,26558473:239686
x1,486:28132168,26558473
k1,486:28371855,26558473:239687
x1,486:28942422,26558473
k1,486:29182108,26558473:239686
x1,486:30165846,26558473
k1,486:30405532,26558473:239686
x1,486:30680979,26558473
x1,486:31172587,26558473
x1,486:31978992,26558473
k1,486:32218798,26558473:239806
x1,486:33359933,26558473
k1,486:33359933,26558473:0
)
(1,487:6783487,27512159:26576446,498346,139537
x1,487:7796129,27512159
k1,486:8034616,27512159:238487
x1,486:8723212,27512159
x1,486:11665630,27512159
k1,486:11904118,27512159:238488
x1,486:13204350,27512159
k1,486:13442837,27512159:238487
x1,486:14090928,27512159
k1,486:14329416,27512159:238488
x1,486:15099024,27512159
k1,486:15337511,27512159:238487
x1,486:16046361,27512159
x1,486:16755528,27512159
k1,486:16994016,27512159:238488
x1,486:17601601,27512159
x1,486:19365940,27512159
k1,486:19684642,27512159:318702
x1,486:21106390,27512159
k1,486:21344877,27512159:238487
x1,486:24554951,27512159
k1,486:24793439,27512159:238488
x1,486:25806081,27512159
k1,486:26044568,27512159:238487
x1,486:27525050,27512159
k1,486:27763538,27512159:238488
x1,486:28350870,27512159
k1,486:28589357,27512159:238487
x1,486:29601999,27512159
k1,486:29840486,27512159:238487
x1,486:30974644,27512159
k1,486:31213132,27512159:238488
x1,486:33359933,27512159
k1,486:33359933,27512159:0
)
(1,487:6783487,28465845:26576446,498346,139537
x1,487:7151149,28465845
x1,486:9007910,28465845
k1,486:9265736,28465845:257826
x1,486:10445026,28465845
k1,486:10702851,28465845:257825
x1,486:13030930,28465845
k1,486:13288756,28465845:257826
x1,486:14630708,28465845
k1,486:14888533,28465845:257825
x1,486:15905163,28465845
k1,486:16162989,28465845:257826
x1,486:17567971,28465845
x1,486:19197408,28465845
k1,486:19455234,28465845:257826
x1,486:20044878,28465845
k1,486:20302703,28465845:257825
x1,486:21319333,28465845
k1,486:21577159,28465845:257826
x1,486:24348490,28465845
k1,486:24606315,28465845:257825
x1,486:26761570,28465845
k1,486:27019396,28465845:257826
x1,486:28896092,28465845
k1,486:29153917,28465845:257825
x1,486:31309172,28465845
k1,486:31566998,28465845:257826
x1,486:32339636,28465845
x1,486:33359933,28465845
k1,486:33359933,28465845:0
)
(1,487:6783487,29419531:26576446,498346,139537
x1,487:7959588,29419531
g1,486:8198794,29419531
x1,486:9733703,29419531
x1,486:12269294,29419531
k1,487:33359932,29419531:21229856
g1,487:33359932,29419531
)
(1,489:6783487,30373217:26576446,653634,0
h1,488:6783487,30373217:1114112,0,0
x1,488:9108781,30373217
k1,488:9342524,30373217:233743
x1,488:11378092,30373217
k1,488:11611835,30373217:233743
x1,488:13489168,30373217
k1,488:13722910,30373217:233742
x1,488:14035473,30373217
x1,488:16559024,30373217
k1,488:16792767,30373217:233743
x1,488:17359289,30373217
k1,488:17593032,30373217:233743
x1,488:18569793,30373217
k1,488:18803536,30373217:233743
x1,488:20874267,30373217
k1,488:21108010,30373217:233743
x1,488:22911111,30373217
k1,488:23144854,30373217:233743
x1,488:25215585,30373217
k1,488:25449327,30373217:233742
$1,488:25449327,30373217
x1,488:25889071,30373217
(1,488:25948075,30112799:744572,393216,131072
x1,488:26659879,30112799
)
$1,488:26692647,30373217
k1,488:26926390,30373217:233743
x1,488:30487660,30373217
k1,488:30721403,30373217:233743
x1,488:32149429,30373217
k1,488:32383172,30373217:233743
x1,488:33359933,30373217
k1,488:33359933,30373217:0
)
(1,489:6783487,31326903:26576446,498346,139537
x1,489:7899785,31326903
g1,488:8138991,31326903
x1,488:10535045,31326903
g1,488:10774251,31326903
x1,488:11256651,31326903
g1,488:11495857,31326903
x1,488:12432751,31326903
x1,488:13130436,31326903
g1,488:13369642,31326903
x1,488:13768320,31326903
x1,488:14127130,31326903
k1,489:33359934,31326903:19259356
g1,489:33359934,31326903
)
(1,491:11348015,33251279:22011918,947939,522591
(1,491:11348015,33251279:17447390,947939,522591
h1,491:11348015,33251279:0,0,0
(1,489:11348015,33251279:0,0,0
$1,489:11348015,33251279
(1,489:11348015,32297593:0,0,0
)
$1,489:11348015,33251279
)
(1,491:11348015,33251279:697685,498346,0
(1,490:11348015,33251279:697685,498346,0
x1,490:11666957,33251279
x1,490:12045700,33251279
)
)
(1,491:12045700,33358921:311300,337875,0
x1,491:12324232,33358921
)
x1,491:13075819,33251279
(1,491:13134823,32954980:744572,393216,131072
x1,491:13846627,32954980
)
x1,491:14158470,33251279
g1,491:14357805,33251279
x1,491:14915955,33251279
g1,491:15115290,33251279
(1,491:15115290,33251279:1621015,947939,492251
(1,491:15115290,33251279:1621015,947939,492251
h1,491:15115290,33251279:78643,0,0
[1,491:15193933,33251279:1463729,947939,492251
(1,491:15193933,32765805:1463729,462465,0
k1,491:15746393,32765805:552460
x1,491:16105203,32765805
k1,491:16657662,32765805:552459
)
(1,491:15193933,33743530:1463729,545187,0
x1,491:16320615,33743530
(1,491:16346362,33536218:311300,337875,0
x1,491:16624894,33536218
)
)
]
h1,491:16657662,33251279:78643,0,0
)
)
g1,491:16855906,33251279
(1,491:16855906,33251279:560143,441393,0
x1,490:17416049,33251279
)
g1,491:17535650,33251279
x1,491:17997119,33251279
(1,491:17997119,33362363:714071,358263,72817
x1,491:18405359,33362363
(1,491:18405359,33435180:273063,253405,0
x1,491:18645654,33435180
)
)
g1,491:18870658,33251279
x1,491:19349072,33251279
g1,491:19508540,33251279
x1,491:19970009,33251279
(1,491:19970009,33362363:714071,358263,72817
x1,491:20378249,33362363
(1,491:20378249,33435180:273063,253405,0
x1,491:20618544,33435180
)
)
g1,491:20883415,33251279
x1,491:21441565,33251279
g1,491:21640900,33251279
(1,491:21640900,33251279:435818,620424,247464
(1,491:21640900,33251279:435818,620424,247464
(1,491:21640900,33251279:435818,620424,247464
h1,491:21640900,33251279:78643,0,0
[1,491:21719543,33251279:278532,620424,247464
(1,491:21719543,32968730:278532,337875,0
x1,491:21998075,32968730
)
(1,491:21719543,33498743:278532,337875,0
x1,491:21998075,33498743
)
]
h1,491:21998075,33251279:78643,0,0
)
)
)
x1,491:22842177,33251279
(1,491:22842177,33358921:222426,346600,0
x1,491:23031835,33358921
)
g1,491:23224071,33251279
x1,491:23423410,33251279
g1,491:23582878,33251279
x1,491:24069262,33251279
(1,491:24069262,33358921:288266,346600,101945
x1,491:24294544,33358921
)
x1,491:24636603,33251279
g1,490:24756204,33251279
(1,491:24756204,33251279:1399244,947939,522591
(1,491:24756204,33251279:1399244,947939,522591
h1,491:24756204,33251279:78643,0,0
[1,491:24834847,33251279:1241958,947939,522591
(1,491:24834847,32765805:1241958,462465,0
k1,491:25276421,32765805:441574
x1,491:25635231,32765805
k1,491:26076805,32765805:441574
)
(1,491:24834847,33773870:1241958,601531,0
x1,491:25182694,33773870
(1,491:25208441,33565555:868364,393216,131072
x1,491:26044037,33565555
)
)
]
h1,491:26076805,33251279:78643,0,0
)
)
x1,491:26602133,33251279
(1,491:26602133,33358921:222426,346600,0
x1,491:26791791,33358921
)
g1,491:26984027,33251279
x1,491:27462441,33251279
g1,491:27621909,33251279
x1,491:28068594,33251279
(1,491:28068594,33358921:288266,346600,101945
x1,491:28293876,33358921
)
g1,490:28596066,33251279
x1,490:28795405,33251279
)
(1,491:31884824,33251279:1475109,538214,179404
(1,491:31884824,33251279:1475109,538214,179404
x1,491:33080858,33251279
x1,491:33359933,33251279
)
)
)
(1,493:6783487,35235277:26576446,624507,302943
x1,493:8630283,35235277
k1,492:8899217,35235277:268934
$1,492:8899217,35235277
x1,492:9385601,35235277
(1,492:9385601,35342919:222426,346600,0
x1,492:9575259,35342919
)
k1,492:9787313,35235277:179286
x1,492:9986652,35235277
k1,492:10165938,35235277:179286
x1,492:10652322,35235277
(1,492:10652322,35342919:288266,346600,101945
x1,492:10877604,35342919
)
k1,492:11189468,35235277:248880
x1,492:11758781,35235277
k1,492:12007662,35235277:248881
x1,492:12426273,35235277
[1,492:12426273,35436275:474684,819679,0
(1,492:12585744,34974859:315213,358263,0
x1,492:12827275,34974859
)
(1,492:12426273,35436275:222426,346600,0
x1,492:12615931,35436275
)
]
x1,492:13319568,35235277
[1,492:13319568,35436275:474684,819679,101945
(1,492:13479039,34974859:315213,358263,0
x1,492:13720570,34974859
)
(1,492:13319568,35436275:288266,346600,101945
x1,492:13544850,35436275
)
]
$1,492:13794252,35235277
k1,492:14063186,35235277:268934
x1,492:14555234,35235277
k1,492:14824167,35235277:268933
x1,492:15840797,35235277
k1,492:16109731,35235277:268934
x1,492:19251115,35235277
k1,492:19520049,35235277:268934
x1,492:21356079,35235277
k1,492:21625013,35235277:268934
x1,492:22684340,35235277
x1,492:24127556,35235277
k1,492:24396489,35235277:268933
x1,492:24803141,35235277
x1,492:25433053,35235277
x1,492:25941765,35235277
x1,492:26979124,35235277
k1,492:27248058,35235277:268934
x1,492:28264688,35235277
k1,492:28533622,35235277:268934
$1,492:28533622,35235277
x1,492:28780851,35235277
(1,492:28780851,34974859:558884,364089,0
x1,492:29306967,34974859
)
$1,492:29339735,35235277
k1,492:29608669,35235277:268934
x1,492:30787959,35235277
k1,492:31056892,35235277:268933
$1,492:31056892,35235277
x1,492:31352412,35235277
(1,492:31393490,34974859:558884,364089,0
x1,492:31919606,34974859
)
$1,492:31952374,35235277
k1,492:32221308,35235277:268934
x1,492:33359933,35235277
k1,492:33359933,35235277:0
)
(1,493:6783487,36188963:26576446,538214,179404
x1,493:8900705,36188963
k1,492:9140209,36188963:239504
x1,492:9519711,36188963
x1,492:11543092,36188963
k1,492:11862927,36188963:319835
x1,492:13500775,36188963
k1,492:13740279,36188963:239504
$1,492:13740279,36188963
x1,492:14050833,36188963
(1,492:14050833,36296605:311300,337875,0
x1,492:14329365,36296605
)
x1,492:15081510,36188963
x1,492:15420147,36188963
k1,492:15619979,36188963:199832
x1,492:16179245,36188963
k1,492:16379077,36188963:199832
x1,492:16738605,36188963
$1,492:16738605,36188963
k1,492:16978109,36188963:239504
x1,492:17337637,36188963
k1,492:17577141,36188963:239504
x1,492:18915385,36188963
x1,492:20373509,36188963
k1,492:20613013,36188963:239504
x1,492:22073096,36188963
k1,492:22312600,36188963:239504
x1,492:23311288,36188963
k1,492:23550792,36188963:239504
x1,492:24729245,36188963
k1,492:24968749,36188963:239504
x1,492:26287018,36188963
k1,492:26526522,36188963:239504
x1,492:27525210,36188963
k1,492:27764714,36188963:239504
x1,492:31008453,36188963
k1,492:31247957,36188963:239504
$1,492:31247957,36188963
x1,492:31844478,36188963
(1,492:31844478,36300047:315213,358263,0
x1,492:32086009,36300047
)
$1,492:32159691,36188963
k1,492:32399195,36188963:239504
x1,492:33359933,36188963
k1,492:33359933,36188963:0
)
(1,493:6783487,37142649:26576446,653634,179404
x1,493:9371903,37142649
k1,492:9607864,37142649:235961
x1,492:9959498,37142649
k1,492:10195458,37142649:235960
x1,492:11172219,37142649
k1,492:11408180,37142649:235961
x1,492:13443748,37142649
k1,492:13679708,37142649:235960
x1,492:15557041,37142649
k1,492:15793002,37142649:235961
x1,492:17207351,37142649
k1,492:17443311,37142649:235960
x1,492:17916063,37142649
k1,492:18152024,37142649:235961
x1,492:19070180,37142649
x1,492:19753512,37142649
k1,492:19989472,37142649:235960
x1,492:20380176,37142649
x1,492:20731411,37142649
k1,492:20967372,37142649:235961
$1,492:20967372,37142649
x1,492:21277926,37142649
(1,492:21277926,37250291:311300,337875,0
x1,492:21556458,37250291
)
x1,492:22302464,37142649
(1,492:22361468,36882231:744572,393216,131072
x1,492:23073272,36882231
)
x1,492:23379534,37142649
k1,492:23578869,37142649:199335
x1,492:24125856,37142649
k1,492:24325191,37142649:199335
x1,492:24883341,37142649
(1,492:24883341,37142649:697685,498346,0
(1,492:24883341,37142649:697685,498346,0
x1,492:25202283,37142649
x1,492:25581026,37142649
)
)
(1,492:25581026,37250291:311300,337875,0
x1,492:25859558,37250291
)
x1,492:26605564,37142649
(1,492:26664568,36882231:744572,393216,131072
x1,492:27376372,36882231
)
x1,492:27682634,37142649
$1,492:27682634,37142649
x1,492:27877986,37142649
k1,492:28195845,37142649:317859
x1,492:28918648,37142649
x1,492:30851436,37142649
k1,492:31087396,37142649:235960
x1,492:32454861,37142649
k1,492:32690822,37142649:235961
$1,492:32690822,37142649
x1,492:33137507,37142649
(1,492:33137507,37250291:222426,346600,0
x1,492:33327165,37250291
)
$1,492:33359933,37142649
k1,493:33359933,37142649:0
)
(1,493:6783487,38096335:26576446,653634,139537
x1,493:7939653,38096335
g1,492:8178859,38096335
x1,492:8776876,38096335
x1,492:11589548,38096335
g1,492:11828754,38096335
x1,492:12187564,38096335
x1,492:12546374,38096335
x1,492:13126449,38096335
g1,492:13365655,38096335
$1,492:13365655,38096335
x1,492:13960183,38096335
$1,492:14016495,38096335
x1,492:14215834,38096335
g1,492:14455040,38096335
x1,492:15531470,38096335
g1,492:15770676,38096335
x1,492:17249771,38096335
g1,492:17488977,38096335
x1,492:18804615,38096335
g1,492:19043821,38096335
x1,492:20040516,38096335
g1,492:20279722,38096335
x1,492:22356833,38096335
g1,492:22596039,38096335
x1,492:24511686,38096335
g1,492:24750892,38096335
x1,492:25149570,38096335
x1,492:26126330,38096335
x1,492:26505073,38096335
x1,492:27408078,38096335
g1,492:27647284,38096335
x1,492:28225367,38096335
g1,492:28464573,38096335
$1,492:28464573,38096335
x1,492:28904317,38096335
(1,492:28963321,37835917:744572,393216,131072
x1,492:29675125,37835917
)
$1,492:29707893,38096335
g1,492:29947099,38096335
x1,492:30905919,38096335
k1,493:33359933,38096335:2454014
g1,493:33359933,38096335
)
(1,495:11870545,40049539:21489388,976767,650727
(1,495:11870545,40049539:16402331,976767,650727
h1,495:11870545,40049539:0,0,0
(1,493:11870545,40049539:0,0,0
$1,493:11870545,40049539
(1,493:11870545,39095853:0,0,0
)
$1,493:11870545,40049539
)
x1,493:12181099,40049539
(1,495:12181099,40157181:655698,346600,101945
x1,495:12804029,40157181
)
x1,495:13555616,40049539
(1,495:13614620,39753240:744572,393216,131072
x1,495:14326424,39753240
)
x1,495:14638267,40049539
g1,495:14837602,40049539
x1,495:15395752,40049539
g1,495:15595087,40049539
(1,495:15595087,40049539:1399244,947939,522591
(1,495:15595087,40049539:1399244,947939,522591
h1,495:15595087,40049539:78643,0,0
[1,495:15673730,40049539:1241958,947939,522591
(1,495:15673730,39564065:1241958,462465,0
k1,495:16115304,39564065:441574
x1,495:16474114,39564065
k1,495:16915688,39564065:441574
)
(1,495:15673730,40572130:1241958,601531,0
x1,495:16021577,40572130
(1,495:16047324,40363815:868364,393216,131072
x1,495:16882920,40363815
)
)
]
h1,495:16915688,40049539:78643,0,0
)
)
g1,495:17113932,40049539
(1,495:17113932,39072772:398678,0,1594726
x1,495:17512610,39072772
)
(1,495:17512610,40700266:531849,358263,0
x1,495:17970777,40700266
)
g1,495:18164060,40049539
x1,495:18474614,40049539
(1,495:18474614,40157181:311300,337875,0
x1,495:18753146,40157181
)
x1,495:19504733,40049539
(1,495:19563737,39753240:744572,393216,131072
x1,495:20275541,39753240
)
x1,495:20587384,40049539
g1,495:20746852,40049539
x1,495:21225266,40049539
g1,495:21384734,40049539
x1,495:21831419,40049539
(1,495:21831419,40157181:222426,346600,0
x1,495:22021077,40157181
)
g1,495:22253180,40049539
x1,495:22811330,40049539
g1,495:23010665,40049539
x1,495:23568815,40049539
(1,495:23568815,40049539:435818,620424,247464
(1,495:23568815,40049539:435818,620424,247464
(1,495:23568815,40049539:435818,620424,247464
h1,495:23568815,40049539:78643,0,0
[1,495:23647458,40049539:278532,620424,247464
(1,495:23647458,39766990:278532,337875,0
x1,495:23925990,39766990
)
(1,495:23647458,40297003:278532,337875,0
x1,495:23925990,40297003
)
]
h1,495:23925990,40049539:78643,0,0
)
)
)
x1,495:24378144,40049539
(1,495:24378144,40166449:781942,364089,101945
x1,495:24793084,40166449
x1,495:25113361,40166449
)
x1,495:25925545,40049539
(1,495:25925545,40157181:288266,346600,101945
x1,495:26150827,40157181
)
g1,495:26373279,40049539
x1,495:26572618,40049539
g1,495:26732086,40049539
x1,495:27218470,40049539
(1,495:27218470,40166449:336786,364089,0
x1,495:27508531,40166449
)
x1,495:27834331,40049539
g1,494:28073537,40049539
x1,494:28272876,40049539
)
(1,495:31884824,40049539:1475109,538214,179404
(1,495:31884824,40049539:1475109,538214,179404
x1,495:33080858,40049539
x1,495:33359933,40049539
)
)
)
(1,499:6783487,42035512:26576446,498346,139537
h1,498:6783487,42035512:1114112,0,0
x1,498:9108781,42035512
k1,498:9347037,42035512:238256
x1,498:10128445,42035512
x1,498:11497465,42035512
x1,498:12180797,42035512
k1,498:12419052,42035512:238255
x1,498:14177221,42035512
k1,498:14415477,42035512:238256
x1,498:16175600,42035512
k1,498:16413856,42035512:238256
$1,498:16413856,42035512
x1,498:16978083,42035512
$1,498:16978083,42035512
k1,498:17216339,42035512:238256
x1,498:17802395,42035512
k1,498:18040650,42035512:238255
x1,498:19273323,42035512
k1,498:19511579,42035512:238256
x1,498:22879449,42035512
k1,498:23117705,42035512:238256
x1,498:23590457,42035512
k1,498:23828712,42035512:238255
x1,498:24746868,42035512
x1,498:25430200,42035512
k1,498:25668456,42035512:238256
x1,498:26059160,42035512
x1,498:26410395,42035512
k1,498:26648651,42035512:238256
x1,498:27625412,42035512
k1,498:27863668,42035512:238256
x1,498:29699979,42035512
x1,498:31086580,42035512
x1,498:31340139,42035512
k1,498:31578394,42035512:238255
x1,498:32144916,42035512
k1,498:32383172,42035512:238256
x1,498:33359933,42035512
k1,498:33359933,42035512:0
)
(1,499:6783487,42989198:26576446,653634,139537
x1,499:9616398,42989198
k1,498:9854998,42989198:238600
x1,498:11647450,42989198
k1,498:11886051,42989198:238601
x1,498:12462977,42989198
k1,498:12701577,42989198:238600
$1,498:12701577,42989198
x1,498:13141321,42989198
(1,498:13200325,42728780:744572,393216,131072
x1,498:13912129,42728780
)
$1,498:13944897,42989198
k1,498:14183498,42989198:238601
x1,498:15576080,42989198
k1,498:15814680,42989198:238600
x1,498:16809382,42989198
k1,498:17047983,42989198:238601
x1,498:18281413,42989198
x1,498:21985680,42989198
k1,498:22224280,42989198:238600
x1,498:24014741,42989198
k1,498:24253342,42989198:238601
x1,498:26244734,42989198
k1,498:26563473,42989198:318739
x1,498:27796902,42989198
k1,498:28035503,42989198:238601
x1,498:29463087,42989198
x1,498:29995447,42989198
x1,498:30306549,42989198
x1,498:31770662,42989198
k1,498:32064313,42989198:238600
x1,498:33379309,42989198
k1,498:33359933,42989198:0
)
(1,484:6783487,44288722:26576446,504627,147456
(1,484:6783487,44288722:1091169,503968,0
k1,484:7601593,44288722:818106
(1,484:7601593,44288722:273063,503968,0
$1,484:7601593,44288722
(1,484:7601593,44038159:273063,253405,0
x1,484:7841888,44038159
)
$1,484:7874656,44288722
)
)
(1,484:7874656,44288722:0,504627,0
r1,499:7874656,44288722:0,504627,0
)
(1,484:7874656,44288722:0,0,0
(1,484:7874656,43567826:0,0,0
)
)
x1,484:9033112,44288722
k1,484:9218833,44288722:185721
x1,484:10808130,44288722
k1,484:10993851,44288722:185721
x1,484:12149006,44288722
k1,484:12334727,44288722:185721
x1,484:13160060,44288722
k1,484:13345781,44288722:185721
x1,484:16881894,44288722
k1,484:17067616,44288722:185722
x1,484:17562682,44288722
k1,484:17748403,44288722:185721
x1,484:17913425,44288722
x1,484:18507505,44288722
x1,484:18672527,44288722
k1,484:18858248,44288722:185721
x1,484:20064470,44288722
k1,484:20250191,44288722:185721
x1,484:21900412,44288722
k1,484:22086133,44288722:185721
x1,484:23175279,44288722
k1,484:23361000,44288722:185721
x1,484:24583724,44288722
k1,484:24769445,44288722:185721
x1,484:26058179,44288722
k1,484:26243900,44288722:185721
x1,484:26643254,44288722
k1,484:26828976,44288722:185722
x1,484:27670589,44288722
x1,484:28248052,44288722
k1,484:28433773,44288722:185721
x1,484:28928839,44288722
k1,484:29114560,44288722:185721
x1,484:29939893,44288722
k1,484:30125614,44288722:185721
x1,484:32683679,44288722
x1,484:33359933,44288722
k1,484:33359933,44288722:0
)
(1,484:6783487,45009618:26576446,442368,216271
x1,484:7271818,45009618
g1,484:7473886,45009618
x1,484:8113768,45009618
g1,484:8315836,45009618
x1,484:9107177,45009618
g1,484:9309245,45009618
x1,484:10826120,45009618
g1,484:11028188,45009618
x1,484:12647689,45009618
g1,484:12849757,45009618
x1,484:14062165,45009618
g1,484:14264233,45009618
x1,484:15240895,45009618
g1,484:15442963,45009618
x1,484:16319045,45009618
g1,484:16521113,45009618
x1,484:16689503,45009618
x1,484:17295707,45009618
x1,484:17464097,45009618
g1,484:17666165,45009618
x1,484:18794286,45009618
x1,484:20242667,45009618
g1,484:20444735,45009618
x1,484:21067686,45009618
g1,484:21269754,45009618
x1,484:21995196,45009618
g1,484:22197264,45009618
x1,484:23512298,45009618
g1,484:23714366,45009618
x1,484:25603929,45009618
r1,499:25603929,45009618:0,216271,216271
k1,484:33359933,45009618:7756004
g1,484:33359933,45009618
)
]
(1,499:6783487,47849339:26576446,462465,0
(1,499:6783487,47849339:26576446,462465,0
k1,499:19712900,47849339:12929413
x1,499:20430520,47849339
k1,499:33359933,47849339:12929413
)
)
]
]
]
!42532
}11
!11
{12
[1,521:4736286,47849339:28623647,43113053,0
(1,521:4736286,4736286:0,0,0
[1,521:0,4736286:0,0,0
(1,521:0,0:0,0,0
(1,521:0,4736286:0,0,0
k1,521:0,4736286:4736286
)
g1,521:0,0
)
]
)
[1,521:4736286,4736286:0,0,0
(1,521:4736286,4182082:0,0,0
k1,521:4736286,4182082:-1981420
)
]
[1,521:4736286,47849339:28623647,43113053,0
[1,521:6783487,47849339:26576446,43601476,0
[1,521:6783487,5034295:26576446,786432,0
(1,521:6783487,5034295:26576446,0,0
h1,521:6783487,5034295:26576446,0,0
)
]
[1,521:6783487,45883259:26576446,39210564,0
(1,499:6783487,7393591:26576446,598293,139537
x1,499:7373131,7393591
k1,498:7618604,7393591:245473
$1,498:7618604,7393591
x1,498:8182831,7393591
$1,498:8182831,7393591
k1,498:8428304,7393591:245473
x1,498:9526263,7393591
k1,498:9771736,7393591:245473
x1,498:10178388,7393591
x1,498:10523643,7393591
k1,498:10769116,7393591:245473
x1,498:13900334,7393591
k1,498:14145806,7393591:245472
x1,498:14552458,7393591
x1,498:14918843,7393591
k1,498:15164316,7393591:245473
x1,498:17360236,7393591
k1,498:17605709,7393591:245473
x1,498:18378347,7393591
k1,498:18623820,7393591:245473
x1,498:19276495,7393591
x1,498:20235794,7393591
(1,498:20235794,7393591:311300,598293,0
$1,498:20235794,7393591
(1,498:20235794,7133173:311300,337875,0
x1,498:20514326,7133173
)
$1,498:20547094,7393591
)
k1,498:20792567,7393591:245473
$1,498:20792567,7393591
x1,498:21171974,7393591
$1,498:21194897,7393591
k1,498:21440370,7393591:245473
x1,498:22030014,7393591
k1,498:22275487,7393591:245473
$1,498:22275487,7393591
x1,498:22562914,7393591
(1,498:22562914,7501233:311300,337875,0
x1,498:22841446,7501233
)
$1,498:22874214,7393591
k1,498:23119687,7393591:245473
x1,498:24461639,7393591
k1,498:24707112,7393591:245473
x1,498:25685108,7393591
k1,498:25930580,7393591:245472
x1,498:29348486,7393591
k1,498:29593959,7393591:245473
x1,498:30244602,7393591
k1,498:30490075,7393591:245473
x1,498:31262713,7393591
k1,498:31508186,7393591:245473
x1,498:32097830,7393591
k1,498:32343303,7393591:245473
x1,498:33359933,7393591
k1,498:33359933,7393591:0
)
(1,499:6783487,8347277:26576446,498346,0
x1,499:7899785,8347277
g1,498:8138991,8347277
x1,498:10251984,8347277
g1,498:10491190,8347277
x1,498:10869935,8347277
x1,498:12889237,8347277
k1,499:33359932,8347277:20570444
g1,499:33359932,8347277
)
(1,501:13168586,10072327:20191347,634174,179404
(1,501:13168586,10072327:13806248,634174,179404
h1,501:13168586,10072327:0,0,0
(1,499:13168586,10072327:0,0,0
$1,499:13168586,10072327
(1,499:13168586,9118641:0,0,0
)
$1,499:13168586,10072327
)
x1,499:13765107,10072327
(1,501:13765107,10179969:222426,346600,0
x1,501:13954765,10179969
)
x1,501:14646015,10072327
x1,501:14948013,10072327
g1,501:15147348,10072327
x1,501:15705498,10072327
g1,501:15904833,10072327
x1,501:16391217,10072327
(1,501:16391217,10179969:222426,346600,0
x1,501:16580875,10179969
)
g1,501:16773111,10072327
x1,501:16972450,10072327
g1,501:17131918,10072327
x1,501:17511325,10072327
g1,501:17733583,10072327
x1,501:18291733,10072327
g1,501:18491068,10072327
x1,501:18849878,10072327
g1,500:19089084,10072327
x1,500:19288423,10072327
g1,500:20006044,10072327
g1,501:20125645,10072327
(1,501:20125645,10072327:2095051,498346,0
(1,500:20125645,10072327:2095051,498346,0
x1,500:20984796,10072327
g1,500:21224002,10072327
x1,500:21981490,10072327
g1,500:22220696,10072327
)
)
x1,501:22467925,10072327
g1,501:22667260,10072327
x1,501:23225410,10072327
g1,501:23424745,10072327
x1,501:23982894,10072327
g1,501:24102495,10072327
(1,501:24102495,10072327:837219,75748,0
x1,501:24301834,10072327
g1,501:24421435,10072327
x1,501:24620774,10072327
g1,501:24740375,10072327
x1,501:24939714,10072327
)
g1,501:25059315,10072327
x1,501:25258654,10072327
g1,501:25378255,10072327
x1,501:25791717,10072327
(1,501:25791717,9776028:744572,337875,101945
x1,501:26503521,9776028
)
g1,500:26775495,10072327
x1,500:26974834,10072327
)
(1,501:31884824,10072327:1475109,538214,179404
(1,501:31884824,10072327:1475109,538214,179404
x1,501:33080858,10072327
x1,501:33359933,10072327
)
)
)
(1,503:6783487,11797377:26576446,498346,139537
x1,503:8129024,11797377
k1,502:8347831,11797377:218807
x1,502:10584612,11797377
k1,502:10803418,11797377:218806
x1,502:12092744,11797377
k1,502:12311551,11797377:218807
x1,502:13288312,11797377
k1,502:13507119,11797377:218807
x1,502:15148077,11797377
x1,502:16613616,11797377
x1,502:17144575,11797377
k1,502:17363381,11797377:218806
x1,502:17929903,11797377
k1,502:18148710,11797377:218807
x1,502:19125471,11797377
k1,502:19344278,11797377:218807
$1,502:19344278,11797377
x1,502:19874021,11797377
(1,502:19874021,11905019:311300,337875,0
x1,502:20152553,11905019
)
$1,502:20185321,11797377
k1,502:20404127,11797377:218806
x1,502:23686042,11797377
k1,502:23904849,11797377:218807
x1,502:25194175,11797377
k1,502:25412982,11797377:218807
x1,502:26841008,11797377
k1,502:27059814,11797377:218806
x1,502:28036575,11797377
k1,502:28255382,11797377:218807
x1,502:29722477,11797377
x1,502:33359933,11797377
k1,502:33359933,11797377:0
)
(1,503:6783487,12751063:26576446,498346,139537
x1,503:10065402,12751063
k1,502:10292271,12751063:226869
x1,502:11231915,12751063
k1,502:11458785,12751063:226870
x1,502:12552756,12751063
x1,502:14605507,12751063
k1,502:14832376,12751063:226869
x1,502:16199841,12751063
k1,502:16426710,12751063:226869
x1,502:17682824,12751063
x1,502:18601378,12751063
k1,502:18828248,12751063:226870
x1,502:19453376,12751063
k1,502:19680245,12751063:226869
$1,502:19680245,12751063
x1,502:20244472,12751063
$1,502:20244472,12751063
x1,502:20439824,12751063
k1,502:20754653,12751063:314829
x1,502:22356539,12751063
k1,502:22583408,12751063:226869
x1,502:23091323,12751063
x1,502:23383951,12751063
k1,502:23610821,12751063:226870
x1,502:24550465,12751063
k1,502:24777334,12751063:226869
x1,502:28221391,12751063
k1,502:28448260,12751063:226869
x1,502:30796391,12751063
k1,502:31023261,12751063:226870
x1,502:32390726,12751063
k1,502:32617595,12751063:226869
x1,502:33359933,12751063
k1,502:33359933,12751063:0
)
(1,503:6783487,13704749:26576446,538214,179404
x1,503:7712566,13704749
x1,502:9237111,13704749
k1,502:9489293,13704749:252182
x1,502:12384653,13704749
k1,502:12636836,13704749:252183
x1,502:14672127,13704749
k1,502:14927553,13704749:255426
x1,502:16556193,13704749
k1,502:16808375,13704749:252182
x1,502:17784338,13704749
x1,502:18150723,13704749
k1,502:18402906,13704749:252183
x1,502:19626926,13704749
k1,502:19879108,13704749:252182
x1,502:20285760,13704749
x1,502:20631015,13704749
k1,502:20883197,13704749:252182
$1,502:20883197,13704749
x1,502:21373171,13704749
x1,502:22386710,13704749
$1,502:22386710,13704749
k1,502:22638892,13704749:252182
x1,502:24779911,13704749
k1,502:25032094,13704749:252183
x1,502:25642072,13704749
k1,502:25894254,13704749:252182
$1,502:25894254,13704749
x1,502:26458481,13704749
$1,502:26458481,13704749
k1,502:26710663,13704749:252182
x1,502:28544662,13704749
k1,502:28796845,13704749:252183
x1,502:30199795,13704749
k1,502:30451977,13704749:252182
x1,502:32363238,13704749
x1,502:33359933,13704749
k1,502:33359933,13704749:0
)
(1,503:6783487,14658435:26576446,538214,179404
x1,503:8153026,14658435
g1,502:8392232,14658435
x1,502:11167031,14658435
x1,502:12227513,14658435
k1,503:33359933,14658435:21271638
g1,503:33359933,14658435
)
(1,505:6783487,15612121:26576446,498346,139537
h1,504:6783487,15612121:1114112,0,0
x1,504:9198885,15612121
k1,504:9490098,15612121:291213
x1,504:10588057,15612121
k1,504:10879270,15612121:291213
x1,504:12103290,15612121
k1,504:12394503,15612121:291213
x1,504:15200399,15612121
k1,504:15491612,15612121:291213
x1,504:16508242,15612121
k1,504:16799455,15612121:291213
x1,504:17124776,15612121
x1,504:18570820,15612121
k1,504:18862033,15612121:291213
x1,504:20206017,15612121
k1,504:20497230,15612121:291213
x1,504:21086874,15612121
k1,504:21378087,15612121:291213
x1,504:22394717,15612121
k1,504:22685930,15612121:291213
x1,504:24843217,15612121
k1,504:25134430,15612121:291213
x1,504:25829804,15612121
x1,504:28088355,15612121
k1,504:28379568,15612121:291213
x1,504:28989546,15612121
k1,504:29280759,15612121:291213
x1,504:30297389,15612121
k1,504:30588602,15612121:291213
x1,504:33359933,15612121
k1,504:33359933,15612121:0
)
(1,505:6783487,16565807:26576446,498346,139537
x1,505:8310462,16565807
x1,505:12096388,16565807
k1,504:12339019,16565807:242631
x1,504:14394644,16565807
k1,504:14637275,16565807:242631
x1,504:15043927,16565807
x1,504:15410312,16565807
k1,504:15652944,16565807:242632
x1,504:19028153,16565807
k1,504:19270784,16565807:242631
x1,504:20287414,16565807
k1,504:20530045,16565807:242631
x1,504:22250181,16565807
k1,504:22492812,16565807:242631
x1,504:22818133,16565807
x1,504:26750851,16565807
k1,504:26993482,16565807:242631
$1,504:26993482,16565807
x1,504:27442490,16565807
$1,504:27442490,16565807
k1,504:27685121,16565807:242631
x1,504:28561454,16565807
k1,504:28804086,16565807:242632
x1,504:29820716,16565807
k1,504:30063347,16565807:242631
x1,504:32507324,16565807
k1,504:32749955,16565807:242631
x1,504:33359933,16565807
k1,504:33359933,16565807:0
)
(1,505:6783487,17519493:26576446,498346,139537
x1,505:8221599,17519493
x1,504:8608316,17519493
k1,504:8867981,17519493:259665
x1,504:9884611,17519493
k1,504:10144276,17519493:259665
x1,504:10530596,17519493
x1,504:12408089,17519493
k1,504:12667755,17519493:259666
x1,504:14825042,17519493
k1,504:15084707,17519493:259665
x1,504:16715380,17519493
k1,504:16975045,17519493:259665
x1,504:20297387,17519493
k1,504:20677706,17519493:380319
x1,504:22105053,17519493
k1,504:22364718,17519493:259665
x1,504:23462677,17519493
k1,504:23722342,17519493:259665
x1,504:24128994,17519493
x1,504:24474249,17519493
k1,504:24733914,17519493:259665
x1,504:26238525,17519493
k1,504:26498191,17519493:259666
x1,504:28169529,17519493
k1,504:28429194,17519493:259665
x1,504:29445824,17519493
k1,504:29705489,17519493:259665
x1,504:30315466,17519493
x1,504:33020100,17519493
x1,504:33386485,17519493
k1,504:33359933,17519493:0
)
(1,505:6783487,18473179:26576446,538214,179404
x1,505:7542490,18473179
x1,504:9443953,18473179
k1,504:9682903,18473179:238950
$1,504:9682903,18473179
x1,504:10271702,18473179
$1,504:10377450,18473179
k1,504:10616401,18473179:238951
x1,504:10816139,18473179
x1,504:11535195,18473179
x1,504:11934671,18473179
k1,504:12253526,18473179:318855
x1,504:13873399,18473179
k1,504:14112350,18473179:238951
x1,504:16814800,18473179
x1,504:16954735,18473179
k1,504:17193736,18473179:239001
x1,504:18192424,18473179
k1,504:18431374,18473179:238950
x1,504:20121154,18473179
k1,504:20360104,18473179:238950
x1,504:20679684,18473179
x1,504:24542649,18473179
k1,504:24781600,18473179:238951
$1,504:24781600,18473179
x1,504:25928852,18473179
x1,504:26367956,18473179
$1,504:26367956,18473179
k1,504:26606906,18473179:238950
x1,504:27467776,18473179
k1,504:27706726,18473179:238950
x1,504:28066254,18473179
k1,504:28305204,18473179:238950
x1,504:30422422,18473179
k1,504:30661373,18473179:238951
$1,504:30661373,18473179
x1,504:31079984,18473179
$1,504:31239455,18473179
k1,504:31478405,18473179:238950
x1,504:33359933,18473179
k1,504:33359933,18473179:0
)
(1,505:6783487,19426865:26576446,538214,179404
x1,505:9272194,19426865
k1,504:9518832,19426865:246638
x1,504:12637848,19426865
k1,504:12884487,19426865:246639
x1,504:13494465,19426865
k1,504:13741103,19426865:246638
x1,504:14757733,19426865
k1,504:15004372,19426865:246639
x1,504:17655739,19426865
x1,504:19547068,19426865
k1,504:19793706,19426865:246638
$1,504:19793706,19426865
[1,504:19793706,19426865:629034,492366,143520
(1,504:19793706,19426865:629034,492366,0
$1,504:19793706,19426865
x1,504:20419720,19426865
$1,504:20422740,19426865
)
]
$1,504:20422740,19426865
k1,504:20669379,19426865:246639
x1,504:21161427,19426865
k1,504:21408065,19426865:246638
x1,504:24620613,19426865
k1,504:24867252,19426865:246639
x1,504:25273904,19426865
x1,504:25640289,19426865
k1,504:25886927,19426865:246638
$1,504:25886927,19426865
x1,504:26475726,19426865
x1,504:27245538,19426865
x1,504:27553118,19426865
$1,504:27553118,19426865
x1,504:27756444,19426865
k1,504:28004941,19426865:248497
x1,504:29877571,19426865
k1,504:30124210,19426865:246639
$1,504:30124210,19426865
x1,504:30503617,19426865
$1,504:30526540,19426865
k1,504:30773178,19426865:246638
x1,504:31265226,19426865
k1,504:31511865,19426865:246639
x1,504:32528495,19426865
k1,504:32775133,19426865:246638
$1,504:32775133,19426865
x1,504:33062560,19426865
(1,504:33062560,19534507:311300,337875,0
x1,504:33341092,19534507
)
$1,504:33359933,19426865
k1,505:33359933,19426865:0
)
(1,505:6783487,20380551:26576446,498346,143520
x1,505:7419526,20380551
x1,504:8073518,20380551
k1,504:8313203,20380551:239685
x1,504:10540329,20380551
x1,504:12660578,20380551
k1,504:12900262,20380551:239684
x1,504:13534320,20380551
k1,504:13774005,20380551:239685
x1,504:14764720,20380551
k1,504:15004404,20380551:239684
x1,504:17227568,20380551
k1,504:17467253,20380551:239685
x1,504:17982424,20380551
x1,504:19230603,20380551
x1,504:19488069,20380551
k1,504:19727754,20380551:239685
x1,504:20302368,20380551
k1,504:20542052,20380551:239684
$1,504:20542052,20380551
[1,504:20542052,20380551:629034,492366,143520
(1,504:20542052,20380551:629034,492366,0
$1,504:20542052,20380551
x1,504:21168066,20380551
$1,504:21171086,20380551
)
]
$1,504:21171086,20380551
x1,504:21369229,20380551
k1,504:21689606,20380551:320377
x1,504:23235121,20380551
k1,504:23474805,20380551:239684
x1,504:24152454,20380551
k1,504:24392259,20380551:239805
x1,504:25323532,20380551
x1,504:26016911,20380551
k1,504:26256595,20380551:239684
x1,504:26613252,20380551
k1,504:26852937,20380551:239685
x1,504:29230651,20380551
x1,504:31315235,20380551
k1,504:31554919,20380551:239684
x1,504:32129533,20380551
k1,504:32369218,20380551:239685
x1,504:33359933,20380551
k1,504:33359933,20380551:0
)
(1,505:6783487,21334237:26576446,498346,143520
[1,504:6783487,21334237:1237884,462465,143520
(1,504:6783487,21334237:1237884,462465,0
$1,504:6783487,21334237
(1,504:6783487,21334237:1237884,462465,0
x1,504:8021371,21334237
)
$1,504:8021371,21334237
)
]
$1,504:8021371,21334237
k1,504:8264803,21334237:243432
x1,504:8874781,21334237
x1,504:9505489,21334237
k1,504:9748921,21334237:243432
x1,504:12400288,21334237
x1,504:14580339,21334237
k1,504:14823771,21334237:243432
$1,504:14823771,21334237
[1,504:14823771,21334237:629034,492366,143520
(1,504:14823771,21334237:629034,492366,0
$1,504:14823771,21334237
x1,504:15449785,21334237
$1,504:15452805,21334237
)
]
$1,504:15452805,21334237
x1,504:15656131,21334237
k1,504:15900619,21334237:244488
x1,504:16917247,21334237
x1,504:17303964,21334237
k1,504:17547396,21334237:243432
$1,504:17547396,21334237
[1,504:17547396,21334237:629034,492366,143520
(1,504:17547396,21334237:629034,492366,0
$1,504:17547396,21334237
x1,504:18173410,21334237
$1,504:18176430,21334237
)
]
$1,504:18176430,21334237
k1,504:18419863,21334237:243433
x1,504:18911911,21334237
k1,504:19155343,21334237:243432
x1,504:19480664,21334237
x1,504:23368650,21334237
k1,504:23612082,21334237:243432
x1,504:24018734,21334237
x1,504:24385119,21334237
k1,504:24628551,21334237:243432
x1,504:26218557,21334237
k1,504:26461989,21334237:243432
x1,504:28743305,21334237
k1,504:28986737,21334237:243432
x1,504:29515384,21334237
x1,504:30796734,21334237
x1,504:31264782,21334237
k1,504:31509270,21334237:244488
x1,504:32973216,21334237
x1,504:33359933,21334237
k1,504:33359933,21334237:0
)
(1,505:6783487,22287923:26576446,538214,179404
x1,505:8979245,22287923
x1,504:10409621,22287923
k1,504:10603935,22287923:194314
x1,504:11229063,22287923
k1,504:11423376,22287923:194313
x1,504:12951030,22287923
k1,504:13145344,22287923:194314
x1,504:13772425,22287923
x1,504:14417487,22287923
k1,504:14611801,22287923:194314
x1,504:15178323,22287923
k1,504:15372637,22287923:194314
$1,504:15372637,22287923
x1,504:15660064,22287923
(1,504:15660064,22395565:311300,337875,0
x1,504:15938596,22395565
)
$1,504:15971364,22287923
k1,504:16165677,22287923:194313
x1,504:17927753,22287923
k1,504:18122067,22287923:194314
x1,504:19098828,22287923
k1,504:19293142,22287923:194314
x1,504:19920223,22287923
x1,504:20842685,22287923
k1,504:21036999,22287923:194314
x1,504:21976643,22287923
k1,504:22170956,22287923:194313
x1,504:23147717,22287923
k1,504:23342031,22287923:194314
x1,504:23849946,22287923
x1,504:25080264,22287923
x1,504:25611223,22287923
k1,504:25805537,22287923:194314
x1,504:26372059,22287923
k1,504:26566372,22287923:194313
x1,504:27543133,22287923
k1,504:27737447,22287923:194314
$1,504:27737447,22287923
[1,504:27737447,22287923:1237884,462465,143520
(1,504:27737447,22287923:1237884,462465,0
$1,504:27737447,22287923
(1,504:27737447,22287923:1237884,462465,0
x1,504:28975331,22287923
)
$1,504:28975331,22287923
)
]
$1,504:28975331,22287923
x1,504:29444177,22287923
k1,504:29748154,22287923:303977
x1,504:30256069,22287923
x1,504:30547900,22287923
k1,504:30742214,22287923:194314
x1,504:33359933,22287923
k1,504:33359933,22287923:0
)
(1,505:6783487,23241609:26576446,538214,179404
x1,505:7927111,23241609
x1,504:8362587,23241609
$1,504:8362587,23241609
x1,504:8559733,23241609
k1,504:8798780,23241609:239047
x1,504:9863370,23241609
k1,504:10102376,23241609:239006
x1,504:12136926,23241609
k1,504:12375933,23241609:239007
x1,504:13838759,23241609
k1,504:14077765,23241609:239006
x1,504:15063497,23241609
k1,504:15302504,23241609:239007
$1,504:15302504,23241609
x1,504:15589931,23241609
(1,504:15589931,23349251:311300,337875,0
x1,504:15868463,23349251
)
$1,504:15901231,23241609
k1,504:16140238,23241609:239007
x1,504:16773077,23241609
x1,504:17423879,23241609
k1,504:17662885,23241609:239006
$1,504:17662885,23241609
x1,504:18042292,23241609
$1,504:18065215,23241609
k1,504:18304222,23241609:239007
x1,504:19605388,23241609
k1,504:19844395,23241609:239007
x1,504:20830127,23241609
k1,504:21069133,23241609:239006
x1,504:23281114,23241609
k1,504:23520121,23241609:239007
x1,504:24032701,23241609
x1,504:25274502,23241609
x1,504:25530572,23241609
k1,504:25769578,23241609:239006
x1,504:26341302,23241609
k1,504:26580309,23241609:239007
$1,504:26580309,23241609
[1,504:26580309,23241609:629034,492366,143520
(1,504:26580309,23241609:629034,492366,0
$1,504:26580309,23241609
x1,504:27206323,23241609
$1,504:27209343,23241609
)
]
$1,504:27209343,23241609
k1,504:27448350,23241609:239007
x1,504:29664273,23241609
x1,504:31107603,23241609
k1,504:31346609,23241609:239006
x1,504:31977477,23241609
k1,504:32216484,23241609:239007
x1,504:33359933,23241609
k1,504:33359933,23241609:0
)
(1,505:6783487,24195295:26576446,538214,179404
x1,505:8178860,24195295
g1,504:8418066,24195295
x1,504:9115753,24195295
x1,504:11272600,24195295
g1,504:11511806,24195295
$1,504:11511806,24195295
x1,504:12100605,24195295
x1,504:12864835,24195295
x1,504:13166833,24195295
$1,504:13166833,24195295
g1,504:13406039,24195295
x1,504:14047910,24195295
k1,505:33359934,24195295:19312024
g1,505:33359934,24195295
)
(1,507:10947556,25920345:22412377,620424,247464
(1,507:10947556,25920345:18248309,620424,247464
h1,507:10947556,25920345:0,0,0
(1,505:10947556,25920345:0,0,0
$1,505:10947556,25920345
(1,505:10947556,24966659:0,0,0
)
$1,505:10947556,25920345
)
x1,505:12094250,25920345
k1,507:10947556,25920345:159471
x1,507:12532796,25920345
g1,507:12732131,25920345
x1,507:13290281,25920345
g1,507:13489616,25920345
x1,507:14078415,25920345
x1,507:14842645,25920345
x1,507:15144643,25920345
g1,507:15343978,25920345
x1,507:15902128,25920345
g1,507:16101463,25920345
(1,507:16101463,25920345:714350,620424,247464
(1,507:16101463,25920345:714350,620424,247464
(1,507:16101463,25920345:714350,620424,247464
h1,507:16101463,25920345:78643,0,0
[1,507:16180106,25920345:557064,620424,247464
(1,507:16180106,25637796:557064,337875,0
k1,507:16319372,25637796:139266
x1,507:16597904,25637796
k1,507:16737170,25637796:139266
)
(1,507:16180106,26167809:557064,337875,0
x1,507:16737170,26167809
)
]
h1,507:16737170,25920345:78643,0,0
)
)
)
x1,507:17126367,25920345
(1,507:17126367,26027987:655698,346600,101945
x1,507:17749297,26027987
)
x1,507:18655668,25920345
x1,507:19587576,25920345
(1,507:19587576,26027987:222426,346600,0
x1,507:19777234,26027987
)
x1,507:20468484,25920345
x1,507:20770482,25920345
g1,507:20929950,25920345
x1,507:21488100,25920345
g1,507:21647568,25920345
(1,507:21647568,25920345:435818,620424,247464
(1,507:21647568,25920345:435818,620424,247464
(1,507:21647568,25920345:435818,620424,247464
h1,507:21647568,25920345:78643,0,0
[1,507:21726211,25920345:278532,620424,247464
(1,507:21726211,25637796:278532,337875,0
x1,507:22004743,25637796
)
(1,507:21726211,26167809:278532,337875,0
x1,507:22004743,26167809
)
]
h1,507:22004743,25920345:78643,0,0
)
)
)
x1,507:22456897,25920345
(1,507:22456897,26037255:781942,364089,101945
x1,507:22871837,26037255
x1,507:23192114,26037255
)
x1,507:23835360,25920345
(1,507:23835360,26027987:222426,346600,0
x1,507:24025018,26027987
)
x1,507:24716268,25920345
x1,507:25614787,25920345
(1,507:25614787,26027987:288266,346600,101945
x1,507:25840069,26027987
)
x1,507:26561535,25920345
x1,507:27460054,25920345
(1,507:27460054,26037255:336786,364089,0
x1,507:27750115,26037255
)
x1,507:28455322,25920345
x1,507:28757320,25920345
g1,506:28996526,25920345
x1,506:29195865,25920345
)
(1,507:31884824,25920345:1475109,538214,179404
(1,507:31884824,25920345:1475109,538214,179404
x1,507:33080858,25920345
x1,507:33359933,25920345
)
)
)
(1,509:6783487,27645395:26576446,538214,209587
x1,509:8558682,27645395
k1,508:8797477,27645395:238795
x1,508:9775235,27645395
k1,508:10014030,27645395:238795
x1,508:12051676,27645395
k1,508:12290471,27645395:238795
x1,508:14169721,27645395
k1,508:14408516,27645395:238795
x1,508:14799619,27645395
x1,508:15757442,27645395
x1,508:16128610,27645395
x1,508:17014837,27645395
k1,508:17253632,27645395:238795
x1,508:17820732,27645395
k1,508:18059527,27645395:238795
x1,508:19037285,27645395
k1,508:19276080,27645395:238795
x1,508:19980065,27645395
x1,508:20703226,27645395
x1,508:21427145,27645395
k1,508:21665940,27645395:238795
x1,508:24386063,27645395
k1,508:24624858,27645395:238795
x1,508:25565461,27645395
k1,508:25804256,27645395:238795
$1,508:25804256,27645395
x1,508:26114810,27645395
(1,508:26114810,27753037:655698,346600,101945
x1,508:26737740,27753037
)
x1,508:27638809,27645395
x1,508:27968894,27645395
k1,508:28168229,27645395:199335
x1,508:28715774,27645395
k1,508:28915109,27645395:199335
x1,508:29740214,27645395
k1,508:29859815,27645395:119601
x1,508:30411147,27645395
k1,508:30530748,27645395:119601
x1,508:31156514,27645395
(1,508:31156514,27753037:222426,346600,0
x1,508:31346172,27753037
)
$1,508:31378940,27645395
x1,508:31574492,27645395
k1,508:31893296,27645395:318804
x1,508:33359933,27645395
k1,508:33359933,27645395:0
)
(1,509:6783487,28599081:26576446,538214,179404
x1,509:8118859,28599081
k1,508:8358497,28599081:239638
x1,508:8884552,28599081
x1,508:9188343,28599081
k1,508:9427980,28599081:239637
x1,508:10561022,28599081
k1,508:10800660,28599081:239638
x1,508:12399059,28599081
k1,508:12638696,28599081:239637
x1,508:14423237,28599081
k1,508:14662875,28599081:239638
x1,508:17333618,28599081
k1,508:17573255,28599081:239637
x1,508:18746763,28599081
k1,508:18986401,28599081:239638
x1,508:20607056,28599081
k1,508:20846693,28599081:239637
$1,508:20846693,28599081
x1,508:21578962,28599081
[1,508:21578962,28599081:629034,492366,143520
(1,508:21578962,28599081:629034,492366,0
$1,508:21578962,28599081
x1,508:22204976,28599081
$1,508:22207996,28599081
)
]
x1,508:22491257,28599081
$1,508:22491257,28599081
k1,508:22730895,28599081:239638
x1,508:23602933,28599081
k1,508:23842570,28599081:239637
x1,508:24854215,28599081
k1,508:25093853,28599081:239638
x1,508:26805556,28599081
k1,508:27045193,28599081:239637
x1,508:27368919,28599081
x1,508:31282259,28599081
k1,508:31521897,28599081:239638
x1,508:32108651,28599081
k1,508:32348288,28599081:239637
x1,508:33359933,28599081
k1,508:33359933,28599081:0
)
(1,509:6783487,29552767:26576446,498346,143520
x1,509:8885916,29552767
k1,508:9125192,29552767:239276
$1,508:9125192,29552767
x1,508:9543803,29552767
$1,508:9703274,29552767
k1,508:9942549,29552767:239275
x1,508:13937165,29552767
k1,508:14176441,29552767:239276
x1,508:14771468,29552767
k1,508:15010744,29552767:239276
x1,508:16002456,29552767
k1,508:16241731,29552767:239275
$1,508:16241731,29552767
[1,508:16241731,29552767:629034,492366,143520
(1,508:16241731,29552767:629034,492366,0
$1,508:16241731,29552767
x1,508:16867745,29552767
$1,508:16870765,29552767
)
]
$1,508:16870765,29552767
k1,508:17110041,29552767:239276
x1,508:19696424,29552767
x1,508:21739250,29552767
k1,508:22058400,29552767:319150
x1,508:23664973,29552767
k1,508:23904249,29552767:239276
x1,508:25494954,29552767
k1,508:25734230,29552767:239276
x1,508:26805278,29552767
x1,508:27162194,29552767
x1,508:27856291,29552767
x1,508:29546067,29552767
k1,508:29785360,29552767:239293
x1,508:30142376,29552767
k1,508:30381651,29552767:239275
x1,508:31393197,29552767
k1,508:31632473,29552767:239276
x1,508:31949820,29552767
x1,508:33359933,29552767
k1,508:33359933,29552767:0
)
(1,509:6783487,30506453:26576446,538214,179404
x1,509:9157614,30506453
g1,508:9396820,30506453
x1,508:10913788,30506453
x1,508:11870615,30506453
x1,508:12608169,30506453
g1,508:12847375,30506453
x1,508:13445392,30506453
g1,508:13684598,30506453
x1,508:14942427,30506453
g1,508:15181633,30506453
x1,508:18618236,30506453
g1,508:18857442,30506453
x1,508:19897991,30506453
g1,508:20137197,30506453
$1,508:20137197,30506453
x1,508:20725996,30506453
x1,508:21490226,30506453
x1,508:21792224,30506453
g1,508:21991559,30506453
x1,508:22549709,30506453
g1,508:22749044,30506453
x1,508:23107854,30506453
$1,508:23107854,30506453
x1,508:23307193,30506453
k1,509:33359933,30506453:10191958
g1,509:33359933,30506453
)
(1,510:6783487,32492354:26576446,546132,152916
(1,510:6783487,32492354:2015232,506811,0
g1,510:6783487,32492354
x1,510:7913983,32492354
g1,510:8798719,32492354
)
x1,510:10116721,32492354
x1,510:10583665,32492354
x1,510:13174612,32492354
g1,510:13469524,32492354
x1,510:17264151,32492354
x1,510:17932619,32492354
g1,510:18227531,32492354
x1,510:19301594,32492354
g1,510:19596506,32492354
x1,510:20850791,32492354
x1,510:21268583,32492354
g1,510:21563495,32492354
x1,510:23236028,32492354
g1,510:23530940,32492354
x1,510:26632887,32492354
k1,510:33359933,32492354:6727046
g1,510:33359933,32492354
)
(1,513:6783487,33909501:26576446,598293,139537
x1,513:7562607,33909501
k1,512:7801379,33909501:238772
x1,512:9092019,33909501
x1,512:10988490,33909501
k1,512:11227263,33909501:238773
x1,512:11970359,33909501
x1,512:12342286,33909501
x1,512:12693900,33909501
x1,512:13182399,33909501
k1,512:13421258,33909501:238859
x1,512:14911360,33909501
k1,512:15150132,33909501:238772
x1,512:16168956,33909501
k1,512:16407729,33909501:238773
x1,512:17111714,33909501
x1,512:17834875,33909501
x1,512:18558794,33909501
k1,512:18797566,33909501:238772
x1,512:21517689,33909501
k1,512:21756462,33909501:238773
x1,512:22777241,33909501
k1,512:23016013,33909501:238772
$1,512:23016013,33909501
x1,512:23429475,33909501
(1,512:23429475,33649083:744572,337875,101945
x1,512:24141279,33649083
)
k1,512:24373382,33909501:199335
x1,512:24920927,33909501
k1,512:25120262,33909501:199335
x1,512:25472255,33909501
$1,512:25472255,33909501
x1,512:25667807,33909501
k1,512:25906666,33909501:238859
x1,512:26415100,33909501
x1,512:26708047,33909501
k1,512:26946820,33909501:238773
x1,512:28354790,33909501
k1,512:28593562,33909501:238772
x1,512:29219328,33909501
k1,512:29458101,33909501:238773
x1,512:30126887,33909501
x1,512:31554793,33909501
k1,512:31793565,33909501:238772
x1,512:33359933,33909501
k1,512:33359933,33909501:0
)
(1,513:6783487,34863187:26576446,498346,139537
x1,513:7884157,34863187
k1,512:8123161,34863187:239004
x1,512:10206574,34863187
k1,512:10445579,34863187:239005
x1,512:10819022,34863187
x1,512:12613227,34863187
k1,512:12852231,34863187:239004
$1,512:12852231,34863187
x1,512:13338615,34863187
(1,512:13338615,34970829:222426,346600,0
x1,512:13528273,34970829
)
$1,512:13561041,34863187
x1,512:13757589,34863187
k1,512:14076463,34863187:318874
x1,512:14587488,34863187
x1,512:14881472,34863187
k1,512:15120476,34863187:239004
x1,512:15513573,34863187
x1,512:15847984,34863187
k1,512:16086989,34863187:239005
x1,512:18840630,34863187
k1,512:19079674,34863187:239044
x1,512:19590699,34863187
x1,512:19885241,34863187
k1,512:20124246,34863187:239005
x1,512:20871130,34863187
x1,512:21362220,34863187
k1,512:21601224,34863187:239004
x1,512:24122938,34863187
k1,512:24361942,34863187:239004
x1,512:25344684,34863187
k1,512:25583689,34863187:239005
x1,512:27843995,34863187
k1,512:28082999,34863187:239004
x1,512:30618473,34863187
k1,512:30857477,34863187:239004
x1,512:31427467,34863187
k1,512:31666472,34863187:239005
x1,512:32020259,34863187
k1,512:32259263,34863187:239004
x1,512:33359933,34863187
k1,512:33359933,34863187:0
)
(1,513:6783487,35816873:26576446,538214,179404
x1,513:8856333,35816873
k1,512:9095261,35816873:238928
x1,512:10151239,35816873
x1,512:12655876,35816873
k1,512:12894805,35816873:238929
x1,512:14185447,35816873
k1,512:14424375,35816873:238928
x1,512:16405313,35816873
k1,512:16644241,35816873:238928
$1,512:16644241,35816873
x1,512:17173984,35816873
(1,512:17173984,35924515:311300,337875,0
x1,512:17452516,35924515
)
$1,512:17485284,35816873
k1,512:17724213,35816873:238929
x1,512:18349979,35816873
k1,512:18588907,35816873:238928
$1,512:18588907,35816873
x1,512:19118650,35816873
(1,512:19118650,35924515:311300,337875,0
x1,512:19397182,35924515
)
k1,512:19588862,35816873:158912
x1,512:20147012,35816873
k1,512:20305925,35816873:158913
x1,512:20795899,35816873
x1,512:21773677,35816873
k1,512:21932590,35816873:158913
x1,512:22490740,35816873
k1,512:22649652,35816873:158912
x1,512:23139626,35816873
x1,512:24117404,35816873
$1,512:24117404,35816873
x1,512:24312956,35816873
k1,512:24631805,35816873:318849
x1,512:25355345,35816873
x1,512:25608424,35816873
k1,512:25847352,35816873:238928
x1,512:26942442,35816873
k1,512:27181370,35816873:238928
x1,512:29338303,35816873
x1,512:29671119,35816873
k1,512:29910048,35816873:238929
x1,512:31048159,35816873
k1,512:31287087,35816873:238928
x1,512:33359933,35816873
k1,512:33359933,35816873:0
)
(1,513:6783487,36770559:26576446,498346,139537
x1,513:8417138,36770559
k1,512:8655542,36770559:238404
x1,512:9053024,36770559
x1,512:10106412,36770559
k1,512:10344815,36770559:238403
x1,512:11338520,36770559
k1,512:11576924,36770559:238404
x1,512:12689873,36770559
k1,512:12928276,36770559:238403
x1,512:15034930,36770559
k1,512:15273334,36770559:238404
x1,512:15650943,36770559
x1,512:17183175,36770559
k1,512:17421578,36770559:238403
x1,512:20845885,36770559
k1,512:21084289,36770559:238404
x1,512:21839505,36770559
x1,512:22217173,36770559
x1,512:22574847,36770559
x1,512:22872897,36770559
k1,512:23111301,36770559:238404
x1,512:24263999,36770559
k1,512:24502402,36770559:238403
x1,512:24860136,36770559
k1,512:25098540,36770559:238404
x1,512:26650707,36770559
k1,512:26889110,36770559:238403
x1,512:29637699,36770559
k1,512:29876103,36770559:238404
x1,512:33499151,36770559
k1,513:33359933,36770559:0
k1,513:33359933,36770559:0
)
(1,515:6783487,37724245:26576446,607018,179404
h1,514:6783487,37724245:1114112,0,0
x1,514:8425050,37724245
k1,514:8662427,37724245:237377
x1,514:9135179,37724245
k1,514:9372555,37724245:237376
x1,514:11154166,37724245
k1,514:11391543,37724245:237377
x1,514:12016671,37724245
k1,514:12254048,37724245:237377
x1,514:14598273,37724245
x1,514:15559804,37724245
k1,514:15797181,37724245:237377
x1,514:16773942,37724245
k1,514:17011318,37724245:237376
$1,514:17011318,37724245
x1,514:17497702,37724245
(1,514:17497702,37831887:222426,346600,0
x1,514:17687360,37831887
)
$1,514:17720128,37724245
k1,514:17957505,37724245:237377
x1,514:18543561,37724245
x1,514:19148754,37724245
k1,514:19386131,37724245:237377
x1,514:19737765,37724245
k1,514:19975141,37724245:237376
x1,514:20838598,37724245
k1,514:21075975,37724245:237377
x1,514:21642497,37724245
k1,514:21879874,37724245:237377
x1,514:22973845,37724245
k1,514:23211222,37724245:237377
x1,514:25281953,37724245
k1,514:25519329,37724245:237376
x1,514:26886795,37724245
k1,514:27124172,37724245:237377
$1,514:27124172,37724245
x1,514:28027745,37724245
(1,514:28027745,37463827:222426,346600,0
x1,514:28217403,37463827
)
x1,514:28449510,37724245
k1,514:28569111,37724245:119601
x1,514:28999851,37724245
(1,514:28999851,37463827:222426,346600,0
x1,514:29189509,37463827
)
x1,514:29495771,37724245
$1,514:29495771,37724245
k1,514:29733148,37724245:237377
x1,514:30866190,37724245
k1,514:31103567,37724245:237377
x1,514:31455201,37724245
k1,514:31692577,37724245:237376
x1,514:32556034,37724245
k1,514:32793411,37724245:237377
x1,514:33359933,37724245
k1,514:33359933,37724245:0
)
(1,515:6783487,38677931:26576446,538214,179404
x1,515:9127083,38677931
k1,514:9367048,38677931:239965
x1,514:11088221,38677931
x1,514:12949410,38677931
x1,514:13409802,38677931
k1,514:13649957,38677931:240155
x1,514:14930829,38677931
x1,514:15431248,38677931
x1,514:17112393,38677931
x1,514:18613336,38677931
x1,514:18873592,38677931
k1,514:19113557,38677931:239965
x1,514:20642597,38677931
k1,514:20882561,38677931:239964
x1,514:21262821,38677931
x1,514:23090143,38677931
k1,514:23330108,38677931:239965
$1,514:23330108,38677931
x1,514:23908308,38677931
(1,514:23908308,38785573:311300,337875,0
x1,514:24186840,38785573
)
x1,514:24418947,38677931
k1,514:24538548,38677931:119601
x1,514:24836557,38677931
(1,514:24836557,38785573:311300,337875,0
x1,514:25115089,38785573
)
x1,514:25428048,38677931
$1,514:25428048,38677931
x1,514:25628184,38677931
k1,514:25949402,38677931:321218
x1,514:27190247,38677931
k1,514:27430212,38677931:239965
x1,514:28550975,38677931
k1,514:28790940,38677931:239965
x1,514:30912386,38677931
k1,514:31152351,38677931:239965
x1,514:31532611,38677931
x1,514:33359933,38677931
k1,514:33359933,38677931:0
)
(1,515:6783487,39631617:26576446,498346,0
x1,515:7859917,39631617
g1,514:8099123,39631617
x1,514:9494496,39631617
g1,514:9733702,39631617
x1,514:10132380,39631617
x1,514:10471256,39631617
g1,514:10710462,39631617
x1,514:12984920,39631617
g1,514:13224126,39631617
x1,514:13865997,39631617
k1,515:33359933,39631617:19493936
g1,515:33359933,39631617
)
(1,517:17218935,40585303:16140998,642899,179404
(1,517:17218935,40585303:5705550,642899,107642
h1,517:17218935,40585303:0,0,0
(1,515:17218935,40585303:0,0,0
$1,515:17218935,40585303
(1,515:17218935,39631617:0,0,0
)
$1,515:17218935,40585303
)
x1,515:17705319,40585303
(1,517:17705319,40692945:222426,346600,0
x1,517:17894977,40692945
)
g1,517:18127080,40585303
x1,517:18685230,40585303
g1,517:18884565,40585303
x1,517:19514644,40585303
(1,517:19514644,40289004:222426,346600,0
x1,517:19704302,40289004
)
x1,517:20035079,40585303
(1,517:20035079,40692945:311300,337875,0
x1,517:20313611,40692945
)
g1,517:20505847,40585303
x1,517:21063997,40585303
g1,517:21223465,40585303
x1,517:21654205,40585303
(1,517:21654205,40289004:222426,346600,0
x1,517:21843863,40289004
)
x1,517:22174640,40585303
(1,517:22174640,40692945:311300,337875,0
x1,517:22453172,40692945
)
g1,516:22725146,40585303
x1,516:22924485,40585303
)
(1,517:31884824,40585303:1475109,538214,179404
(1,517:31884824,40585303:1475109,538214,179404
x1,517:33080858,40585303
x1,517:33359933,40585303
)
)
)
(1,519:6783487,41994795:26576446,498346,139537
x1,519:7271788,41994795
x1,518:7567925,41994795
k1,518:7807009,41994795:239084
x1,518:9349414,41994795
x1,518:9724968,41994795
k1,518:9964053,41994795:239085
x1,518:11348263,41994795
k1,518:11587347,41994795:239084
x1,518:12617595,41994795
k1,518:12856680,41994795:239085
x1,518:15453063,41994795
k1,518:15692147,41994795:239084
x1,518:16759966,41994795
x1,518:17115746,41994795
x1,518:17807690,41994795
x1,518:19294567,41994795
k1,518:19533651,41994795:239084
x1,518:20126884,41994795
k1,518:20365969,41994795:239085
x1,518:21354690,41994795
k1,518:21593774,41994795:239084
x1,518:22863291,41994795
k1,518:23102375,41994795:239084
x1,518:23675834,41994795
k1,518:23914919,41994795:239085
x1,518:24903640,41994795
k1,518:25142724,41994795:239084
x1,518:26886828,41994795
k1,518:27125913,41994795:239085
x1,518:28233280,41994795
k1,518:28472364,41994795:239084
x1,518:30766198,41994795
k1,518:31005307,41994795:239109
x1,518:31519442,41994795
x1,518:31815897,41994795
k1,518:32054981,41994795:239084
x1,518:33063478,41994795
x1,518:33359933,41994795
k1,518:33359933,41994795:0
)
(1,519:6783487,42948481:26576446,538214,179404
x1,519:7800117,42948481
k1,518:8041123,42948481:241006
x1,518:11343132,42948481
k1,518:11584137,42948481:241005
x1,518:12173781,42948481
k1,518:12414787,42948481:241006
x1,518:13431417,42948481
k1,518:13672423,42948481:241006
$1,518:13672423,42948481
x1,518:14162397,42948481
x1,518:15175936,42948481
k1,518:15336603,42948481:160667
x1,518:15894753,42948481
k1,518:16055421,42948481:160668
x1,518:16545395,42948481
x1,518:17558934,42948481
$1,518:17558934,42948481
k1,518:17799940,42948481:241006
x1,518:20695300,42948481
k1,518:20936306,42948481:241006
x1,518:22768271,42948481
k1,518:23009276,42948481:241005
x1,518:23659919,42948481
k1,518:23900925,42948481:241006
x1,518:24307577,42948481
x1,518:24652832,42948481
k1,518:24893838,42948481:241006
$1,518:24893838,42948481
x1,518:26034654,42948481
(1,518:26034654,43056123:311300,337875,0
x1,518:26313186,43056123
)
x1,518:26545293,42948481
k1,518:26664894,42948481:119601
x1,518:27521053,42948481
(1,518:27521053,43056123:311300,337875,0
x1,518:27799585,43056123
)
x1,518:28117010,42948481
$1,518:28117010,42948481
x1,518:28320336,42948481
k1,518:28644676,42948481:324340
x1,518:29945962,42948481
k1,518:30186967,42948481:241005
x1,518:31610249,42948481
k1,518:31851255,42948481:241006
x1,518:33359933,42948481
k1,518:33359933,42948481:0
)
(1,498:6783487,44287872:26576446,504627,114688
(1,498:6783487,44287872:1091169,503968,0
k1,498:7601593,44287872:818106
(1,498:7601593,44287872:273063,503968,0
$1,498:7601593,44287872
(1,498:7601593,44037309:273063,253405,0
x1,498:7841888,44037309
)
$1,498:7874656,44287872
)
)
(1,498:7874656,44287872:0,504627,0
r1,521:7874656,44287872:0,504627,0
)
(1,498:7874656,44287872:0,0,0
(1,498:7874656,43566976:0,0,0
)
)
x1,498:8928299,44287872
k1,498:9130061,44287872:201762
x1,498:10047551,44287872
k1,498:10249312,44287872:201761
x1,498:10794387,44287872
x1,498:11596190,44287872
k1,498:11797952,44287872:201762
x1,498:12615105,44287872
k1,498:12816867,44287872:201762
x1,498:13615423,44287872
x1,498:14210473,44287872
k1,498:14412234,44287872:201761
x1,498:14752045,44287872
x1,498:15058026,44287872
k1,498:15259788,44287872:201762
x1,498:15582608,44287872
x1,498:17133905,44287872
k1,498:17335667,44287872:201762
$1,498:17335667,44287872
x1,498:17658702,44287872
$1,498:17678090,44287872
k1,498:17879851,44287872:201761
x1,498:19001228,44287872
k1,498:19202990,44287872:201762
x1,498:19814880,44287872
k1,498:20016642,44287872:201762
x1,498:20662283,44287872
k1,498:20864045,44287872:201762
x1,498:21713802,44287872
k1,498:21915563,44287872:201761
x1,498:22460638,44287872
x1,498:23021175,44287872
k1,498:23222937,44287872:201762
x1,498:24888242,44287872
k1,498:25090004,44287872:201762
x1,498:26279343,44287872
k1,498:26481104,44287872:201761
x1,498:28146408,44287872
k1,498:28348170,44287872:201762
x1,498:30409031,44287872
k1,498:30610793,44287872:201762
x1,498:32021238,44287872
k1,498:32222999,44287872:201761
x1,498:32766697,44287872
k1,498:32968459,44287872:201762
x1,498:33444195,44287872
k1,498:33359933,44287872:0
)
(1,498:6783487,45008768:26576446,442368,216271
x1,498:7409624,45008768
g1,498:7597402,45008768
x1,498:8001538,45008768
g1,498:8169928,45008768
x1,498:8590811,45008768
g1,498:8759201,45008768
x1,498:8927591,45008768
g1,498:9095981,45008768
x1,498:9419016,45008768
g1,498:9573116,45008768
x1,498:9741506,45008768
g1,498:9876218,45008768
x1,498:10199253,45008768
g1,498:10387031,45008768
x1,498:10858523,45008768
g1,498:11026913,45008768
x1,498:11633117,45008768
$1,498:11633117,45008768
x1,498:11801507,45008768
r1,521:11801507,45008768:0,216271,216271
k1,498:33359933,45008768:21558426
g1,498:33359933,45008768
)
]
(1,521:6783487,47849339:26576446,462465,0
(1,521:6783487,47849339:26576446,462465,0
k1,521:19712900,47849339:12929413
x1,521:20430520,47849339
k1,521:33359933,47849339:12929413
)
)
]
]
]
!40237
}12
!11
{13
[1,562:4736286,47849339:28623647,43113053,0
(1,562:4736286,4736286:0,0,0
[1,562:0,4736286:0,0,0
(1,562:0,0:0,0,0
(1,562:0,4736286:0,0,0
k1,562:0,4736286:4736286
)
g1,562:0,0
)
]
)
[1,562:4736286,4736286:0,0,0
(1,562:4736286,4182082:0,0,0
k1,562:4736286,4182082:-2046956
)
]
[1,562:4736286,47849339:28623647,43113053,0
[1,562:6783487,47849339:26576446,43601476,0
[1,562:6783487,5034295:26576446,786432,0
(1,562:6783487,5034295:26576446,0,0
h1,562:6783487,5034295:26576446,0,0
)
]
[1,562:6783487,45883259:26576446,39210564,0
(1,519:6783487,7393591:26576446,498346,139537
x1,519:8099125,7393591
g1,518:8338331,7393591
x1,518:10453318,7393591
g1,518:10692524,7393591
x1,518:12291222,7393591
g1,518:12530428,7393591
x1,518:15588288,7393591
g1,518:15827494,7393591
x1,518:18819571,7393591
g1,518:19058777,7393591
x1,518:19696662,7393591
k1,519:33359933,7393591:13663271
g1,519:33359933,7393591
)
(1,521:8990084,9118641:24369849,634174,278233
(1,521:8990084,9118641:20688144,634174,278233
h1,521:8990084,9118641:0,0,0
(1,519:8990084,9118641:0,0,0
$1,519:8990084,9118641
(1,519:8990084,8164955:0,0,0
)
$1,519:8990084,9118641
)
[1,521:8990084,9118641:412628,462465,143520
(1,520:8990084,9118641:412628,462465,0
$1,520:8990084,9118641
x1,520:9402712,9118641
$1,520:9402712,9118641
)
]
(1,521:9402712,9294929:1177844,337875,101945
x1,521:10547788,9294929
)
g1,521:10779891,9118641
x1,521:11338041,9118641
g1,521:11537376,9118641
x1,521:12108682,9118641
(1,521:12108682,9229725:531849,358263,0
x1,521:12566849,9229725
)
x1,521:13549685,9118641
(1,521:13549685,8822342:311300,337875,0
x1,521:13828217,8822342
)
x1,521:14060324,9118641
g1,521:14179925,9118641
x1,521:14810004,9118641
(1,521:14810004,8822342:311300,337875,0
x1,521:15088536,8822342
)
x1,521:15320643,9118641
g1,521:15440244,9118641
x1,521:16070323,9118641
(1,521:16070323,8822342:311300,337875,0
x1,521:16348855,8822342
)
x1,521:16660698,9118641
g1,521:16860033,9118641
x1,521:17418183,9118641
g1,521:17617518,9118641
x1,521:18105898,9118641
(1,521:18105898,9226283:311300,337875,0
x1,521:18384430,9226283
)
g1,520:18656404,9118641
x1,520:18855743,9118641
g1,520:20290985,9118641
g1,521:20410586,9118641
[1,521:20410586,9118641:412628,462465,143520
(1,520:20410586,9118641:412628,462465,0
$1,520:20410586,9118641
x1,520:20823214,9118641
$1,520:20823214,9118641
)
]
(1,521:20823214,9294929:1177844,337875,101945
x1,521:21968290,9294929
)
g1,521:22200393,9118641
x1,521:22758543,9118641
g1,521:22957878,9118641
x1,521:23529184,9118641
(1,521:23529184,9229725:531849,358263,0
x1,521:23987351,9229725
)
x1,521:24770848,9118641
(1,521:24770848,8822342:311300,337875,0
x1,521:25049380,8822342
)
x1,521:25281487,9118641
g1,521:25401088,9118641
x1,521:25831828,9118641
(1,521:25831828,8822342:311300,337875,0
x1,521:26110360,8822342
)
x1,521:26342467,9118641
g1,521:26462068,9118641
x1,521:26892808,9118641
(1,521:26892808,8822342:311300,337875,0
x1,521:27171340,8822342
)
x1,521:27483183,9118641
g1,521:27682518,9118641
x1,521:28240668,9118641
g1,521:28440003,9118641
x1,521:28928383,9118641
(1,521:28928383,9226283:311300,337875,0
x1,521:29206915,9226283
)
g1,520:29478889,9118641
x1,520:29678228,9118641
)
(1,521:31884824,9118641:1475109,538214,179404
(1,521:31884824,9118641:1475109,538214,179404
x1,521:33080858,9118641
x1,521:33359933,9118641
)
)
)
(1,523:6783487,10843691:26576446,607018,179404
x1,523:7242565,10843691
x1,522:8395900,10843691
k1,522:8577893,10843691:181993
x1,522:9714843,10843691
k1,522:9896835,10843691:181992
x1,522:10404750,10843691
x1,522:10697378,10843691
k1,522:10879371,10843691:181993
x1,522:11781897,10843691
k1,522:11963889,10843691:181992
x1,522:13253215,10843691
k1,522:13435208,10843691:181993
$1,522:13435208,10843691
x1,522:14338781,10843691
(1,522:14338781,10583273:222426,346600,0
x1,522:14528439,10583273
)
x1,522:14760546,10843691
k1,522:14880147,10843691:119601
x1,522:15310887,10843691
(1,522:15310887,10583273:222426,346600,0
x1,522:15500545,10583273
)
x1,522:15806807,10843691
$1,522:15806807,10843691
k1,522:15988800,10843691:181993
x1,522:16656904,10843691
x1,522:18083374,10843691
k1,522:18265366,10843691:181992
x1,522:19242127,10843691
k1,522:19424120,10843691:181993
x1,522:20518091,10843691
k1,522:20700083,10843691:181992
x1,522:23243566,10843691
k1,522:23437002,10843691:193436
x1,522:25038888,10843691
k1,522:25220880,10843691:181992
$1,522:25220880,10843691
x1,522:25792383,10843691
(1,522:25792383,10951333:311300,337875,0
x1,522:26070915,10951333
)
x1,522:26303022,10843691
k1,522:26422623,10843691:119601
x1,522:26720632,10843691
(1,522:26720632,10951333:311300,337875,0
x1,522:26999164,10951333
)
x1,522:27305426,10843691
$1,522:27305426,10843691
k1,522:27487419,10843691:181993
x1,522:28405575,10843691
x1,522:28698203,10843691
k1,522:28880195,10843691:181992
x1,522:29856956,10843691
k1,522:30038949,10843691:181993
x1,522:30937569,10843691
x1,522:31308338,10843691
x1,522:33359933,10843691
k1,522:33359933,10843691:0
)
(1,523:6783487,11797377:26576446,538214,179404
x1,523:7373131,11797377
k1,522:7621004,11797377:247873
$1,522:7621004,11797377
x1,522:8110978,11797377
x1,522:9124517,11797377
k1,522:9289763,11797377:165246
x1,522:9847913,11797377
k1,522:10013158,11797377:165245
x1,522:10503132,11797377
x1,522:11516671,11797377
$1,522:11516671,11797377
k1,522:11764544,11797377:247873
x1,522:12374522,11797377
x1,522:13005230,11797377
k1,522:13253103,11797377:247873
x1,522:14269733,11797377
k1,522:14517606,11797377:247873
x1,522:16672861,11797377
k1,522:16920734,11797377:247873
x1,522:18797430,11797377
k1,522:19045303,11797377:247873
$1,522:19045303,11797377
x1,522:19575046,11797377
(1,522:19575046,11905019:311300,337875,0
x1,522:19853578,11905019
)
$1,522:19886346,11797377
x1,522:20089672,11797377
k1,522:20434613,11797377:344941
x1,522:20922594,11797377
k1,522:21170467,11797377:247873
x1,522:21699114,11797377
x1,522:22004500,11797377
k1,522:22252373,11797377:247873
x1,522:22781020,11797377
x1,522:23533723,11797377
x1,522:23798445,11797377
k1,522:24046318,11797377:247873
x1,522:24696961,11797377
k1,522:24944833,11797377:247872
x1,522:27553502,11797377
k1,522:27801375,11797377:247873
x1,522:28818005,11797377
k1,522:29065878,11797377:247873
x1,522:30001176,11797377
x1,522:30387893,11797377
x1,522:32522416,11797377
k1,522:32770289,11797377:247873
x1,522:33359933,11797377
k1,522:33359933,11797377:0
)
(1,523:6783487,12751063:26576446,538214,179404
x1,523:7149473,12751063
k1,522:7438181,12751063:288708
x1,522:9231514,12751063
k1,522:9520223,12751063:288709
$1,522:9520223,12751063
x1,522:10010197,12751063
x1,522:11023736,12751063
$1,522:11023736,12751063
k1,522:11312444,12751063:288708
x1,522:11922422,12751063
x1,522:12553130,12751063
k1,522:12841839,12751063:288709
$1,522:12841839,12751063
x1,522:13371582,12751063
(1,522:13371582,12858705:311300,337875,0
x1,522:13650114,12858705
)
$1,522:13682882,12751063
x1,522:13886208,12751063
k1,522:14187291,12751063:301083
x1,522:15285250,12751063
k1,522:15573959,12751063:288709
x1,522:16610922,12751063
x1,522:17205030,12751063
k1,522:17493738,12751063:288708
$1,522:17493738,12751063
x1,522:17791747,12751063
(1,522:17791747,12858705:311300,337875,0
x1,522:18070279,12858705
)
k1,522:18384885,12751063:281838
x1,522:18954198,12751063
k1,522:19236036,12751063:281838
x1,522:19656917,12751063
$1,522:19656917,12751063
x1,522:19860243,12751063
k1,522:20161326,12751063:301083
x1,522:21828598,12751063
k1,522:22117307,12751063:288709
x1,522:23705280,12751063
k1,522:23993988,12751063:288708
$1,522:23993988,12751063
x1,522:24483962,12751063
x1,522:25497501,12751063
$1,522:25497501,12751063
x1,522:25786223,12751063
k1,522:26074932,12751063:288709
x1,522:27782869,12751063
k1,522:28071577,12751063:288708
x1,522:28478229,12751063
x1,522:28823484,12751063
k1,522:29112193,12751063:288709
x1,522:30047491,12751063
x1,522:30434208,12751063
x1,522:32324740,12751063
k1,522:32613448,12751063:288708
x1,522:33020100,12751063
x1,522:33386485,12751063
k1,522:33359933,12751063:0
)
(1,523:6783487,13704749:26576446,598293,139537
x1,523:9596556,13704749
k1,522:9826737,13704749:230181
x1,522:11352438,13704749
k1,522:11582620,13704749:230182
x1,522:13075110,13704749
k1,522:13305291,13704749:230181
x1,522:13676461,13704749
x1,522:15654979,13704749
(1,522:15654979,13704749:311300,598293,0
$1,522:15654979,13704749
(1,522:15654979,13444331:311300,337875,0
x1,522:15933511,13444331
)
$1,522:15966279,13704749
)
k1,522:16282212,13704749:315933
x1,522:17866519,13704749
k1,522:18096700,13704749:230181
x1,522:20093199,13704749
k1,522:20323381,13704749:230182
x1,522:21065719,13704749
k1,522:21295900,13704749:230181
x1,522:22272661,13704749
k1,522:22502842,13704749:230181
x1,522:25675362,13704749
k1,522:25905544,13704749:230182
x1,522:27038586,13704749
k1,522:27268767,13704749:230181
x1,522:28286552,13704749
k1,522:28516734,13704749:230182
x1,522:29571635,13704749
x1,522:29922870,13704749
x1,522:30606202,13704749
x1,522:32074851,13704749
k1,522:32305032,13704749:230181
x1,522:33359933,13704749
k1,522:33359933,13704749:0
)
(1,523:6783487,14658435:26576446,498346,139537
x1,523:7182165,14658435
x1,522:7521041,14658435
g1,522:7760247,14658435
x1,522:9534364,14658435
g1,522:9773570,14658435
x1,522:10371587,14658435
g1,522:10610793,14658435
x1,522:11946364,14658435
x1,522:13660680,14658435
g1,522:13899886,14658435
x1,522:14438101,14658435
x1,522:14637440,14658435
g1,522:14876646,14658435
x1,522:16112547,14658435
g1,522:16351753,14658435
x1,522:17627522,14658435
x1,522:18125868,14658435
x1,522:19800315,14658435
x1,522:21295357,14658435
x1,522:21554497,14658435
g1,522:21793703,14658435
x1,522:23316652,14658435
g1,522:23555858,14658435
x1,522:23934603,14658435
x1,522:25754566,14658435
g1,522:25993772,14658435
x1,522:26952592,14658435
g1,522:27191798,14658435
x1,522:28208428,14658435
x1,522:28906113,14658435
g1,522:29145319,14658435
x1,522:29783204,14658435
g1,522:30022410,14658435
x1,522:30421088,14658435
x1,522:30759964,14658435
k1,523:33359933,14658435:2599969
g1,523:33359933,14658435
)
(1,525:10512105,16383485:22847828,538214,179404
(1,525:10512105,16383485:19119211,538214,179404
h1,525:10512105,16383485:0,0,0
(1,523:10512105,16383485:0,0,0
$1,523:10512105,16383485
(1,523:10512105,15429799:0,0,0
)
$1,523:10512105,16383485
)
x1,523:10810114,16383485
(1,525:10810114,16491127:311300,337875,0
x1,525:11088646,16491127
)
g1,525:11320749,16383485
x1,525:11878899,16383485
g1,525:12078234,16383485
x1,525:12915458,16383485
g1,525:13035059,16383485
x1,525:13593208,16383485
g1,525:13712809,16383485
x1,525:14270958,16383485
g1,525:14390559,16383485
x1,525:14948708,16383485
g1,525:15068309,16383485
x1,525:15626458,16383485
g1,525:15746059,16383485
x1,525:16862358,16383485
g1,525:16981959,16383485
x1,525:17540108,16383485
g1,525:17659709,16383485
x1,525:18297594,16383485
g1,524:18536800,16383485
x1,524:18736139,16383485
g1,524:20171381,16383485
g1,525:20290982,16383485
x1,525:20588991,16383485
(1,525:20588991,16491127:311300,337875,0
x1,525:20867523,16491127
)
g1,525:21099626,16383485
x1,525:21657776,16383485
g1,525:21857111,16383485
x1,525:22694335,16383485
g1,525:22813936,16383485
x1,525:23372085,16383485
g1,525:23491686,16383485
x1,525:24049835,16383485
g1,525:24169436,16383485
x1,525:24727585,16383485
g1,525:24847186,16383485
x1,525:25405335,16383485
g1,525:25524936,16383485
x1,525:26641235,16383485
g1,525:26760836,16383485
x1,525:27877135,16383485
g1,525:27996736,16383485
x1,525:29192771,16383485
g1,524:29431977,16383485
x1,524:29631316,16383485
)
(1,525:31526014,16383485:1833919,538214,179404
(1,525:31526014,16383485:1833919,538214,179404
x1,525:33080858,16383485
x1,525:33359933,16383485
)
)
)
(1,527:6783487,18108535:26576446,538214,179404
x1,527:8604580,18108535
k1,526:8843508,18108535:238928
x1,526:9846183,18108535
k1,526:10085111,18108535:238928
x1,526:10365860,18108535
x1,526:10867316,18108535
x1,526:11208344,18108535
k1,526:11447272,18108535:238928
$1,526:11447272,18108535
x1,526:11937246,18108535
x1,526:12937946,18108535
$1,526:12937946,18108535
k1,526:13176874,18108535:238928
x1,526:15268453,18108535
k1,526:15507380,18108535:238927
x1,526:16471953,18108535
k1,526:16710881,18108535:238928
x1,526:19761018,18108535
k1,526:19999946,18108535:238928
x1,526:20401016,18108535
x1,526:20762098,18108535
k1,526:21001026,18108535:238928
$1,526:21001026,18108535
x1,526:22137934,18108535
(1,526:22137934,18216177:311300,337875,0
x1,526:22416466,18216177
)
x1,526:22648573,18108535
k1,526:22768174,18108535:119601
x1,526:23624333,18108535
(1,526:23624333,18216177:311300,337875,0
x1,526:23902865,18216177
)
x1,526:24216382,18108535
$1,526:24216382,18108535
x1,526:24416917,18108535
k1,526:24735765,18108535:318848
x1,526:26239777,18108535
k1,526:26478705,18108535:238928
x1,526:27802236,18108535
k1,526:28041164,18108535:238928
x1,526:29208277,18108535
k1,526:29447205,18108535:238928
x1,526:29768061,18108535
x1,526:31352406,18108535
k1,526:31591334,18108535:238928
x1,526:32353367,18108535
x1,526:33359933,18108535
k1,526:33359933,18108535:0
)
(1,527:6783487,19062221:26576446,607018,139537
x1,527:7983111,19062221
k1,526:8291256,19062221:308145
x1,526:9856864,19062221
x1,526:12240241,19062221
k1,526:12548386,19062221:308145
x1,526:14215658,19062221
k1,526:14523803,19062221:308145
x1,526:15540433,19062221
k1,526:15848578,19062221:308145
x1,526:16580551,19062221
x1,526:17949331,19062221
k1,526:18257476,19062221:308145
x1,526:18847120,19062221
k1,526:19155265,19062221:308145
$1,526:19155265,19062221
x1,526:19785344,19062221
(1,526:19785344,18801803:222426,346600,0
x1,526:19975002,18801803
)
$1,526:20007770,19062221
k1,526:20315915,19062221:308145
x1,526:21495205,19062221
k1,526:21803350,19062221:308145
$1,526:21803350,19062221
x1,526:22234090,19062221
(1,526:22234090,18801803:222426,346600,0
x1,526:22423748,18801803
)
$1,526:22456516,19062221
k1,526:22764660,19062221:308144
x1,526:23742656,19062221
k1,526:24050801,19062221:308145
x1,526:24660779,19062221
x1,526:26720866,19062221
k1,526:27246624,19062221:525758
x1,526:28771567,19062221
k1,526:29079712,19062221:308145
x1,526:30303732,19062221
k1,526:30611877,19062221:308145
x1,526:31953829,19062221
k1,526:32261974,19062221:308145
x1,526:33359933,19062221
k1,526:33359933,19062221:0
)
(1,527:6783487,20015907:26576446,598293,139537
x1,527:7373132,20015907
x1,526:8300560,20015907
k1,526:8539891,20015907:239331
x1,526:9286775,20015907
x1,526:9640283,20015907
x1,526:9934825,20015907
k1,526:10174156,20015907:239331
$1,526:10174156,20015907
x1,526:10804235,20015907
(1,526:10804235,19755489:311300,337875,0
x1,526:11082767,19755489
)
k1,526:11275086,20015907:159551
x1,526:11825422,20015907
k1,526:11984974,20015907:159552
x1,526:12615053,20015907
(1,526:12615053,19755489:311300,337875,0
x1,526:12893585,19755489
)
(1,526:13404757,20015907:1375439,498346,0
x1,526:14361584,20015907
x1,526:14780196,20015907
)
k1,526:14899797,20015907:119601
k1,526:15019398,20015907:119601
x1,526:15373185,20015907
k1,526:15572728,20015907:199543
x1,526:16123064,20015907
k1,526:16322607,20015907:199543
x1,526:16676394,20015907
$1,526:16676394,20015907
k1,526:16915726,20015907:239332
x1,526:17762849,20015907
k1,526:18002180,20015907:239331
x1,526:19653186,20015907
x1,526:21816624,20015907
k1,526:22055955,20015907:239331
x1,526:22625945,20015907
k1,526:22865276,20015907:239331
x1,526:23848018,20015907
k1,526:24087349,20015907:239331
x1,526:25188019,20015907
k1,526:25427350,20015907:239331
x1,526:27510763,20015907
k1,526:27750094,20015907:239331
$1,526:27750094,20015907
x1,526:28238474,20015907
(1,526:28238474,20123549:311300,337875,0
x1,526:28517006,20123549
)
$1,526:28549774,20015907
x1,526:28746322,20015907
k1,526:28985684,20015907:239362
x1,526:30361522,20015907
k1,526:30600853,20015907:239331
x1,526:31583595,20015907
k1,526:31822926,20015907:239331
x1,526:33359933,20015907
k1,526:33359933,20015907:0
)
(1,527:6783487,20969593:26576446,607018,0
x1,527:9693836,20969593
g1,526:9933042,20969593
x1,526:10792193,20969593
g1,526:11031399,20969593
x1,526:12028094,20969593
g1,526:12267300,20969593
$1,526:12267300,20969593
x1,526:12698040,20969593
(1,526:12698040,20709175:222426,346600,0
x1,526:12887698,20709175
)
$1,526:12920466,20969593
g1,526:13159672,20969593
x1,526:13801543,20969593
g1,526:14040749,20969593
x1,526:14559030,20969593
x1,526:15456054,20969593
k1,527:33359932,20969593:18043096
g1,527:33359932,20969593
)
(1,529:6783487,21923279:26576446,498346,139537
h1,528:6783487,21923279:1114112,0,0
x1,528:8444425,21923279
k1,528:8683004,21923279:238579
x1,528:9173122,21923279
k1,528:9411700,21923279:238578
x1,528:10772691,21923279
k1,528:11011270,21923279:238579
x1,528:11659361,21923279
k1,528:11897939,21923279:238578
x1,528:12833619,21923279
k1,528:13072198,21923279:238579
x1,528:14530401,21923279
x1,528:14915523,21923279
k1,528:15154101,21923279:238578
x1,528:17183434,21923279
k1,528:17422013,21923279:238579
x1,528:18072129,21923279
x1,528:19027744,21923279
k1,528:19266322,21923279:238578
x1,528:19853654,21923279
k1,528:20092233,21923279:238579
$1,528:20092233,21923279
x1,528:20621976,21923279
(1,528:20621976,22030921:311300,337875,0
x1,528:20900508,22030921
)
$1,528:20933276,21923279
k1,528:21171854,21923279:238578
x1,528:22146015,21923279
k1,528:22384594,21923279:238579
x1,528:23824572,21923279
x1,528:24533739,21923279
k1,528:24772317,21923279:238578
x1,528:25177374,21923279
x1,528:25542244,21923279
k1,528:25780823,21923279:238579
x1,528:26959538,21923279
k1,528:27198116,21923279:238578
x1,528:27522161,21923279
x1,528:29122452,21923279
k1,528:29361031,21923279:238579
x1,528:29725582,21923279
k1,528:29964160,21923279:238578
x1,528:31057813,21923279
k1,528:31296392,21923279:238579
x1,528:33386485,21923279
k1,528:33359933,21923279:0
)
(1,529:6783487,22876965:26576446,538214,179404
x1,529:7820450,22876965
x1,528:8414558,22876965
k1,528:8669685,22876965:255127
x1,528:9686315,22876965
k1,528:9941441,22876965:255126
x1,528:11570081,22876965
k1,528:11825208,22876965:255127
x1,528:12884535,22876965
x1,528:14327751,22876965
k1,528:14582878,22876965:255127
x1,528:15172522,22876965
k1,528:15427648,22876965:255126
x1,528:16444276,22876965
x1,528:16830993,22876965
k1,528:17086120,22876965:255127
$1,528:17086120,22876965
x1,528:17572504,22876965
(1,528:17572504,22984607:222426,346600,0
x1,528:17762162,22984607
)
$1,528:17794930,22876965
k1,528:18050057,22876965:255127
x1,528:19473339,22876965
k1,528:19728465,22876965:255126
x1,528:20745095,22876965
k1,528:21000222,22876965:255127
x1,528:23037546,22876965
k1,528:23292672,22876965:255126
x1,528:23945347,22876965
x1,528:24904646,22876965
k1,528:25159773,22876965:255127
x1,528:25769751,22876965
k1,528:26024878,22876965:255127
x1,528:26309535,22876965
x1,528:27427826,22876965
x1,528:27915809,22876965
k1,528:28282512,22876965:366703
x1,528:28953487,22876965
k1,528:29208613,22876965:255126
x1,528:32547223,22876965
k1,528:32806330,22876965:259107
$1,528:32806330,22876965
x1,528:33104339,22876965
(1,528:33104339,22984607:311300,337875,0
x1,528:33382871,22984607
)
$1,528:33359933,22876965
k1,529:33359933,22876965:0
)
(1,529:6783487,23830651:26576446,498346,139537
x1,529:8843177,23830651
k1,528:9089614,23830651:246437
x1,528:9455600,23830651
k1,528:9702037,23830651:246437
x1,528:11003321,23830651
x1,528:13626623,23830651
k1,528:13873060,23830651:246437
x1,528:14462704,23830651
k1,528:14709140,23830651:246436
$1,528:14709140,23830651
x1,528:15168202,23830651
(1,528:15168202,23938293:311300,337875,0
x1,528:15446734,23938293
)
$1,528:15479502,23830651
k1,528:15725939,23830651:246437
x1,528:16905229,23830651
k1,528:17151666,23830651:246437
$1,528:17151666,23830651
x1,528:17610728,23830651
(1,528:17610728,23938293:311300,337875,0
x1,528:17889260,23938293
)
$1,528:17922028,23830651
x1,528:18125354,23830651
k1,528:18373599,23830651:248245
x1,528:20040871,23830651
k1,528:20287308,23830651:246437
$1,528:20287308,23830651
x1,528:20585317,23830651
(1,528:20585317,23938293:311300,337875,0
x1,528:20863849,23938293
)
$1,528:20896617,23830651
k1,528:21143053,23830651:246436
x1,528:23202743,23830651
k1,528:23449180,23830651:246437
$1,528:23449180,23830651
x1,528:23908242,23830651
(1,528:23908242,23938293:311300,337875,0
x1,528:24186774,23938293
)
$1,528:24219542,23830651
k1,528:24465979,23830651:246437
x1,528:26336576,23830651
k1,528:26677210,23830651:340634
x1,528:27205857,23830651
x1,528:29709992,23830651
k1,528:29958236,23830651:248244
x1,528:31361186,23830651
k1,528:31607623,23830651:246437
x1,528:33378591,23830651
k1,528:33359933,23830651:0
)
(1,529:6783487,24784337:26576446,598293,139537
x1,529:7174191,24784337
x1,528:8209957,24784337
k1,528:8428737,24784337:218780
$1,528:8428737,24784337
x1,528:8887799,24784337
(1,528:8887799,24891979:311300,337875,0
x1,528:9166331,24891979
)
$1,528:9199099,24784337
k1,528:9417880,24784337:218781
x1,528:10550922,24784337
k1,528:10769702,24784337:218780
$1,528:10769702,24784337
x1,528:11228764,24784337
(1,528:11228764,24891979:311300,337875,0
x1,528:11507296,24891979
)
$1,528:11540064,24784337
x1,528:11735416,24784337
(1,528:11735416,24784337:311300,598293,0
$1,528:11735416,24784337
(1,528:11735416,24523919:311300,337875,0
x1,528:12013948,24523919
)
$1,528:12046716,24784337
)
k1,528:12269582,24784337:222866
x1,528:15442101,24784337
k1,528:15660881,24784337:218780
x1,528:16950207,24784337
k1,528:17168987,24784337:218780
x1,528:18145748,24784337
k1,528:18364529,24784337:218781
x1,528:19145937,24784337
x1,528:20514957,24784337
x1,528:21198289,24784337
k1,528:21417069,24784337:218780
x1,528:23175238,24784337
k1,528:23394019,24784337:218781
x1,528:25154142,24784337
k1,528:25372922,24784337:218780
x1,528:26466893,24784337
k1,528:26685673,24784337:218780
x1,528:27076377,24784337
x1,528:27408874,24784337
k1,528:27627655,24784337:218781
$1,528:27627655,24784337
x1,528:28157398,24784337
(1,528:28157398,24891979:311300,337875,0
x1,528:28435930,24891979
)
$1,528:28468698,24784337
x1,528:28664050,24784337
k1,528:28976182,24784337:312132
x1,528:30226436,24784337
k1,528:30445217,24784337:218781
x1,528:31500118,24784337
k1,528:31718898,24784337:218780
x1,528:32031461,24784337
x1,528:33027356,24784337
x1,528:33378591,24784337
k1,528:33359933,24784337:0
)
(1,529:6783487,25738023:26576446,538214,179404
x1,529:7920437,25738023
k1,528:8113476,25738023:193039
x1,528:10926548,25738023
k1,528:11119587,25738023:193039
x1,528:12725381,25738023
k1,528:12918420,25738023:193039
x1,528:13191914,25738023
x1,528:14090534,25738023
x1,528:14364028,25738023
k1,528:14557067,25738023:193039
x1,528:15985093,25738023
k1,528:16178132,25738023:193039
x1,528:17584666,25738023
x1,528:17955435,25738023
k1,528:18148474,25738023:193039
x1,528:19203375,25738023
k1,528:19396414,25738023:193039
x1,528:20576340,25738023
k1,528:20769378,25738023:193038
x1,528:22058704,25738023
k1,528:22251743,25738023:193039
x1,528:22955011,25738023
k1,528:23148050,25738023:193039
x1,528:23775131,25738023
x1,528:24697593,25738023
k1,528:24890632,25738023:193039
x1,528:25457154,25738023
k1,528:25650193,25738023:193039
$1,528:25650193,25738023
x1,528:26179936,25738023
(1,528:26179936,25845665:311300,337875,0
x1,528:26458468,25845665
)
$1,528:26491236,25738023
k1,528:26684275,25738023:193039
x1,528:27623919,25738023
k1,528:27816958,25738023:193039
x1,528:31255155,25738023
k1,528:31448194,25738023:193039
x1,528:31838898,25738023
x1,528:32190133,25738023
k1,528:32383172,25738023:193039
x1,528:33359933,25738023
k1,528:33359933,25738023:0
)
(1,529:6783487,26691709:26576446,498346,139537
x1,529:7877458,26691709
k1,528:8105423,26691709:227965
x1,528:10176154,26691709
k1,528:10404120,26691709:227966
x1,528:10775290,26691709
x1,528:12753808,26691709
k1,528:12984021,26691709:230213
x1,528:14390555,26691709
x1,528:14761324,26691709
k1,528:14989290,26691709:227966
x1,528:16356755,26691709
k1,528:16584720,26691709:227965
x1,528:18012746,26691709
k1,528:18240712,26691709:227966
x1,528:19217473,26691709
k1,528:19445438,26691709:227965
x1,528:20148706,26691709
k1,528:20376671,26691709:227965
x1,528:21003752,26691709
x1,528:21926214,26691709
k1,528:22154180,26691709:227966
x1,528:22720702,26691709
k1,528:22948667,26691709:227965
x1,528:23925428,26691709
k1,528:24153394,26691709:227966
x1,528:24934802,26691709
x1,528:26303822,26691709
x1,528:26987154,26691709
k1,528:27215119,26691709:227965
$1,528:27215119,26691709
x1,528:27744862,26691709
(1,528:27744862,26799351:311300,337875,0
x1,528:28023394,26799351
)
$1,528:28056162,26691709
k1,528:28284128,26691709:227966
x1,528:29690662,26691709
x1,528:30061431,26691709
k1,528:30289396,26691709:227965
x1,528:32125707,26691709
x1,528:33359933,26691709
k1,528:33359933,26691709:0
)
(1,529:6783487,27645395:26576446,538214,179404
x1,529:8125118,27645395
k1,528:8362458,27645395:237340
$1,528:8362458,27645395
x1,528:8852432,27645395
x1,528:9829293,27645395
k1,528:9985030,27645395:155737
x1,528:10543180,27645395
k1,528:10698916,27645395:155736
x1,528:11188890,27645395
x1,528:12165751,27645395
$1,528:12165751,27645395
k1,528:12403092,27645395:237341
x1,528:14165167,27645395
k1,528:14402507,27645395:237340
$1,528:14402507,27645395
x1,528:14932250,27645395
(1,528:14932250,27753037:311300,337875,0
x1,528:15210782,27753037
)
$1,528:15243550,27645395
x1,528:15438902,27645395
k1,528:15757221,27645395:318319
x1,528:17499762,27645395
k1,528:17737102,27645395:237340
x1,528:18713863,27645395
k1,528:18951204,27645395:237341
x1,528:22565189,27645395
x1,528:22887955,27645395
k1,528:23198035,27645395:255029
x1,528:24252936,27645395
x1,528:24604171,27645395
x1,528:25580134,27645395
k1,528:25817474,27645395:237340
x1,528:27810066,27645395
x1,528:28258178,27645395
k1,528:28495519,27645395:237341
x1,528:28690871,27645395
x1,528:29394139,27645395
x1,528:29589491,27645395
k1,528:29681105,27645395:91614
x1,528:30384373,27645395
x1,528:30775077,27645395
k1,528:31012791,27645395:237714
x1,528:32067692,27645395
k1,528:32305032,27645395:237340
x1,528:33359933,27645395
k1,528:33359933,27645395:0
)
(1,529:6783487,28599081:26576446,498346,139537
x1,529:8178860,28599081
g1,528:8418066,28599081
x1,528:9614100,28599081
g1,528:9853306,28599081
x1,528:10850001,28599081
g1,528:11089207,28599081
x1,528:13481274,28599081
x1,528:15578320,28599081
g1,528:15817526,28599081
x1,528:16395609,28599081
g1,528:16634815,28599081
x1,528:17631510,28599081
g1,528:17870716,28599081
x1,528:19804304,28599081
x1,528:20063444,28599081
g1,528:20302650,28599081
x1,528:22902029,28599081
x1,528:24755881,28599081
g1,528:24995087,28599081
x1,528:25573170,28599081
g1,528:25812376,28599081
$1,528:25812376,28599081
x1,528:26342119,28599081
(1,528:26342119,28706723:311300,337875,0
x1,528:26620651,28706723
)
$1,528:26653419,28599081
x1,528:26852758,28599081
k1,529:33359933,28599081:6606924
g1,529:33359933,28599081
)
(1,536:6783487,30905216:26576446,1133090,774281
h1,536:6783487,30905216:0,0,0
(1,529:6783487,30905216:0,0,0
$1,529:6783487,30905216
(1,529:6783487,29951530:0,0,0
)
$1,529:6783487,30905216
)
[1,536:6783487,30905216:26576446,1133090,774281
(1,536:6783487,30806912:26576446,1231394,872585
k1,535:6783487,30806912:0
(1,536:6783487,30806912:23074658,1231394,872585
(1,535:6783487,30806912:0,667577,286108
[1,535:6783487,30806912:0,667577,286108
(1,179:6783487,30806912:0,667577,286108
r1,562:6783487,30806912:0,953685,286108
)
]
)
k1,536:6783487,30806912:1667868
(1,536:8451355,30806912:21406790,1231394,872585
$1,536:8451355,30806912
(1,536:8451355,30806912:21406790,1231394,872585
[1,535:8451355,30806912:21406790,1231394,872585
[1,535:8451355,31679497:21406790,2103979,0
(1,535:8451355,30243095:21406790,667577,286108
g1,535:8451355,30243095
(1,535:8451355,30243095:1237884,667577,286108
g1,535:8451355,30243095
(1,535:8451355,30243095:0,667577,286108
[1,535:8451355,30243095:0,667577,286108
(1,179:8451355,30243095:0,667577,286108
r1,562:8451355,30243095:0,953685,286108
)
]
)
$1,535:8451355,30243095
(1,535:8451355,30243095:1237884,462465,143520
[1,535:8451355,30243095:1237884,462465,143520
(1,535:8451355,30243095:1237884,462465,0
$1,535:8451355,30243095
(1,535:8451355,30243095:1237884,462465,0
x1,535:9689239,30243095
)
$1,535:9689239,30243095
)
]
)
$1,535:9689239,30243095
)
g1,535:9689239,30243095
(1,535:9689239,30243095:20168906,667577,286108
$1,535:9689239,30243095
(1,535:9689239,30243095:20168906,462465,278233
h1,535:9689239,30243095:0,0,0
g1,535:9888574,30243095
x1,535:10446724,30243095
g1,535:10646059,30243095
[1,535:10646059,30243095:825256,462465,143520
(1,535:10646059,30243095:825256,462465,0
$1,535:10646059,30243095
(1,535:10646059,30243095:825256,462465,0
x1,535:11471315,30243095
)
$1,535:11471315,30243095
)
]
(1,535:11471315,30419383:744572,337875,101945
x1,535:12183119,30419383
)
g1,535:12375355,30243095
x1,535:12933505,30243095
g1,535:13092973,30243095
x1,535:13451783,30243095
g1,535:13611251,30243095
x1,535:14169401,30243095
g1,535:14328869,30243095
[1,535:14328869,30243095:412628,462465,143520
(1,535:14328869,30243095:412628,462465,0
$1,535:14328869,30243095
x1,535:14741497,30243095
$1,535:14741497,30243095
)
]
(1,535:14741497,30419383:744572,337875,101945
x1,535:15453301,30419383
)
g1,535:15645537,30243095
x1,535:16203687,30243095
g1,535:16363155,30243095
[1,535:16363155,30243095:412628,462465,143520
(1,535:16363155,30243095:412628,462465,0
$1,535:16363155,30243095
x1,535:16775783,30243095
$1,535:16775783,30243095
)
]
(1,535:16775783,30419383:744572,337875,101945
x1,535:17487587,30419383
)
g1,535:17679823,30243095
x1,535:18237973,30243095
g1,535:18397441,30243095
[1,535:18397441,30243095:412628,462465,143520
(1,535:18397441,30243095:412628,462465,0
$1,535:18397441,30243095
x1,535:18810069,30243095
$1,535:18810069,30243095
)
]
(1,535:18810069,30419383:1177844,337875,101945
x1,535:19955145,30419383
)
g1,535:20147381,30243095
x1,535:20705531,30243095
g1,535:20864999,30243095
[1,535:20864999,30243095:412628,462465,143520
(1,535:20864999,30243095:412628,462465,0
$1,535:20864999,30243095
x1,535:21277627,30243095
$1,535:21277627,30243095
)
]
(1,535:21277627,30419383:744572,337875,101945
x1,535:21989431,30419383
)
g1,535:22181667,30243095
x1,535:22739817,30243095
g1,535:22899285,30243095
[1,535:22899285,30243095:412628,462465,143520
(1,535:22899285,30243095:412628,462465,0
$1,535:22899285,30243095
x1,535:23311913,30243095
$1,535:23311913,30243095
)
]
(1,535:23311913,30419383:1177844,337875,101945
x1,535:24456989,30419383
)
g1,535:24649225,30243095
x1,535:25207375,30243095
g1,535:25366843,30243095
[1,535:25366843,30243095:412628,462465,143520
(1,535:25366843,30243095:412628,462465,0
$1,535:25366843,30243095
x1,535:25779471,30243095
$1,535:25779471,30243095
)
]
(1,535:25779471,30419383:1177844,337875,101945
x1,535:26924547,30419383
)
g1,535:27116783,30243095
x1,535:27674933,30243095
g1,535:27834401,30243095
[1,535:27834401,30243095:412628,462465,143520
(1,535:27834401,30243095:412628,462465,0
$1,535:27834401,30243095
x1,535:28247029,30243095
$1,535:28247029,30243095
)
]
(1,535:28247029,30419383:1611116,337875,101945
x1,535:29825377,30419383
)
)
$1,535:29858145,30243095
g1,535:29858145,30243095
)
g1,535:29858145,30243095
)
(1,535:8451355,31393389:21406790,667577,286108
g1,535:8451355,31393389
(1,535:8451355,31393389:1237884,667577,286108
k1,535:9689239,31393389:1237884
(1,535:9689239,31393389:0,667577,286108
[1,535:9689239,31393389:0,667577,286108
(1,179:9689239,31393389:0,667577,286108
r1,562:9689239,31393389:0,953685,286108
)
]
)
$1,535:9689239,31393389
h1,535:9689239,31393389:0,0,0
$1,535:9689239,31393389
)
g1,535:9689239,31393389
(1,535:9689239,31393389:20168906,667577,286108
$1,535:9689239,31393389
(1,535:9689239,31393389:17924273,605985,278233
h1,535:9689239,31393389:0,0,0
g1,535:9888574,31393389
(1,535:9888574,31393389:558150,263276,0
h1,535:9888574,31393389:558150,263276,0
h1,535:10446724,31393389:0,0,0
)
g1,535:10646059,31393389
x1,535:11204209,31393389
[1,535:11204209,31393389:825256,462465,143520
(1,535:11204209,31393389:825256,462465,0
$1,535:11204209,31393389
(1,535:11204209,31393389:825256,462465,0
x1,535:12029465,31393389
)
$1,535:12029465,31393389
)
]
(1,535:12029465,31569677:1177844,337875,101945
x1,535:13174541,31569677
)
g1,535:13366777,31393389
x1,535:13924927,31393389
g1,535:14084395,31393389
[1,535:14084395,31393389:825256,462465,143520
(1,535:14084395,31393389:825256,462465,0
$1,535:14084395,31393389
(1,535:14084395,31393389:825256,462465,0
x1,535:14909651,31393389
)
$1,535:14909651,31393389
)
]
(1,535:14909651,31569677:1611116,337875,101945
x1,535:16487999,31569677
)
g1,535:16680235,31393389
x1,535:17238385,31393389
g1,535:17397853,31393389
[1,535:17397853,31393389:825256,605985,143520
[1,535:17397853,31393389:825256,462465,143520
(1,535:17397853,31393389:825256,462465,0
$1,535:17397853,31393389
(1,535:17397853,31393389:825256,462465,0
x1,535:18223109,31393389
)
$1,535:18223109,31393389
)
]
]
(1,535:18223109,31569677:744572,337875,101945
x1,535:18934913,31569677
)
g1,535:19127149,31393389
x1,535:19685299,31393389
g1,535:19844767,31393389
[1,535:19844767,31393389:825256,605985,143520
[1,535:19844767,31393389:825256,462465,143520
(1,535:19844767,31393389:825256,462465,0
$1,535:19844767,31393389
(1,535:19844767,31393389:825256,462465,0
x1,535:20670023,31393389
)
$1,535:20670023,31393389
)
]
]
(1,535:20670023,31569677:1177844,337875,101945
x1,535:21815099,31569677
)
g1,535:22007335,31393389
x1,535:22565485,31393389
g1,535:22724953,31393389
[1,535:22724953,31393389:825256,462465,143520
(1,535:22724953,31393389:825256,462465,0
$1,535:22724953,31393389
(1,535:22724953,31393389:825256,462465,0
x1,535:23550209,31393389
)
$1,535:23550209,31393389
)
]
(1,535:23550209,31569677:744572,337875,101945
x1,535:24262013,31569677
)
g1,535:24454249,31393389
x1,535:25012399,31393389
g1,535:25171867,31393389
[1,535:25171867,31393389:825256,605985,143520
[1,535:25171867,31393389:825256,462465,143520
(1,535:25171867,31393389:825256,462465,0
$1,535:25171867,31393389
(1,535:25171867,31393389:825256,462465,0
x1,535:25997123,31393389
)
$1,535:25997123,31393389
)
]
]
(1,535:25997123,31569677:1177844,337875,101945
x1,535:27142199,31569677
)
g1,535:27414173,31393389
x1,535:27613512,31393389
)
$1,535:27613512,31393389
k1,535:29858145,31393389:2244633
)
g1,535:29858145,31393389
)
]
]
)
$1,536:29858145,30806912
)
g1,536:29858145,30806912
)
k1,536:33359933,30806912:3501788
(1,536:33359933,30806912:0,1231394,872585
(1,536:33359933,30806912:0,667577,286108
k1,536:31526014,30806912:-1833919
(1,536:31526014,30806912:1833919,667577,286108
(1,535:31526014,30806912:0,667577,286108
[1,535:31526014,30806912:0,667577,286108
(1,179:31526014,30806912:0,667577,286108
r1,562:31526014,30806912:0,953685,286108
)
]
)
(1,536:31526014,30806912:1833919,538214,179404
x1,536:33080858,30806912
x1,536:33359933,30806912
)
)
)
)
k1,536:33359933,30806912:0
)
]
)
(1,547:6783487,33014743:26576446,498346,139537
h1,545:6783487,33014743:1114112,0,0
x1,545:9301156,33014743
k1,545:9540045,33014743:238889
x1,545:12623072,33014743
k1,545:12861961,33014743:238889
x1,545:15563109,33014743
k1,545:15801998,33014743:238889
x1,545:18123266,33014743
k1,545:18362155,33014743:238889
x1,545:19441814,33014743
k1,545:19680703,33014743:238889
x1,545:20080577,33014743
x1,545:20420410,33014743
k1,545:20659299,33014743:238889
x1,545:23378441,33014743
k1,545:23617330,33014743:238889
x1,545:24217141,33014743
k1,545:24456030,33014743:238889
x1,545:24815916,33014743
k1,545:25054805,33014743:238889
x1,545:26616312,33014743
k1,545:26855201,33014743:238889
x1,545:27934860,33014743
x1,545:28294806,33014743
x1,545:28994644,33014743
x1,545:30774141,33014743
k1,545:31013030,33014743:238889
x1,545:33374285,33014743
k1,545:33359933,33014743:0
)
(1,547:6783487,33968429:26576446,538214,179404
x1,547:7190139,33968429
x1,545:7556524,33968429
k1,545:7838521,33968429:281997
x1,545:9105241,33968429
k1,545:9387238,33968429:281997
x1,545:12134170,33968429
k1,545:12416167,33968429:281997
$1,545:12416167,33968429
x1,545:12945910,33968429
(1,545:12945910,34076071:311300,337875,0
x1,545:13224442,34076071
)
k1,545:13527862,33968429:270652
x1,545:14245483,33968429
k1,545:14516136,33968429:270653
x1,545:15045879,33968429
(1,545:15045879,34076071:311300,337875,0
x1,545:15324411,34076071
)
k1,545:15545173,33968429:187994
x1,545:16103323,33968429
k1,545:16291318,33968429:187995
x1,545:16731358,33968429
x1,545:17262694,33968429
x1,545:18276233,33968429
$1,545:18276233,33968429
x1,545:18479559,33968429
k1,545:18772254,33968429:292695
x1,545:20604220,33968429
k1,545:20886217,33968429:281997
x1,545:22350163,33968429
x1,545:22736880,33968429
k1,545:23018877,33968429:281997
x1,545:24035507,33968429
k1,545:24317504,33968429:281997
x1,545:26289764,33968429
x1,545:26554486,33968429
k1,545:26836483,33968429:281997
x1,545:29487850,33968429
x1,545:31379179,33968429
k1,545:31661176,33968429:281997
x1,545:32250820,33968429
k1,545:32532817,33968429:281997
$1,545:32532817,33968429
x1,545:33062560,33968429
(1,545:33062560,34076071:311300,337875,0
x1,545:33341092,34076071
)
$1,545:33359933,33968429
k1,547:33359933,33968429:0
)
(1,547:6783487,34922115:26576446,498346,139537
x1,547:9175554,34922115
x1,545:10439362,34922115
g1,545:10678568,34922115
x1,545:11320439,34922115
k1,547:33359933,34922115:22039494
g1,547:33359933,34922115
)
(1,550:13415823,35875801:19944110,605985,179404
(1,550:13415823,35875801:13311775,605985,179404
h1,550:13415823,35875801:0,0,0
(1,547:13415823,35875801:0,0,0
$1,547:13415823,35875801
(1,547:13415823,34922115:0,0,0
)
$1,547:13415823,35875801
)
(1,550:13415823,35875801:1237884,462465,0
x1,550:14653707,35875801
)
g1,550:14853042,35875801
x1,550:15411192,35875801
g1,550:15610527,35875801
x1,550:15889602,35875801
[1,550:15889602,35875801:825256,462465,143520
(1,549:15889602,35875801:825256,462465,0
$1,549:15889602,35875801
(1,549:15889602,35875801:825256,462465,0
x1,549:16714858,35875801
)
$1,549:16714858,35875801
)
]
x1,550:16914197,35875801
g1,550:17033798,35875801
[1,550:17033798,35875801:412628,462465,143520
(1,549:17033798,35875801:412628,462465,0
$1,549:17033798,35875801
x1,549:17446426,35875801
$1,549:17446426,35875801
)
]
x1,550:17725501,35875801
g1,550:17884969,35875801
x1,550:18443119,35875801
g1,550:18602587,35875801
x1,550:18881662,35875801
[1,550:18881662,35875801:412628,462465,143520
(1,549:18881662,35875801:412628,462465,0
$1,549:18881662,35875801
x1,549:19294290,35875801
$1,549:19294290,35875801
)
]
x1,550:19493629,35875801
g1,550:19613230,35875801
[1,550:19613230,35875801:412628,462465,143520
(1,549:19613230,35875801:412628,462465,0
$1,549:19613230,35875801
x1,549:20025858,35875801
$1,549:20025858,35875801
)
]
x1,550:20304933,35875801
g1,550:20464401,35875801
x1,550:21022551,35875801
g1,550:21182019,35875801
x1,550:21461094,35875801
[1,550:21461094,35875801:825256,462465,143520
(1,549:21461094,35875801:825256,462465,0
$1,549:21461094,35875801
(1,549:21461094,35875801:825256,462465,0
x1,549:22286350,35875801
)
$1,549:22286350,35875801
)
]
x1,550:22485689,35875801
g1,550:22605290,35875801
[1,550:22605290,35875801:412628,605985,143520
[1,550:22605290,35875801:412628,462465,143520
(1,549:22605290,35875801:412628,462465,0
$1,549:22605290,35875801
x1,549:23017918,35875801
$1,549:23017918,35875801
)
]
]
x1,550:23296993,35875801
g1,550:23456461,35875801
x1,550:24014611,35875801
g1,550:24174079,35875801
x1,550:24453154,35875801
[1,550:24453154,35875801:825256,605985,143520
[1,550:24453154,35875801:825256,462465,143520
(1,549:24453154,35875801:825256,462465,0
$1,549:24453154,35875801
(1,549:24453154,35875801:825256,462465,0
x1,549:25278410,35875801
)
$1,549:25278410,35875801
)
]
]
x1,550:25477749,35875801
g1,550:25597350,35875801
[1,550:25597350,35875801:412628,462465,143520
(1,549:25597350,35875801:412628,462465,0
$1,549:25597350,35875801
x1,549:26009978,35875801
$1,549:26009978,35875801
)
]
x1,550:26289053,35875801
g1,549:26528259,35875801
x1,549:26727598,35875801
)
(1,550:31526014,35875801:1833919,538214,179404
(1,550:31526014,35875801:1833919,538214,179404
x1,550:33080858,35875801
x1,550:33359933,35875801
)
)
)
(1,555:6783487,37285293:26576446,538214,179404
x1,555:9530140,37285293
k1,553:9735848,37285293:205708
$1,553:9735848,37285293
x1,553:10175888,37285293
x1,553:10707224,37285293
x1,553:11684085,37285293
$1,553:11684085,37285293
k1,553:11889793,37285293:205708
x1,553:14023040,37285293
k1,553:14228748,37285293:205708
x1,553:14853876,37285293
k1,553:15059584,37285293:205708
$1,553:15059584,37285293
x1,553:15499624,37285293
x1,553:16030960,37285293
x1,553:17007821,37285293
k1,553:17100294,37285293:92473
x1,553:17658444,37285293
k1,553:17750917,37285293:92473
x1,553:18240891,37285293
x1,553:19217752,37285293
$1,553:19217752,37285293
x1,553:19413104,37285293
k1,553:19625512,37285293:212408
x1,553:20602273,37285293
k1,553:20807981,37285293:205708
$1,553:20807981,37285293
x1,553:21248021,37285293
x1,553:21779357,37285293
x1,553:22756218,37285293
$1,553:22756218,37285293
k1,553:22961926,37285293:205708
x1,553:25509317,37285293
x1,553:27603094,37285293
k1,553:27808802,37285293:205708
x1,553:29098128,37285293
k1,553:29303836,37285293:205708
x1,553:30436878,37285293
x1,553:31396456,37285293
k1,553:31602164,37285293:205708
x1,553:32344502,37285293
x1,553:32716070,37285293
x1,553:33067305,37285293
x1,553:33359933,37285293
k1,553:33359933,37285293:0
)
(1,522:6783487,38624684:26576446,504627,147456
(1,522:6783487,38624684:1091169,503968,0
k1,522:7601593,38624684:818106
(1,522:7601593,38624684:273063,503968,0
$1,522:7601593,38624684
(1,522:7601593,38374121:273063,253405,0
x1,522:7841888,38374121
)
$1,522:7874656,38624684
)
)
(1,522:7874656,38624684:0,504627,0
r1,562:7874656,38624684:0,504627,0
)
(1,522:7874656,38624684:0,0,0
(1,522:7874656,37903788:0,0,0
)
)
x1,522:9033112,38624684
k1,522:9230165,38624684:197053
x1,522:10916691,38624684
k1,522:11113744,38624684:197053
x1,522:11443788,38624684
x1,522:11724885,38624684
k1,522:11921938,38624684:197053
x1,522:14431836,38624684
k1,522:14628889,38624684:197053
x1,522:15784044,38624684
k1,522:15981097,38624684:197053
x1,522:16806430,38624684
k1,522:17003483,38624684:197053
x1,522:19587731,38624684
k1,522:19784784,38624684:197053
x1,522:20279850,38624684
k1,522:20476903,38624684:197053
x1,522:20641925,38624684
x1,522:21236005,38624684
x1,522:21401027,38624684
k1,522:21598081,38624684:197054
x1,522:23479556,38624684
k1,522:23676609,38624684:197053
x1,522:24765755,38624684
k1,522:24963811,38624684:198056
x1,522:26483798,38624684
k1,522:26680851,38624684:197053
x1,522:27819726,38624684
k1,522:28016779,38624684:197053
x1,522:28792383,38624684
x1,522:29039802,38624684
k1,522:29236855,38624684:197053
x1,522:29863939,38624684
k1,522:30060992,38624684:197053
x1,522:32190223,38624684
k1,522:32387276,38624684:197053
x1,522:32865840,38624684
k1,522:33062893,38624684:197053
x1,522:33359933,38624684
k1,522:33359933,38624684:0
)
(1,522:6783487,39345580:26576446,442368,147456
x1,522:7195806,39345580
x1,522:8025596,39345580
k1,522:8160661,39345580:135065
x1,522:8632153,39345580
k1,522:8767218,39345580:135065
x1,522:9179537,39345580
x1,522:10009327,39345580
$1,522:10009327,39345580
k1,522:10211924,39345580:202597
x1,522:11977447,39345580
k1,522:12180044,39345580:202597
x1,522:13345808,39345580
k1,522:13548405,39345580:202597
x1,522:14882506,39345580
k1,522:15085103,39345580:202597
x1,522:16017939,39345580
k1,522:16220536,39345580:202597
x1,522:17986059,39345580
k1,522:18188656,39345580:202597
x1,522:18505078,39345580
x1,522:20025292,39345580
k1,522:20227890,39345580:202598
x1,522:21193808,39345580
k1,522:21396405,39345580:202597
x1,522:21696173,39345580
k1,522:21898770,39345580:202597
x1,522:23367858,39345580
k1,522:23570455,39345580:202597
x1,522:25570483,39345580
k1,522:25773080,39345580:202597
x1,522:26106155,39345580
x1,522:26622832,39345580
x1,522:27038991,39345580
x1,522:27888597,39345580
k1,522:28091194,39345580:202597
x1,522:29590258,39345580
k1,522:29792988,39345580:202730
x1,522:32074555,39345580
k1,522:32277152,39345580:202597
x1,522:33376301,39345580
k1,522:33359933,39345580:0
)
(1,522:6783487,40066476:26576446,409600,216271
x1,522:7945605,40066476
g1,522:8147673,40066476
x1,522:9056979,40066476
g1,522:9259047,40066476
x1,522:9595827,40066476
x1,522:9882317,40066476
g1,522:10084385,40066476
x1,522:12005623,40066476
g1,522:12207691,40066476
x1,522:12712861,40066476
g1,522:12914929,40066476
x1,522:13218031,40066476
g1,522:13420099,40066476
x1,522:14706599,40066476
g1,522:14908667,40066476
x1,522:16087397,40066476
g1,522:16289465,40066476
x1,522:16525211,40066476
x1,522:16946186,40066476
x1,522:17232449,40066476
g1,522:17434517,40066476
x1,522:19406272,40066476
g1,522:19608340,40066476
x1,522:21056721,40066476
x1,522:22623202,40066476
x1,522:22842109,40066476
g1,522:23044177,40066476
x1,522:25947037,40066476
r1,562:25947037,40066476:0,216271,216271
k1,522:33359933,40066476:7412896
g1,522:33359933,40066476
)
(1,528:6783487,40787374:26576446,504627,114688
(1,528:6783487,40787374:1091169,503968,0
k1,528:7601593,40787374:818106
(1,528:7601593,40787374:273063,503968,0
$1,528:7601593,40787374
(1,528:7601593,40536811:273063,253405,0
x1,528:7841888,40536811
)
$1,528:7874656,40787374
)
)
(1,528:7874656,40787374:0,504627,0
r1,562:7874656,40787374:0,504627,0
)
(1,528:7874656,40787374:0,0,0
(1,528:7874656,40066478:0,0,0
)
)
x1,528:8968748,40787374
k1,528:9170521,40787374:201773
x1,528:10093467,40787374
k1,528:10295240,40787374:201773
x1,528:11324155,40787374
k1,528:11525928,40787374:201773
x1,528:12316021,40787374
k1,528:12517794,40787374:201773
x1,528:13512525,40787374
k1,528:13714297,40787374:201772
x1,528:14056129,40787374
x1,528:14364030,40787374
k1,528:14565803,40787374:201773
x1,528:18007404,40787374
k1,528:18209177,40787374:201773
x1,528:19063987,40787374
k1,528:19265760,40787374:201773
x1,528:20571559,40787374
k1,528:20773332,40787374:201773
x1,528:21098072,40787374
x1,528:22658694,40787374
k1,528:22860467,40787374:201773
x1,528:23407398,40787374
k1,528:23609171,40787374:201773
x1,528:24463981,40787374
k1,528:24665754,40787374:201773
$1,528:24665754,40787374
x1,528:25042901,40787374
$1,528:25064063,40787374
x1,528:25269162,40787374
x1,528:26745877,40787374
k1,528:26947708,40787374:201831
x1,528:28521981,40787374
k1,528:28723754,40787374:201773
x1,528:29903304,40787374
k1,528:30105077,40787374:201773
x1,528:30927090,40787374
k1,528:31128863,40787374:201773
x1,528:31932168,40787374
x1,528:32530857,40787374
k1,528:32732630,40787374:201773
x1,528:33074462,40787374
x1,528:33382363,40787374
k1,528:33359933,40787374:0
)
(1,528:6783487,41508270:26576446,442368,216271
x1,528:7419799,41508270
g1,528:7520833,41508270
x1,528:7992325,41508270
g1,528:8093359,41508270
x1,528:8564851,41508270
g1,528:8665885,41508270
x1,528:9137377,41508270
g1,528:9238411,41508270
x1,528:9709903,41508270
g1,528:9810937,41508270
x1,528:10753921,41508270
g1,528:10854955,41508270
x1,528:11326447,41508270
g1,528:11427481,41508270
x1,528:11966329,41508270
$1,528:11966329,41508270
g1,528:12168397,41508270
x1,528:13145059,41508270
g1,528:13347127,41508270
$1,528:13347127,41508270
x1,528:14054365,41508270
g1,528:14155399,41508270
x1,528:14626891,41508270
g1,528:14727925,41508270
x1,528:15199417,41508270
g1,528:15300451,41508270
x1,528:15771943,41508270
g1,528:15872977,41508270
x1,528:16344469,41508270
g1,528:16445503,41508270
x1,528:17388487,41508270
g1,528:17489521,41508270
x1,528:17961013,41508270
g1,528:18062047,41508270
x1,528:18600895,41508270
$1,528:18600895,41508270
x1,528:18769285,41508270
r1,562:18769285,41508270:0,216271,216271
k1,528:33359933,41508270:14590648
g1,528:33359933,41508270
)
]
(1,562:6783487,47849339:26576446,462465,0
(1,562:6783487,47849339:26576446,462465,0
k1,562:19712900,47849339:12929413
x1,562:20430520,47849339
k1,562:33359933,47849339:12929413
)
)
]
]
]
!47518
}13
!11
{14
[1,605:4736286,47849339:28623647,43113053,0
(1,605:4736286,4736286:0,0,0
[1,605:0,4736286:0,0,0
(1,605:0,0:0,0,0
(1,605:0,4736286:0,0,0
k1,605:0,4736286:4736286
)
g1,605:0,0
)
]
)
[1,605:4736286,4736286:0,0,0
(1,605:4736286,4182082:0,0,0
k1,605:4736286,4182082:-1981420
)
]
[1,605:4736286,47849339:28623647,43113053,0
[1,605:6783487,47849339:26576446,43601476,0
[1,605:6783487,5034295:26576446,786432,0
(1,605:6783487,5034295:26576446,0,0
h1,605:6783487,5034295:26576446,0,0
)
]
[1,605:6783487,45883259:26576446,39210564,0
(1,555:6783487,7393591:26576446,498346,139537
x1,555:9175554,7393591
x1,553:10156301,7393591
g1,553:10395507,7393591
x1,553:11037378,7393591
k1,555:33359934,7393591:22322556
g1,555:33359934,7393591
)
(1,562:6783487,10274873:26576446,1708237,1349428
h1,562:6783487,10274873:0,0,0
(1,555:6783487,10274873:0,0,0
$1,555:6783487,10274873
(1,555:6783487,9321187:0,0,0
)
$1,555:6783487,10274873
)
[1,562:6783487,10274873:26576446,1708237,1349428
(1,562:6783487,10176569:26576446,1806541,1447732
k1,561:6783487,10176569:0
(1,562:6783487,10176569:17172340,1806541,1447732
(1,561:6783487,10176569:0,667577,286108
[1,561:6783487,10176569:0,667577,286108
(1,179:6783487,10176569:0,667577,286108
r1,605:6783487,10176569:0,953685,286108
)
]
)
k1,562:6783487,10176569:9404105
(1,562:16187592,10176569:7768235,1806541,1447732
$1,562:16187592,10176569
(1,562:16187592,10176569:7768235,1806541,1447732
[1,561:16187592,10176569:7768235,1806541,1447732
[1,561:16187592,11624301:7768235,3254273,0
(1,561:16187592,9037605:7768235,667577,286108
g1,561:16187592,9037605
(1,561:16187592,9037605:412628,667577,286108
g1,561:16187592,9037605
(1,561:16187592,9037605:0,667577,286108
[1,561:16187592,9037605:0,667577,286108
(1,179:16187592,9037605:0,667577,286108
r1,605:16187592,9037605:0,953685,286108
)
]
)
$1,561:16187592,9037605
(1,561:16187592,9037605:412628,462465,143520
[1,561:16187592,9037605:412628,462465,143520
(1,561:16187592,9037605:412628,462465,0
$1,561:16187592,9037605
x1,561:16600220,9037605
$1,561:16600220,9037605
)
]
)
$1,561:16600220,9037605
)
g1,561:16600220,9037605
(1,561:16600220,9037605:7355607,667577,286108
$1,561:16600220,9037605
(1,561:16600220,9037605:4153579,462465,230904
h1,561:16600220,9037605:0,0,0
g1,561:16799555,9037605
x1,561:17357705,9037605
g1,561:17557040,9037605
[1,561:17557040,9037605:412628,462465,143520
(1,561:17557040,9037605:412628,462465,0
$1,561:17557040,9037605
x1,561:17969668,9037605
$1,561:17969668,9037605
)
]
(1,561:17969668,9213893:311300,337875,0
x1,561:18248200,9213893
)
g1,561:18440436,9037605
x1,561:18998586,9037605
g1,561:19158054,9037605
[1,561:19158054,9037605:412628,462465,143520
(1,561:19158054,9037605:412628,462465,0
$1,561:19158054,9037605
x1,561:19570682,9037605
$1,561:19570682,9037605
)
]
(1,561:19570682,9213893:744572,337875,54616
x1,561:20282486,9213893
)
g1,561:20554460,9037605
x1,561:20753799,9037605
)
$1,561:20753799,9037605
k1,561:23955827,9037605:3202028
)
g1,561:23955827,9037605
)
(1,561:16187592,10187899:7768235,667577,286108
g1,561:16187592,10187899
(1,561:16187592,10187899:412628,667577,286108
g1,561:16187592,10187899
(1,561:16187592,10187899:0,667577,286108
[1,561:16187592,10187899:0,667577,286108
(1,179:16187592,10187899:0,667577,286108
r1,605:16187592,10187899:0,953685,286108
)
]
)
$1,561:16187592,10187899
(1,561:16187592,10187899:412628,605985,143520
[1,561:16187592,10187899:412628,605985,143520
[1,561:16187592,10187899:412628,462465,143520
(1,561:16187592,10187899:412628,462465,0
$1,561:16187592,10187899
x1,561:16600220,10187899
$1,561:16600220,10187899
)
]
]
)
$1,561:16600220,10187899
)
g1,561:16600220,10187899
(1,561:16600220,10187899:7355607,667577,286108
$1,561:16600220,10187899
(1,561:16600220,10187899:4153579,462465,230904
h1,561:16600220,10187899:0,0,0
g1,561:16799555,10187899
x1,561:17357705,10187899
g1,561:17557040,10187899
[1,561:17557040,10187899:412628,462465,143520
(1,561:17557040,10187899:412628,462465,0
$1,561:17557040,10187899
x1,561:17969668,10187899
$1,561:17969668,10187899
)
]
(1,561:17969668,10364187:744572,337875,54616
x1,561:18681472,10364187
)
g1,561:18873708,10187899
x1,561:19431858,10187899
g1,561:19591326,10187899
[1,561:19591326,10187899:412628,462465,143520
(1,561:19591326,10187899:412628,462465,0
$1,561:19591326,10187899
x1,561:20003954,10187899
$1,561:20003954,10187899
)
]
(1,561:20003954,10364187:311300,337875,0
x1,561:20282486,10364187
)
g1,561:20554460,10187899
x1,561:20753799,10187899
)
$1,561:20753799,10187899
k1,561:23955827,10187899:3202028
)
g1,561:23955827,10187899
)
(1,561:16187592,11338193:7768235,667577,286108
g1,561:16187592,11338193
(1,561:16187592,11338193:412628,667577,286108
g1,561:16187592,11338193
(1,561:16187592,11338193:0,667577,286108
[1,561:16187592,11338193:0,667577,286108
(1,179:16187592,11338193:0,667577,286108
r1,605:16187592,11338193:0,953685,286108
)
]
)
$1,561:16187592,11338193
(1,561:16187592,11338193:412628,462465,143520
[1,561:16187592,11338193:412628,462465,143520
(1,561:16187592,11338193:412628,462465,0
$1,561:16187592,11338193
x1,561:16600220,11338193
$1,561:16600220,11338193
)
]
)
$1,561:16600220,11338193
)
g1,561:16600220,11338193
(1,561:16600220,11338193:7355607,667577,286108
$1,561:16600220,11338193
(1,561:16600220,11338193:7355607,462465,230904
h1,561:16600220,11338193:0,0,0
g1,561:16799555,11338193
x1,561:17357705,11338193
g1,561:17557040,11338193
[1,561:17557040,11338193:412628,462465,143520
(1,561:17557040,11338193:412628,462465,0
$1,561:17557040,11338193
x1,561:17969668,11338193
$1,561:17969668,11338193
)
]
(1,561:17969668,11514481:311300,337875,0
x1,561:18248200,11514481
)
g1,561:18440436,11338193
x1,561:18998586,11338193
g1,561:19158054,11338193
[1,561:19158054,11338193:412628,462465,143520
(1,561:19158054,11338193:412628,462465,0
$1,561:19158054,11338193
x1,561:19570682,11338193
$1,561:19570682,11338193
)
]
(1,561:19570682,11514481:311300,337875,0
x1,561:19849214,11514481
)
g1,561:20041450,11338193
x1,561:20599600,11338193
g1,561:20759068,11338193
[1,561:20759068,11338193:412628,462465,143520
(1,561:20759068,11338193:412628,462465,0
$1,561:20759068,11338193
x1,561:21171696,11338193
$1,561:21171696,11338193
)
]
(1,561:21171696,11514481:744572,337875,54616
x1,561:21883500,11514481
)
g1,561:22075736,11338193
x1,561:22633886,11338193
g1,561:22793354,11338193
[1,561:22793354,11338193:412628,462465,143520
(1,561:22793354,11338193:412628,462465,0
$1,561:22793354,11338193
x1,561:23205982,11338193
$1,561:23205982,11338193
)
]
(1,561:23205982,11514481:311300,337875,0
x1,561:23484514,11514481
)
g1,561:23756488,11338193
x1,561:23955827,11338193
)
$1,561:23955827,11338193
g1,561:23955827,11338193
)
g1,561:23955827,11338193
)
]
]
)
$1,562:23955827,10176569
)
g1,562:23955827,10176569
)
k1,562:33359933,10176569:9404106
(1,562:33359933,10176569:0,1806541,1447732
(1,562:33359933,10176569:0,667577,286108
k1,562:31526014,10176569:-1833919
(1,562:31526014,10176569:1833919,667577,286108
(1,561:31526014,10176569:0,667577,286108
[1,561:31526014,10176569:0,667577,286108
(1,179:31526014,10176569:0,667577,286108
r1,605:31526014,10176569:0,953685,286108
)
]
)
(1,562:31526014,10176569:1833919,538214,179404
x1,562:33080858,10176569
x1,562:33359933,10176569
)
)
)
)
k1,562:33359933,10176569:0
)
]
)
(1,566:6783487,12999415:26576446,538214,179404
x1,566:9030239,12999415
x1,564:9173762,12999415
k1,564:9417446,12999415:243684
x1,564:9946093,12999415
x1,564:10251479,12999415
k1,564:10494267,12999415:242788
x1,564:12265235,12999415
k1,564:12508024,12999415:242789
x1,564:13524654,12999415
k1,564:13767442,12999415:242788
$1,564:13767442,12999415
x1,564:14207482,12999415
x1,564:14738818,12999415
x1,564:15752357,12999415
$1,564:15752357,12999415
k1,564:15995145,12999415:242788
x1,564:18215463,12999415
k1,564:18458252,12999415:242789
x1,564:19108895,12999415
k1,564:19351683,12999415:242788
$1,564:19351683,12999415
x1,564:19841657,12999415
x1,564:20855196,12999415
$1,564:20855196,12999415
x1,564:21058522,12999415
k1,564:21302206,12999415:243684
x1,564:22725488,12999415
k1,564:22968276,12999415:242788
x1,564:23984906,12999415
k1,564:24227694,12999415:242788
$1,564:24227694,12999415
x1,564:24667734,12999415
x1,564:25199070,12999415
x1,564:26212609,12999415
$1,564:26212609,12999415
k1,564:26455398,12999415:242789
x1,564:29106765,12999415
x1,564:31286816,12999415
k1,564:31529604,12999415:242788
x1,564:32302242,12999415
x1,564:32688162,12999415
x1,564:33054547,12999415
x1,564:33359933,12999415
k1,564:33359933,12999415:0
)
(1,566:6783487,13953101:26576446,498346,139537
x1,566:9175554,13953101
x1,564:10794186,13953101
g1,564:11033392,13953101
x1,564:11675263,13953101
k1,566:33359933,13953101:21684670
g1,566:33359933,13953101
)
(1,569:6783487,15678151:26576446,667577,286108
g1,569:16988099,15678151
(1,569:16988099,15678151:412628,667577,286108
g1,569:16988099,15678151
(1,569:16988099,15678151:0,667577,286108
[1,569:16988099,15678151:0,667577,286108
(1,179:16988099,15678151:0,667577,286108
r1,605:16988099,15678151:0,953685,286108
)
]
)
(1,569:16988099,15678151:412628,462465,143520
$1,569:16988099,15678151
(1,569:16988099,15678151:412628,462465,143520
[1,569:16988099,15678151:412628,462465,143520
(1,569:16988099,15678151:412628,462465,0
$1,569:16988099,15678151
x1,569:17400727,15678151
$1,569:17400727,15678151
)
]
)
$1,569:17400727,15678151
)
)
g1,569:17400727,15678151
(1,569:17400727,15678151:5754593,667577,286108
(1,569:17400727,15678151:4153579,462465,230904
$1,569:17400727,15678151
(1,569:17400727,15678151:4153579,462465,230904
h1,569:17400727,15678151:0,0,0
g1,569:17600062,15678151
x1,569:18158212,15678151
g1,569:18357547,15678151
[1,569:18357547,15678151:412628,462465,143520
(1,569:18357547,15678151:412628,462465,0
$1,569:18357547,15678151
x1,569:18770175,15678151
$1,569:18770175,15678151
)
]
(1,569:18770175,15854439:311300,337875,0
x1,569:19048707,15854439
)
g1,569:19240943,15678151
x1,569:19799093,15678151
g1,569:19958561,15678151
[1,569:19958561,15678151:412628,462465,143520
(1,569:19958561,15678151:412628,462465,0
$1,569:19958561,15678151
x1,569:20371189,15678151
$1,569:20371189,15678151
)
]
(1,569:20371189,15854439:744572,337875,54616
x1,569:21082993,15854439
)
g1,569:21354967,15678151
x1,569:21554306,15678151
)
$1,569:21554306,15678151
)
k1,569:23155320,15678151:1601014
)
g1,569:33359932,15678151
(1,569:33359932,15678151:1,667577,286108
(1,569:33359933,15678151:0,667577,286108
k1,569:31526014,15678151:-1833919
(1,569:31526014,15678151:1833919,667577,286108
(1,569:31526014,15678151:0,667577,286108
[1,569:31526014,15678151:0,667577,286108
(1,179:31526014,15678151:0,667577,286108
r1,605:31526014,15678151:0,953685,286108
)
]
)
(1,569:31526014,15678151:0,0,0
(1,569:31526014,14527857:0,0,0
)
)
(1,569:31526014,15678151:1833919,538214,179404
x1,569:33080858,15678151
x1,569:33359933,15678151
)
)
)
)
g1,569:33359933,15678151
)
(1,569:6783487,16828445:26576446,667577,286108
g1,569:16988099,16828445
(1,569:16988099,16828445:412628,667577,286108
g1,569:16988099,16828445
(1,569:16988099,16828445:0,667577,286108
[1,569:16988099,16828445:0,667577,286108
(1,179:16988099,16828445:0,667577,286108
r1,605:16988099,16828445:0,953685,286108
)
]
)
(1,569:16988099,16828445:412628,462465,143520
$1,569:16988099,16828445
(1,569:16988099,16828445:412628,462465,143520
[1,569:16988099,16828445:412628,462465,143520
(1,569:16988099,16828445:412628,462465,0
$1,569:16988099,16828445
x1,569:17400727,16828445
$1,569:17400727,16828445
)
]
)
$1,569:17400727,16828445
)
)
g1,569:17400727,16828445
(1,569:17400727,16828445:5754593,667577,286108
(1,569:17400727,16828445:5754593,462465,230904
$1,569:17400727,16828445
(1,569:17400727,16828445:5754593,462465,230904
h1,569:17400727,16828445:0,0,0
g1,569:17600062,16828445
x1,569:18158212,16828445
g1,569:18357547,16828445
[1,569:18357547,16828445:412628,462465,143520
(1,569:18357547,16828445:412628,462465,0
$1,569:18357547,16828445
x1,569:18770175,16828445
$1,569:18770175,16828445
)
]
(1,569:18770175,17004733:311300,337875,0
x1,569:19048707,17004733
)
g1,569:19240943,16828445
x1,569:19799093,16828445
g1,569:19958561,16828445
[1,569:19958561,16828445:412628,462465,143520
(1,569:19958561,16828445:412628,462465,0
$1,569:19958561,16828445
x1,569:20371189,16828445
$1,569:20371189,16828445
)
]
(1,569:20371189,17004733:311300,337875,0
x1,569:20649721,17004733
)
g1,569:20841957,16828445
x1,569:21400107,16828445
g1,569:21559575,16828445
[1,569:21559575,16828445:412628,462465,143520
(1,569:21559575,16828445:412628,462465,0
$1,569:21559575,16828445
x1,569:21972203,16828445
$1,569:21972203,16828445
)
]
(1,569:21972203,17004733:744572,337875,54616
x1,569:22684007,17004733
)
g1,569:22955981,16828445
x1,569:23155320,16828445
)
$1,569:23155320,16828445
)
g1,569:23155320,16828445
)
g1,569:33359932,16828445
(1,569:33359932,16828445:1,667577,286108
(1,569:33359933,16828445:0,667577,286108
k1,569:31526014,16828445:-1833919
(1,569:31526014,16828445:1833919,667577,286108
(1,569:31526014,16828445:0,667577,286108
[1,569:31526014,16828445:0,667577,286108
(1,179:31526014,16828445:0,667577,286108
r1,605:31526014,16828445:0,953685,286108
)
]
)
(1,569:31526014,16828445:0,0,0
(1,569:31526014,15678151:0,0,0
)
)
(1,569:31526014,16828445:1833919,538214,179404
x1,569:33080858,16828445
x1,569:33359933,16828445
)
)
)
)
g1,569:33359933,16828445
)
(1,572:6783487,18553495:26576446,498346,139537
x1,572:9233565,18553495
k1,571:9547399,18553495:313834
x1,571:10730756,18553495
k1,571:11044590,18553495:313834
x1,571:13893185,18553495
k1,571:14225675,18553495:332490
x1,571:15323634,18553495
k1,571:15637468,18553495:313834
x1,571:16865554,18553495
k1,571:17179388,18553495:313834
x1,571:18521340,18553495
k1,571:18835174,18553495:313834
x1,571:19851804,18553495
k1,571:20165638,18553495:313834
x1,571:22137898,18553495
x1,571:22402620,18553495
k1,571:22716454,18553495:313834
x1,571:25367821,18553495
x1,571:27259150,18553495
k1,571:27572984,18553495:313834
x1,571:28162628,18553495
k1,571:28476462,18553495:313834
$1,571:28476462,18553495
x1,571:29006205,18553495
(1,571:29006205,18661137:311300,337875,0
x1,571:29284737,18661137
)
$1,571:29317505,18553495
k1,571:29631339,18553495:313834
x1,571:32071248,18553495
x1,571:33359933,18553495
k1,571:33359933,18553495:0
)
(1,572:6783487,19507181:26576446,538214,179404
x1,572:8557979,19507181
k1,571:8797732,19507181:239753
x1,571:9943963,19507181
k1,571:10183716,19507181:239753
$1,571:10183716,19507181
x1,571:10713459,19507181
(1,571:10713459,19614823:311300,337875,0
x1,571:10991991,19614823
)
k1,571:11184592,19507181:159833
x1,571:11742742,19507181
k1,571:11902574,19507181:159832
x1,571:12392548,19507181
x1,571:13376743,19507181
k1,571:13536576,19507181:159833
x1,571:14094726,19507181
k1,571:14254558,19507181:159832
x1,571:14744532,19507181
x1,571:15728727,19507181
$1,571:15728727,19507181
k1,571:15968480,19507181:239753
x1,571:18174287,19507181
k1,571:18414040,19507181:239753
x1,571:19048208,19507181
k1,571:19287961,19507181:239753
x1,571:19878802,19507181
k1,571:20118555,19507181:239753
(1,571:20118555,19507181:1833919,538214,179404
x1,571:20397630,19507181
x1,571:21673399,19507181
x1,571:21952474,19507181
)
k1,571:22192227,19507181:239753
x1,571:22940625,19507181
x1,571:23315063,19507181
x1,571:23669328,19507181
x1,571:24161455,19507181
k1,571:24482037,19507181:320582
x1,571:25210740,19507181
x1,571:25466052,19507181
k1,571:25705805,19507181:239753
x1,571:26375425,19507181
x1,571:27029048,19507181
k1,571:27268801,19507181:239753
x1,571:28017199,19507181
x1,571:28371464,19507181
x1,571:28666644,19507181
k1,571:28906397,19507181:239753
x1,571:29182123,19507181
x1,571:29674250,19507181
x1,571:30008819,19507181
k1,571:30248572,19507181:239753
x1,571:31902926,19507181
x1,571:33123518,19507181
x1,571:33379309,19507181
k1,571:33359933,19507181:0
)
(1,572:6783487,20460867:26576446,538214,179404
x1,572:10575513,20460867
k1,571:10828595,20460867:253082
x1,571:11418239,20460867
k1,571:11671322,20460867:253083
x1,571:12687952,20460867
k1,571:12941034,20460867:253082
x1,571:13876332,20460867
x1,571:14263049,20460867
x1,571:16397572,20460867
k1,571:16650654,20460867:253082
x1,571:17240298,20460867
k1,571:17493380,20460867:253082
x1,571:18676737,20460867
k1,571:18929820,20460867:253083
$1,571:18929820,20460867
x1,571:19419794,20460867
x1,571:20433333,20460867
k1,571:20602051,20460867:168718
x1,571:21160201,20460867
k1,571:21328920,20460867:168719
x1,571:21818894,20460867
x1,571:22832433,20460867
$1,571:22832433,20460867
k1,571:23085515,20460867:253082
x1,571:23695493,20460867
k1,571:23948576,20460867:253083
$1,571:23948576,20460867
x1,571:24478319,20460867
(1,571:24478319,20568509:311300,337875,0
x1,571:24756851,20568509
)
$1,571:24789619,20460867
x1,571:24992945,20460867
k1,571:25249496,20460867:256551
x1,571:27081462,20460867
k1,571:27334544,20460867:253082
x1,571:28290176,20460867
k1,571:28543258,20460867:253082
x1,571:29559888,20460867
k1,571:29812971,20460867:253083
x1,571:30951596,20460867
k1,571:31204678,20460867:253082
x1,571:33359933,20460867
k1,571:33359933,20460867:0
)
(1,572:6783487,21414553:26576446,538214,179404
x1,572:7151149,21414553
x1,571:9007910,21414553
k1,571:9334732,21414553:326822
x1,571:10066705,21414553
x1,571:11611982,21414553
k1,571:11938804,21414553:326822
x1,571:12345456,21414553
x1,571:12711841,21414553
k1,571:13048629,21414553:326822
(1,571:13048629,21414553:1833919,538214,179404
x1,571:13327704,21414553
x1,571:14603473,21414553
x1,571:14882548,21414553
)
k1,571:15209370,21414553:326822
x1,571:15862045,21414553
k1,571:16188867,21414553:326822
x1,571:17144499,21414553
k1,571:17471321,21414553:326822
x1,571:17837307,21414553
k1,571:18164129,21414553:326822
x1,571:18489450,21414553
x1,571:19852131,21414553
k1,571:20178953,21414553:326822
x1,571:20768597,21414553
k1,571:21095419,21414553:326822
x1,571:24318132,21414553
k1,571:24644954,21414553:326822
x1,571:27131629,21414553
k1,571:27458451,21414553:326822
x1,571:28944761,21414553
k1,571:29271583,21414553:326822
x1,571:30288213,21414553
k1,571:30615035,21414553:326822
x1,571:33359933,21414553
k1,571:33359933,21414553:0
)
(1,572:6783487,22368239:26576446,538214,179404
x1,572:9659948,22368239
g1,571:9899154,22368239
$1,571:9899154,22368239
x1,571:10428897,22368239
(1,571:10428897,22475881:311300,337875,0
x1,571:10707429,22475881
)
g1,571:10899665,22368239
x1,571:11457815,22368239
g1,571:11617283,22368239
x1,571:12057323,22368239
x1,571:12588659,22368239
x1,571:13583858,22368239
$1,571:13583858,22368239
x1,571:13783197,22368239
k1,572:33359933,22368239:19715954
g1,572:33359933,22368239
)
(1,575:6783487,23321925:26576446,498346,139537
h1,573:6783487,23321925:1114112,0,0
x1,573:8638103,23321925
x1,573:8898518,23321925
k1,573:9138500,23321925:239982
x1,573:10219236,23321925
k1,573:10459219,23321925:239983
x1,573:11660038,23321925
k1,573:11900020,23321925:239982
x1,573:12900702,23321925
k1,573:13140685,23321925:239983
$1,573:13140685,23321925
x1,573:13670428,23321925
(1,573:13670428,23429567:311300,337875,0
x1,573:13948960,23429567
)
$1,573:13981728,23321925
k1,573:14221710,23321925:239982
x1,573:17584000,23321925
k1,573:17823982,23321925:239982
x1,573:19144882,23321925
k1,573:19384865,23321925:239983
x1,573:21634396,23321925
x1,573:23099314,23321925
k1,573:23339296,23321925:239982
x1,573:23979732,23321925
k1,573:24219714,23321925:239982
x1,573:25384507,23321925
k1,573:25624490,23321925:239983
x1,573:28328332,23321925
k1,573:28568314,23321925:239982
x1,573:30891897,23321925
k1,573:31131880,23321925:239983
x1,573:31532153,23321925
x1,573:31892478,23321925
k1,573:32132460,23321925:239982
x1,573:33379309,23321925
k1,573:33359933,23321925:0
)
(1,575:6783487,24275611:26576446,538214,179404
x1,575:9386059,24275611
k1,573:9637013,24275611:250954
x1,573:10653643,24275611
k1,573:10904597,24275611:250954
$1,573:10904597,24275611
x1,573:11344637,24275611
x1,573:11875973,24275611
x1,573:12889512,24275611
$1,573:12889512,24275611
k1,573:13140466,24275611:250954
x1,573:16556340,24275611
k1,573:16807293,24275611:250953
x1,573:19287869,24275611
k1,573:19538823,24275611:250954
x1,573:19945475,24275611
x1,573:20311860,24275611
k1,573:20562814,24275611:250954
x1,573:21579444,24275611
k1,573:21830398,24275611:250954
x1,573:24577330,24275611
k1,573:24828284,24275611:250954
$1,573:24828284,24275611
x1,573:25268324,24275611
x1,573:25799660,24275611
x1,573:26813199,24275611
k1,573:27032113,24275611:218914
x1,573:27749734,24275611
k1,573:27968649,24275611:218915
x1,573:28408689,24275611
x1,573:29224682,24275611
x1,573:30238221,24275611
k1,573:30405520,24275611:167299
x1,573:30963670,24275611
k1,573:31130970,24275611:167300
x1,573:31620944,24275611
x1,573:32634483,24275611
k1,573:32801783,24275611:167300
x1,573:33359933,24275611
k1,575:33359933,24275611:0
)
(1,575:6783487,25229297:26576446,771467,391925
x1,575:7273461,25229297
x1,573:8571657,25229297
k1,573:8843851,25229297:272194
x1,573:9402001,25229297
k1,573:9674195,25229297:272194
x1,573:10164169,25229297
x1,573:11177708,25229297
k1,573:11366319,25229297:188611
x1,573:11924469,25229297
k1,573:12113081,25229297:188612
x1,573:12603055,25229297
x1,573:13616594,25229297
$1,573:13616594,25229297
k1,573:13899516,25229297:282922
x1,573:15078806,25229297
k1,573:15361728,25229297:282922
x1,573:15646385,25229297
x1,573:16155097,25229297
x1,573:16501148,25229297
k1,573:16784070,25229297:282922
$1,573:16784070,25229297
x1,573:17274044,25229297
x1,573:18287583,25229297
$1,573:18287583,25229297
k1,573:18570505,25229297:282922
x1,573:22478427,25229297
k1,573:22772278,25229297:293851
$1,573:22772278,25229297
x1,573:23310493,25229297
[1,573:23310493,25490150:1177278,1032320,131072
(1,573:23310493,24851046:744572,393216,131072
x1,573:24022297,24851046
)
(1,573:23310493,25490150:1177278,393216,131072
x1,573:23687357,25490150
x1,573:24455003,25490150
)
]
$1,573:24487771,25229297
k1,573:24770693,25229297:282922
x1,573:25949983,25229297
k1,573:26232905,25229297:282922
$1,573:26232905,25229297
x1,573:26771120,25229297
[1,573:26771120,25490150:1177278,1032320,131072
(1,573:26771120,24851046:744572,393216,131072
x1,573:27482924,24851046
)
(1,573:26771120,25490150:1177278,393216,131072
x1,573:27147984,25490150
x1,573:27915630,25490150
)
]
$1,573:27948398,25229297
x1,573:28151724,25229297
k1,573:28601814,25229297:450090
x1,573:29862434,25229297
k1,573:30145356,25229297:282922
x1,573:30430013,25229297
x1,573:30938725,25229297
x1,573:31284776,25229297
k1,573:31567698,25229297:282922
$1,573:31567698,25229297
x1,573:32057672,25229297
x1,573:33071211,25229297
$1,573:33071211,25229297
x1,573:33359933,25229297
k1,573:33359933,25229297:0
)
(1,575:6783487,26182983:26576446,538214,179404
x1,575:7700446,26182983
x1,573:8079189,26182983
x1,573:8816743,26182983
g1,573:9055949,26182983
x1,573:9653966,26182983
x1,573:10271916,26182983
g1,573:10511122,26182983
$1,573:10511122,26182983
x1,573:10951162,26182983
x1,573:11482498,26182983
x1,573:12477697,26182983
$1,573:12477697,26182983
g1,573:12716903,26182983
x1,573:13358774,26182983
k1,575:33359934,26182983:20001160
g1,575:33359934,26182983
)
(1,577:13099840,28809219:20260093,1609932,1251123
(1,577:13099840,28809219:13943740,1609932,1251123
h1,577:13099840,28809219:0,0,0
(1,575:13099840,28809219:0,0,0
$1,575:13099840,28809219
(1,575:13099840,27855533:0,0,0
)
$1,575:13099840,28809219
)
x1,575:13378915,28809219
(1,577:13378915,28809219:318942,308974,0
(1,576:13378915,28809219:318942,308974,0
x1,576:13697857,28809219
)
)
(1,577:13697857,28512920:791715,364089,101945
(1,577:13697857,28512920:154740,351606,0
(1,576:13697857,28512920:154740,351606,0
x1,576:13852597,28512920
)
)
x1,577:14183741,28512920
(1,577:14183741,28585737:273063,253405,0
x1,577:14424036,28585737
)
)
x1,577:14688911,28809219
g1,577:14808512,28809219
(1,577:14808512,28809219:318942,308974,0
(1,576:14808512,28809219:318942,308974,0
x1,576:15127454,28809219
)
)
(1,577:15127454,28512920:791715,364089,101945
(1,577:15127454,28512920:154740,351606,0
(1,576:15127454,28512920:154740,351606,0
x1,576:15282194,28512920
)
)
x1,577:15613338,28512920
(1,577:15613338,28585737:273063,253405,0
x1,577:15853633,28585737
)
)
x1,577:16198244,28809219
g1,577:16397579,28809219
x1,577:16596918,28809219
(1,577:16596918,28809219:-119601,0,0
)
x1,577:17194938,28809219
g1,577:17394273,28809219
h1,577:17394273,28809219:0,0,0
(1,577:17394273,28809219:9210762,1609932,1251123
(1,577:17394273,28809219:9210762,1609932,1251123
[1,577:17394273,27366792:627918,28704,2554750
(1,577:17394273,27366792:627918,28704,1263023
x1,577:18022191,27366792
)
(1,577:17394273,28658519:627918,28704,1263023
x1,577:18022191,28658519
)
]
g1,576:17694511,28809219
[1,576:17694511,28809219:8610286,1609932,1251123
(1,576:17694511,27866864:8610286,667577,286108
g1,576:17694511,27866864
(1,576:17694511,27866864:2477822,667577,286108
r1,605:17694511,27866864:0,953685,286108
g1,576:18022191,27866864
g1,576:18022191,27866864
g1,576:18022192,27866864
$1,576:18022192,27866864
(1,576:18022192,27866864:318942,308974,0
(1,576:18022192,27866864:318942,308974,0
x1,576:18341134,27866864
)
)
(1,576:18341134,27606446:1503519,364089,101945
x1,576:19052938,27606446
(1,576:19052938,27606446:154740,351606,0
(1,576:19052938,27606446:154740,351606,0
x1,576:19207678,27606446
)
)
x1,576:19538822,27606446
(1,576:19538822,27679263:273063,253405,0
x1,576:19779117,27679263
)
)
$1,576:19844653,27866864
g1,576:19844653,27866864
g1,576:20172333,27866864
)
g1,576:20172333,27866864
(1,576:20172333,27866864:6132464,667577,286108
g1,576:20500013,27866864
k1,576:23059160,27866864:2559147
g1,576:23059161,27866864
$1,576:23059161,27866864
x1,576:23417971,27866864
$1,576:23417971,27866864
k1,576:25977117,27866864:2559146
g1,576:26304797,27866864
)
g1,576:26304797,27866864
)
(1,576:17694511,29286061:8610286,1133089,774281
g1,576:17694511,29286061
(1,576:17694511,29286061:2477822,1133089,774281
r1,605:17694511,29286061:0,953685,286108
g1,576:18022191,29286061
k1,576:18754017,29286061:731826
g1,576:18754018,29286061
$1,576:18754018,29286061
x1,576:19112828,29286061
$1,576:19112828,29286061
k1,576:19844653,29286061:731825
g1,576:20172333,29286061
)
g1,576:20172333,29286061
(1,576:20172333,29286061:6132464,1133089,774281
g1,576:20500013,29286061
g1,576:20500013,29286061
g1,576:20500014,29286061
$1,576:20500014,29286061
(1,576:20500014,29286061:318942,308974,0
(1,576:20500014,29286061:318942,308974,0
x1,576:20818956,29286061
)
)
(1,576:20818956,29025643:791715,364089,101945
(1,576:20818956,29025643:154740,351606,0
(1,576:20818956,29025643:154740,351606,0
x1,576:20973696,29025643
)
)
x1,576:21304840,29025643
(1,576:21304840,29098460:273063,253405,0
x1,576:21545135,29098460
)
)
h1,576:21610671,29286061:0,0,0
(1,576:21610671,29286061:4366446,1133089,774281
(1,576:21610671,29286061:4366446,1133089,774281
(1,576:21610671,28274210:528249,28704,1693599
x1,576:22138920,28274210
)
g1,576:21811240,29286061
[1,576:21811240,29286061:3965308,1133089,774281
(1,576:21811240,28820549:3965308,667577,286108
g1,576:21811240,28820549
(1,576:21811240,28820549:1766018,667577,286108
r1,605:21811240,28820549:0,953685,286108
g1,576:22138920,28820549
g1,576:22138920,28820549
g1,576:22138921,28820549
$1,576:22138921,28820549
(1,576:22138921,28820549:318942,308974,0
(1,576:22138921,28820549:318942,308974,0
x1,576:22457863,28820549
)
)
(1,576:22457863,28560131:791715,364089,101945
(1,576:22457863,28560131:154740,351606,0
(1,576:22457863,28560131:154740,351606,0
x1,576:22612603,28560131
)
)
x1,576:22943747,28560131
(1,576:22943747,28632948:273063,253405,0
x1,576:23184042,28632948
)
)
$1,576:23249578,28820549
g1,576:23249578,28820549
g1,576:23577258,28820549
)
g1,576:23577258,28820549
(1,576:23577258,28820549:2199290,667577,286108
g1,576:23904938,28820549
k1,576:24497498,28820549:592560
g1,576:24497499,28820549
$1,576:24497499,28820549
x1,576:24856309,28820549
$1,576:24856309,28820549
k1,576:25448868,28820549:592559
g1,576:25776548,28820549
)
g1,576:25776548,28820549
)
(1,576:21811240,29774234:3965308,667577,286108
g1,576:21811240,29774234
(1,576:21811240,29774234:1766018,667577,286108
r1,605:21811240,29774234:0,953685,286108
g1,576:22138920,29774234
k1,576:22514844,29774234:375924
g1,576:22514845,29774234
$1,576:22514845,29774234
x1,576:22873655,29774234
$1,576:22873655,29774234
k1,576:23249578,29774234:375923
g1,576:23577258,29774234
)
g1,576:23577258,29774234
(1,576:23577258,29774234:2199290,667577,286108
g1,576:23904938,29774234
g1,576:23904938,29774234
g1,576:23904939,29774234
$1,576:23904939,29774234
(1,576:23904939,29774234:318942,308974,0
(1,576:23904939,29774234:318942,308974,0
x1,576:24223881,29774234
)
)
(1,576:24223881,29513816:1224987,364089,101945
x1,576:24657153,29513816
(1,576:24657153,29513816:154740,351606,0
(1,576:24657153,29513816:154740,351606,0
x1,576:24811893,29513816
)
)
x1,576:25143037,29513816
(1,576:25143037,29586633:273063,253405,0
x1,576:25383332,29586633
)
)
$1,576:25448868,29774234
g1,576:25448868,29774234
g1,576:25776548,29774234
)
g1,576:25776548,29774234
)
]
g1,576:25448868,29286061
(1,576:25448868,28274210:528249,28704,1693599
x1,576:25977117,28274210
)
)
)
$1,576:25977117,29286061
g1,576:25977117,29286061
g1,576:26304797,29286061
)
g1,576:26304797,29286061
)
]
g1,576:25977117,28809219
[1,577:25977117,27366792:627918,28704,2554750
(1,577:25977117,27366792:627918,28704,1263023
x1,577:26605035,27366792
)
(1,577:25977117,28658519:627918,28704,1263023
x1,577:26605035,28658519
)
]
)
)
g1,576:26844241,28809219
x1,576:27043580,28809219
)
(1,577:31526014,28809219:1833919,538214,179404
(1,577:31526014,28809219:1833919,538214,179404
x1,577:33080858,28809219
x1,577:33359933,28809219
)
)
)
(1,581:6783487,31395588:26576446,498346,225607
x1,581:8561590,31395588
g1,579:8800796,31395588
x1,579:10160288,31395588
g1,579:10399494,31395588
x1,579:10917775,31395588
x1,579:11216782,31395588
g1,579:11455988,31395588
x1,579:12532418,31395588
g1,579:12771624,31395588
x1,579:14366336,31395588
g1,579:14605542,31395588
x1,579:14964352,31395588
g1,579:15203558,31395588
x1,579:18552452,31395588
g1,579:18791658,31395588
x1,579:20075400,31395588
x1,579:21969120,31395588
g1,579:22208326,31395588
x1,579:23603699,31395588
g1,579:23842905,31395588
x1,579:24201715,31395588
g1,579:24440921,31395588
x1,579:25858222,31395588
g1,579:26097428,31395588
x1,579:27694133,31395588
g1,579:27933339,31395588
x1,579:30046332,31395588
g1,579:30285538,31395588
$1,579:30285538,31395588
x1,579:30704149,31395588
[1,579:30704149,31503230:353897,337875,117965
(1,579:30704149,31503230:321129,337875,0
$1,579:30704149,31503230
x1,579:31025278,31503230
$1,579:31025278,31503230
)
]
$1,579:31058046,31395588
g1,579:31297252,31395588
x1,579:31939123,31395588
k1,581:33359933,31395588:1420810
g1,581:33359933,31395588
)
(1,586:6783487,34480891:26576446,1826188,1467380
h1,586:6783487,34480891:0,0,0
(1,581:6783487,34480891:0,0,0
$1,581:6783487,34480891
(1,581:6783487,33527205:0,0,0
)
$1,581:6783487,34480891
)
[1,586:6783487,34480891:26576446,1826188,1467380
(1,586:6783487,34382587:26576446,1924492,1565684
k1,585:6783487,34382587:0
(1,586:6783487,34382587:22214354,1924492,1565684
(1,585:6783487,34382587:0,667577,286108
[1,585:6783487,34382587:0,667577,286108
(1,179:6783487,34382587:0,667577,286108
r1,605:6783487,34382587:0,953685,286108
)
]
)
k1,586:6783487,34382587:4362092
(1,586:11145579,34382587:17852262,1924492,1565684
$1,586:11145579,34382587
(1,586:11145579,34382587:17852262,1924492,1565684
[1,585:11145579,34382587:17852262,1924492,1565684
[1,585:11145579,35948271:17852262,3490176,0
(1,585:11145579,34382587:17852262,1924492,1565684
g1,585:11145579,34382587
(1,585:11145579,34382587:17852262,1924492,1565684
g1,585:11145579,34382587
(1,585:11145579,34382587:0,667577,286108
[1,585:11145579,34382587:0,667577,286108
(1,179:11145579,34382587:0,667577,286108
r1,605:11145579,34382587:0,953685,286108
)
]
)
$1,585:11145579,34382587
(1,585:11145579,34382587:17852262,1924492,1565684
x1,585:11683794,34382587
(1,585:11683794,34528624:1545376,393216,131072
x1,585:12022583,34528624
x1,585:12428756,34528624
x1,585:13196402,34528624
)
g1,585:13428505,34382587
x1,585:13986655,34382587
g1,585:14185990,34382587
h1,585:14185990,34382587:0,0,0
(1,585:14185990,34382587:14373306,1924492,1565684
(1,585:14185990,34382587:14373306,1924492,1565684
[1,585:14185990,32509585:627918,28704,3415900
(1,585:14185990,32509585:627918,28704,1263023
x1,585:14813908,32509585
)
(1,585:14185990,33772608:627918,0,430575
x1,585:14813908,33772608
)
(1,585:14185990,34203183:627918,0,430575
x1,585:14813908,34203183
)
(1,585:14185990,34662462:627918,28704,1263023
x1,585:14813908,34662462
)
]
g1,585:14486228,34382587
[1,585:14486228,34382587:13772830,1924492,1565684
(1,585:14486228,33229562:13772830,771467,391925
g1,585:14486228,33229562
(1,585:14486228,33229562:3287814,771467,391925
r1,605:14486228,33229562:0,953685,286108
g1,585:14813908,33229562
g1,585:14813908,33229562
g1,585:14813909,33229562
$1,585:14813909,33229562
x1,585:16269084,33229562
[1,585:16269084,33490415:1177278,1032320,131072
(1,585:16269084,32851311:744572,393216,131072
x1,585:16980888,32851311
)
(1,585:16269084,33490415:1177278,393216,131072
x1,585:16645948,33490415
x1,585:17413594,33490415
)
]
$1,585:17446362,33229562
g1,585:17446362,33229562
g1,585:17774042,33229562
)
g1,585:17774042,33229562
(1,585:17774042,33229562:4963433,771467,391925
g1,585:18101722,33229562
k1,585:20076353,33229562:1974631
g1,585:20076354,33229562
$1,585:20076354,33229562
x1,585:20435164,33229562
$1,585:20435164,33229562
k1,585:22409795,33229562:1974631
g1,585:22737475,33229562
)
g1,585:22737475,33229562
(1,585:22737475,33229562:5521583,771467,391925
g1,585:23065155,33229562
k1,585:25318861,33229562:2253706
g1,585:25318862,33229562
$1,585:25318862,33229562
x1,585:25677672,33229562
$1,585:25677672,33229562
k1,585:27931378,33229562:2253706
g1,585:28259058,33229562
)
g1,585:28259058,33229562
)
(1,585:14486228,34392954:13772830,771467,391925
g1,585:14486228,34392954
(1,585:14486228,34392954:3287814,771467,391925
r1,605:14486228,34392954:0,953685,286108
g1,585:14813908,34392954
k1,585:15950730,34392954:1136822
g1,585:15950731,34392954
$1,585:15950731,34392954
x1,585:16309541,34392954
$1,585:16309541,34392954
k1,585:17446362,34392954:1136821
g1,585:17774042,34392954
)
g1,585:17774042,34392954
(1,585:17774042,34392954:4963433,771467,391925
g1,585:18101722,34392954
g1,585:18101722,34392954
g1,585:18101723,34392954
$1,585:18101723,34392954
x1,585:18639938,34392954
[1,585:18639938,34653807:1177278,1032320,131072
(1,585:18639938,34014703:744572,393216,131072
x1,585:19351742,34014703
)
(1,585:18639938,34653807:1177278,393216,131072
x1,585:19016802,34653807
x1,585:19784448,34653807
)
]
g1,585:19976684,34392954
x1,585:20534834,34392954
g1,585:20694302,34392954
x1,585:21232517,34392954
[1,585:21232517,34653807:1177278,1032320,131072
(1,585:21232517,34014703:744572,393216,131072
x1,585:21944321,34014703
)
(1,585:21232517,34653807:1177278,393216,131072
x1,585:21609381,34653807
x1,585:22377027,34653807
)
]
$1,585:22409795,34392954
g1,585:22409795,34392954
g1,585:22737475,34392954
)
g1,585:22737475,34392954
(1,585:22737475,34392954:5521583,771467,391925
g1,585:23065155,34392954
k1,585:25318861,34392954:2253706
g1,585:25318862,34392954
$1,585:25318862,34392954
x1,585:25677672,34392954
$1,585:25677672,34392954
k1,585:27931378,34392954:2253706
g1,585:28259058,34392954
)
g1,585:28259058,34392954
)
(1,585:14486228,35556346:13772830,771467,391925
g1,585:14486228,35556346
(1,585:14486228,35556346:3287814,771467,391925
r1,605:14486228,35556346:0,953685,286108
g1,585:14813908,35556346
k1,585:15950730,35556346:1136822
g1,585:15950731,35556346
$1,585:15950731,35556346
x1,585:16309541,35556346
$1,585:16309541,35556346
k1,585:17446362,35556346:1136821
g1,585:17774042,35556346
)
g1,585:17774042,35556346
(1,585:17774042,35556346:4963433,771467,391925
g1,585:18101722,35556346
k1,585:20076353,35556346:1974631
g1,585:20076354,35556346
$1,585:20076354,35556346
x1,585:20435164,35556346
$1,585:20435164,35556346
k1,585:22409795,35556346:1974631
g1,585:22737475,35556346
)
g1,585:22737475,35556346
(1,585:22737475,35556346:5521583,771467,391925
g1,585:23065155,35556346
g1,585:23065155,35556346
g1,585:23065156,35556346
$1,585:23065156,35556346
x1,585:24161521,35556346
[1,585:24161521,35817199:1177278,1032320,131072
(1,585:24161521,35178095:744572,393216,131072
x1,585:24873325,35178095
)
(1,585:24161521,35817199:1177278,393216,131072
x1,585:24538385,35817199
x1,585:25306031,35817199
)
]
g1,585:25498267,35556346
x1,585:26056417,35556346
g1,585:26215885,35556346
x1,585:26754100,35556346
[1,585:26754100,35817199:1177278,1032320,131072
(1,585:26754100,35178095:744572,393216,131072
x1,585:27465904,35178095
)
(1,585:26754100,35817199:1177278,393216,131072
x1,585:27130964,35817199
x1,585:27898610,35817199
)
]
$1,585:27931378,35556346
g1,585:27931378,35556346
g1,585:28259058,35556346
)
g1,585:28259058,35556346
)
]
g1,585:27931378,34382587
[1,585:27931378,32509585:627918,28704,3415900
(1,585:27931378,32509585:627918,28704,1263023
x1,585:28559296,32509585
)
(1,585:27931378,33772608:627918,0,430575
x1,585:28559296,33772608
)
(1,585:27931378,34203183:627918,0,430575
x1,585:28559296,34203183
)
(1,585:27931378,34662462:627918,28704,1263023
x1,585:28559296,34662462
)
]
)
)
g1,585:28798502,34382587
x1,585:28997841,34382587
)
$1,585:28997841,34382587
)
g1,585:28997841,34382587
)
]
]
)
$1,586:28997841,34382587
)
g1,586:28997841,34382587
)
k1,586:33359933,34382587:4362092
(1,586:33359933,34382587:0,1924492,1565684
(1,586:33359933,34382587:0,667577,286108
k1,586:31526014,34382587:-1833919
(1,586:31526014,34382587:1833919,667577,286108
(1,585:31526014,34382587:0,667577,286108
[1,585:31526014,34382587:0,667577,286108
(1,179:31526014,34382587:0,667577,286108
r1,605:31526014,34382587:0,953685,286108
)
]
)
(1,586:31526014,34382587:1833919,538214,179404
x1,586:33080858,34382587
x1,586:33359933,34382587
)
)
)
)
k1,586:33359933,34382587:0
)
]
)
(1,590:6783487,37556638:26576446,771467,391925
x1,590:8630283,37556638
k1,588:8869940,37556638:239657
$1,588:8869940,37556638
x1,588:9408155,37556638
[1,588:9408155,37817491:1177278,1032320,131072
(1,588:9408155,37178387:744572,393216,131072
x1,588:10119959,37178387
)
(1,588:9408155,37817491:1177278,393216,131072
x1,588:9785019,37817491
x1,588:10552665,37817491
)
]
$1,588:10585433,37556638
k1,588:10825091,37556638:239658
x1,588:12004381,37556638
k1,588:12244038,37556638:239657
$1,588:12244038,37556638
x1,588:12782253,37556638
[1,588:12782253,37817491:1177278,1032320,131072
(1,588:12782253,37178387:744572,393216,131072
x1,588:13494057,37178387
)
(1,588:12782253,37817491:1177278,393216,131072
x1,588:13159117,37817491
x1,588:13926763,37817491
)
]
$1,588:13959531,37556638
k1,588:14199189,37556638:239658
x1,588:15177185,37556638
k1,588:15416842,37556638:239657
x1,588:16433472,37556638
k1,588:16673129,37556638:239657
$1,588:16673129,37556638
x1,588:17161509,37556638
(1,588:17161509,37664280:311300,337875,0
x1,588:17440041,37664280
)
$1,588:17472809,37556638
k1,588:17712467,37556638:239658
x1,588:18891757,37556638
k1,588:19131414,37556638:239657
$1,588:19131414,37556638
x1,588:19619794,37556638
(1,588:19619794,37664280:311300,337875,0
x1,588:19898326,37664280
)
$1,588:19931094,37556638
k1,588:20170752,37556638:239658
x1,588:21309377,37556638
k1,588:21549034,37556638:239657
x1,588:23704289,37556638
k1,588:23943946,37556638:239657
x1,588:27648542,37556638
k1,588:27888200,37556638:239658
x1,588:29195584,37556638
x1,588:30740463,37556638
x1,588:31635495,37556638
x1,588:31779018,37556638
k1,588:32099313,37556638:320295
x1,588:33359933,37556638
k1,588:33359933,37556638:0
)
(1,590:6783487,38510324:26576446,538214,179404
x1,590:8240655,38510324
g1,588:8479861,38510324
x1,588:9057944,38510324
g1,588:9297150,38510324
x1,588:12646044,38510324
g1,588:12885250,38510324
(1,588:12885250,38510324:1833919,538214,179404
x1,588:13164325,38510324
x1,588:14440094,38510324
x1,588:14719169,38510324
)
g1,588:14958375,38510324
x1,588:17155090,38510324
g1,588:17394296,38510324
x1,588:18709934,38510324
g1,588:18949140,38510324
x1,588:19945835,38510324
g1,588:20185041,38510324
x1,588:21602342,38510324
g1,588:21841548,38510324
x1,588:23438253,38510324
g1,588:23677459,38510324
x1,588:25790452,38510324
g1,588:26029658,38510324
x1,588:26512058,38510324
g1,588:26751264,38510324
x1,588:27747959,38510324
g1,588:27987165,38510324
x1,588:30698176,38510324
g1,588:30937382,38510324
x1,588:32217138,38510324
k1,590:33359933,38510324:1142795
g1,590:33359933,38510324
)
(1,596:6783487,40856326:26576446,1133090,774281
h1,596:6783487,40856326:0,0,0
(1,590:6783487,40856326:0,0,0
$1,590:6783487,40856326
(1,590:6783487,39902640:0,0,0
)
$1,590:6783487,40856326
)
[1,596:6783487,40856326:26576446,1133090,774281
(1,596:6783487,40758022:26576446,1231394,872585
k1,595:6783487,40758022:0
(1,596:6783487,40758022:19830781,1231394,872585
(1,595:6783487,40758022:0,667577,286108
[1,595:6783487,40758022:0,667577,286108
(1,179:6783487,40758022:0,667577,286108
r1,605:6783487,40758022:0,953685,286108
)
]
)
k1,596:6783487,40758022:6745664
(1,596:13529151,40758022:13085117,1231394,872585
$1,596:13529151,40758022
(1,596:13529151,40758022:13085117,1231394,872585
[1,595:13529151,40758022:13085117,1231394,872585
[1,595:13529151,41344499:13085117,1817871,286108
(1,595:13529151,40194205:13085117,667577,286108
g1,595:13529151,40194205
(1,595:13529151,40194205:772508,667577,286108
g1,595:13529151,40194205
(1,595:13529151,40194205:0,667577,286108
[1,595:13529151,40194205:0,667577,286108
(1,179:13529151,40194205:0,667577,286108
r1,605:13529151,40194205:0,953685,286108
)
]
)
$1,595:13529151,40194205
(1,595:13529151,40194205:772508,490372,225607
x1,595:13947762,40194205
[1,595:13947762,40301847:353897,337875,117965
(1,595:13947762,40301847:321129,337875,0
$1,595:13947762,40301847
x1,595:14268891,40301847
$1,595:14268891,40301847
)
]
)
$1,595:14301659,40194205
)
g1,595:14301659,40194205
(1,595:14301659,40194205:12312609,667577,286108
$1,595:14301659,40194205
(1,595:14301659,40194205:8869312,639670,251172
h1,595:14301659,40194205:0,0,0
g1,595:14500994,40194205
x1,595:15059144,40194205
g1,595:15258479,40194205
x1,595:15746859,40194205
[1,595:15746859,40399717:744572,845182,0
(1,595:15746859,39892410:744572,337875,54616
x1,595:16458663,39892410
)
(1,595:15746859,40399717:311300,337875,0
x1,595:16025391,40399717
)
]
g1,595:16650899,40194205
x1,595:17209049,40194205
g1,595:17368517,40194205
h1,595:17368517,40194205:0,0,0
(1,595:17368517,40194205:5802454,639670,251172
(1,595:17368517,40194205:5802454,639670,251172
(1,595:17368517,39612930:328910,28704,832447
x1,595:17697427,39612930
)
x1,595:18464882,40194205
(1,595:18464882,40301847:311300,337875,0
x1,595:18743414,40301847
)
g1,595:18935650,40194205
x1,595:19493800,40194205
g1,595:19653268,40194205
x1,595:20141648,40194205
[1,595:20141648,40399717:744572,845182,0
(1,595:20141648,39892410:744572,337875,54616
x1,595:20853452,39892410
)
(1,595:20141648,40399717:311300,337875,0
x1,595:20420180,40399717
)
]
x1,595:21165295,40194205
g1,595:21324763,40194205
x1,595:21882913,40194205
g1,595:22042381,40194205
x1,595:22530761,40194205
(1,595:22530761,40301847:311300,337875,0
x1,595:22809293,40301847
)
(1,595:22842061,39612930:328910,28704,832447
x1,595:23170971,39612930
)
)
)
)
$1,595:23170971,40194205
k1,595:26614268,40194205:3443297
)
g1,595:26614268,40194205
)
(1,595:13529151,41344499:13085117,667577,286108
g1,595:13529151,41344499
(1,595:13529151,41344499:772508,667577,286108
k1,595:14301659,41344499:772508
(1,595:14301659,41344499:0,667577,286108
[1,595:14301659,41344499:0,667577,286108
(1,179:14301659,41344499:0,667577,286108
r1,605:14301659,41344499:0,953685,286108
)
]
)
$1,595:14301659,41344499
h1,595:14301659,41344499:0,0,0
$1,595:14301659,41344499
)
g1,595:14301659,41344499
(1,595:14301659,41344499:12312609,667577,286108
$1,595:14301659,41344499
(1,595:14301659,41344499:12312609,639670,205512
h1,595:14301659,41344499:0,0,0
g1,595:14500994,41344499
x1,595:15059144,41344499
g1,595:15258479,41344499
x1,595:15746859,41344499
[1,595:15746859,41550011:744572,845182,0
(1,595:15746859,41042704:744572,337875,54616
x1,595:16458663,41042704
)
(1,595:15746859,41550011:311300,337875,0
x1,595:16025391,41550011
)
]
g1,595:16650899,41344499
x1,595:17209049,41344499
g1,595:17368517,41344499
x1,595:17856897,41344499
(1,595:17856897,41452141:311300,337875,0
x1,595:18135429,41452141
)
x1,595:18656577,41344499
(1,595:18656577,41452141:311300,337875,0
x1,595:18935109,41452141
)
g1,595:19127345,41344499
x1,595:19685495,41344499
g1,595:19844963,41344499
x1,595:20333343,41344499
[1,595:20333343,41550011:744572,845182,0
(1,595:20333343,41042704:744572,337875,54616
x1,595:21045147,41042704
)
(1,595:20333343,41550011:311300,337875,0
x1,595:20611875,41550011
)
]
x1,595:21566295,41344499
(1,595:21566295,41452141:311300,337875,0
x1,595:21844827,41452141
)
g1,595:22076930,41344499
x1,595:22635080,41344499
g1,595:22834415,41344499
x1,595:23350202,41344499
g1,595:23580933,41344499
x1,595:24139083,41344499
g1,595:24298551,41344499
x1,595:24845341,41344499
g1,595:25015175,41344499
x1,595:25573325,41344499
g1,595:25732793,41344499
x1,595:26111539,41344499
g1,595:26414929,41344499
x1,595:26614268,41344499
)
$1,595:26614268,41344499
g1,595:26614268,41344499
)
g1,595:26614268,41344499
)
]
]
)
$1,596:26614268,40758022
)
g1,596:26614268,40758022
)
k1,596:33359933,40758022:6745665
(1,596:33359933,40758022:0,1231394,872585
(1,596:33359933,40758022:0,667577,286108
k1,596:31526014,40758022:-1833919
(1,596:31526014,40758022:1833919,667577,286108
(1,595:31526014,40758022:0,667577,286108
[1,595:31526014,40758022:0,667577,286108
(1,179:31526014,40758022:0,667577,286108
r1,605:31526014,40758022:0,953685,286108
)
]
)
(1,596:31526014,40758022:1833919,538214,179404
x1,596:33080858,40758022
x1,596:33359933,40758022
)
)
)
)
k1,596:33359933,40758022:0
)
]
)
(1,600:6783487,42965853:26576446,498346,0
x1,600:8593564,42965853
g1,598:8832770,42965853
x1,598:9351051,42965853
x1,598:9650058,42965853
g1,598:9889264,42965853
x1,598:10646752,42965853
x1,598:11005562,42965853
x1,598:11304569,42965853
g1,598:11543775,42965853
x1,598:12261395,42965853
x1,598:13776371,42965853
k1,600:33359933,42965853:19583562
g1,600:33359933,42965853
)
(1,602:13197780,44690903:20162153,639670,205512
(1,602:13197780,44690903:13747861,639670,205512
h1,602:13197780,44690903:0,0,0
(1,600:13197780,44690903:0,0,0
$1,600:13197780,44690903
(1,600:13197780,43737217:0,0,0
)
$1,600:13197780,44690903
)
x1,600:13713567,44690903
k1,602:13197780,44690903:71263
g1,602:13984165,44690903
x1,602:14542315,44690903
g1,602:14741650,44690903
x1,602:15230030,44690903
[1,602:15230030,44896415:744572,845182,0
(1,602:15230030,44389108:744572,337875,54616
x1,602:15941834,44389108
)
(1,602:15230030,44896415:311300,337875,0
x1,602:15508562,44896415
)
]
g1,601:16213808,44690903
x1,601:16413147,44690903
g1,601:17848389,44690903
g1,602:17967990,44690903
x1,602:18514780,44690903
g1,602:18724481,44690903
x1,602:19282631,44690903
g1,602:19481966,44690903
x1,602:19970346,44690903
(1,602:19970346,44798545:311300,337875,0
x1,602:20248878,44798545
)
x1,602:20770026,44690903
(1,602:20770026,44798545:311300,337875,0
x1,602:21048558,44798545
)
g1,601:21320532,44690903
x1,601:21519871,44690903
g1,601:22955113,44690903
g1,602:23074714,44690903
x1,602:23453460,44690903
g1,602:23716979,44690903
x1,602:24275129,44690903
g1,602:24474464,44690903
x1,602:24962844,44690903
[1,602:24962844,44896415:744572,845182,0
(1,602:24962844,44389108:744572,337875,54616
x1,602:25674648,44389108
)
(1,602:24962844,44896415:311300,337875,0
x1,602:25241376,44896415
)
]
x1,602:26195796,44690903
(1,602:26195796,44798545:311300,337875,0
x1,602:26474328,44798545
)
g1,601:26746302,44690903
x1,601:26945641,44690903
)
(1,602:31526014,44690903:1833919,538214,179404
(1,602:31526014,44690903:1833919,538214,179404
x1,602:33080858,44690903
x1,602:33359933,44690903
)
)
)
]
(1,605:6783487,47849339:26576446,462465,0
(1,605:6783487,47849339:26576446,462465,0
k1,605:19712900,47849339:12929413
x1,605:20430520,47849339
k1,605:33359933,47849339:12929413
)
)
]
]
]
!47916
}14
!11
{15
[1,676:4736286,47849339:28623647,43113053,0
(1,676:4736286,4736286:0,0,0
[1,676:0,4736286:0,0,0
(1,676:0,0:0,0,0
(1,676:0,4736286:0,0,0
k1,676:0,4736286:4736286
)
g1,676:0,0
)
]
)
[1,676:4736286,4736286:0,0,0
(1,676:4736286,4182082:0,0,0
k1,676:4736286,4182082:-2046956
)
]
[1,676:4736286,47849339:28623647,43113053,0
[1,676:6783487,47849339:26576446,43601476,0
[1,676:6783487,5034295:26576446,786432,0
(1,676:6783487,5034295:26576446,0,0
h1,676:6783487,5034295:26576446,0,0
)
]
[1,676:6783487,45883259:26576446,39210564,0
(1,605:6783487,7393591:26576446,538214,179404
x1,605:7261303,7393591
x1,604:8464152,7393591
k1,604:8768853,7393591:304701
x1,604:9785483,7393591
k1,604:10090184,7393591:304701
x1,604:11576494,7393591
k1,604:11881195,7393591:304701
x1,604:12470839,7393591
k1,604:12775539,7393591:304700
x1,604:13792169,7393591
k1,604:14096870,7393591:304701
$1,604:14096870,7393591
x1,604:14536910,7393591
x1,604:15068246,7393591
x1,604:16081785,7393591
$1,604:16081785,7393591
k1,604:16386486,7393591:304701
x1,604:19802360,7393591
k1,604:20107061,7393591:304701
x1,604:20717039,7393591
k1,604:21021740,7393591:304701
(1,604:21021740,7393591:1833919,538214,179404
x1,604:21300815,7393591
x1,604:22576584,7393591
x1,604:22855659,7393591
)
x1,604:23058985,7393591
k1,604:23380059,7393591:321074
x1,604:24478018,7393591
k1,604:24782719,7393591:304701
x1,604:25880678,7393591
k1,604:26185379,7393591:304701
x1,604:27570027,7393591
k1,604:27874728,7393591:304701
x1,604:28240714,7393591
x1,604:28667698,7393591
k1,604:28972398,7393591:304700
x1,604:30314350,7393591
k1,604:30619051,7393591:304701
x1,604:31635681,7393591
k1,604:31940382,7393591:304701
$1,604:31940382,7393591
x1,604:32430356,7393591
x1,604:33443895,7393591
$1,604:33359933,7393591
k1,605:33359933,7393591:0
)
(1,605:6783487,8347277:26576446,498346,139537
x1,605:10415442,8347277
g1,604:10654648,8347277
x1,604:11938390,8347277
x1,604:13832110,8347277
g1,604:14071316,8347277
x1,604:15466689,8347277
g1,604:15705895,8347277
x1,604:16702590,8347277
g1,604:16941796,8347277
x1,604:18058094,8347277
g1,604:18297300,8347277
x1,604:20693354,8347277
g1,604:20932560,8347277
$1,604:20932560,8347277
x1,604:21448347,8347277
$1,604:21519610,8347277
x1,604:21718949,8347277
g1,604:21958155,8347277
$1,604:21958155,8347277
x1,604:22504945,8347277
$1,604:22515311,8347277
g1,604:22754517,8347277
x1,604:23910683,8347277
g1,604:24149889,8347277
$1,604:24149889,8347277
x1,604:24528635,8347277
$1,604:24592819,8347277
g1,604:24832025,8347277
x1,604:25790845,8347277
k1,605:33359933,8347277:7569088
g1,605:33359933,8347277
)
(1,607:7249520,10072327:26110413,771467,391925
(1,607:7249520,10072327:23810462,771467,391925
h1,607:7249520,10072327:0,0,0
(1,605:7249520,10072327:0,0,0
$1,605:7249520,10072327
(1,605:7249520,9118641:0,0,0
)
$1,605:7249520,10072327
)
x1,605:7787735,10072327
[1,607:7787735,10284060:1177278,866295,131072
(1,607:7787735,9776028:482876,358263,0
x1,607:8185323,9776028
)
(1,607:7787735,10284060:1177278,393216,131072
x1,607:8164599,10284060
x1,607:8932245,10284060
)
]
g1,607:9164348,10072327
x1,607:9722498,10072327
g1,607:9921833,10072327
x1,607:11377008,10072327
[1,607:11377008,10333180:1177278,1032320,131072
(1,607:11377008,9694076:744572,393216,131072
x1,607:12088812,9694076
)
(1,607:11377008,10333180:1177278,393216,131072
x1,607:11753872,10333180
x1,607:12521518,10333180
)
]
g1,606:12793492,10072327
x1,606:12992831,10072327
g1,606:14428073,10072327
g1,607:14547674,10072327
x1,607:15085889,10072327
[1,607:15085889,10284060:1177278,866295,131072
(1,607:15085889,9776028:459670,358263,0
x1,607:15509223,9776028
)
(1,607:15085889,10284060:1177278,393216,131072
x1,607:15462753,10284060
x1,607:16230399,10284060
)
]
g1,607:16462502,10072327
x1,607:17020652,10072327
g1,607:17219987,10072327
x1,607:17758202,10072327
[1,607:17758202,10333180:1177278,1032320,131072
(1,607:17758202,9694076:744572,393216,131072
x1,607:18470006,9694076
)
(1,607:17758202,10333180:1177278,393216,131072
x1,607:18135066,10333180
x1,607:18902712,10333180
)
]
g1,607:19094948,10072327
x1,607:19653098,10072327
g1,607:19812566,10072327
x1,607:20350781,10072327
[1,607:20350781,10333180:1177278,1032320,131072
(1,607:20350781,9694076:744572,393216,131072
x1,607:21062585,9694076
)
(1,607:20350781,10333180:1177278,393216,131072
x1,607:20727645,10333180
x1,607:21495291,10333180
)
]
g1,606:21767265,10072327
x1,606:21966604,10072327
g1,606:23401846,10072327
g1,607:23521447,10072327
x1,607:24059662,10072327
[1,607:24059662,10284060:1177278,866295,131072
(1,607:24059662,9776028:372120,358263,0
x1,607:24353668,9776028
)
(1,607:24059662,10284060:1177278,393216,131072
x1,607:24436526,10284060
x1,607:25204172,10284060
)
]
g1,607:25436275,10072327
x1,607:25994425,10072327
g1,607:26193760,10072327
x1,607:27290125,10072327
[1,607:27290125,10333180:1177278,1032320,131072
(1,607:27290125,9694076:744572,393216,131072
x1,607:28001929,9694076
)
(1,607:27290125,10333180:1177278,393216,131072
x1,607:27666989,10333180
x1,607:28434635,10333180
)
]
g1,607:28626871,10072327
x1,607:29185021,10072327
g1,607:29344489,10072327
x1,607:29882704,10072327
[1,607:29882704,10333180:1177278,1032320,131072
(1,607:29882704,9694076:744572,393216,131072
x1,607:30594508,9694076
)
(1,607:29882704,10333180:1177278,393216,131072
x1,607:30259568,10333180
x1,607:31027214,10333180
)
]
)
(1,607:31526014,10072327:1833919,538214,179404
(1,607:31526014,10072327:1833919,538214,179404
x1,607:33080858,10072327
x1,607:33359933,10072327
)
)
)
(1,610:6783487,11919833:26576446,618681,378686
x1,610:8065236,11919833
x1,608:9580213,11919833
x1,608:10457304,11919833
x1,608:10596840,11919833
g1,608:10915781,11919833
x1,608:12410823,11919833
g1,608:12650029,11919833
x1,608:13965667,11919833
g1,608:14204873,11919833
$1,608:14204873,11919833
x1,608:14743088,11919833
[1,608:14743088,12167447:1177278,866295,131072
(1,608:14743088,11659415:372120,358263,0
x1,608:15037094,11659415
)
(1,608:14743088,12167447:1177278,393216,131072
x1,608:15119952,12167447
x1,608:15887598,12167447
)
]
g1,608:16079834,11919833
x1,608:16637984,11919833
g1,608:16797452,11919833
x1,608:17335667,11919833
[1,608:17335667,12167447:1177278,866295,131072
(1,608:17335667,11659415:482876,358263,0
x1,608:17733255,11659415
)
(1,608:17335667,12167447:1177278,393216,131072
x1,608:17712531,12167447
x1,608:18480177,12167447
)
]
g1,608:18672413,11919833
x1,608:19230563,11919833
g1,608:19390031,11919833
x1,608:19928246,11919833
[1,608:19928246,12167447:1177278,866295,131072
(1,608:19928246,11659415:459670,358263,0
x1,608:20351580,11659415
)
(1,608:19928246,12167447:1177278,393216,131072
x1,608:20305110,12167447
x1,608:21072756,12167447
)
]
g1,608:21304859,11919833
x1,608:21863009,11919833
g1,608:22062344,11919833
x1,608:22421154,11919833
$1,608:22421154,11919833
g1,608:22660360,11919833
x1,608:24015865,11919833
g1,608:24255071,11919833
x1,608:27229208,11919833
g1,608:27468414,11919833
x1,608:28784052,11919833
k1,610:33359933,11919833:4595257
g1,610:33359933,11919833
)
(1,612:15753963,13644883:17605970,538214,179404
(1,612:15753963,13644883:8635495,538214,179404
h1,612:15753963,13644883:0,0,0
(1,610:15753963,13644883:0,0,0
$1,610:15753963,13644883
(1,610:15753963,12691197:0,0,0
)
$1,610:15753963,13644883
)
x1,610:16064517,13644883
(1,612:16064517,13752525:311300,337875,0
x1,612:16343049,13752525
)
x1,612:17170679,13644883
x1,612:17521017,13644883
g1,612:17680485,13644883
x1,612:18238635,13644883
g1,612:18398103,13644883
x1,612:18708657,13644883
(1,612:18708657,13752525:311300,337875,0
x1,612:18987189,13752525
)
x1,612:19845822,13644883
x1,612:20135263,13644883
g1,612:20294731,13644883
x1,612:20852881,13644883
g1,612:21012349,13644883
x1,612:21322903,13644883
(1,612:21322903,13752525:311300,337875,0
x1,612:21601435,13752525
)
x1,612:22292024,13644883
x1,612:22635283,13644883
g1,612:22834618,13644883
x1,612:23392768,13644883
g1,612:23592103,13644883
x1,612:23950913,13644883
g1,611:24190119,13644883
x1,611:24389458,13644883
)
(1,612:31526014,13644883:1833919,538214,179404
(1,612:31526014,13644883:1833919,538214,179404
x1,612:33080858,13644883
x1,612:33359933,13644883
)
)
)
(1,615:6783487,15369933:26576446,538214,225607
x1,615:8192893,15369933
x1,614:8571636,15369933
g1,614:8810842,15369933
x1,614:9293242,15369933
g1,614:9532448,15369933
x1,614:11589627,15369933
g1,614:11828833,15369933
x1,614:12825528,15369933
g1,614:13064734,15369933
x1,614:15975083,15369933
g1,614:16214289,15369933
x1,614:17529927,15369933
g1,614:17769133,15369933
$1,614:17769133,15369933
x1,614:18187744,15369933
[1,614:18187744,15477575:353897,337875,117965
(1,614:18187744,15477575:321129,337875,0
$1,614:18187744,15477575
x1,614:18508873,15477575
$1,614:18508873,15477575
)
]
$1,614:18541641,15369933
g1,614:18780847,15369933
x1,614:19263247,15369933
g1,614:19502453,15369933
x1,614:20259941,15369933
g1,614:20499147,15369933
$1,614:20499147,15369933
x1,614:20939187,15369933
x1,614:21470523,15369933
x1,614:22465722,15369933
$1,614:22465722,15369933
g1,614:22704928,15369933
x1,614:25017260,15369933
k1,615:33359933,15369933:8481891
g1,615:33359933,15369933
)
(1,619:6783487,16323619:26576446,538214,277109
h1,616:6783487,16323619:1114112,0,0
x1,616:9108781,16323619
k1,616:9325811,16323619:217030
x1,616:10917931,16323619
k1,616:11134939,16323619:217008
x1,616:13637401,16323619
k1,616:13854431,16323619:217030
x1,616:14049783,16323619
x1,616:14753051,16323619
x1,616:14948403,16323619
k1,616:15021737,16323619:73334
x1,616:15725005,16323619
x1,616:15920357,16323619
k1,616:16137387,16323619:217030
x1,616:18290167,16323619
k1,616:18507197,16323619:217030
x1,616:19796523,16323619
k1,616:20013553,16323619:217030
x1,616:21578324,16323619
k1,616:21795354,16323619:217030
x1,616:23502733,16323619
k1,616:23719763,16323619:217030
x1,616:24071397,16323619
k1,616:24288427,16323619:217030
x1,616:27570342,16323619
k1,616:27787372,16323619:217030
$1,616:27787372,16323619
x1,616:28325587,16323619
(1,616:28325587,16469656:1545376,393216,131072
x1,616:28664376,16469656
x1,616:29070549,16469656
x1,616:29838195,16469656
)
$1,616:29870963,16323619
k1,616:30087993,16323619:217030
x1,616:31377319,16323619
k1,616:31594349,16323619:217030
x1,616:32789905,16323619
x1,616:33359933,16323619
k1,616:33359933,16323619:0
)
(1,619:6783487,17277305:26576446,538214,225607
x1,619:7800117,17277305
k1,616:8048246,17277305:248129
x1,616:9817179,17277305
k1,616:10065299,17277305:248120
x1,616:12810197,17277305
k1,616:13058325,17277305:248128
x1,616:13485309,17277305
k1,616:13733438,17277305:248129
$1,616:13733438,17277305
x1,616:14152049,17277305
[1,616:14152049,17384947:353897,337875,117965
(1,616:14152049,17384947:321129,337875,0
$1,616:14152049,17384947
x1,616:14473178,17384947
$1,616:14473178,17384947
)
]
k1,616:14720152,17277305:214206
x1,616:15289465,17277305
k1,616:15503671,17277305:214206
x1,616:16019458,17277305
k1,616:16256138,17277305:165417
x1,616:16814288,17277305
k1,616:16979704,17277305:165416
x1,616:17526494,17277305
k1,616:17702277,17277305:165417
x1,616:18260427,17277305
k1,616:18425843,17277305:165416
x1,616:18804589,17277305
$1,616:18868773,17277305
k1,616:19116902,17277305:248129
x1,616:19608950,17277305
k1,616:19857079,17277305:248129
x1,616:20263731,17277305
x1,616:21483287,17277305
x1,616:23561277,17277305
k1,616:23906986,17277305:345709
x1,616:25574258,17277305
k1,616:25822387,17277305:248129
x1,616:26839017,17277305
k1,616:27087146,17277305:248129
x1,616:28351832,17277305
x1,616:28697087,17277305
k1,616:28945215,17277305:248128
x1,616:29534859,17277305
k1,616:29782988,17277305:248129
x1,616:30555626,17277305
x1,616:30922011,17277305
k1,616:31170140,17277305:248129
$1,616:31170140,17277305
x1,616:31610180,17277305
x1,616:32141516,17277305
x1,616:33080999,17277305
x1,616:33443895,17277305
$1,616:33359933,17277305
k1,619:33359933,17277305:0
)
(1,619:6783487,18230991:26576446,498346,225607
x1,619:8890141,18230991
k1,616:9129746,18230991:239605
x1,616:10127425,18230991
x1,616:10504972,18230991
k1,616:10744577,18230991:239605
x1,616:11384523,18230991
k1,616:11624127,18230991:239604
$1,616:11624127,18230991
x1,616:12042738,18230991
[1,616:12042738,18338633:353897,337875,117965
(1,616:12042738,18338633:321129,337875,0
$1,616:12042738,18338633
x1,616:12363867,18338633
$1,616:12363867,18338633
)
]
$1,616:12396635,18230991
k1,616:12636240,18230991:239605
x1,616:13013849,18230991
x1,616:15406570,18230991
k1,616:15646275,18230991:239705
x1,616:16123254,18230991
k1,616:16362859,18230991:239605
x1,616:17694424,18230991
x1,616:18473427,18230991
k1,616:18713032,18230991:239605
x1,616:20024724,18230991
k1,616:20264328,18230991:239604
$1,616:20264328,18230991
x1,616:20682939,18230991
[1,616:20682939,18338633:353897,337875,117965
(1,616:20682939,18338633:321129,337875,0
$1,616:20682939,18338633
x1,616:21004068,18338633
$1,616:21004068,18338633
)
]
$1,616:21036836,18230991
k1,616:21276441,18230991:239605
x1,616:22349642,18230991
k1,616:22589247,18230991:239605
x1,616:22986729,18230991
x1,616:23324648,18230991
k1,616:23564253,18230991:239605
x1,616:23961735,18230991
x1,616:25154241,18230991
x1,616:26986633,18230991
k1,616:27226238,18230991:239605
x1,616:28557804,18230991
k1,616:28797409,18230991:239605
x1,616:29214765,18230991
k1,616:29454369,18230991:239604
x1,616:30448074,18230991
k1,616:30687679,18230991:239605
x1,616:31923848,18230991
x1,616:32543979,18230991
k1,616:32783584,18230991:239605
x1,616:33359933,18230991
k1,616:33359933,18230991:0
)
(1,619:6783487,19184677:26576446,498346,225607
x1,619:7800115,19184677
x1,616:8186832,19184677
k1,616:8446143,19184677:259311
x1,616:9035787,19184677
k1,616:9295098,19184677:259311
x1,616:10071803,19184677
k1,616:10331115,19184677:259312
x1,616:13877118,19184677
k1,616:14136429,19184677:259311
x1,616:14522749,19184677
x1,616:16154219,19184677
k1,616:16413530,19184677:259311
x1,616:17068238,19184677
k1,616:17327549,19184677:259311
x1,616:17856196,19184677
x1,616:18771560,19184677
k1,616:19150817,19184677:379257
x1,616:21285737,19184677
k1,616:21550074,19184677:264337
x1,616:22566704,19184677
k1,616:22826015,19184677:259311
x1,616:24981270,19184677
k1,616:25240581,19184677:259311
x1,616:27117277,19184677
k1,616:27376588,19184677:259311
x1,616:29531843,19184677
k1,616:29791155,19184677:259312
$1,616:29791155,19184677
x1,616:30209766,19184677
[1,616:30209766,19292319:353897,337875,117965
(1,616:30209766,19292319:321129,337875,0
$1,616:30209766,19292319
x1,616:30530895,19292319
$1,616:30530895,19292319
)
]
$1,616:30563663,19184677
k1,616:30822974,19184677:259311
x1,616:31778606,19184677
x1,616:32490644,19184677
k1,616:32749955,19184677:259311
x1,616:33359933,19184677
k1,617:32749955,19184677:0
k1,619:33359933,19184677:0
)
(1,619:6783487,20138363:26576446,538214,179404
(1,617:6699525,20138363:1833919,538214,179404
x1,617:6978600,20138363
x1,617:8254369,20138363
x1,617:8533444,20138363
)
g1,617:8772650,20138363
x1,617:9888948,20138363
g1,617:10128154,20138363
x1,617:10526832,20138363
x1,617:10865708,20138363
g1,617:11104914,20138363
x1,617:12344802,20138363
x1,617:12683678,20138363
g1,617:12922884,20138363
x1,617:13321562,20138363
x1,617:14517596,20138363
x1,617:16355501,20138363
g1,617:16594707,20138363
x1,617:17013319,20138363
k1,619:33359933,20138363:16346614
g1,619:33359933,20138363
)
(1,621:17153559,21863413:16206374,538214,179404
(1,621:17153559,21863413:5836303,538214,179404
h1,621:17153559,21863413:0,0,0
(1,619:17153559,21863413:0,0,0
$1,619:17153559,21863413
(1,619:17153559,20909727:0,0,0
)
$1,619:17153559,21863413
)
x1,619:18380822,21863413
k1,621:17153559,21863413:71263
x1,621:18731160,21863413
g1,621:18930495,21863413
x1,621:19488645,21863413
g1,621:19687980,21863413
x1,621:20946246,21863413
x1,621:21235687,21863413
g1,621:21435022,21863413
x1,621:21993172,21863413
g1,621:22192507,21863413
x1,621:22551317,21863413
g1,620:22790523,21863413
x1,620:22989862,21863413
)
(1,621:31526014,21863413:1833919,538214,179404
(1,621:31526014,21863413:1833919,538214,179404
x1,621:33080858,21863413
x1,621:33359933,21863413
)
)
)
(1,630:6783487,23588463:26576446,498346,139537
x1,630:8308430,23588463
k1,623:8552149,23588463:243719
x1,623:9894101,23588463
k1,623:10137820,23588463:243719
x1,623:11154450,23588463
k1,623:11398168,23588463:243718
x1,623:12662854,23588463
x1,623:13008109,23588463
k1,623:13251828,23588463:243719
x1,623:13841472,23588463
k1,623:14085191,23588463:243719
$1,623:14085191,23588463
x1,623:14463937,23588463
$1,623:14528121,23588463
k1,623:14771840,23588463:243719
x1,623:15158160,23588463
x1,623:17403673,23588463
k1,623:17647392,23588463:243719
x1,623:22018898,23588463
k1,623:22262617,23588463:243719
x1,623:22689601,23588463
k1,623:22933319,23588463:243718
x1,623:23949949,23588463
k1,623:24193668,23588463:243719
x1,623:25458354,23588463
x1,623:26092331,23588463
k1,623:26336050,23588463:243719
x1,623:26925694,23588463
k1,623:27169413,23588463:243719
$1,623:27169413,23588463
x1,623:27685200,23588463
$1,623:27756463,23588463
k1,623:28000182,23588463:243719
x1,623:29179472,23588463
k1,623:29423190,23588463:243718
$1,623:29423190,23588463
x1,623:29969980,23588463
$1,623:29980346,23588463
k1,623:30224065,23588463:243719
x1,623:31200029,23588463
k1,623:31444876,23588463:244847
x1,623:32099584,23588463
k1,623:32343303,23588463:243719
x1,623:33359933,23588463
k1,623:33359933,23588463:0
)
(1,630:6783487,24542149:26576446,498346,0
x1,630:9693836,24542149
g1,623:9933042,24542149
x1,623:10690530,24542149
x1,623:11069274,24542149
x1,623:11428084,24542149
x1,623:11727091,24542149
g1,623:11966297,24542149
x1,623:12448697,24542149
g1,623:12687903,24542149
x1,623:13369642,24542149
x1,623:15203560,24542149
x1,623:15662039,24542149
k1,630:33359933,24542149:17837112
g1,630:33359933,24542149
)
(1,659:6783487,25495835:26576446,538214,179404
h1,634:6783487,25495835:1114112,0,0
x1,634:9108781,25495835
k1,634:9343474,25495835:234693
$1,634:9343474,25495835
x1,634:9783514,25495835
x1,634:10314850,25495835
x1,634:11291711,25495835
$1,634:11291711,25495835
k1,634:11526404,25495835:234693
x1,634:14808319,25495835
k1,634:15043012,25495835:234693
x1,634:15629068,25495835
k1,634:15863762,25495835:234694
(1,634:15863762,25495835:1833919,538214,179404
x1,634:16142837,25495835
x1,634:17418606,25495835
x1,634:17697681,25495835
)
k1,634:17932374,25495835:234693
x1,634:18830994,25495835
x1,634:19201763,25495835
x1,634:20202364,25495835
k1,634:20437057,25495835:234693
x1,634:22570304,25495835
k1,634:22804997,25495835:234693
x1,634:23391053,25495835
x1,634:23996246,25495835
k1,634:24230939,25495835:234693
x1,634:24973277,25495835
k1,634:25207970,25495835:234693
$1,634:25207970,25495835
x1,634:25737713,25495835
(1,634:25737713,25603477:311300,337875,0
x1,634:26016245,25603477
)
$1,634:26049013,25495835
k1,634:26283707,25495835:234694
x1,634:29565622,25495835
k1,634:29800315,25495835:234693
x1,634:30780982,25495835
x1,634:31151751,25495835
k1,634:31386444,25495835:234693
x1,634:32675770,25495835
k1,634:32910463,25495835:234693
x1,634:33379309,25495835
k1,634:33359933,25495835:0
)
(1,659:6783487,26449521:26576446,538214,179404
x1,659:8694748,26449521
x1,634:9980165,26449521
k1,634:10223471,26449521:243306
x1,634:11646753,26449521
k1,634:11890060,26449521:243307
$1,634:11890060,26449521
x1,634:12419803,26449521
(1,634:12419803,26557163:311300,337875,0
x1,634:12698335,26557163
)
$1,634:12731103,26449521
k1,634:12974409,26449521:243306
x1,634:13629117,26449521
k1,634:13872423,26449521:243306
x1,634:14482401,26449521
k1,634:14725708,26449521:243307
(1,634:14725708,26449521:1833919,538214,179404
x1,634:15004783,26449521
x1,634:16280552,26449521
x1,634:16559627,26449521
)
x1,634:16762953,26449521
k1,634:17094195,26449521:331242
x1,634:18354815,26449521
k1,657:18598121,26449521:243306
x1,657:19533419,26449521
x1,657:19920136,26449521
x1,657:22054659,26449521
k1,657:22297965,26449521:243306
x1,657:22887609,26449521
k1,657:23130916,26449521:243307
x1,657:24147546,26449521
k1,657:24390852,26449521:243306
x1,657:25529477,26449521
k1,657:25772783,26449521:243306
x1,657:27928038,26449521
k1,657:28171345,26449521:243307
x1,657:31875941,26449521
k1,657:32119247,26449521:243306
x1,657:32729225,26449521
x1,657:33359933,26449521
k1,657:33359933,26449521:0
)
(1,659:6783487,27403207:26576446,498346,139537
x1,659:7780182,27403207
g1,657:8019388,27403207
x1,657:10132381,27403207
g1,657:10371587,27403207
$1,657:10371587,27403207
x1,657:10901330,27403207
(1,657:10901330,27510849:311300,337875,0
x1,657:11179862,27510849
)
$1,657:11212630,27403207
g1,657:11451836,27403207
x1,657:11934236,27403207
g1,657:12173442,27403207
x1,657:13568815,27403207
g1,657:13808021,27403207
x1,657:14744915,27403207
x1,657:15442600,27403207
g1,657:15681806,27403207
x1,657:16080484,27403207
x1,657:16439294,27403207
k1,659:33359934,27403207:16947192
g1,659:33359934,27403207
)
(1,661:12963179,29128257:20396754,771467,391925
(1,661:12963179,29128257:14217062,771467,391925
h1,661:12963179,29128257:0,0,0
(1,659:12963179,29128257:0,0,0
$1,659:12963179,29128257
(1,659:12963179,28174571:0,0,0
)
$1,659:12963179,29128257
)
x1,659:13780469,29128257
[1,661:13780469,29389110:1177278,1032320,131072
(1,661:13780469,28750006:744572,393216,131072
x1,661:14492273,28750006
)
(1,661:13780469,29389110:1177278,393216,131072
x1,661:14157333,29389110
x1,661:14924979,29389110
)
]
x1,661:15157086,29128257
g1,661:15276687,29128257
x1,661:15814902,29128257
[1,661:15814902,29389110:1177278,1032320,131072
(1,661:15814902,28750006:744572,393216,131072
x1,661:16526706,28750006
)
(1,661:15814902,29389110:1177278,393216,131072
x1,661:16191766,29389110
x1,661:16959412,29389110
)
]
x1,661:17271255,29128257
g1,661:17470590,29128257
x1,661:17669929,29128257
(1,661:17669929,29128257:-119601,0,0
)
x1,661:18267949,29128257
g1,661:18467284,29128257
x1,661:19005499,29128257
(1,661:19005499,29239341:714071,358263,72817
x1,661:19413739,29239341
(1,661:19413739,29312158:273063,253405,0
x1,661:19654034,29312158
)
)
g1,661:19918905,29128257
x1,661:20477055,29128257
g1,661:20676390,29128257
x1,661:21214605,29128257
[1,661:21214605,29389110:1177278,1032320,131072
(1,661:21214605,28750006:744572,393216,131072
x1,661:21926409,28750006
)
(1,661:21214605,29389110:1177278,393216,131072
x1,661:21591469,29389110
x1,661:22359115,29389110
)
]
x1,661:22959200,29128257
(1,661:22959200,29235899:311300,337875,0
x1,661:23237732,29235899
)
g1,661:23429968,29128257
x1,661:23988118,29128257
g1,661:24147586,29128257
x1,661:24685801,29128257
[1,661:24685801,29389110:1177278,1032320,131072
(1,661:24685801,28750006:744572,393216,131072
x1,661:25397605,28750006
)
(1,661:24685801,29389110:1177278,393216,131072
x1,661:25062665,29389110
x1,661:25830311,29389110
)
]
x1,661:26430396,29128257
(1,661:26430396,29235899:311300,337875,0
x1,661:26708928,29235899
)
g1,660:26980902,29128257
x1,660:27180241,29128257
)
(1,661:31526014,29128257:1833919,538214,179404
(1,661:31526014,29128257:1833919,538214,179404
x1,661:33080858,29128257
x1,661:33359933,29128257
)
)
)
(1,664:6783487,30853307:26576446,498346,139537
x1,664:8593564,30853307
g1,663:8832770,30853307
$1,663:8832770,30853307
x1,663:9400087,30853307
(1,663:9400087,30960949:311300,337875,0
x1,663:9678619,30960949
)
$1,663:9711387,30853307
g1,663:9950593,30853307
x1,663:11106759,30853307
g1,663:11345965,30853307
$1,663:11345965,30853307
x1,663:11913282,30853307
(1,663:11913282,30960949:311300,337875,0
x1,663:12191814,30960949
)
$1,663:12224582,30853307
g1,663:12463788,30853307
x1,663:13422608,30853307
g1,663:13661814,30853307
x1,663:15814674,30853307
x1,663:16356875,30853307
g1,663:16596081,30853307
x1,663:17174164,30853307
g1,663:17413370,30853307
x1,663:18410065,30853307
g1,663:18649271,30853307
$1,663:18649271,30853307
x1,663:19179014,30853307
(1,663:19179014,30960949:311300,337875,0
x1,663:19457546,30960949
)
$1,663:19490314,30853307
g1,663:19729520,30853307
x1,663:22003977,30853307
g1,663:22243183,30853307
x1,663:24120955,30853307
g1,663:24360161,30853307
x1,663:26200059,30853307
g1,663:26439265,30853307
x1,663:27196753,30853307
x1,663:27914374,30853307
k1,664:33359933,30853307:5472111
g1,664:33359933,30853307
)
(1,666:12553336,32578357:20806597,634174,247464
(1,666:12553336,32578357:15036749,634174,247464
h1,666:12553336,32578357:0,0,0
(1,664:12553336,32578357:0,0,0
$1,664:12553336,32578357
(1,664:12553336,31624671:0,0,0
)
$1,664:12553336,32578357
)
(1,666:12553336,32578357:435818,620424,247464
(1,666:12553336,32578357:435818,620424,247464
(1,666:12553336,32578357:435818,620424,247464
h1,666:12553336,32578357:78643,0,0
[1,666:12631979,32578357:278532,620424,247464
(1,666:12631979,32295808:278532,337875,0
x1,666:12910511,32295808
)
(1,666:12631979,32825821:278532,337875,0
x1,666:12910511,32825821
)
]
h1,666:12910511,32578357:78643,0,0
)
)
)
g1,666:13108755,32578357
(1,666:13108755,32578357:560143,441393,0
x1,665:13668898,32578357
)
g1,666:13788499,32578357
x1,666:14355816,32578357
[1,666:14355816,32755764:311300,811581,0
(1,666:14355816,32282058:311300,337875,0
x1,666:14634348,32282058
)
(1,666:14355816,32755764:311300,337875,0
x1,666:14634348,32755764
)
]
g1,666:14866451,32578357
x1,666:15424601,32578357
g1,666:15623936,32578357
x1,666:15982746,32578357
g1,665:16221952,32578357
x1,665:16421291,32578357
g1,665:17856533,32578357
g1,666:17976134,32578357
(1,666:17976134,32578357:435818,620424,247464
(1,666:17976134,32578357:435818,620424,247464
(1,666:17976134,32578357:435818,620424,247464
h1,666:17976134,32578357:78643,0,0
[1,666:18054777,32578357:278532,620424,247464
(1,666:18054777,32295808:278532,337875,0
x1,666:18333309,32295808
)
(1,666:18054777,32825821:278532,337875,0
x1,666:18333309,32825821
)
]
h1,666:18333309,32578357:78643,0,0
)
)
)
g1,666:18531553,32578357
(1,666:18531553,32578357:560143,441393,0
x1,665:19091696,32578357
)
g1,666:19211297,32578357
x1,666:19778614,32578357
[1,666:19778614,32755764:311300,811581,0
(1,666:19778614,32282058:311300,337875,0
x1,666:20057146,32282058
)
(1,666:19778614,32755764:311300,337875,0
x1,666:20057146,32755764
)
]
g1,666:20289249,32578357
x1,666:20847399,32578357
g1,666:21046734,32578357
x1,666:21405544,32578357
g1,665:21644750,32578357
x1,665:21844089,32578357
g1,665:23279331,32578357
g1,666:23398932,32578357
(1,666:23398932,32578357:560143,441393,0
x1,665:23959075,32578357
)
g1,666:24078676,32578357
x1,666:24645993,32578357
(1,666:24645993,32685999:311300,337875,0
x1,666:24924525,32685999
)
x1,666:25524610,32578357
(1,666:25524610,32685999:311300,337875,0
x1,666:25803142,32685999
)
g1,666:26035245,32578357
x1,666:26593395,32578357
g1,666:26792730,32578357
x1,666:27151540,32578357
g1,665:27390746,32578357
x1,665:27590085,32578357
)
(1,666:31526014,32578357:1833919,538214,179404
(1,666:31526014,32578357:1833919,538214,179404
x1,666:33080858,32578357
x1,666:33359933,32578357
)
)
)
(1,668:6783487,34303407:26576446,538214,179404
x1,668:8194328,34303407
x1,667:8573470,34303407
k1,667:8813021,34303407:239551
x1,667:9890528,34303407
k1,667:10130078,34303407:239550
x1,667:11331298,34303407
k1,667:11570849,34303407:239551
x1,667:11969926,34303407
x1,667:12309121,34303407
k1,667:12548672,34303407:239551
x1,667:13907528,34303407
k1,667:14147079,34303407:239551
x1,667:14506248,34303407
x1,667:14925279,34303407
k1,667:15164829,34303407:239550
x1,667:16623454,34303407
k1,667:16863005,34303407:239551
x1,667:17860697,34303407
k1,667:18100248,34303407:239551
x1,667:20494708,34303407
x1,667:22593831,34303407
k1,667:22833382,34303407:239551
x1,667:23431997,34303407
k1,667:23671547,34303407:239550
(1,667:23671547,34303407:1833919,538214,179404
x1,667:23950622,34303407
x1,667:25226391,34303407
x1,667:25505466,34303407
)
x1,667:25705004,34303407
k1,667:26024979,34303407:319975
x1,667:26763271,34303407
x1,667:27022729,34303407
k1,667:27262280,34303407:239551
x1,667:28184146,34303407
k1,667:28423697,34303407:239551
x1,667:29740651,34303407
k1,667:29980202,34303407:239551
$1,667:29980202,34303407
x1,667:30547519,34303407
(1,667:30547519,34411049:311300,337875,0
x1,667:30826051,34411049
)
$1,667:30858819,34303407
k1,667:31098369,34303407:239550
x1,667:32255692,34303407
k1,667:32495243,34303407:239551
$1,667:32495243,34303407
x1,667:33062560,34303407
(1,667:33062560,34411049:311300,337875,0
x1,667:33341092,34411049
)
$1,667:33359933,34303407
k1,668:33359933,34303407:0
)
(1,668:6783487,35257093:26576446,538214,179404
x1,668:7859917,35257093
x1,667:9075884,35257093
g1,667:9315090,35257093
x1,667:10311785,35257093
g1,667:10550991,35257093
x1,667:10869933,35257093
x1,667:12849367,35257093
g1,667:13088573,35257093
x1,667:14372315,35257093
x1,667:16266035,35257093
g1,667:16505241,35257093
x1,667:17900614,35257093
g1,667:18139820,35257093
x1,667:19136514,35257093
x1,667:19515257,35257093
g1,667:19754463,35257093
x1,667:20332546,35257093
g1,667:20571752,35257093
x1,667:21568447,35257093
g1,667:21807653,35257093
x1,667:22086728,35257093
x1,667:22585074,35257093
x1,667:22923949,35257093
g1,667:23163155,35257093
$1,667:23163155,35257093
x1,667:23653129,35257093
x1,667:24648328,35257093
$1,667:24648328,35257093
g1,667:24887534,35257093
x1,667:28246395,35257093
k1,668:33359933,35257093:5252756
g1,668:33359933,35257093
)
(1,670:6783487,36210779:26576446,498346,139537
h1,669:6783487,36210779:1114112,0,0
x1,669:8637366,36210779
x1,669:8897462,36210779
k1,669:9135946,36210779:238484
x1,669:10215605,36210779
k1,669:10454089,36210779:238484
x1,669:11657708,36210779
k1,669:11896192,36210779:238484
x1,669:12819900,36210779
k1,669:13058384,36210779:238484
x1,669:14222017,36210779
k1,669:14460502,36210779:238485
x1,669:15922041,36210779
k1,669:16160525,36210779:238484
x1,669:17160210,36210779
k1,669:17398694,36210779:238484
x1,669:18518341,36210779
k1,669:18756825,36210779:238484
x1,669:20876157,36210779
k1,669:21114641,36210779:238484
x1,669:21494522,36210779
x1,669:23036094,36210779
k1,669:23274578,36210779:238484
x1,669:26719491,36210779
k1,669:26957975,36210779:238484
x1,669:27601771,36210779
k1,669:27840255,36210779:238484
x1,669:29179832,36210779
x1,669:30163580,36210779
k1,669:30482281,36210779:318701
x1,669:32121764,36210779
k1,669:32360248,36210779:238484
x1,669:33359933,36210779
k1,669:33359933,36210779:0
)
(1,670:6783487,37164465:26576446,538214,179404
x1,670:8160920,37164465
x1,669:9757625,37164465
g1,669:9996831,37164465
x1,669:11073261,37164465
g1,669:11312467,37164465
x1,669:11711145,37164465
x1,669:12050021,37164465
g1,669:12289227,37164465
x1,669:15259378,37164465
g1,669:15498584,37164465
x1,669:16096601,37164465
g1,669:16335807,37164465
x1,669:17332502,37164465
g1,669:17571708,37164465
x1,669:19766430,37164465
g1,669:20005636,37164465
x1,669:23242900,37164465
g1,669:23482106,37164465
x1,669:24123977,37164465
g1,669:24363183,37164465
x1,669:24961200,37164465
g1,669:25200406,37164465
(1,669:25200406,37164465:1475109,538214,179404
x1,669:25479481,37164465
x1,669:26396440,37164465
x1,669:26675515,37164465
)
x1,669:26874854,37164465
g1,669:27114060,37164465
x1,669:27632341,37164465
x1,669:27931348,37164465
g1,669:28170554,37164465
x1,669:29246984,37164465
g1,669:29486190,37164465
x1,669:31082895,37164465
k1,670:33359933,37164465:2277038
g1,670:33359933,37164465
)
(1,672:8547389,39128708:24812544,947939,522591
(1,672:8547389,39128708:21214723,947939,522591
h1,672:8547389,39128708:0,0,0
(1,670:8547389,39128708:0,0,0
$1,670:8547389,39128708
(1,670:8547389,38175022:0,0,0
)
$1,670:8547389,39128708
)
x1,670:9008858,39128708
(1,672:9008858,39239792:714071,358263,72817
x1,672:9417098,39239792
(1,672:9417098,39312609:273063,253405,0
x1,672:9657393,39312609
)
)
g1,672:9922264,39128708
x1,672:10480414,39128708
g1,672:10679749,39128708
(1,672:10679749,39128708:1399244,947939,522591
(1,672:10679749,39128708:1399244,947939,522591
h1,672:10679749,39128708:78643,0,0
[1,672:10758392,39128708:1241958,947939,522591
(1,672:10758392,38643234:1241958,462465,0
k1,672:10982562,38643234:224170
x1,672:11750434,38643234
k1,672:12000350,38643234:224169
)
(1,672:10758392,39651299:1241958,601531,0
x1,672:11106239,39651299
(1,672:11131986,39442984:868364,393216,131072
x1,672:11967582,39442984
)
)
]
h1,672:12000350,39128708:78643,0,0
)
)
x1,672:12525678,39128708
(1,672:12525678,39236350:222426,346600,0
x1,672:12715336,39236350
)
x1,672:13344625,39128708
(1,672:13344625,39236350:222426,346600,0
x1,672:13534283,39236350
)
g1,672:13766386,39128708
x1,672:14324536,39128708
g1,672:14523871,39128708
(1,672:14523871,39128708:1399244,947939,522591
(1,672:14523871,39128708:1399244,947939,522591
h1,672:14523871,39128708:78643,0,0
[1,672:14602514,39128708:1241958,947939,522591
(1,672:14602514,38643234:1241958,462465,0
k1,672:14826684,38643234:224170
x1,672:15594556,38643234
k1,672:15844472,38643234:224169
)
(1,672:14602514,39651299:1241958,601531,0
x1,672:14950361,39651299
(1,672:14976108,39442984:868364,393216,131072
x1,672:15811704,39442984
)
)
]
h1,672:15844472,39128708:78643,0,0
)
)
x1,672:16369800,39128708
(1,672:16369800,39236350:222426,346600,0
x1,672:16559458,39236350
)
x1,672:17501380,39128708
(1,672:17501380,38832409:222426,346600,0
x1,672:17691038,38832409
)
x1,672:17982947,39128708
[1,672:17982947,39306115:315213,831969,0
(1,672:17982947,38832409:315213,358263,0
x1,672:18224478,38832409
)
(1,672:17982947,39306115:311300,337875,0
x1,672:18261479,39306115
)
]
g1,672:18457628,39128708
x1,672:19015778,39128708
g1,672:19175246,39128708
x1,672:19605986,39128708
(1,672:19605986,38832409:222426,346600,0
x1,672:19795644,38832409
)
x1,672:20087553,39128708
[1,672:20087553,39306115:315213,831969,0
(1,672:20087553,38832409:315213,358263,0
x1,672:20329084,38832409
)
(1,672:20087553,39306115:311300,337875,0
x1,672:20366085,39306115
)
]
x1,672:21278362,39128708
(1,672:21278362,39239792:315213,358263,0
x1,672:21519893,39239792
)
g1,672:21792910,39128708
x1,672:22351060,39128708
g1,672:22550395,39128708
x1,672:23290939,39128708
[1,672:23290939,39389561:1177278,1032320,131072
(1,672:23390609,38750457:744572,393216,131072
x1,672:24102413,38750457
)
(1,672:23290939,39389561:1177278,393216,131072
x1,672:23667803,39389561
x1,672:24435449,39389561
)
]
x1,672:24727358,39128708
[1,672:24727358,39306115:315213,831969,0
(1,672:24727358,38832409:315213,358263,0
x1,672:24968889,38832409
)
(1,672:24727358,39306115:311300,337875,0
x1,672:25005890,39306115
)
]
g1,672:25202039,39128708
x1,672:25760189,39128708
g1,672:25919657,39128708
x1,672:26381126,39128708
[1,672:26381126,39389561:1177278,1032320,131072
(1,672:26480796,38750457:744572,393216,131072
x1,672:27192600,38750457
)
(1,672:26381126,39389561:1177278,393216,131072
x1,672:26757990,39389561
x1,672:27525636,39389561
)
]
x1,672:27817545,39128708
[1,672:27817545,39306115:315213,831969,0
(1,672:27817545,38832409:315213,358263,0
x1,672:28059076,38832409
)
(1,672:27817545,39306115:311300,337875,0
x1,672:28096077,39306115
)
]
x1,672:29008354,39128708
(1,672:29008354,39239792:315213,358263,0
x1,672:29249885,39239792
)
g1,671:29562773,39128708
x1,671:29762112,39128708
)
(1,672:31526014,39128708:1833919,538214,179404
(1,672:31526014,39128708:1833919,538214,179404
x1,672:33080858,39128708
x1,672:33359933,39128708
)
)
)
(1,674:6783487,41259666:26576446,771467,391925
x1,674:8630283,41259666
k1,673:8915608,41259666:285325
x1,673:9444255,41259666
x1,673:9749641,41259666
k1,673:10034966,41259666:285325
x1,673:10807604,41259666
x1,673:11173989,41259666
x1,673:11479375,41259666
k1,673:11764700,41259666:285325
x1,673:13106651,41259666
x1,673:13574699,41259666
x1,673:14713324,41259666
k1,673:14998649,41259666:285325
$1,673:14998649,41259666
x1,673:15460118,41259666
[1,673:15460118,41520519:1177278,1032320,131072
(1,673:15559788,40881415:744572,393216,131072
x1,673:16271592,40881415
)
(1,673:15460118,41520519:1177278,393216,131072
x1,673:15836982,41520519
x1,673:16604628,41520519
)
]
k1,673:16913595,41259666:276199
x1,673:17482908,41259666
k1,673:17759106,41259666:276198
x1,673:18534154,41259666
x1,673:18907748,41259666
(1,673:18933495,40999248:1301636,393216,131072
x1,673:20202363,40999248
)
x1,673:20865210,41259666
(1,673:20865210,40999248:222426,346600,0
x1,673:21054868,40999248
)
x1,673:21534321,41259666
(1,673:21534321,41367308:222426,346600,0
x1,673:21723979,41367308
)
$1,673:21756747,41259666
k1,673:22042072,41259666:285325
x1,673:22696780,41259666
k1,673:22982105,41259666:285325
x1,673:23998735,41259666
k1,673:24284060,41259666:285325
x1,673:25689042,41259666
x1,673:27318479,41259666
k1,673:27603804,41259666:285325
x1,673:28193448,41259666
k1,673:28478773,41259666:285325
x1,673:29495403,41259666
k1,673:29780728,41259666:285325
x1,673:30919353,41259666
k1,673:31204678,41259666:285325
x1,673:33359933,41259666
k1,673:33359933,41259666:0
)
(1,674:6783487,42315420:26576446,598293,179404
x1,674:7271867,42315420
(1,673:7271867,42423062:311300,337875,0
x1,673:7550399,42423062
)
k1,673:7782502,42315420:199335
x1,673:8349024,42315420
k1,673:8548359,42315420:199335
x1,673:9119665,42315420
(1,673:9119665,42426504:531849,358263,0
x1,673:9577832,42426504
)
x1,673:10564854,42315420
(1,673:10564854,42055002:311300,337875,0
x1,673:10843386,42055002
)
x1,673:11075493,42315420
k1,673:11195094,42315420:119601
x1,673:11825173,42315420
(1,673:11825173,42055002:311300,337875,0
x1,673:12103705,42055002
)
x1,673:12335812,42315420
k1,673:12455413,42315420:119601
x1,673:13085492,42315420
(1,673:13085492,42055002:311300,337875,0
x1,673:13364024,42055002
)
x1,673:13680053,42315420
$1,673:13680053,42315420
k1,673:13918948,42315420:238895
x1,673:14647332,42315420
x1,673:16185032,42315420
k1,673:16423927,42315420:238895
x1,673:17030914,42315420
k1,673:17269809,42315420:238895
(1,673:17269809,42315420:1475109,538214,179404
x1,673:17548884,42315420
x1,673:18465843,42315420
x1,673:18744918,42315420
)
x1,673:18947247,42315420
k1,673:19186204,42315420:238957
x1,673:20359712,42315420
k1,673:20598607,42315420:238895
x1,673:23336119,42315420
k1,673:23575014,42315420:238895
x1,673:24447052,42315420
k1,673:24685948,42315420:238896
$1,673:24685948,42315420
x1,673:25174328,42315420
(1,673:25174328,42423062:311300,337875,0
x1,673:25452860,42423062
)
$1,673:25485628,42315420
x1,673:25687957,42315420
k1,673:26006794,42315420:318837
x1,673:29529341,42315420
k1,673:29768236,42315420:238895
x1,673:31184539,42315420
k1,673:31423434,42315420:238895
(1,673:31423434,42315420:1833919,538214,179404
x1,673:31702509,42315420
x1,673:32978278,42315420
x1,673:33257353,42315420
)
x1,673:33459682,42315420
k1,673:33359933,42315420:0
)
(1,674:6783487,43269106:26576446,618681,192273
x1,674:7265568,43269106
x1,673:7558196,43269106
k1,673:7786763,43269106:228567
x1,673:9117111,43269106
k1,673:9345677,43269106:228566
x1,673:9697311,43269106
x1,673:10107551,43269106
k1,673:10336118,43269106:228567
x1,673:11625444,43269106
k1,673:11854011,43269106:228567
$1,673:11854011,43269106
x1,673:12421328,43269106
(1,673:12421328,43376748:311300,337875,0
x1,673:12699860,43376748
)
k1,673:12931963,43269106:199335
x1,673:13478950,43269106
k1,673:13678285,43269106:199335
x1,673:13937426,43269106
[1,673:13937426,43461379:315213,810954,0
(1,673:13937426,43008688:315213,358263,0
x1,673:14178957,43008688
)
(1,673:13937426,43461379:311300,337875,0
x1,673:14215958,43461379
)
]
x1,673:14849160,43269106
(1,673:14849160,43380190:315213,358263,0
x1,673:15090691,43380190
)
$1,673:15164373,43269106
k1,673:15392939,43269106:228566
x1,673:16525981,43269106
k1,673:16754548,43269106:228567
$1,673:16754548,43269106
x1,673:17321865,43269106
(1,673:17321865,43376748:311300,337875,0
x1,673:17600397,43376748
)
k1,673:17832500,43269106:199335
x1,673:18379487,43269106
k1,673:18578822,43269106:199335
x1,673:18837963,43269106
[1,673:18837963,43461379:315213,810954,0
(1,673:18837963,43008688:315213,358263,0
x1,673:19079494,43008688
)
(1,673:18837963,43461379:311300,337875,0
x1,673:19116495,43461379
)
]
x1,673:19749697,43269106
(1,673:19749697,43380190:315213,358263,0
x1,673:19991228,43380190
)
$1,673:20064910,43269106
x1,673:20260262,43269106
k1,673:20575656,43269106:315394
x1,673:21103107,43269106
k1,673:21331674,43269106:228567
x1,673:21804426,43269106
k1,673:22032993,43269106:228567
x1,673:23400458,43269106
k1,673:23629024,43269106:228566
x1,673:25586452,43269106
k1,673:25815019,43269106:228567
x1,673:26440147,43269106
k1,673:26668714,43269106:228567
x1,673:27647428,43269106
x1,673:28605053,43269106
k1,673:28833619,43269106:228566
x1,673:29810380,43269106
k1,673:30038947,43269106:228567
x1,673:33359933,43269106
k1,673:33359933,43269106:0
)
]
(1,676:6783487,47849339:26576446,462465,0
(1,676:6783487,47849339:26576446,462465,0
k1,676:19712900,47849339:12929413
x1,676:20430520,47849339
k1,676:33359933,47849339:12929413
)
)
]
]
]
!40430
}15
!11
{16
[1,749:4736286,47849339:28623647,43113053,0
(1,749:4736286,4736286:0,0,0
[1,749:0,4736286:0,0,0
(1,749:0,0:0,0,0
(1,749:0,4736286:0,0,0
k1,749:0,4736286:4736286
)
g1,749:0,0
)
]
)
[1,749:4736286,4736286:0,0,0
(1,749:4736286,4182082:0,0,0
k1,749:4736286,4182082:-1981420
)
]
[1,749:4736286,47849339:28623647,43113053,0
[1,749:6783487,47849339:26576446,43601476,0
[1,749:6783487,5034295:26576446,786432,0
(1,749:6783487,5034295:26576446,0,0
h1,749:6783487,5034295:26576446,0,0
)
]
[1,749:6783487,45883259:26576446,39210564,0
(1,674:6783487,7393591:26576446,498346,139537
x1,674:7361570,7393591
g1,673:7600776,7393591
x1,673:8597471,7393591
g1,673:8836677,7393591
x1,673:10676575,7393591
g1,673:10915781,7393591
x1,673:11553666,7393591
g1,673:11792872,7393591
x1,673:12729766,7393591
x1,673:13028773,7393591
k1,674:33359933,7393591:20331160
g1,674:33359933,7393591
)
(1,676:7142298,9118641:26217635,634174,247464
(1,676:7142298,9118641:24024906,634174,247464
h1,676:7142298,9118641:0,0,0
(1,674:7142298,9118641:0,0,0
$1,674:7142298,9118641
(1,674:7142298,8164955:0,0,0
)
$1,674:7142298,9118641
)
(1,676:7142298,9118641:435818,620424,247464
(1,676:7142298,9118641:435818,620424,247464
(1,676:7142298,9118641:435818,620424,247464
h1,676:7142298,9118641:78643,0,0
[1,676:7220941,9118641:278532,620424,247464
(1,676:7220941,8836092:278532,337875,0
x1,676:7499473,8836092
)
(1,676:7220941,9366105:278532,337875,0
x1,676:7499473,9366105
)
]
h1,676:7499473,9118641:78643,0,0
)
)
)
k1,676:7697717,9118641:119601
(1,676:7697717,9118641:560143,441393,0
x1,675:8257860,9118641
)
k1,676:8377461,9118641:119601
x1,676:8944778,9118641
[1,676:8944778,9296048:311300,811581,0
(1,676:8944778,8822342:311300,337875,0
x1,676:9223310,8822342
)
(1,676:8944778,9296048:311300,337875,0
x1,676:9223310,9296048
)
]
k1,676:9455413,9118641:199335
x1,676:10013563,9118641
k1,676:10212898,9118641:199335
(1,676:10212898,9118641:435818,620424,247464
(1,676:10212898,9118641:435818,620424,247464
(1,676:10212898,9118641:435818,620424,247464
h1,676:10212898,9118641:78643,0,0
[1,676:10291541,9118641:278532,620424,247464
(1,676:10291541,8836092:278532,337875,0
x1,676:10570073,8836092
)
(1,676:10291541,9366105:278532,337875,0
x1,676:10570073,9366105
)
]
h1,676:10570073,9118641:78643,0,0
)
)
)
x1,676:10946725,9118641
(1,676:10946725,9226283:311300,337875,0
x1,676:11225257,9226283
)
k1,676:11290046,9118641:32021
x1,676:11489385,9118641
k1,676:11521406,9118641:32021
x1,676:11819415,9118641
(1,676:11819415,9226283:311300,337875,0
x1,676:12097947,9226283
)
k1,676:12330050,9118641:199335
x1,676:12888200,9118641
k1,676:13087535,9118641:199335
x1,676:13446345,9118641
k1,675:13621827,9118641:175482
x1,675:13821166,9118641
k1,675:15256408,9118641:1435242
k1,676:15376009,9118641:119601
(1,676:15376009,9118641:435818,620424,247464
(1,676:15376009,9118641:435818,620424,247464
(1,676:15376009,9118641:435818,620424,247464
h1,676:15376009,9118641:78643,0,0
[1,676:15454652,9118641:278532,620424,247464
(1,676:15454652,8836092:278532,337875,0
x1,676:15733184,8836092
)
(1,676:15454652,9366105:278532,337875,0
x1,676:15733184,9366105
)
]
h1,676:15733184,9118641:78643,0,0
)
)
)
k1,676:15931428,9118641:119601
(1,676:15931428,9118641:560143,441393,0
x1,675:16491571,9118641
)
k1,676:16611172,9118641:119601
x1,676:17178489,9118641
[1,676:17178489,9296048:311300,811581,0
(1,676:17178489,8822342:311300,337875,0
x1,676:17457021,8822342
)
(1,676:17178489,9296048:311300,337875,0
x1,676:17457021,9296048
)
]
k1,676:17689124,9118641:199335
x1,676:18247274,9118641
k1,676:18446609,9118641:199335
(1,676:18446609,9118641:435818,620424,247464
(1,676:18446609,9118641:435818,620424,247464
(1,676:18446609,9118641:435818,620424,247464
h1,676:18446609,9118641:78643,0,0
[1,676:18525252,9118641:278532,620424,247464
(1,676:18525252,8836092:278532,337875,0
x1,676:18803784,8836092
)
(1,676:18525252,9366105:278532,337875,0
x1,676:18803784,9366105
)
]
h1,676:18803784,9118641:78643,0,0
)
)
)
x1,676:19180436,9118641
(1,676:19180436,9226283:311300,337875,0
x1,676:19458968,9226283
)
k1,676:19523757,9118641:32021
x1,676:19723096,9118641
k1,676:19755117,9118641:32021
x1,676:20053126,9118641
(1,676:20053126,9226283:311300,337875,0
x1,676:20331658,9226283
)
k1,676:20563761,9118641:199335
x1,676:21121911,9118641
k1,676:21321246,9118641:199335
x1,676:21680056,9118641
k1,675:21855537,9118641:175481
x1,675:22054876,9118641
k1,675:23490118,9118641:1435242
k1,676:23609719,9118641:119601
(1,676:23609719,9118641:435818,620424,247464
(1,676:23609719,9118641:435818,620424,247464
(1,676:23609719,9118641:435818,620424,247464
h1,676:23609719,9118641:78643,0,0
[1,676:23688362,9118641:278532,620424,247464
(1,676:23688362,8836092:278532,337875,0
x1,676:23966894,8836092
)
(1,676:23688362,9366105:278532,337875,0
x1,676:23966894,9366105
)
]
h1,676:23966894,9118641:78643,0,0
)
)
)
k1,676:24165138,9118641:119601
(1,676:24165138,9118641:560143,441393,0
x1,675:24725281,9118641
)
k1,676:24844882,9118641:119601
x1,676:25412199,9118641
(1,676:25412199,9226283:311300,337875,0
x1,676:25690731,9226283
)
x1,676:26290816,9118641
(1,676:26290816,9226283:311300,337875,0
x1,676:26569348,9226283
)
k1,676:26801451,9118641:199335
x1,676:27359601,9118641
k1,676:27558936,9118641:199335
(1,676:27558936,9118641:435818,620424,247464
(1,676:27558936,9118641:435818,620424,247464
(1,676:27558936,9118641:435818,620424,247464
h1,676:27558936,9118641:78643,0,0
[1,676:27637579,9118641:278532,620424,247464
(1,676:27637579,8836092:278532,337875,0
x1,676:27916111,8836092
)
(1,676:27637579,9366105:278532,337875,0
x1,676:27916111,9366105
)
]
h1,676:27916111,9118641:78643,0,0
)
)
)
x1,676:28292763,9118641
(1,676:28292763,9226283:311300,337875,0
x1,676:28571295,9226283
)
k1,676:28636084,9118641:32021
x1,676:28835423,9118641
k1,676:28867444,9118641:32021
x1,676:29165453,9118641
(1,676:29165453,9226283:311300,337875,0
x1,676:29443985,9226283
)
k1,676:29676088,9118641:199335
x1,676:30234238,9118641
k1,676:30433573,9118641:199335
x1,676:30792383,9118641
k1,675:30967865,9118641:175482
x1,675:31167204,9118641
)
(1,676:31526014,9118641:1833919,538214,179404
(1,676:31526014,9118641:1833919,538214,179404
x1,676:33080858,9118641
x1,676:33359933,9118641
)
)
)
(1,696:6783487,10843691:26576446,538214,179404
x1,696:8630283,10843691
k1,677:8903373,10843691:273090
x1,677:9432020,10843691
x1,677:9737406,10843691
k1,677:10010497,10843691:273091
x1,677:10783135,10843691
x1,677:11149520,10843691
x1,677:11454906,10843691
k1,677:11727996,10843691:273090
x1,677:13155343,10843691
k1,677:13428433,10843691:273090
x1,677:14445063,10843691
k1,677:14718154,10843691:273091
x1,677:19075425,10843691
k1,677:19348515,10843691:273090
x1,677:19938159,10843691
k1,677:20211249,10843691:273090
x1,677:21227879,10843691
k1,677:21500970,10843691:273091
x1,677:24802979,10843691
k1,677:25076069,10843691:273090
x1,677:25686047,10843691
k1,677:25959137,10843691:273090
(1,677:25959137,10843691:1475109,538214,179404
x1,677:26238212,10843691
x1,677:27155171,10843691
x1,677:27434246,10843691
)
x1,677:27637572,10843691
k1,677:28058166,10843691:420594
x1,677:28810471,10843691
x1,677:29075989,10843691
k1,677:29349079,10843691:273090
x1,677:30288443,10843691
k1,677:30561534,10843691:273091
x1,677:31903486,10843691
k1,677:32176576,10843691:273090
x1,677:33359933,10843691
k1,677:33359933,10843691:0
)
(1,696:6783487,11797377:26576446,538214,179404
x1,696:8703120,11797377
g1,677:8942326,11797377
x1,677:10337699,11797377
g1,677:10576905,11797377
(1,677:10576905,11797377:1833919,538214,179404
x1,677:10855980,11797377
x1,677:12131749,11797377
x1,677:12410824,11797377
)
g1,677:12650030,11797377
x1,677:13447386,11797377
x1,677:14224808,11797377
g1,677:14464014,11797377
x1,677:17181004,11797377
g1,677:17420210,11797377
x1,677:18416905,11797377
g1,677:18656111,11797377
x1,677:19373731,11797377
x1,677:21889389,11797377
g1,677:22128595,11797377
x1,677:23585763,11797377
g1,677:23824969,11797377
(1,677:23824969,11797377:1475109,538214,179404
x1,677:24104044,11797377
x1,677:25021003,11797377
x1,677:25300078,11797377
)
g1,677:25539284,11797377
x1,677:26695450,11797377
g1,677:26934656,11797377
(1,677:26934656,11797377:1833919,538214,179404
x1,677:27213731,11797377
x1,677:28489500,11797377
x1,677:28768575,11797377
)
x1,677:28967914,11797377
k1,696:33359933,11797377:4531237
g1,696:33359933,11797377
)
(1,698:6783487,13783278:26576446,546132,152916
(1,698:6783487,13783278:0,0,0
g1,698:6783487,13783278
)
(1,698:6783487,13783278:0,0,0
(1,698:6783487,13783278:0,0,0
(1,698:6783487,12801542:0,0,0
)
)
g1,698:6783487,13783278
)
x1,698:10265542,13783278
g1,698:10560454,13783278
x1,698:14394310,13783278
k1,698:33359934,13783278:18965624
g1,698:33359934,13783278
)
(1,703:6783487,15200425:26576446,498346,0
x1,703:7993554,15200425
g1,701:8232760,15200425
x1,701:10309871,15200425
g1,701:10549077,15200425
x1,701:12464724,15200425
g1,701:12703930,15200425
x1,701:13022872,15200425
x1,701:15598330,15200425
g1,701:15837536,15200425
x1,701:16415619,15200425
g1,701:16654825,15200425
x1,701:17651520,15200425
g1,701:17890726,15200425
x1,701:20003719,15200425
g1,701:20242925,15200425
x1,701:22082823,15200425
g1,701:22322029,15200425
x1,701:24435022,15200425
g1,701:24674228,15200425
x1,701:25156628,15200425
k1,703:33359933,15200425:8203305
g1,703:33359933,15200425
)
(1,705:15244208,16925475:18115725,947939,492251
(1,705:15244208,16925475:9655005,947939,492251
h1,705:15244208,16925475:0,0,0
(1,703:15244208,16925475:0,0,0
$1,703:15244208,16925475
(1,703:15244208,15971789:0,0,0
)
$1,703:15244208,16925475
)
g1,705:15363809,16925475
(1,705:15363809,16925475:697685,498346,0
x1,704:15682751,16925475
k1,704:15363809,16925475:0
k1,705:15363809,16925475:-19935
x1,705:16061494,16925475
)
(1,705:16061494,17033117:311300,337875,0
x1,705:16340026,17033117
)
x1,705:17091613,16925475
(1,705:17150617,16629176:744572,393216,131072
x1,705:17862421,16629176
)
x1,705:18174264,16925475
g1,705:18373599,16925475
x1,705:18931749,16925475
g1,705:19131084,16925475
(1,705:19131084,16925475:1621015,947939,492251
(1,705:19131084,16925475:1621015,947939,492251
h1,705:19131084,16925475:78643,0,0
[1,705:19209727,16925475:1463729,947939,492251
(1,705:19209727,16440001:1463729,462465,0
k1,705:19762187,16440001:552460
x1,705:20120997,16440001
k1,705:20673456,16440001:552459
)
(1,705:19209727,17417726:1463729,545187,0
x1,705:20336409,17417726
(1,705:20362156,17210414:311300,337875,0
x1,705:20640688,17210414
)
)
]
h1,705:20673456,16925475:78643,0,0
)
)
g1,705:20871700,16925475
(1,705:20871700,16925475:560143,441393,0
x1,704:21431843,16925475
)
g1,705:21551444,16925475
x1,705:22012913,16925475
(1,705:22012913,17036559:714071,358263,72817
x1,705:22421153,17036559
(1,705:22421153,17109376:273063,253405,0
x1,705:22661448,17109376
)
)
g1,705:22886452,16925475
x1,705:23364866,16925475
g1,705:23524334,16925475
x1,705:23985803,16925475
(1,705:23985803,17036559:714071,358263,72817
x1,705:24394043,17036559
(1,705:24394043,17109376:273063,253405,0
x1,705:24634338,17109376
)
)
x1,705:24899213,16925475
)
(1,705:31526014,16925475:1833919,538214,179404
(1,705:31526014,16925475:1833919,538214,179404
x1,705:33080858,16925475
x1,705:33359933,16925475
)
)
)
(1,718:6783487,18752972:26576446,498346,183901
x1,718:8630283,18752972
k1,707:8896783,18752972:266500
$1,707:8896783,18752972
x1,707:9358252,18752972
(1,707:9358252,18864056:714071,358263,72817
x1,707:9766492,18864056
(1,707:9766492,18936873:273063,253405,0
x1,707:10006787,18936873
)
)
$1,707:10072323,18752972
k1,707:10338824,18752972:266501
x1,707:10830872,18752972
k1,707:11097372,18752972:266500
x1,707:12114002,18752972
k1,707:12380503,18752972:266501
x1,707:13785485,18752972
x1,707:15414922,18752972
k1,707:15681422,18752972:266500
x1,707:16271066,18752972
k1,707:16537567,18752972:266501
x1,707:17554197,18752972
k1,707:17820697,18752972:266500
$1,707:17820697,18752972
x1,707:18350440,18752972
(1,707:18350440,18860614:311300,337875,0
x1,707:18628972,18860614
)
$1,707:18661740,18752972
k1,707:18928240,18752972:266500
x1,707:22344114,18752972
k1,707:22610615,18752972:266501
x1,707:25091191,18752972
k1,707:25357691,18752972:266500
x1,707:26844001,18752972
k1,707:27110502,18752972:266501
x1,707:28127132,18752972
k1,707:28393632,18752972:266500
x1,707:28678289,18752972
x1,707:29187001,18752972
x1,707:29533052,18752972
k1,707:29799553,18752972:266501
x1,707:30938178,18752972
k1,707:31204678,18752972:266500
x1,707:33359933,18752972
k1,707:33359933,18752972:0
)
(1,718:6783487,19706658:26576446,538214,179404
x1,718:10415442,19706658
g1,707:10654648,19706658
x1,707:11252665,19706658
g1,707:11491871,19706658
(1,707:11491871,19706658:1833919,538214,179404
x1,707:11770946,19706658
x1,707:13046715,19706658
x1,707:13325790,19706658
)
x1,707:13525129,19706658
g1,707:13844070,19706658
x1,707:17222866,19706658
g1,716:17462072,19706658
x1,716:18697974,19706658
g1,716:18937180,19706658
x1,716:19455461,19706658
x1,716:19754468,19706658
g1,716:19993674,19706658
x1,716:21189708,19706658
k1,718:33359933,19706658:12170225
g1,718:33359933,19706658
)
(1,721:6783487,21670901:26576446,947939,492251
h1,721:6783487,21670901:0,0,0
(1,718:6783487,21670901:0,0,0
$1,718:6783487,21670901
(1,718:6783487,20717215:0,0,0
)
$1,718:6783487,21670901
)
k1,721:6903088,21670901:119601
(1,721:6903088,21670901:697685,498346,0
x1,719:7222030,21670901
k1,719:6903088,21670901:0
k1,721:6903088,21670901:-19935
x1,721:7600773,21670901
)
(1,721:7600773,21778543:311300,337875,0
x1,721:7879305,21778543
)
x1,721:8630892,21670901
(1,721:8689896,21374602:744572,393216,131072
x1,721:9401700,21374602
)
x1,721:9713543,21670901
k1,721:9912878,21670901:199335
x1,721:10471028,21670901
k1,721:10670363,21670901:199335
(1,721:10670363,21670901:1621015,947939,492251
(1,721:10670363,21670901:1621015,947939,492251
h1,721:10670363,21670901:78643,0,0
[1,721:10749006,21670901:1463729,947939,492251
(1,721:10749006,21185427:1463729,462465,0
k1,721:11301466,21185427:552460
x1,721:11660276,21185427
k1,721:12212735,21185427:552459
)
(1,721:10749006,22163152:1463729,545187,0
x1,721:11875688,22163152
(1,721:11901435,21955840:311300,337875,0
x1,721:12179967,21955840
)
)
]
h1,721:12212735,21670901:78643,0,0
)
)
h1,721:12291378,21670901:0,0,0
(1,721:12291378,21670901:20867973,825267,466460
(1,721:12291378,21670901:20867973,825267,466460
(1,721:12291378,20874338:428579,28704,1263023
x1,721:12719957,20874338
)
(1,721:12719957,21670901:560143,441393,0
x1,719:13280100,21670901
)
g1,721:13399701,21670901
x1,721:13967018,21670901
[1,721:13967018,21848308:311300,811581,0
(1,721:13967018,21374602:311300,337875,0
x1,721:14245550,21374602
)
(1,721:13967018,21848308:311300,337875,0
x1,721:14245550,21848308
)
]
x1,721:14739787,21670901
[1,721:14739787,21931754:1177278,1032320,131072
(1,721:14839457,21292650:744572,393216,131072
x1,721:15551261,21292650
)
(1,721:14739787,21931754:1177278,393216,131072
x1,721:15116651,21931754
x1,721:15884297,21931754
)
]
g1,721:16076533,21670901
x1,721:16554947,21670901
g1,721:16714415,21670901
x1,721:17175884,21670901
[1,721:17175884,21931754:1177278,1032320,131072
(1,721:17275554,21292650:744572,393216,131072
x1,721:17987358,21292650
)
(1,721:17175884,21931754:1177278,393216,131072
x1,721:17552748,21931754
x1,721:18320394,21931754
)
]
g1,721:18512630,21670901
x1,721:19070780,21670901
g1,721:19230248,21670901
(1,721:19230248,21670901:560143,441393,0
x1,719:19790391,21670901
)
g1,721:19909992,21670901
x1,721:20477309,21670901
[1,721:20477309,21848308:311300,811581,0
(1,721:20477309,21374602:311300,337875,0
x1,721:20755841,21374602
)
(1,721:20477309,21848308:311300,337875,0
x1,721:20755841,21848308
)
]
x1,721:21250078,21670901
[1,721:21250078,21931754:1177278,1032320,131072
(1,721:21349748,21292650:744572,393216,131072
x1,721:22061552,21292650
)
(1,721:21250078,21931754:1177278,393216,131072
x1,721:21626942,21931754
x1,721:22394588,21931754
)
]
g1,721:22586824,21670901
x1,721:23065238,21670901
g1,721:23224706,21670901
x1,721:23686175,21670901
[1,721:23686175,21931754:1177278,1032320,131072
(1,721:23785845,21292650:744572,393216,131072
x1,721:24497649,21292650
)
(1,721:23686175,21931754:1177278,393216,131072
x1,721:24063039,21931754
x1,721:24830685,21931754
)
]
g1,721:25022921,21670901
x1,721:25581071,21670901
g1,721:25740539,21670901
x1,721:26099349,21670901
g1,721:26218950,21670901
(1,721:26218950,21670901:560143,441393,0
x1,720:26779093,21670901
)
g1,721:26898694,21670901
x1,721:27466011,21670901
(1,721:27466011,21778543:311300,337875,0
x1,721:27744543,21778543
)
x1,721:28344628,21670901
(1,721:28344628,21778543:311300,337875,0
x1,721:28623160,21778543
)
x1,721:29117397,21670901
[1,721:29117397,21931754:1177278,1032320,131072
(1,721:29217067,21292650:744572,393216,131072
x1,721:29928871,21292650
)
(1,721:29117397,21931754:1177278,393216,131072
x1,721:29494261,21931754
x1,721:30261907,21931754
)
]
g1,721:30454143,21670901
x1,721:30932557,21670901
g1,721:31092025,21670901
x1,721:31553494,21670901
[1,721:31553494,21931754:1177278,1032320,131072
(1,721:31653164,21292650:744572,393216,131072
x1,721:32364968,21292650
)
(1,721:31553494,21931754:1177278,393216,131072
x1,721:31930358,21931754
x1,721:32698004,21931754
)
]
(1,721:32730772,20874338:428579,28704,1263023
x1,721:33159351,20874338
)
)
)
k1,720:33318822,21670901:159471
x1,720:33518161,21670901
)
(1,721:31526014,22766902:1833919,538214,179404
(1,721:31526014,22766902:1833919,538214,179404
x1,721:33080858,22766902
x1,721:33359933,22766902
)
)
(1,724:6783487,23720588:26576446,771467,391925
x1,724:8630283,23720588
k1,723:8929199,23720588:298916
x1,723:9945829,23720588
k1,723:10244745,23720588:298916
$1,723:10244745,23720588
x1,723:10706214,23720588
[1,723:10706214,23981441:1177278,1032320,131072
(1,723:10805884,23342337:655698,393216,131072
x1,723:11428814,23342337
)
(1,723:10706214,23981441:1177278,393216,131072
x1,723:11083078,23981441
x1,723:11850724,23981441
)
]
$1,723:11883492,23720588
k1,723:12182408,23720588:298916
x1,723:13160404,23720588
k1,723:13459320,23720588:298916
x1,723:14414952,23720588
x1,723:15126990,23720588
k1,723:15425905,23720588:298915
x1,723:16035883,23720588
k1,723:16334799,23720588:298916
x1,723:18130165,23720588
k1,723:18429081,23720588:298916
x1,723:19018725,23720588
k1,723:19317641,23720588:298916
x1,723:20334271,23720588
k1,723:20633187,23720588:298916
x1,723:21899907,23720588
k1,723:22198823,23720588:298916
x1,723:24152784,23720588
k1,723:24451700,23720588:298916
x1,723:25923777,23720588
k1,723:26222693,23720588:298916
x1,723:26812337,23720588
k1,723:27111252,23720588:298915
x1,723:28127880,23720588
x1,723:28514597,23720588
k1,723:28813513,23720588:298916
x1,723:29952138,23720588
k1,723:30251054,23720588:298916
x1,723:32406309,23720588
k1,723:32705225,23720588:298916
x1,723:33359933,23720588
k1,723:33359933,23720588:0
)
(1,724:6783487,24949516:26576446,771467,391925
x1,724:7094041,24949516
[1,723:7094041,25141789:311300,799291,0
(1,723:7094041,24689098:222426,346600,0
x1,723:7283699,24689098
)
(1,723:7094041,25141789:311300,337875,0
x1,723:7372573,25141789
)
]
g1,723:7604676,24949516
x1,723:8162826,24949516
g1,723:8362161,24949516
x1,723:8823630,24949516
[1,723:8823630,25210369:1177278,1032320,131072
(1,723:8923300,24571265:655698,393216,131072
x1,723:9546230,24571265
)
(1,723:8823630,25210369:1177278,393216,131072
x1,723:9200494,25210369
x1,723:9968140,25210369
)
]
x1,723:11127590,24949516
$1,723:11153337,24949516
x1,723:11352676,24949516
g1,723:11671617,24949516
x1,723:13525469,24949516
g1,723:13764675,24949516
x1,723:16475685,24949516
g1,723:16714891,24949516
x1,723:17711586,24949516
g1,723:17950792,24949516
$1,723:17950792,24949516
x1,723:18439172,24949516
(1,723:18439172,25057158:311300,337875,0
x1,723:18717704,25057158
)
$1,723:18750472,24949516
g1,723:18989678,24949516
x1,723:20145844,24949516
g1,723:20385050,24949516
$1,723:20385050,24949516
x1,723:20873430,24949516
(1,723:20873430,25057158:311300,337875,0
x1,723:21151962,25057158
)
$1,723:21184730,24949516
g1,723:21423936,24949516
x1,723:22540234,24949516
g1,723:22779440,24949516
x1,723:25175494,24949516
g1,723:25414700,24949516
x1,723:25813378,24949516
x1,723:26172188,24949516
k1,724:33359933,24949516:7214297
g1,724:33359933,24949516
)
(1,726:12274930,26812515:21085003,634174,179404
(1,726:12274930,26812515:15593560,634174,179404
h1,726:12274930,26812515:0,0,0
(1,724:12274930,26812515:0,0,0
$1,724:12274930,26812515
(1,724:12274930,25858829:0,0,0
)
$1,724:12274930,26812515
)
x1,724:12763310,26812515
(1,726:12763310,26920157:311300,337875,0
x1,726:13041842,26920157
)
g1,726:13273945,26812515
x1,726:13832095,26812515
g1,726:14031430,26812515
x1,726:14602736,26812515
(1,726:14602736,26923599:531849,358263,0
x1,726:15060903,26923599
)
x1,726:16043739,26812515
(1,726:16043739,26516216:311300,337875,0
x1,726:16322271,26516216
)
x1,726:16554378,26812515
g1,726:16673979,26812515
x1,726:17304058,26812515
(1,726:17304058,26516216:311300,337875,0
x1,726:17582590,26516216
)
x1,726:17814697,26812515
g1,726:17934298,26812515
x1,726:18564377,26812515
(1,726:18564377,26516216:311300,337875,0
x1,726:18842909,26516216
)
x1,726:19154752,26812515
g1,725:19393958,26812515
x1,725:19593297,26812515
g1,725:21028539,26812515
g1,726:21148140,26812515
x1,726:21636520,26812515
(1,726:21636520,26920157:311300,337875,0
x1,726:21915052,26920157
)
g1,726:22147155,26812515
x1,726:22705305,26812515
g1,726:22904640,26812515
x1,726:23475946,26812515
(1,726:23475946,26923599:531849,358263,0
x1,726:23934113,26923599
)
x1,726:24717610,26812515
(1,726:24717610,26516216:311300,337875,0
x1,726:24996142,26516216
)
x1,726:25228249,26812515
g1,726:25347850,26812515
x1,726:25778590,26812515
(1,726:25778590,26516216:311300,337875,0
x1,726:26057122,26516216
)
x1,726:26289229,26812515
g1,726:26408830,26812515
x1,726:26839570,26812515
(1,726:26839570,26516216:311300,337875,0
x1,726:27118102,26516216
)
x1,726:27429945,26812515
g1,725:27669151,26812515
x1,725:27868490,26812515
)
(1,726:31526014,26812515:1833919,538214,179404
(1,726:31526014,26812515:1833919,538214,179404
x1,726:33080858,26812515
x1,726:33359933,26812515
)
)
)
(1,729:6783487,28537565:26576446,653634,139537
x1,729:7780182,28537565
g1,727:8019388,28537565
x1,727:10096499,28537565
g1,727:10335705,28537565
x1,727:12251352,28537565
g1,727:12490558,28537565
x1,727:12809500,28537565
x1,727:15384958,28537565
g1,727:15624164,28537565
x1,727:16202247,28537565
g1,727:16441453,28537565
$1,727:16441453,28537565
x1,727:16881197,28537565
(1,727:16940201,28277147:744572,393216,131072
x1,727:17652005,28277147
)
$1,727:17684773,28537565
g1,727:17923979,28537565
x1,727:18406379,28537565
g1,727:18645585,28537565
x1,727:20040958,28537565
g1,727:20280164,28537565
x1,727:22337343,28537565
k1,729:33359933,28537565:11049142
g1,729:33359933,28537565
)
(1,734:6783487,31145859:26576446,1435249,1076440
h1,734:6783487,31145859:0,0,0
(1,729:6783487,31145859:0,0,0
$1,729:6783487,31145859
(1,729:6783487,30192173:0,0,0
)
$1,729:6783487,31145859
)
[1,734:6783487,31145859:26576446,1435249,1076440
(1,734:6783487,31047555:26576446,1533553,1174744
k1,733:6783487,31047555:0
(1,734:6783487,31047555:23734666,1533553,1174744
(1,733:6783487,31047555:0,667577,286108
[1,733:6783487,31047555:0,667577,286108
(1,179:6783487,31047555:0,667577,286108
r1,749:6783487,31047555:0,953685,286108
)
]
)
k1,734:6783487,31047555:1007861
(1,734:7791348,31047555:22726805,1533553,1174744
$1,734:7791348,31047555
(1,734:7791348,31047555:22726805,1533553,1174744
[1,733:7791348,31047555:22726805,1533553,1174744
[1,733:7791348,31699708:22726805,2185706,522591
(1,733:7791348,30203517:22726805,689515,286108
g1,733:7791348,30203517
(1,733:7791348,30203517:2810455,689515,286108
g1,733:7791348,30203517
(1,733:7791348,30203517:0,667577,286108
[1,733:7791348,30203517:0,667577,286108
(1,179:7791348,30203517:0,667577,286108
r1,749:7791348,30203517:0,953685,286108
)
]
)
$1,733:7791348,30203517
(1,733:7791348,30203517:2810455,689515,179404
(1,733:7791348,30203517:697685,498346,0
x1,733:8110290,30203517
x1,733:8489033,30203517
)
(1,733:8489033,30311159:311300,337875,0
x1,733:8767565,30311159
)
x1,733:9519152,30203517
(1,733:9578156,29907218:744572,393216,131072
x1,733:10289960,29907218
)
x1,733:10601803,30203517
)
$1,733:10601803,30203517
)
g1,733:10601803,30203517
(1,733:10601803,30203517:19916350,689515,286108
$1,733:10601803,30203517
(1,733:10601803,30203517:11825753,538214,179404
h1,733:10601803,30203517:0,0,0
g1,733:10801138,30203517
x1,733:11359288,30203517
g1,733:11478889,30203517
g1,733:11678224,30203517
x1,733:11988778,30203517
(1,733:11988778,30311159:311300,337875,0
x1,733:12267310,30311159
)
x1,733:13067533,30203517
(1,733:13067533,30311159:311300,337875,0
x1,733:13346065,30311159
)
x1,733:13657908,30203517
g1,733:13817376,30203517
x1,733:14295790,30203517
g1,733:14455258,30203517
x1,733:14765812,30203517
(1,733:14765812,30311159:311300,337875,0
x1,733:15044344,30311159
)
x1,733:15844567,30203517
(1,733:15844567,30311159:311300,337875,0
x1,733:16123099,30311159
)
x1,733:16434942,30203517
g1,733:16594410,30203517
x1,733:17152560,30203517
g1,733:17312028,30203517
x1,733:17981392,30203517
(1,733:17981392,30311159:311300,337875,0
x1,733:18259924,30311159
)
x1,733:19060147,30203517
(1,733:19060147,30311159:311300,337875,0
x1,733:19338679,30311159
)
x1,733:19650522,30203517
g1,733:19809990,30203517
x1,733:20288404,30203517
g1,733:20447872,30203517
x1,733:20758426,30203517
(1,733:20758426,30311159:311300,337875,0
x1,733:21036958,30311159
)
x1,733:21837181,30203517
(1,733:21837181,30311159:311300,337875,0
x1,733:22115713,30311159
)
x1,733:22427556,30203517
)
$1,733:22427556,30203517
k1,733:30518153,30203517:8090597
)
g1,733:30518153,30203517
)
(1,733:7791348,31699708:22726805,947939,522591
g1,733:7791348,31699708
(1,733:7791348,31699708:2810455,947939,522591
k1,733:10601803,31699708:2810455
(1,733:10601803,31699708:0,667577,286108
[1,733:10601803,31699708:0,667577,286108
(1,179:10601803,31699708:0,667577,286108
r1,749:10601803,31699708:0,953685,286108
)
]
)
$1,733:10601803,31699708
h1,733:10601803,31699708:0,0,0
$1,733:10601803,31699708
)
g1,733:10601803,31699708
(1,733:10601803,31699708:19916350,947939,522591
$1,733:10601803,31699708
(1,733:10601803,31699708:19916350,947939,522591
h1,733:10601803,31699708:0,0,0
g1,733:10801138,31699708
x1,733:11359288,31699708
g1,733:11558623,31699708
(1,733:11558623,31699708:1399244,947939,522591
(1,733:11558623,31699708:1399244,947939,522591
h1,733:11558623,31699708:78643,0,0
[1,733:11637266,31699708:1241958,947939,522591
(1,733:11637266,31214234:1241958,462465,0
k1,733:12078840,31214234:441574
x1,733:12437650,31214234
k1,733:12879224,31214234:441574
)
(1,733:11637266,32222299:1241958,601531,0
x1,733:11985113,32222299
(1,733:12010860,32013984:868364,393216,131072
x1,733:12846456,32013984
)
)
]
h1,733:12879224,31699708:78643,0,0
)
)
x1,733:13867021,31699708
(1,733:13867021,31403409:311300,337875,0
x1,733:14145553,31403409
)
x1,733:14625006,31699708
(1,733:14625006,31807350:311300,337875,0
x1,733:14903538,31807350
)
g1,733:15095774,31699708
x1,733:15653924,31699708
g1,733:15813392,31699708
x1,733:16443471,31699708
(1,733:16443471,31403409:311300,337875,0
x1,733:16722003,31403409
)
x1,733:17201456,31699708
(1,733:17201456,31807350:311300,337875,0
x1,733:17479988,31807350
)
g1,733:17672224,31699708
x1,733:18230374,31699708
g1,733:18389842,31699708
x1,733:19019921,31699708
(1,733:19019921,31403409:311300,337875,0
x1,733:19298453,31403409
)
x1,733:19777906,31699708
(1,733:19777906,31807350:311300,337875,0
x1,733:20056438,31807350
)
x1,733:20368281,31699708
(1,733:20368281,31403409:311300,337875,0
x1,733:20646813,31403409
)
g1,733:20839049,31699708
x1,733:21397199,31699708
g1,733:21556667,31699708
(1,733:21556667,31699708:1399244,947939,522591
(1,733:21556667,31699708:1399244,947939,522591
h1,733:21556667,31699708:78643,0,0
[1,733:21635310,31699708:1241958,947939,522591
(1,733:21635310,31214234:1241958,462465,0
k1,733:22076884,31214234:441574
x1,733:22435694,31214234
k1,733:22877268,31214234:441574
)
(1,733:21635310,32222299:1241958,601531,0
x1,733:21983157,32222299
(1,733:22008904,32013984:868364,393216,131072
x1,733:22844500,32013984
)
)
]
h1,733:22877268,31699708:78643,0,0
)
)
x1,733:23665726,31699708
(1,733:23665726,31403409:311300,337875,0
x1,733:23944258,31403409
)
x1,733:24423711,31699708
(1,733:24423711,31807350:311300,337875,0
x1,733:24702243,31807350
)
g1,733:24894479,31699708
x1,733:25452629,31699708
g1,733:25612097,31699708
x1,733:26042837,31699708
(1,733:26042837,31403409:311300,337875,0
x1,733:26321369,31403409
)
x1,733:26800822,31699708
(1,733:26800822,31807350:311300,337875,0
x1,733:27079354,31807350
)
g1,733:27271590,31699708
x1,733:27829740,31699708
g1,733:27989208,31699708
x1,733:28419948,31699708
(1,733:28419948,31403409:311300,337875,0
x1,733:28698480,31403409
)
x1,733:29177933,31699708
(1,733:29177933,31807350:311300,337875,0
x1,733:29456465,31807350
)
x1,733:29768308,31699708
(1,733:29768308,31403409:311300,337875,0
x1,733:30046840,31403409
)
g1,733:30318814,31699708
x1,733:30518153,31699708
)
$1,733:30518153,31699708
g1,733:30518153,31699708
)
g1,733:30518153,31699708
)
]
]
)
$1,734:30518153,31047555
)
g1,734:30518153,31047555
)
k1,734:33359933,31047555:2841780
(1,734:33359933,31047555:0,1533553,1174744
(1,734:33359933,31047555:0,667577,286108
k1,734:31526014,31047555:-1833919
(1,734:31526014,31047555:1833919,667577,286108
(1,733:31526014,31047555:0,667577,286108
[1,733:31526014,31047555:0,667577,286108
(1,179:31526014,31047555:0,667577,286108
r1,749:31526014,31047555:0,953685,286108
)
]
)
(1,734:31526014,31047555:1833919,538214,179404
x1,734:33080858,31047555
x1,734:33359933,31047555
)
)
)
)
k1,734:33359933,31047555:0
)
]
)
(1,737:6783487,33597413:26576446,538214,179404
x1,737:8608252,33597413
k1,736:8847852,33597413:239600
x1,736:9370279,33597413
x1,736:9671838,33597413
k1,736:9911438,33597413:239600
x1,736:11321991,33597413
k1,736:11561591,33597413:239600
x1,736:12566260,33597413
k1,736:12805860,33597413:239600
x1,736:14375153,33597413
k1,736:14614752,33597413:239599
x1,736:17313291,33597413
k1,736:17552891,33597413:239600
x1,736:19021716,33597413
k1,736:19261316,33597413:239600
(1,736:19261316,33597413:1833919,538214,179404
x1,736:19540391,33597413
x1,736:20816160,33597413
x1,736:21095235,33597413
)
x1,736:21296169,33597413
k1,736:21616292,33597413:320123
x1,736:22158813,33597413
k1,736:22398413,33597413:239600
x1,736:23804949,33597413
k1,736:24044549,33597413:239600
x1,736:25390804,33597413
x1,736:26178621,33597413
k1,736:26418220,33597413:239599
x1,736:27887045,33597413
k1,736:28126645,33597413:239600
x1,736:29131314,33597413
k1,736:29370914,33597413:239600
x1,736:32517532,33597413
k1,736:32757132,33597413:239600
x1,736:33359933,33597413
k1,736:33359933,33597413:0
)
(1,737:6783487,34551099:26576446,498346,139537
x1,737:8092506,34551099
x1,736:9806822,34551099
g1,736:10046028,34551099
x1,736:10554343,34551099
g1,736:10793549,34551099
x1,736:12109187,34551099
g1,736:12348393,34551099
x1,736:13345088,34551099
g1,736:13584294,34551099
x1,736:16235503,34551099
g1,736:16474709,34551099
x1,736:19385058,34551099
g1,736:19624264,34551099
x1,736:20106664,34551099
g1,736:20345870,34551099
x1,736:21282764,34551099
x1,736:21980449,34551099
g1,736:22219655,34551099
x1,736:22618333,34551099
x1,736:22977143,34551099
k1,737:33359933,34551099:10409342
g1,737:33359933,34551099
)
(1,740:13372763,36276149:19987170,660388,283940
(1,740:13372763,36276149:13397895,660388,283940
h1,740:13372763,36276149:0,0,0
(1,737:13372763,36276149:0,0,0
$1,737:13372763,36276149
(1,737:13372763,35322463:0,0,0
)
$1,737:13372763,36276149
)
x1,737:14050515,36276149
(1,740:14050515,36383791:222426,346600,0
x1,740:14240173,36383791
)
g1,740:14472276,36276149
x1,740:15030426,36276149
g1,740:15229761,36276149
h1,740:15229761,36276149:0,0,0
(1,740:15229761,36276149:3084296,620424,251172
(1,740:15229761,36276149:3084296,620424,251172
(1,740:15229761,35694874:328910,28704,832447
x1,740:15558671,35694874
)
(1,740:15558671,36276149:435818,620424,247464
(1,740:15558671,36276149:435818,620424,247464
(1,740:15558671,36276149:435818,620424,247464
h1,740:15558671,36276149:78643,0,0
[1,740:15637314,36276149:278532,620424,247464
(1,740:15637314,35993600:278532,337875,0
x1,740:15915846,35993600
)
(1,740:15637314,36523613:278532,337875,0
x1,740:15915846,36523613
)
]
h1,740:15915846,36276149:78643,0,0
)
)
)
x1,740:16193828,36276149
g1,740:16313429,36276149
(1,740:16313429,36276149:435818,620424,247464
(1,740:16313429,36276149:435818,620424,247464
(1,740:16313429,36276149:435818,620424,247464
h1,740:16313429,36276149:78643,0,0
[1,740:16392072,36276149:278532,620424,247464
(1,740:16392072,35993600:278532,337875,0
x1,740:16670604,35993600
)
(1,740:16392072,36523613:278532,337875,0
x1,740:16670604,36523613
)
]
h1,740:16670604,36276149:78643,0,0
)
)
)
x1,740:16948586,36276149
g1,740:17068187,36276149
x1,740:17985147,36276149
(1,740:17985147,35694874:328910,28704,832447
x1,740:18314057,35694874
)
)
)
(1,740:18314057,36560089:222426,346600,0
x1,740:18503715,36560089
)
g1,740:18695951,36276149
x1,740:19254101,36276149
g1,740:19413569,36276149
x1,740:19787080,36276149
(1,740:19787080,36393059:781942,364089,101945
x1,740:20202020,36393059
x1,740:20522297,36393059
)
x1,740:21199101,36276149
(1,740:21199101,35979850:288266,346600,101945
x1,740:21424383,35979850
)
x1,740:22117446,36276149
(1,740:22117446,35979850:336786,364089,0
x1,740:22407507,35979850
)
g1,740:22613700,36276149
x1,740:23171850,36276149
g1,740:23331318,36276149
x1,740:24063639,36276149
(1,740:24063639,36393059:781942,364089,101945
x1,740:24478579,36393059
x1,740:24798856,36393059
)
x1,740:25276321,36276149
(1,740:25276321,35979850:288266,346600,101945
x1,740:25501603,35979850
)
x1,740:25995327,36276149
(1,740:25995327,35979850:336786,364089,0
x1,740:26285388,35979850
)
g1,739:26571319,36276149
x1,739:26770658,36276149
)
(1,740:31526014,36276149:1833919,538214,179404
(1,740:31526014,36276149:1833919,538214,179404
x1,740:33080858,36276149
x1,740:33359933,36276149
)
)
)
(1,742:6783487,38001199:26576446,498346,139537
x1,742:7261303,38001199
x1,741:10989459,38001199
k1,741:11356974,38001199:367515
x1,741:12007617,38001199
k1,741:12349472,38001199:341855
x1,741:12756124,38001199
x1,741:13101379,38001199
k1,741:13443233,38001199:341854
x1,741:16338592,38001199
x1,741:16603314,38001199
k1,741:16945168,38001199:341854
x1,741:18368450,38001199
k1,741:18710304,38001199:341854
$1,741:18710304,38001199
x1,741:19286891,38001199
k1,741:19735542,38001199:370412
x1,741:20304855,38001199
k1,741:20675267,38001199:370412
x1,741:21041253,38001199
$1,741:21041253,38001199
k1,741:21383107,38001199:341854
x1,741:22485133,38001199
x1,741:26295060,38001199
x1,741:26438583,38001199
k1,741:26806099,38001199:367516
$1,741:26806099,38001199
x1,741:27483851,38001199
(1,741:27483851,38108841:222426,346600,0
x1,741:27673509,38108841
)
$1,741:27706277,38001199
k1,741:28048131,38001199:341854
x1,741:28658108,38001199
x1,741:29618204,38001199
k1,741:29960058,38001199:341854
x1,741:32001449,38001199
k1,741:32343303,38001199:341854
x1,741:33359933,38001199
k1,741:33359933,38001199:0
)
(1,742:6783487,38954885:26576446,538214,179404
x1,742:9659948,38954885
x1,741:9919088,38954885
g1,741:10158294,38954885
x1,741:11095188,38954885
x1,741:11792873,38954885
g1,741:12032079,38954885
x1,741:12630096,38954885
g1,741:12869302,38954885
(1,741:12869302,38954885:1475109,538214,179404
x1,741:13148377,38954885
x1,741:14065336,38954885
x1,741:14344411,38954885
)
x1,741:14543750,38954885
g1,741:14782956,38954885
x1,741:16098594,38954885
g1,741:16337800,38954885
x1,741:17019539,38954885
g1,741:17258745,38954885
$1,741:17258745,38954885
x1,741:17936497,38954885
(1,741:17936497,39062527:222426,346600,0
x1,741:18126155,39062527
)
g1,741:18358258,38954885
x1,741:18916408,38954885
g1,741:19115743,38954885
x1,741:19474553,38954885
$1,741:19474553,38954885
g1,741:19713759,38954885
x1,741:20572910,38954885
g1,741:20812116,38954885
$1,741:20812116,38954885
x1,741:21059345,38954885
g1,741:21258680,38954885
x1,741:21816830,38954885
g1,741:22016165,38954885
x1,741:22574314,38954885
g1,741:22693915,38954885
x1,741:23252064,38954885
g1,741:23371665,38954885
x1,741:23730475,38954885
$1,741:23730475,38954885
x1,741:23929814,38954885
k1,742:33359933,38954885:9569337
g1,742:33359933,38954885
)
(1,744:6783487,39908571:26576446,498346,139537
h1,743:6783487,39908571:1114112,0,0
x1,743:9714374,39908571
k1,743:9927991,39908571:213617
x1,743:10435906,39908571
x1,743:10728534,39908571
k1,743:10942150,39908571:213616
x1,743:11997051,39908571
k1,743:12210668,39908571:213617
x1,743:14791270,39908571
k1,743:15004886,39908571:213616
x1,743:16141836,39908571
k1,743:16355453,39908571:213617
x1,743:17722918,39908571
k1,743:17936534,39908571:213616
x1,743:18913295,39908571
k1,743:19126912,39908571:213617
x1,743:20220883,39908571
k1,743:20434499,39908571:213616
x1,743:22505230,39908571
k1,743:22718847,39908571:213617
x1,743:23090017,39908571
x1,743:24595783,39908571
k1,743:24809400,39908571:213617
x1,743:28038573,39908571
k1,743:28348984,39908571:310411
x1,743:29071787,39908571
x1,743:29324547,39908571
k1,743:29538163,39908571:213616
x1,743:30280501,39908571
x1,743:30631736,39908571
x1,743:30924364,39908571
k1,743:31137981,39908571:213617
x1,743:33386485,39908571
k1,743:33359933,39908571:0
)
(1,744:6783487,40862257:26576446,538214,179404
x1,744:7739119,40862257
x1,743:8451157,40862257
k1,743:8706814,40862257:255657
x1,743:9723444,40862257
k1,743:9979100,40862257:255656
x1,743:12097754,40862257
k1,743:12353411,40862257:255657
x1,743:14307372,40862257
k1,743:14563029,40862257:255657
x1,743:14888350,40862257
x1,743:17515716,40862257
k1,743:17771372,40862257:255656
x1,743:18381350,40862257
k1,743:18637007,40862257:255657
(1,743:18637007,40862257:1475109,538214,179404
x1,743:18916082,40862257
x1,743:19833041,40862257
x1,743:20112116,40862257
)
x1,743:20315442,40862257
k1,743:20683735,40862257:368293
x1,743:24130109,40862257
k1,743:24385766,40862257:255657
x1,743:25569123,40862257
k1,743:25824779,40862257:255656
x1,743:26882074,40862257
k1,743:27137731,40862257:255657
x1,743:28317021,40862257
k1,743:28572678,40862257:255657
x1,743:30244016,40862257
k1,743:30499672,40862257:255656
x1,743:31516302,40862257
k1,743:31771959,40862257:255657
x1,743:33359933,40862257
k1,743:33359933,40862257:0
)
(1,744:6783487,41815943:26576446,538214,179404
x1,744:9508797,41815943
k1,743:9747888,41815943:239091
x1,743:10356669,41815943
k1,743:10595759,41815943:239090
(1,743:10595759,41815943:1833919,538214,179404
x1,743:10874834,41815943
x1,743:12150603,41815943
x1,743:12429678,41815943
)
x1,743:12632605,41815943
k1,743:12871719,41815943:239114
x1,743:13967525,41815943
k1,743:14206616,41815943:239091
x1,743:15302422,41815943
k1,743:15541512,41815943:239090
x1,743:15866195,41815943
x1,743:16901480,41815943
x1,743:17267107,41815943
k1,743:17506198,41815943:239091
x1,743:18845517,41815943
k1,743:19084608,41815943:239091
x1,743:19571633,41815943
k1,743:19810723,41815943:239090
x1,743:21478783,41815943
x1,743:23247947,41815943
k1,743:23487038,41815943:239091
(1,743:23487038,41815943:1833919,538214,179404
x1,743:23766113,41815943
x1,743:25041882,41815943
x1,743:25320957,41815943
)
k1,743:25560048,41815943:239091
x1,743:26331171,41815943
x1,743:26716374,41815943
x1,743:27082001,41815943
x1,743:27589676,41815943
k1,743:27908578,41815943:318902
x1,743:28385457,41815943
x1,743:32106184,41815943
k1,743:32345298,41815943:239114
x1,743:33359933,41815943
k1,743:33359933,41815943:0
)
(1,744:6783487,42769629:26576446,498346,139537
x1,744:9434696,42769629
g1,743:9673902,42769629
x1,743:13381606,42769629
g1,743:13620812,42769629
x1,743:16531161,42769629
g1,743:16770367,42769629
x1,743:17846797,42769629
g1,743:18086003,42769629
x1,743:19481376,42769629
g1,743:19720582,42769629
x1,743:20119260,42769629
x1,743:20458136,42769629
g1,743:20697342,42769629
x1,743:22971800,42769629
g1,743:23211006,42769629
x1,743:23852877,42769629
k1,744:33359933,42769629:9507056
g1,744:33359933,42769629
)
(1,746:14749112,44494679:18610821,620424,247464
(1,746:14749112,44494679:10645197,620424,247464
h1,746:14749112,44494679:0,0,0
(1,744:14749112,44494679:0,0,0
$1,744:14749112,44494679
(1,744:14749112,43540993:0,0,0
)
$1,744:14749112,44494679
)
x1,744:15426864,44494679
(1,746:15426864,44602321:222426,346600,0
x1,746:15616522,44602321
)
g1,746:15848625,44494679
x1,746:16406775,44494679
g1,746:16606110,44494679
x1,746:16885185,44494679
(1,746:16885185,44494679:435818,620424,247464
(1,746:16885185,44494679:435818,620424,247464
(1,746:16885185,44494679:435818,620424,247464
h1,746:16885185,44494679:78643,0,0
[1,746:16963828,44494679:278532,620424,247464
(1,746:16963828,44212130:278532,337875,0
x1,746:17242360,44212130
)
(1,746:16963828,44742143:278532,337875,0
x1,746:17242360,44742143
)
]
h1,746:17242360,44494679:78643,0,0
)
)
)
x1,746:17520342,44494679
g1,746:17639943,44494679
(1,746:17639943,44494679:435818,620424,247464
(1,746:17639943,44494679:435818,620424,247464
(1,746:17639943,44494679:435818,620424,247464
h1,746:17639943,44494679:78643,0,0
[1,746:17718586,44494679:278532,620424,247464
(1,746:17718586,44212130:278532,337875,0
x1,746:17997118,44212130
)
(1,746:17718586,44742143:278532,337875,0
x1,746:17997118,44742143
)
]
h1,746:17997118,44494679:78643,0,0
)
)
)
x1,746:18275100,44494679
g1,746:18394701,44494679
x1,746:19590736,44494679
(1,746:19590736,44602321:222426,346600,0
x1,746:19780394,44602321
)
g1,746:19972630,44494679
x1,746:20530780,44494679
g1,746:20690248,44494679
(1,746:20690248,44494679:435818,620424,247464
(1,746:20690248,44494679:435818,620424,247464
(1,746:20690248,44494679:435818,620424,247464
h1,746:20690248,44494679:78643,0,0
[1,746:20768891,44494679:278532,620424,247464
(1,746:20768891,44212130:278532,337875,0
x1,746:21047423,44212130
)
(1,746:20768891,44742143:278532,337875,0
x1,746:21047423,44742143
)
]
h1,746:21047423,44494679:78643,0,0
)
)
)
x1,746:21499577,44494679
(1,746:21499577,44611589:781942,364089,101945
x1,746:21914517,44611589
x1,746:22234794,44611589
)
x1,746:23046978,44494679
(1,746:23046978,44602321:288266,346600,101945
x1,746:23272260,44602321
)
g1,746:23494712,44494679
x1,746:23694051,44494679
g1,746:23853519,44494679
x1,746:24339903,44494679
(1,746:24339903,44611589:336786,364089,0
x1,746:24629964,44611589
)
x1,746:24955764,44494679
g1,745:25194970,44494679
x1,745:25394309,44494679
)
(1,746:31526014,44494679:1833919,538214,179404
(1,746:31526014,44494679:1833919,538214,179404
x1,746:33080858,44494679
x1,746:33359933,44494679
)
)
)
]
(1,749:6783487,47849339:26576446,462465,0
(1,749:6783487,47849339:26576446,462465,0
k1,749:19712900,47849339:12929413
x1,749:20430520,47849339
k1,749:33359933,47849339:12929413
)
)
]
]
]
!42615
}16
!11
{17
[1,812:4736286,47849339:28623647,43113053,0
(1,812:4736286,4736286:0,0,0
[1,812:0,4736286:0,0,0
(1,812:0,0:0,0,0
(1,812:0,4736286:0,0,0
k1,812:0,4736286:4736286
)
g1,812:0,0
)
]
)
[1,812:4736286,4736286:0,0,0
(1,812:4736286,4182082:0,0,0
k1,812:4736286,4182082:-2046956
)
]
[1,812:4736286,47849339:28623647,43113053,0
[1,812:6783487,47849339:26576446,43601476,0
[1,812:6783487,5034295:26576446,786432,0
(1,812:6783487,5034295:26576446,0,0
h1,812:6783487,5034295:26576446,0,0
)
]
[1,812:6783487,45883259:26576446,39210564,0
(1,748:6783487,7393591:26576446,538214,179404
x1,748:8192893,7393591
x1,747:8571636,7393591
g1,747:8810842,7393591
x1,747:10730475,7393591
g1,747:10969681,7393591
x1,747:12365054,7393591
g1,747:12604260,7393591
(1,747:12604260,7393591:1833919,538214,179404
x1,747:12883335,7393591
x1,747:14159104,7393591
x1,747:14438179,7393591
)
g1,747:14677385,7393591
x1,747:15474741,7393591
x1,747:16252163,7393591
g1,747:16491369,7393591
x1,747:18129935,7393591
g1,747:18369141,7393591
x1,747:19365836,7393591
g1,747:19605042,7393591
x1,747:20322662,7393591
x1,747:22838320,7393591
g1,747:23077526,7393591
x1,747:24534694,7393591
g1,747:24773900,7393591
(1,747:24773900,7393591:1475109,538214,179404
x1,747:25052975,7393591
x1,747:25969934,7393591
x1,747:26249009,7393591
)
g1,747:26488215,7393591
x1,747:27644381,7393591
g1,747:27883587,7393591
(1,747:27883587,7393591:1833919,538214,179404
x1,747:28162662,7393591
x1,747:29438431,7393591
x1,747:29717506,7393591
)
x1,747:29916845,7393591
k1,748:33359933,7393591:3582306
g1,748:33359933,7393591
)
(1,749:6783487,9379492:26576446,546132,152916
(1,749:6783487,9379492:0,0,0
g1,749:6783487,9379492
)
(1,749:6783487,9379492:0,0,0
(1,749:6783487,9379492:0,0,0
(1,749:6783487,8397756:0,0,0
)
)
g1,749:6783487,9379492
)
x1,749:7757425,9379492
x1,749:8666737,9379492
x1,749:11413333,9379492
g1,749:11708245,9379492
x1,749:14000094,9379492
k1,749:33359934,9379492:19359840
g1,749:33359934,9379492
)
(1,753:6783487,10796639:26576446,498346,139537
x1,753:7594636,10796639
k1,751:7942678,10796639:348042
x1,751:9817342,10796639
k1,751:10192591,10796639:375249
x1,751:10761903,10796639
x1,751:11514605,10796639
x1,751:13610894,10796639
k1,751:13958936,10796639:348042
x1,751:16116223,10796639
k1,751:16464265,10796639:348042
x1,751:17566291,10796639
x1,751:18198235,10796639
x1,751:19828908,10796639
k1,751:20176949,10796639:348041
x1,751:21807622,10796639
k1,751:22155664,10796639:348042
x1,751:24276351,10796639
k1,751:24624392,10796639:348041
x1,751:26110702,10796639
k1,751:26458744,10796639:348042
x1,751:27475374,10796639
k1,751:27823415,10796639:348041
x1,751:30263324,10796639
x1,751:32401913,10796639
k1,751:32749955,10796639:348042
x1,751:33359933,10796639
k1,751:33359933,10796639:0
)
(1,753:6783487,11750325:26576446,538214,179404
x1,753:7662570,11750325
k1,751:7871536,11750325:208966
(1,751:7871536,11750325:1833919,538214,179404
x1,751:8150611,11750325
x1,751:9426380,11750325
x1,751:9705455,11750325
)
k1,751:9914420,11750325:208965
x1,751:10854064,11750325
k1,751:11063030,11750325:208966
x1,751:12321098,11750325
x1,751:14177342,11750325
k1,751:14386308,11750325:208966
x1,751:15753773,11750325
k1,751:15962738,11750325:208965
x1,751:18267891,11750325
x1,751:18639061,11750325
x1,751:20240150,11750325
k1,751:20449116,11750325:208966
x1,751:24477277,11750325
k1,751:24686243,11750325:208966
x1,751:25428581,11750325
k1,751:25637547,11750325:208966
x1,751:26614308,11750325
k1,751:26823273,11750325:208965
x1,751:28815864,11750325
x1,751:29167498,11750325
x1,751:29694949,11750325
x1,751:30377484,11750325
k1,751:30586450,11750325:208966
x1,751:33499151,11750325
k1,751:33359933,11750325:0
)
(1,753:6783487,12704011:26576446,538214,179404
x1,753:8526028,12704011
k1,751:8738219,12704011:212191
x1,751:9714980,12704011
k1,751:9927171,12704011:212191
x1,751:11216494,12704011
x1,751:11665405,12704011
x1,751:13931490,12704011
k1,751:14143682,12704011:212192
(1,751:14143682,12704011:1833919,538214,179404
x1,751:14422757,12704011
x1,751:15698526,12704011
x1,751:15977601,12704011
)
x1,751:16172953,12704011
k1,751:16390547,12704011:217594
x1,751:16898462,12704011
x1,751:17191090,12704011
k1,751:17403281,12704011:212191
x1,751:18575393,12704011
k1,751:18787584,12704011:212191
x1,751:20076910,12704011
k1,751:20289102,12704011:212192
x1,751:21265863,12704011
k1,751:21478054,12704011:212191
$1,751:21478054,12704011
x1,751:22007797,12704011
(1,751:22007797,12811653:311300,337875,0
x1,751:22286329,12811653
)
$1,751:22319097,12704011
k1,751:22531288,12704011:212191
x1,751:24805187,12704011
k1,751:25017378,12704011:212191
x1,751:26384843,12704011
k1,751:26597035,12704011:212192
x1,751:27964499,12704011
x1,751:29216706,12704011
k1,751:29428897,12704011:212191
$1,751:29428897,12704011
x1,751:29918871,12704011
x1,751:30895732,12704011
$1,751:30895732,12704011
k1,751:31107923,12704011:212191
x1,751:31420486,12704011
x1,751:33359933,12704011
k1,751:33359933,12704011:0
)
(1,753:6783487,13657697:26576446,498346,0
x1,753:7742307,13657697
g1,751:7981513,13657697
x1,751:9265255,13657697
x1,751:11158975,13657697
g1,751:11398181,13657697
x1,751:12793554,13657697
k1,753:33359934,13657697:20566380
g1,753:33359934,13657697
)
(1,757:6783487,15382747:26576446,667577,286108
g1,757:14191776,15382747
(1,757:14191776,15382747:2023744,667577,286108
k1,757:15058320,15382747:866544
(1,757:15058320,15382747:0,667577,286108
[1,757:15058320,15382747:0,667577,286108
(1,179:15058320,15382747:0,667577,286108
r1,812:15058320,15382747:0,953685,286108
)
]
)
(1,757:15058320,15382747:1157200,462465,278233
$1,757:15058320,15382747
(1,757:15058320,15382747:1157200,462465,278233
[1,757:15058320,15382747:412628,462465,143520
(1,757:15058320,15382747:412628,462465,0
$1,757:15058320,15382747
x1,757:15470948,15382747
$1,757:15470948,15382747
)
]
(1,757:15470948,15559035:744572,337875,101945
x1,757:16182752,15559035
)
)
$1,757:16215520,15382747
)
)
g1,757:16215520,15382747
(1,757:16215520,15382747:9736123,667577,286108
(1,757:16215520,15382747:9080563,639670,205512
$1,757:16215520,15382747
(1,757:16215520,15382747:9080563,639670,205512
h1,757:16215520,15382747:0,0,0
g1,757:16414855,15382747
x1,757:16973005,15382747
g1,757:17172340,15382747
x1,757:17768861,15382747
(1,757:17827166,15086448:311300,239390,0
x1,757:18105698,15086448
)
x1,757:19012069,15382747
x1,757:19227852,15382747
g1,757:19347453,15382747
x1,757:19863240,15382747
x1,757:20213578,15382747
g1,757:20412913,15382747
x1,757:20971063,15382747
g1,757:21170398,15382747
x1,757:21766919,15382747
(1,757:21825224,15086448:311300,239390,0
x1,757:22103756,15086448
)
x1,757:23010127,15382747
x1,757:23225910,15382747
g1,757:23345511,15382747
x1,757:23833891,15382747
[1,757:23833891,15588259:744572,845182,0
(1,757:23833891,15080952:744572,337875,54616
x1,757:24545695,15080952
)
(1,757:23833891,15588259:311300,337875,0
x1,757:24112423,15588259
)
]
x1,757:24857538,15382747
g1,757:25096744,15382747
x1,757:25296083,15382747
)
$1,757:25296083,15382747
)
k1,757:25951643,15382747:655560
)
g1,757:33359932,15382747
(1,757:33359932,15382747:1,667577,286108
(1,757:33359933,15382747:0,667577,286108
k1,757:31526014,15382747:-1833919
(1,757:31526014,15382747:1833919,667577,286108
(1,757:31526014,15382747:0,667577,286108
[1,757:31526014,15382747:0,667577,286108
(1,179:31526014,15382747:0,667577,286108
r1,812:31526014,15382747:0,953685,286108
)
]
)
(1,757:31526014,15382747:0,0,0
(1,757:31526014,14232453:0,0,0
)
)
(1,757:31526014,15382747:1833919,538214,179404
x1,757:33080858,15382747
x1,757:33359933,15382747
)
)
)
)
g1,757:33359933,15382747
)
(1,757:6783487,16533041:26576446,667577,286108
g1,757:14191776,16533041
(1,757:14191776,16533041:2023744,667577,286108
g1,757:14191776,16533041
(1,757:14191776,16533041:0,667577,286108
[1,757:14191776,16533041:0,667577,286108
(1,179:14191776,16533041:0,667577,286108
r1,812:14191776,16533041:0,953685,286108
)
]
)
(1,757:14191776,16533041:2023744,462465,278233
$1,757:14191776,16533041
(1,757:14191776,16533041:2023744,462465,278233
[1,757:14191776,16533041:412628,462465,143520
(1,757:14191776,16533041:412628,462465,0
$1,757:14191776,16533041
x1,757:14604404,16533041
$1,757:14604404,16533041
)
]
(1,757:14604404,16709329:1611116,337875,101945
x1,757:16182752,16709329
)
)
$1,757:16215520,16533041
)
)
g1,757:16215520,16533041
(1,757:16215520,16533041:9736123,667577,286108
(1,757:16215520,16533041:9417077,538214,179404
$1,757:16215520,16533041
(1,757:16215520,16533041:9417077,538214,179404
h1,757:16215520,16533041:0,0,0
g1,757:16414855,16533041
x1,757:16973005,16533041
g1,757:17172340,16533041
x1,757:17768861,16533041
(1,757:17827166,16236742:311300,239390,0
x1,757:18105698,16236742
)
x1,757:19012069,16533041
x1,757:19227852,16533041
g1,757:19347453,16533041
x1,757:19894243,16533041
x1,757:20183684,16533041
g1,757:20383019,16533041
x1,757:20941169,16533041
g1,757:21140504,16533041
x1,757:21737025,16533041
(1,757:21795330,16236742:311300,239390,0
x1,757:22073862,16236742
)
x1,757:22980233,16533041
x1,757:23196016,16533041
g1,757:23315617,16533041
x1,757:23803997,16533041
(1,757:23803997,16640683:311300,337875,0
x1,757:24082529,16640683
)
x1,757:24603677,16533041
(1,757:24603677,16640683:311300,337875,0
x1,757:24882209,16640683
)
x1,757:25194052,16533041
g1,757:25433258,16533041
x1,757:25632597,16533041
)
$1,757:25632597,16533041
)
k1,757:25951643,16533041:319046
)
g1,757:33359932,16533041
(1,757:33359932,16533041:1,667577,286108
(1,757:33359933,16533041:0,667577,286108
k1,757:31526014,16533041:-1833919
(1,757:31526014,16533041:1833919,667577,286108
(1,757:31526014,16533041:0,667577,286108
[1,757:31526014,16533041:0,667577,286108
(1,179:31526014,16533041:0,667577,286108
r1,812:31526014,16533041:0,953685,286108
)
]
)
(1,757:31526014,16533041:0,0,0
(1,757:31526014,15382747:0,0,0
)
)
(1,757:31526014,16533041:1833919,538214,179404
x1,757:33080858,16533041
x1,757:33359933,16533041
)
)
)
)
g1,757:33359933,16533041
)
(1,757:6783487,17683335:26576446,667577,286108
g1,757:14191776,17683335
(1,757:14191776,17683335:2023744,667577,286108
k1,757:14625048,17683335:433272
(1,757:14625048,17683335:0,667577,286108
[1,757:14625048,17683335:0,667577,286108
(1,179:14625048,17683335:0,667577,286108
r1,812:14625048,17683335:0,953685,286108
)
]
)
(1,757:14625048,17683335:1590472,462465,278233
$1,757:14625048,17683335
(1,757:14625048,17683335:1590472,462465,278233
[1,757:14625048,17683335:412628,462465,143520
(1,757:14625048,17683335:412628,462465,0
$1,757:14625048,17683335
x1,757:15037676,17683335
$1,757:15037676,17683335
)
]
(1,757:15037676,17859623:1177844,337875,101945
x1,757:16182752,17859623
)
)
$1,757:16215520,17683335
)
)
g1,757:16215520,17683335
(1,757:16215520,17683335:9736123,667577,286108
(1,757:16215520,17683335:9736123,639670,205512
$1,757:16215520,17683335
(1,757:16215520,17683335:9736123,639670,205512
h1,757:16215520,17683335:0,0,0
g1,757:16414855,17683335
x1,757:16973005,17683335
g1,757:17172340,17683335
x1,757:17768861,17683335
(1,757:17827166,17387036:311300,239390,0
x1,757:18105698,17387036
)
x1,757:19012069,17683335
x1,757:19227852,17683335
g1,757:19347453,17683335
x1,757:19726199,17683335
x1,757:20069458,17683335
g1,757:20268793,17683335
x1,757:20826943,17683335
g1,757:21026278,17683335
x1,757:21622799,17683335
(1,757:21681104,17387036:311300,239390,0
x1,757:21959636,17387036
)
x1,757:22866007,17683335
x1,757:23081790,17683335
g1,757:23201391,17683335
x1,757:23689771,17683335
[1,757:23689771,17888847:744572,845182,0
(1,757:23689771,17381540:744572,337875,54616
x1,757:24401575,17381540
)
(1,757:23689771,17888847:311300,337875,0
x1,757:23968303,17888847
)
]
x1,757:24922723,17683335
(1,757:24922723,17790977:311300,337875,0
x1,757:25201255,17790977
)
x1,757:25513098,17683335
g1,757:25752304,17683335
x1,757:25951643,17683335
)
$1,757:25951643,17683335
)
g1,757:25951643,17683335
)
g1,757:33359932,17683335
(1,757:33359932,17683335:1,667577,286108
(1,757:33359933,17683335:0,667577,286108
k1,757:31526014,17683335:-1833919
(1,757:31526014,17683335:1833919,667577,286108
(1,757:31526014,17683335:0,667577,286108
[1,757:31526014,17683335:0,667577,286108
(1,179:31526014,17683335:0,667577,286108
r1,812:31526014,17683335:0,953685,286108
)
]
)
(1,757:31526014,17683335:0,0,0
(1,757:31526014,16533041:0,0,0
)
)
(1,757:31526014,17683335:1833919,538214,179404
x1,757:33080858,17683335
x1,757:33359933,17683335
)
)
)
)
g1,757:33359933,17683335
)
(1,784:6783487,19408385:26576446,498346,139537
x1,784:7280599,19408385
x1,773:7582835,19408385
k1,773:7821480,19408385:238645
x1,773:9028278,19408385
k1,773:9266924,19408385:238646
x1,773:10272589,19408385
k1,773:10511234,19408385:238645
x1,773:14658593,19408385
k1,773:14897239,19408385:238646
x1,773:15764122,19408385
k1,773:16002767,19408385:238645
x1,773:17008432,19408385
k1,773:17247077,19408385:238645
x1,773:18898379,19408385
k1,773:19137025,19408385:238646
x1,773:21759798,19408385
x1,773:23916123,19408385
k1,773:24154768,19408385:238645
x1,773:24758167,19408385
k1,773:24996813,19408385:238646
x1,773:26002478,19408385
k1,773:26241123,19408385:238645
x1,773:28654717,19408385
x1,773:30971590,19408385
k1,773:31210348,19408385:238758
x1,773:31733294,19408385
x1,773:32035171,19408385
k1,773:32273816,19408385:238645
x1,773:33359933,19408385
k1,773:33359933,19408385:0
)
(1,784:6783487,20362071:26576446,538214,179404
x1,784:8543610,20362071
k1,773:8729538,20362071:185928
x1,773:9710205,20362071
k1,773:9896133,20362071:185928
x1,773:10872894,20362071
k1,773:11058822,20362071:185928
x1,773:12211401,20362071
k1,773:12397330,20362071:185929
x1,773:13686656,20362071
k1,773:13872584,20362071:185928
x1,773:14614922,20362071
k1,773:14800850,20362071:185928
$1,773:14800850,20362071
x1,773:15240890,20362071
x1,773:15772226,20362071
x1,773:16749087,20362071
$1,773:16749087,20362071
k1,773:16935015,20362071:185928
x1,773:19482406,20362071
x1,773:21576183,20362071
k1,773:21762111,20362071:185928
x1,773:22817012,20362071
k1,773:23002940,20362071:185928
x1,773:23393644,20362071
x1,773:23726141,20362071
k1,773:23912070,20362071:185929
x1,773:26568859,20362071
k1,773:26754787,20362071:185928
x1,773:28182813,20362071
k1,773:28368741,20362071:185928
x1,773:29345502,20362071
k1,773:29531430,20362071:185928
x1,773:32559388,20362071
x1,773:33359933,20362071
k1,773:33359933,20362071:0
)
(1,784:6783487,21315757:26576446,605985,179404
[1,773:6783487,21315757:412628,462465,143520
(1,773:6783487,21315757:412628,462465,0
$1,773:6783487,21315757
x1,773:7196115,21315757
$1,773:7196115,21315757
)
]
$1,773:7196115,21315757
k1,773:7400067,21315757:203952
x1,773:8533109,21315757
k1,773:8737060,21315757:203951
x1,773:9483306,21315757
k1,773:9687258,21315757:203952
x1,773:12637076,21315757
k1,773:12841027,21315757:203951
$1,773:12841027,21315757
[1,773:12841027,21315757:412628,605985,143520
[1,773:12841027,21315757:412628,462465,143520
(1,773:12841027,21315757:412628,462465,0
$1,773:12841027,21315757
x1,773:13253655,21315757
$1,773:13253655,21315757
)
]
]
$1,773:13253655,21315757
x1,773:13449007,21315757
k1,773:13660009,21315757:211002
x1,773:14793051,21315757
k1,773:14997003,21315757:203952
x1,773:16364468,21315757
k1,773:16568420,21315757:203952
x1,773:17549087,21315757
k1,773:17753038,21315757:203951
x1,773:18729799,21315757
k1,773:18933751,21315757:203952
x1,773:21277976,21315757
x1,773:23333480,21315757
k1,773:23537431,21315757:203951
x1,773:24103953,21315757
k1,773:24307905,21315757:203952
x1,773:25284666,21315757
k1,773:25488617,21315757:203951
$1,773:25488617,21315757
[1,773:25488617,21315757:412628,462465,143520
(1,773:25488617,21315757:412628,462465,0
$1,773:25488617,21315757
x1,773:25901245,21315757
$1,773:25901245,21315757
)
]
$1,773:25901245,21315757
k1,773:26105197,21315757:203952
x1,773:26691253,21315757
k1,773:26895204,21315757:203951
x1,773:28620165,21315757
k1,773:28824117,21315757:203952
x1,773:29390639,21315757
k1,773:29594590,21315757:203951
$1,773:29594590,21315757
x1,773:30084564,21315757
x1,773:31061425,21315757
k1,773:31150385,21315757:88960
x1,773:31708535,21315757
k1,773:31797495,21315757:88960
x1,773:32287469,21315757
x1,773:33264330,21315757
$1,773:33264330,21315757
x1,773:33459682,21315757
k1,773:33359933,21315757:0
)
(1,784:6783487,22269443:26576446,538214,179404
x1,784:7410568,22269443
k1,773:7640916,22269443:230348
x1,773:8148831,22269443
x1,773:8441459,22269443
k1,773:8671807,22269443:230348
x1,773:9726708,22269443
k1,773:9957056,22269443:230348
x1,773:11113542,22269443
k1,773:11343889,22269443:230347
x1,773:12789494,22269443
x1,773:13043053,22269443
k1,773:13273401,22269443:230348
x1,773:14250162,22269443
k1,773:14480510,22269443:230348
x1,773:14793073,22269443
x1,773:16732520,22269443
k1,773:16962868,22269443:230348
x1,773:17548924,22269443
k1,773:17779272,22269443:230348
(1,773:17779272,22269443:1833919,538214,179404
x1,773:18058347,22269443
x1,773:19334116,22269443
x1,773:19613191,22269443
)
k1,773:19843539,22269443:230348
x1,773:20976581,22269443
k1,773:21206929,22269443:230348
x1,773:22187596,22269443
k1,773:22417944,22269443:230348
x1,773:23394705,22269443
k1,773:23625052,22269443:230347
x1,773:24367390,22269443
x1,773:24738958,22269443
x1,773:25090193,22269443
x1,773:25382821,22269443
k1,773:25613169,22269443:230348
x1,773:26902492,22269443
x1,773:27351403,22269443
x1,773:29894888,22269443
k1,773:30125236,22269443:230348
x1,773:30750364,22269443
k1,773:30980712,22269443:230348
x1,773:32152824,22269443
k1,773:32383172,22269443:230348
x1,773:33359933,22269443
k1,773:33359933,22269443:0
)
(1,784:6783487,23223129:26576446,538214,179404
x1,784:9053184,23223129
x1,773:11213581,23223129
k1,773:11452275,23223129:238694
x1,773:15187989,23223129
x1,773:15330116,23223129
k1,773:15648886,23223129:318770
x1,773:16900854,23223129
k1,782:17139548,23223129:238694
x1,782:19772719,23223129
x1,782:21937672,23223129
k1,782:22176365,23223129:238693
x1,782:22701384,23223129
x1,782:23004537,23223129
k1,782:23243231,23223129:238694
x1,782:25262536,23223129
k1,782:25501230,23223129:238694
x1,782:26371551,23223129
k1,782:26610245,23223129:238694
x1,782:27619897,23223129
k1,782:27858590,23223129:238693
$1,782:27858590,23223129
x1,782:28388333,23223129
(1,782:28388333,23330771:311300,337875,0
x1,782:28666865,23330771
)
k1,782:28858077,23223129:158444
x1,782:29416227,23223129
k1,782:29574670,23223129:158443
x1,782:30064644,23223129
x1,782:31071764,23223129
k1,782:31230208,23223129:158444
x1,782:31788358,23223129
k1,782:31946801,23223129:158443
x1,782:32436775,23223129
x1,782:33443895,23223129
$1,782:33359933,23223129
k1,784:33359933,23223129:0
)
(1,784:6783487,24176815:26576446,498346,139537
x1,784:7342753,24176815
x1,782:8081820,24176815
x1,782:10141115,24176815
k1,782:10380666,24176815:239551
x1,782:12380040,24176815
k1,782:12619677,24176815:239637
x1,782:13262832,24176815
k1,782:13502383,24176815:239551
x1,782:14021701,24176815
x1,782:14720822,24176815
k1,782:14960373,24176815:239551
x1,782:15603528,24176815
k1,782:15843079,24176815:239551
x1,782:17323135,24176815
k1,782:17562686,24176815:239551
x1,782:19807736,24176815
x1,782:21944889,24176815
k1,782:22184440,24176815:239551
x1,782:26502769,24176815
k1,782:26742406,24176815:239637
x1,782:27703144,24176815
k1,782:27942695,24176815:239551
x1,782:28985325,24176815
x1,782:29884183,24176815
k1,782:30123734,24176815:239551
x1,782:30722947,24176815
k1,782:30962498,24176815:239551
x1,782:31481816,24176815
x1,782:32700334,24176815
k1,782:32939885,24176815:239551
x1,782:33299413,24176815
x1,782:33499151,24176815
k1,782:33359933,24176815:0
)
(1,784:6783487,25130501:26576446,498346,143520
x1,784:8250124,25130501
g1,782:8489330,25130501
x1,782:9779972,25130501
g1,782:10019178,25130501
x1,782:10996935,25130501
x1,782:11368103,25130501
g1,782:11607309,25130501
x1,782:14157300,25130501
x1,782:15975552,25130501
g1,782:16214758,25130501
$1,782:16214758,25130501
[1,782:16214758,25130501:629034,492366,143520
(1,782:16214758,25130501:629034,492366,0
$1,782:16214758,25130501
x1,782:16840772,25130501
$1,782:16843792,25130501
)
]
$1,782:16843792,25130501
g1,782:17082998,25130501
x1,782:17669653,25130501
g1,782:17908859,25130501
x1,782:18417293,25130501
x1,782:19609020,25130501
g1,782:19848226,25130501
x1,782:20200219,25130501
g1,782:20439425,25130501
x1,782:21460204,25130501
g1,782:21699410,25130501
x1,782:22442506,25130501
g1,782:22681712,25130501
x1,782:23941064,25130501
x1,782:25799183,25130501
g1,782:26038389,25130501
x1,782:29656095,25130501
g1,782:29895301,25130501
x1,782:30462401,25130501
g1,782:30701607,25130501
x1,782:31679365,25130501
g1,782:31918571,25130501
x1,782:33348054,25130501
k1,784:33359933,25130501:11879
g1,784:33359933,25130501
)
(1,786:14319759,26855551:19040174,748631,230506
(1,786:14319759,26855551:11503903,748631,230506
h1,786:14319759,26855551:0,0,0
(1,784:14319759,26855551:0,0,0
$1,784:14319759,26855551
(1,784:14319759,25901865:0,0,0
)
$1,784:14319759,26855551
)
x1,784:14916280,26855551
k1,786:14319759,26855551:58305
(1,786:14974585,26559252:311300,239390,0
x1,786:15253117,26559252
)
x1,786:16159488,26855551
x1,786:16375271,26855551
g1,786:16494872,26855551
x1,786:16983252,26855551
[1,786:16983252,26968092:516736,359720,117965
(1,785:16983252,26968092:483968,359720,0
$1,785:16983252,26968092
x1,785:17465969,26968092
$1,785:17467220,26968092
)
]
x1,786:17779063,26855551
g1,786:17978398,26855551
x1,786:18536548,26855551
g1,786:18735883,26855551
x1,786:19332404,26855551
(1,786:19390709,26559252:311300,239390,0
x1,786:19669241,26559252
)
x1,786:20575612,26855551
x1,786:20791395,26855551
g1,786:20910996,26855551
x1,786:21399376,26855551
[1,786:21399376,27061063:1154747,954143,0
(1,786:21399376,26423680:1154747,316760,184692
x1,786:22081355,26423680
[1,786:22081355,26512882:440000,269790,95490
(1,785:22081355,26512882:407232,269790,0
$1,785:22081355,26512882
x1,785:22488587,26512882
$1,785:22488587,26512882
)
]
)
(1,786:21399376,27061063:311300,337875,0
x1,786:21677908,27061063
)
]
g1,786:22713591,26855551
x1,786:23271741,26855551
g1,786:23431209,26855551
x1,786:23919589,26855551
[1,786:23919589,27061063:1186453,954143,0
(1,786:23919589,26423680:1186453,316760,184692
x1,786:24633274,26423680
[1,786:24633274,26512882:440000,269790,95490
(1,785:24633274,26512882:407232,269790,0
$1,785:24633274,26512882
x1,785:25040506,26512882
$1,785:25040506,26512882
)
]
)
(1,786:23919589,27061063:311300,337875,0
x1,786:24198121,27061063
)
]
x1,786:25385117,26855551
g1,785:25624323,26855551
x1,785:25823662,26855551
)
(1,786:31526014,26855551:1833919,538214,179404
(1,786:31526014,26855551:1833919,538214,179404
x1,786:33080858,26855551
x1,786:33359933,26855551
)
)
)
(1,789:6783487,28580601:26576446,538214,230506
x1,789:8593564,28580601
g1,788:8832770,28580601
$1,788:8832770,28580601
x1,788:9153125,28580601
[1,788:9153125,28693142:516736,359720,117965
(1,788:9153125,28693142:483968,359720,0
$1,788:9153125,28693142
x1,788:9635842,28693142
$1,788:9637093,28693142
)
]
$1,788:9669861,28580601
g1,788:9909067,28580601
x1,788:11065233,28580601
g1,788:11304439,28580601
$1,788:11304439,28580601
x1,788:11665491,28580601
[1,788:11665491,28693142:516736,359720,117965
(1,788:11665491,28693142:483968,359720,0
$1,788:11665491,28693142
x1,788:12148208,28693142
$1,788:12149459,28693142
)
]
$1,788:12182227,28580601
g1,788:12421433,28580601
x1,788:13380253,28580601
g1,788:13619459,28580601
x1,788:14616154,28580601
g1,788:14855360,28580601
x1,788:15174302,28580601
x1,788:17153736,28580601
g1,788:17392942,28580601
x1,788:17971025,28580601
g1,788:18210231,28580601
$1,788:18210231,28580601
[1,788:18210231,28580601:629034,492366,143520
(1,788:18210231,28580601:629034,492366,0
$1,788:18210231,28580601
x1,788:18836245,28580601
$1,788:18839265,28580601
)
]
$1,788:18839265,28580601
g1,788:19078471,28580601
x1,788:19937622,28580601
g1,788:20176828,28580601
x1,788:21173522,28580601
x1,788:21552265,28580601
g1,788:21791471,28580601
x1,788:22369554,28580601
g1,788:22608760,28580601
x1,788:23605455,28580601
g1,788:23844661,28580601
x1,788:24123736,28580601
x1,788:24622082,28580601
x1,788:24960957,28580601
g1,788:25200163,28580601
$1,788:25200163,28580601
x1,788:25690137,28580601
x1,788:26685336,28580601
$1,788:26685336,28580601
g1,788:26924542,28580601
x1,788:29202986,28580601
k1,789:33359933,28580601:4296165
g1,789:33359933,28580601
)
(1,792:6783487,29534287:26576446,498346,143520
h1,790:6783487,29534287:1114112,0,0
x1,790:8965060,29534287
k1,790:9255652,29534287:290592
x1,790:9951026,29534287
k1,790:10241617,29534287:290591
x1,790:11014255,29534287
x1,790:11522967,29534287
k1,790:11813559,29534287:290592
x1,790:12911518,29534287
x1,790:14422228,29534287
k1,790:14712819,29534287:290591
x1,790:15729449,29534287
k1,790:16020041,29534287:290592
x1,790:16589353,29534287
x1,790:17342055,29534287
x1,790:19438344,29534287
k1,790:19728936,29534287:290592
x1,790:20989556,29534287
x1,790:21886223,29534287
k1,790:22176814,29534287:290591
x1,790:22872188,29534287
x1,790:23542764,29534287
x1,790:25334065,29534287
k1,790:25807163,29534287:473098
x1,790:26284979,29534287
x1,790:26877851,29534287
k1,790:27168443,29534287:290592
x1,790:28799116,29534287
k1,790:29089707,29534287:290591
x1,790:29699685,29534287
k1,790:29990277,29534287:290592
x1,790:31006907,29534287
k1,790:31297498,29534287:290591
$1,790:31297498,29534287
[1,790:31297498,29534287:629034,492366,143520
(1,790:31297498,29534287:629034,492366,0
$1,790:31297498,29534287
x1,790:31923512,29534287
$1,790:31926532,29534287
)
]
$1,790:31926532,29534287
k1,790:32217124,29534287:290592
x1,790:33235786,29534287
x1,790:33479776,29534287
k1,792:33359933,29534287:0
)
(1,792:6783487,30487973:26576446,538214,230506
x1,792:7395497,30487973
x1,792:8009540,30487973
x1,792:8416192,30487973
x1,792:9046900,30487973
x1,792:10510847,30487973
k1,790:10775590,30487973:264743
x1,790:12198872,30487973
k1,790:12458508,30487973:259636
x1,790:13113216,30487973
x1,790:13401938,30487973
x1,790:13767924,30487973
x1,790:14316505,30487973
x1,790:15699121,30487973
k1,790:15958756,30487973:259635
x1,790:17097381,30487973
k1,790:17357017,30487973:259636
x1,790:18576973,30487973
x1,790:19512272,30487973
k1,790:19771908,30487973:259636
$1,790:19771908,30487973
x1,790:20260288,30487973
[1,790:20260288,30600514:516736,359720,117965
(1,790:20260288,30600514:483968,359720,0
$1,790:20260288,30600514
x1,790:20743005,30600514
$1,790:20744256,30600514
)
]
$1,790:20777024,30487973
x1,790:20980350,30487973
k1,790:21245092,30487973:264742
x1,790:22261722,30487973
k1,790:22521358,30487973:259636
x1,790:23426158,30487973
x1,790:24241494,30487973
k1,790:24501130,30487973:259636
x1,790:24826451,30487973
x1,790:25865843,30487973
x1,790:26557150,30487973
x1,790:27453817,30487973
x1,790:27945865,30487973
x1,790:28759169,30487973
k1,790:29018804,30487973:259635
$1,790:29018804,30487973
x1,790:30240849,30487973
[1,790:30240849,30600514:516736,359720,117965
(1,790:30240849,30600514:483968,359720,0
$1,790:30240849,30600514
x1,790:30723566,30600514
$1,790:30724817,30600514
)
]
x1,790:31042242,30487973
$1,790:31042242,30487973
k1,790:31301878,30487973:259636
x1,790:32806489,30487973
x1,790:33359933,30487973
k1,790:33359933,30487973:0
)
(1,792:6783487,31441659:26576446,598293,332083
x1,792:7796129,31441659
k1,790:8035198,31441659:239069
x1,790:8359243,31441659
x1,790:8946893,31441659
x1,790:9799537,31441659
k1,790:10038606,31441659:239069
x1,790:11683137,31441659
x1,790:12614767,31441659
x1,790:13568677,31441659
x1,790:13711402,31441659
k1,790:14030298,31441659:318896
x1,790:14506240,31441659
x1,790:15096553,31441659
k1,790:15335622,31441659:239069
x1,790:15700173,31441659
k1,790:15939242,31441659:239069
x1,790:17073400,31441659
k1,790:17312469,31441659:239069
x1,790:18527640,31441659
x1,790:19459270,31441659
k1,790:19698339,31441659:239069
x1,790:20285671,31441659
k1,790:20524740,31441659:239069
x1,790:21537382,31441659
k1,790:21776451,31441659:239069
x1,790:23256933,31441659
k1,790:23496002,31441659:239069
$1,790:23496002,31441659
x1,790:23984382,31441659
[1,790:23984382,31554200:516736,359720,117965
(1,790:23984382,31554200:483968,359720,0
$1,790:23984382,31554200
x1,790:24467099,31554200
$1,790:24468350,31554200
)
]
k1,790:24700453,31441659:199335
x1,790:25267533,31441659
k1,790:25466868,31441659:199335
x1,790:26038174,31441659
(1,790:26038174,31552743:531849,358263,0
x1,790:26496341,31552743
)
x1,790:27067686,31441659
[1,790:27067686,31655777:516736,812411,117965
(1,790:27081807,31181241:311300,337875,0
x1,790:27360339,31181241
)
[1,790:27067686,31655777:516736,359720,117965
(1,790:27067686,31655777:483968,359720,0
$1,790:27067686,31655777
x1,790:27550403,31655777
$1,790:27551654,31655777
)
]
]
x1,790:27783761,31441659
k1,790:27903362,31441659:119601
x1,790:28117485,31441659
[1,790:28117485,31655777:516736,812411,117965
(1,790:28131606,31181241:311300,337875,0
x1,790:28410138,31181241
)
[1,790:28117485,31655777:516736,359720,117965
(1,790:28117485,31655777:483968,359720,0
$1,790:28117485,31655777
x1,790:28600202,31655777
$1,790:28601453,31655777
)
]
]
x1,790:28833560,31441659
k1,790:28953161,31441659:119601
x1,790:29167284,31441659
[1,790:29167284,31655777:516736,812411,117965
(1,790:29181405,31181241:311300,337875,0
x1,790:29459937,31181241
)
[1,790:29167284,31655777:516736,359720,117965
(1,790:29167284,31655777:483968,359720,0
$1,790:29167284,31655777
x1,790:29650001,31655777
$1,790:29651252,31655777
)
]
]
x1,790:29967560,31441659
$1,790:29967560,31441659
x1,790:30170088,31441659
k1,790:30409185,31441659:239097
x1,790:31421827,31441659
k1,790:31660896,31441659:239069
x1,790:32562147,31441659
x1,790:33374285,31441659
k1,790:33359933,31441659:0
)
(1,792:6783487,32395345:26576446,498346,139537
x1,792:7102429,32395345
x1,792:8121050,32395345
x1,792:8798802,32395345
x1,792:9677887,32395345
x1,792:10160287,32395345
x1,792:10957643,32395345
g1,790:11196849,32395345
x1,790:11679249,32395345
g1,790:11918455,32395345
x1,790:12855349,32395345
x1,790:13553034,32395345
g1,790:13792240,32395345
x1,790:14190918,32395345
x1,790:14549728,32395345
k1,792:33359932,32395345:18836756
g1,792:33359932,32395345
)
(1,795:11840709,34678445:21519224,1306663,932661
(1,795:11840709,34678445:16462002,1306663,932661
h1,795:11840709,34678445:0,0,0
(1,792:11840709,34678445:0,0,0
$1,792:11840709,34678445
(1,792:11840709,33724759:0,0,0
)
$1,792:11840709,34678445
)
x1,792:13057172,34678445
[1,795:13057172,34790986:516736,359720,117965
(1,793:13057172,34790986:483968,359720,0
$1,793:13057172,34790986
x1,793:13539889,34790986
$1,793:13541140,34790986
)
]
x1,795:13852983,34678445
g1,795:14052318,34678445
x1,795:14610468,34678445
g1,795:14809803,34678445
[1,795:14809803,34678445:1036563,1306663,932661
(1,795:14809803,33781419:1036563,337875,0
k1,795:15188819,33781419:379016
x1,795:15467351,33781419
k1,795:15846366,33781419:379015
)
(1,795:14809803,34678445:1036563,753503,394696
(1,795:14809803,33996704:1036563,71762,1076437
x1,795:15846366,33996704
)
)
(1,795:14809803,35539344:1036563,346600,0
k1,795:14877354,35539344:67551
x1,795:15778816,35539344
k1,795:15846366,35539344:67550
)
]
x1,795:17321476,34678445
(1,795:17321476,34382146:222426,346600,0
x1,795:17511134,34382146
)
x1,795:17957364,34678445
(1,795:17957364,34382146:222426,346600,0
x1,795:18147022,34382146
)
x1,795:19053393,34678445
x1,795:19269176,34678445
g1,795:19388777,34678445
x1,795:19877157,34678445
[1,795:19877157,34790986:516736,359720,117965
(1,793:19877157,34790986:483968,359720,0
$1,793:19877157,34790986
x1,793:20359874,34790986
$1,793:20361125,34790986
)
]
x1,795:20672968,34678445
g1,795:20872303,34678445
x1,795:21430453,34678445
g1,795:21629788,34678445
(1,795:21629788,33701678:398678,0,1594726
x1,795:22028466,33701678
)
(1,795:22028466,35329172:531849,358263,0
x1,795:22486633,35329172
)
g1,795:22679916,34678445
(1,795:22679916,34678445:697685,498346,0
x1,793:22998858,34678445
k1,793:22679916,34678445:0
k1,795:22679916,34678445:-19935
x1,795:23377601,34678445
)
x1,795:24145056,34678445
[1,795:24145056,34790986:516736,359720,117965
(1,793:24145056,34790986:483968,359720,0
$1,793:24145056,34790986
x1,793:24627773,34790986
$1,793:24629024,34790986
)
]
x1,795:24940867,34678445
g1,795:25100335,34678445
x1,795:25578749,34678445
g1,795:25738217,34678445
(1,795:25738217,34678445:916959,498346,0
x1,793:26655176,34678445
)
x1,795:27528779,34678445
x1,795:27864166,34678445
g1,793:28103372,34678445
x1,793:28302711,34678445
)
(1,795:31526014,34678445:1833919,538214,179404
(1,795:31526014,34678445:1833919,538214,179404
x1,795:33080858,34678445
x1,795:33359933,34678445
)
)
)
(1,799:6783487,36986220:26576446,538214,230506
x1,799:8556845,36986220
k1,797:8760453,36986220:203608
$1,797:8760453,36986220
(1,797:8760453,36986220:697685,498346,0
x1,797:9079395,36986220
x1,797:9458138,36986220
)
x1,797:10220012,36986220
[1,797:10220012,37098761:516736,359720,117965
(1,797:10220012,37098761:483968,359720,0
$1,797:10220012,37098761
x1,797:10702729,37098761
$1,797:10703980,37098761
)
]
x1,797:11010242,36986220
$1,797:11010242,36986220
k1,797:11213849,36986220:203607
x1,797:11686601,36986220
k1,797:11890209,36986220:203608
x1,797:12866970,36986220
k1,797:13070578,36986220:203608
x1,797:14947911,36986220
k1,797:15151518,36986220:203607
x1,797:15464081,36986220
x1,797:17987632,36986220
k1,797:18191240,36986220:203608
x1,797:18757762,36986220
k1,797:18961370,36986220:203608
$1,797:18961370,36986220
x1,797:19449750,36986220
[1,797:19449750,37098761:516736,359720,117965
(1,797:19449750,37098761:483968,359720,0
$1,797:19449750,37098761
x1,797:19932467,37098761
$1,797:19933718,37098761
)
]
$1,797:19966486,36986220
k1,797:20170093,36986220:203607
x1,797:21303135,36986220
k1,797:21506743,36986220:203608
$1,797:21506743,36986220
(1,797:21506743,36986220:916959,498346,0
x1,797:22423702,36986220
)
x1,797:23291724,36986220
x1,797:23621530,36986220
$1,797:23621530,36986220
k1,797:23825138,36986220:203608
x1,797:24297890,36986220
k1,797:24501498,36986220:203608
x1,797:25478259,36986220
k1,797:25681866,36986220:203607
x1,797:26189781,36986220
x1,797:26481612,36986220
x1,797:27282954,36986220
k1,797:27486562,36986220:203608
x1,797:28900911,36986220
k1,797:29104519,36986220:203608
x1,797:29671041,36986220
k1,797:29874648,36986220:203607
x1,797:30851409,36986220
k1,797:31055017,36986220:203608
x1,797:33125750,36986220
x1,797:33379309,36986220
k1,797:33359933,36986220:0
)
(1,799:6783487,37939906:26576446,498346,139537
x1,799:8896480,37939906
g1,797:9135686,37939906
x1,797:9713769,37939906
g1,797:9952975,37939906
$1,797:9952975,37939906
x1,797:10547503,37939906
$1,797:10603815,37939906
x1,797:10803154,37939906
g1,797:11122095,37939906
x1,797:12078923,37939906
g1,797:12318129,37939906
x1,797:13314824,37939906
g1,797:13554030,37939906
x1,797:14271650,37939906
x1,797:15009203,37939906
x1,797:15746757,37939906
g1,797:15985963,37939906
x1,797:18716907,37939906
g1,797:18956113,37939906
x1,797:19474394,37939906
x1,797:19773401,37939906
g1,797:20012607,37939906
x1,797:20971427,37939906
g1,797:21210633,37939906
x1,797:24924317,37939906
g1,797:25163523,37939906
x1,797:26323676,37939906
g1,797:26562882,37939906
x1,797:28440655,37939906
x1,797:29441336,37939906
g1,797:29680542,37939906
x1,797:30318427,37939906
k1,799:33359933,37939906:3041506
g1,799:33359933,37939906
)
(1,802:14371038,39664956:18988895,695724,345322
(1,802:14371038,39664956:11401345,695724,345322
h1,802:14371038,39664956:0,0,0
(1,799:14371038,39664956:0,0,0
$1,799:14371038,39664956
(1,799:14371038,38711270:0,0,0
)
$1,799:14371038,39664956
)
x1,799:15587501,39664956
[1,802:15587501,39777497:516736,359720,117965
(1,801:15587501,39777497:483968,359720,0
$1,801:15587501,39777497
x1,801:16070218,39777497
$1,801:16071469,39777497
)
]
x1,802:16383312,39664956
g1,802:16582647,39664956
x1,802:17140797,39664956
g1,802:17340132,39664956
(1,802:17340132,39664956:435818,620424,247464
(1,802:17340132,39664956:435818,620424,247464
(1,802:17340132,39664956:435818,620424,247464
h1,802:17340132,39664956:78643,0,0
[1,802:17418775,39664956:278532,620424,247464
(1,802:17418775,39382407:278532,337875,0
x1,802:17697307,39382407
)
(1,802:17418775,39912420:278532,337875,0
x1,802:17697307,39912420
)
]
h1,802:17697307,39664956:78643,0,0
)
)
)
x1,802:18269148,39664956
[1,802:18269148,39843193:516736,812411,117965
(1,802:18283269,39368657:311300,337875,0
x1,802:18561801,39368657
)
[1,802:18269148,39843193:516736,359720,117965
(1,801:18269148,39843193:483968,359720,0
$1,801:18269148,39843193
x1,801:18751865,39843193
$1,801:18753116,39843193
)
]
]
g1,802:18945352,39664956
x1,802:19503502,39664956
g1,802:19662970,39664956
x1,802:19877093,39664956
[1,802:19877093,39843193:516736,812411,117965
(1,802:19891214,39368657:311300,337875,0
x1,802:20169746,39368657
)
[1,802:19877093,39843193:516736,359720,117965
(1,801:19877093,39843193:483968,359720,0
$1,801:19877093,39843193
x1,801:20359810,39843193
$1,801:20361061,39843193
)
]
]
x1,802:20672904,39664956
g1,802:20832372,39664956
x1,802:21390522,39664956
g1,802:21549990,39664956
(1,802:21549990,39664956:435818,620424,247464
(1,802:21549990,39664956:435818,620424,247464
(1,802:21549990,39664956:435818,620424,247464
h1,802:21549990,39664956:78643,0,0
[1,802:21628633,39664956:278532,620424,247464
(1,802:21628633,39382407:278532,337875,0
x1,802:21907165,39382407
)
(1,802:21628633,39912420:278532,337875,0
x1,802:21907165,39912420
)
]
h1,802:21907165,39664956:78643,0,0
)
)
)
x1,802:22359319,39664956
(1,802:22359319,39781866:781942,364089,101945
x1,802:22774259,39781866
x1,802:23094536,39781866
)
x1,802:23355384,39664956
[1,802:23355384,39843193:516736,821136,117965
(1,802:23369505,39368657:222426,346600,0
x1,802:23559163,39368657
)
[1,802:23355384,39843193:516736,359720,117965
(1,801:23355384,39843193:483968,359720,0
$1,801:23355384,39843193
x1,801:23838101,39843193
$1,801:23839352,39843193
)
]
]
x1,802:24086243,39664956
[1,802:24086243,39892313:516736,923081,117965
(1,802:24100364,39315832:288266,346600,101945
x1,802:24325646,39315832
)
[1,802:24086243,39892313:516736,359720,117965
(1,801:24086243,39892313:483968,359720,0
$1,801:24086243,39892313
x1,801:24568960,39892313
$1,801:24570211,39892313
)
]
]
x1,802:24817102,39664956
[1,802:24817102,39843193:516736,838625,117965
(1,802:24831223,39368657:336786,364089,0
x1,802:25121284,39368657
)
[1,802:24817102,39843193:516736,359720,117965
(1,801:24817102,39843193:483968,359720,0
$1,801:24817102,39843193
x1,801:25299819,39843193
$1,801:25301070,39843193
)
]
]
g1,801:25573044,39664956
x1,801:25772383,39664956
)
(1,802:31526014,39664956:1833919,538214,179404
(1,802:31526014,39664956:1833919,538214,179404
x1,802:33080858,39664956
x1,802:33359933,39664956
)
)
)
(1,805:6783487,41390006:26576446,538214,218855
x1,805:8561590,41390006
g1,803:8800796,41390006
x1,803:9797491,41390006
g1,803:10036697,41390006
x1,803:10634714,41390006
x1,803:13650711,41390006
g1,803:13889917,41390006
x1,803:14288595,41390006
x1,803:15265355,41390006
x1,803:15644098,41390006
x1,803:16547103,41390006
g1,803:16786309,41390006
$1,803:16786309,41390006
x1,803:17159820,41390006
(1,803:17159820,41506916:781942,364089,101945
x1,803:17574760,41506916
x1,803:17895037,41506916
)
$1,803:17941762,41390006
g1,803:18180968,41390006
x1,803:19117862,41390006
x1,803:19815547,41390006
g1,803:20054753,41390006
x1,803:20652770,41390006
g1,803:20891976,41390006
(1,803:20891976,41390006:1624614,538214,179404
x1,803:21171051,41390006
x1,803:22237515,41390006
x1,803:22516590,41390006
)
x1,803:22715929,41390006
g1,803:22955135,41390006
x1,803:24115288,41390006
g1,803:24354494,41390006
x1,803:27573818,41390006
g1,803:27813024,41390006
x1,803:28211702,41390006
x1,803:30428350,41390006
k1,805:33359933,41390006:2931583
g1,805:33359933,41390006
)
(1,808:12691603,43115056:20668330,634174,296202
(1,808:12691603,43115056:14760214,634174,296202
h1,808:12691603,43115056:0,0,0
(1,805:12691603,43115056:0,0,0
$1,805:12691603,43115056
(1,805:12691603,42161370:0,0,0
)
$1,805:12691603,43115056
)
x1,805:13908066,43115056
[1,808:13908066,43227597:516736,359720,117965
(1,806:13908066,43227597:483968,359720,0
$1,806:13908066,43227597
x1,806:14390783,43227597
$1,806:14392034,43227597
)
]
x1,808:14703877,43115056
g1,808:14903212,43115056
x1,808:15461362,43115056
g1,808:15660697,43115056
(1,808:15660697,43115056:435818,620424,247464
(1,808:15660697,43115056:435818,620424,247464
(1,808:15660697,43115056:435818,620424,247464
h1,808:15660697,43115056:78643,0,0
[1,808:15739340,43115056:278532,620424,247464
(1,808:15739340,42832507:278532,337875,0
x1,808:16017872,42832507
)
(1,808:15739340,43362520:278532,337875,0
x1,808:16017872,43362520
)
]
h1,808:16017872,43115056:78643,0,0
)
)
)
h1,808:16096515,43115056:0,0,0
(1,808:16096515,43115056:10916757,634174,296202
(1,808:16096515,43115056:10916757,634174,296202
(1,808:16096515,42533781:328910,28704,832447
x1,808:16425425,42533781
)
x1,808:16639548,43115056
[1,808:16639548,43293293:516736,812411,117965
(1,808:16653669,42818757:311300,337875,0
x1,808:16932201,42818757
)
[1,808:16639548,43293293:516736,359720,117965
(1,806:16639548,43293293:483968,359720,0
$1,806:16639548,43293293
x1,806:17122265,43293293
$1,806:17123516,43293293
)
]
]
x1,808:17370407,43115056
[1,808:17370407,43293293:516736,812411,117965
(1,808:17384528,42818757:311300,337875,0
x1,808:17663060,42818757
)
[1,808:17370407,43293293:516736,359720,117965
(1,806:17370407,43293293:483968,359720,0
$1,806:17370407,43293293
x1,806:17853124,43293293
$1,806:17854375,43293293
)
]
]
x1,808:18380341,43115056
[1,808:18380341,43293293:516736,812411,117965
(1,808:18394462,42818757:311300,337875,0
x1,808:18672994,42818757
)
[1,808:18380341,43293293:516736,359720,117965
(1,806:18380341,43293293:483968,359720,0
$1,806:18380341,43293293
x1,806:18863058,43293293
$1,806:18864309,43293293
)
]
]
g1,808:19056545,43115056
x1,808:19614695,43115056
g1,808:19774163,43115056
x1,808:19988286,43115056
[1,808:19988286,43293293:516736,812411,117965
(1,808:20002407,42818757:311300,337875,0
x1,808:20280939,42818757
)
[1,808:19988286,43293293:516736,359720,117965
(1,806:19988286,43293293:483968,359720,0
$1,806:19988286,43293293
x1,806:20471003,43293293
$1,806:20472254,43293293
)
]
]
g1,808:20664490,43115056
x1,808:21222640,43115056
g1,808:21382108,43115056
x1,808:21955041,43115056
[1,808:21955041,43293293:516736,812411,117965
(1,808:21969162,42818757:311300,337875,0
x1,808:22247694,42818757
)
[1,808:21955041,43293293:516736,359720,117965
(1,806:21955041,43293293:483968,359720,0
$1,806:21955041,43293293
x1,806:22437758,43293293
$1,806:22439009,43293293
)
]
]
x1,808:22750852,43115056
g1,808:22910320,43115056
x1,808:23468470,43115056
g1,808:23627938,43115056
x1,808:24200871,43115056
[1,808:24200871,43293293:516736,812411,117965
(1,808:24214992,42818757:311300,337875,0
x1,808:24493524,42818757
)
[1,808:24200871,43293293:516736,359720,117965
(1,806:24200871,43293293:483968,359720,0
$1,806:24200871,43293293
x1,806:24683588,43293293
$1,806:24684839,43293293
)
]
]
g1,808:24877075,43115056
x1,808:25435225,43115056
g1,808:25594693,43115056
x1,808:26167626,43115056
[1,808:26167626,43293293:516736,812411,117965
(1,808:26181747,42818757:311300,337875,0
x1,808:26460279,42818757
)
[1,808:26167626,43293293:516736,359720,117965
(1,806:26167626,43293293:483968,359720,0
$1,806:26167626,43293293
x1,806:26650343,43293293
$1,806:26651594,43293293
)
]
]
(1,808:26684362,42533781:328910,28704,832447
x1,808:27013272,42533781
)
)
)
g1,806:27252478,43115056
x1,806:27451817,43115056
)
(1,808:31526014,43115056:1833919,538214,179404
(1,808:31526014,43115056:1833919,538214,179404
x1,808:33080858,43115056
x1,808:33359933,43115056
)
)
)
(1,812:6783487,44840106:26576446,607018,332083
x1,812:7968835,44840106
k1,810:8198492,44840106:229657
x1,810:8589196,44840106
x1,810:8959965,44840106
x1,810:9546022,44840106
x1,810:9916791,44840106
x1,810:10802135,44840106
k1,810:11031792,44840106:229657
$1,810:11031792,44840106
x1,810:11245915,44840106
[1,810:11245915,45054224:516736,821136,117965
(1,810:11260036,44579688:222426,346600,0
x1,810:11449694,44579688
)
[1,810:11245915,45054224:516736,359720,117965
(1,810:11245915,45054224:483968,359720,0
$1,810:11245915,45054224
x1,810:11728632,45054224
$1,810:11729883,45054224
)
]
]
$1,810:11762651,44840106
k1,810:11992308,44840106:229657
x1,810:12304871,44840106
x1,810:13302721,44840106
x1,810:13966918,44840106
x1,810:14828422,44840106
x1,810:15336337,44840106
x1,810:16274027,44840106
k1,810:16503684,44840106:229657
x1,810:17480445,44840106
k1,810:17710102,44840106:229657
x1,810:18804073,44840106
k1,810:19033730,44840106:229657
x1,810:20205842,44840106
x1,810:21104461,44840106
k1,810:21334118,44840106:229657
$1,810:21334118,44840106
x1,810:21822498,44840106
[1,810:21822498,44952647:516736,359720,117965
(1,810:21822498,44952647:483968,359720,0
$1,810:21822498,44952647
x1,810:22305215,44952647
$1,810:22306466,44952647
)
]
$1,810:22339234,44840106
k1,810:22568891,44840106:229657
x1,810:23272158,44840106
x1,810:23662862,44840106
x1,810:24776767,44840106
k1,810:25006424,44840106:229657
x1,810:25748762,44840106
k1,810:25978419,44840106:229657
x1,810:26955180,44840106
k1,810:27184837,44840106:229657
x1,810:27731823,44840106
x1,810:28454225,44840106
x1,810:30468306,44840106
k1,810:30697963,44840106:229657
x1,810:31676677,44840106
x1,810:32264687,44840106
x1,810:32854650,44840106
x1,810:33479776,44840106
k1,812:33359933,44840106:0
)
(1,812:6783487,45793792:26576446,538214,179404
x1,812:7427751,45793792
x1,812:8676012,45793792
k1,810:8914327,45793792:238315
$1,810:8914327,45793792
[1,810:8914327,45793792:629034,492366,143520
(1,810:8914327,45793792:629034,492366,0
$1,810:8914327,45793792
x1,810:9540341,45793792
$1,810:9543361,45793792
)
]
$1,810:9543361,45793792
x1,810:9744693,45793792
k1,810:10063337,45793792:318644
x1,810:10536468,45793792
x1,810:11122942,45793792
k1,810:11361257,45793792:238315
x1,810:12410199,45793792
k1,810:12648514,45793792:238315
x1,810:13775974,45793792
k1,810:14014289,45793792:238315
x1,810:15222284,45793792
x1,810:16148412,45793792
k1,810:16386727,45793792:238315
x1,810:16708858,45793792
x1,810:17312855,45793792
x1,810:17695585,45793792
x1,810:18440315,45793792
x1,810:19809375,45793792
k1,810:20047691,45793792:238316
x1,810:21215419,45793792
k1,810:21453734,45793792:238315
x1,810:21816132,45793792
k1,810:22054447,45793792:238315
x1,810:23063122,45793792
x1,810:23669132,45793792
x1,810:24277155,45793792
x1,810:24679820,45793792
x1,810:25304149,45793792
x1,810:26552410,45793792
k1,810:26790725,45793792:238315
$1,810:26790725,45793792
[1,810:26790725,45793792:629034,492366,143520
(1,810:26790725,45793792:629034,492366,0
$1,810:26790725,45793792
x1,810:27416739,45793792
$1,810:27419759,45793792
)
]
$1,810:27419759,45793792
k1,810:27658074,45793792:238315
x1,810:29067401,45793792
k1,810:29305716,45793792:238315
$1,810:29305716,45793792
x1,810:29795690,45793792
x1,810:30800059,45793792
$1,810:30800059,45793792
k1,810:31038374,45793792:238315
x1,810:31360505,45793792
x1,810:33359933,45793792
k1,810:33359933,45793792:0
)
]
(1,812:6783487,47849339:26576446,462465,0
(1,812:6783487,47849339:26576446,462465,0
k1,812:19712900,47849339:12929413
x1,812:20430520,47849339
k1,812:33359933,47849339:12929413
)
)
]
]
]
!46993
}17
!11
{18
[1,896:4736286,47849339:28623647,43113053,0
(1,896:4736286,4736286:0,0,0
[1,896:0,4736286:0,0,0
(1,896:0,0:0,0,0
(1,896:0,4736286:0,0,0
k1,896:0,4736286:4736286
)
g1,896:0,0
)
]
)
[1,896:4736286,4736286:0,0,0
(1,896:4736286,4182082:0,0,0
k1,896:4736286,4182082:-1981420
)
]
[1,896:4736286,47849339:28623647,43113053,0
[1,896:6783487,47849339:26576446,43601476,0
[1,896:6783487,5034295:26576446,786432,0
(1,896:6783487,5034295:26576446,0,0
h1,896:6783487,5034295:26576446,0,0
)
]
[1,896:6783487,45883259:26576446,39210564,0
(1,812:6783487,7421326:26576446,748631,230506
x1,812:7103842,7421326
[1,810:7103842,7533867:516736,359720,117965
(1,810:7103842,7533867:483968,359720,0
$1,810:7103842,7533867
x1,810:7586559,7533867
$1,810:7587810,7533867
)
]
$1,810:7620578,7421326
k1,810:7859854,7421326:239276
x1,810:9031051,7421326
k1,810:9270326,7421326:239275
$1,810:9270326,7421326
x1,810:9631378,7421326
[1,810:9631378,7533867:516736,359720,117965
(1,810:9631378,7533867:483968,359720,0
$1,810:9631378,7533867
x1,810:10114095,7533867
$1,810:10115346,7533867
)
]
$1,810:10148114,7421326
x1,810:10350044,7421326
k1,810:10589338,7421326:239294
x1,810:11598990,7421326
k1,810:11838265,7421326:239275
x1,810:12736855,7421326
x1,810:13546595,7421326
k1,810:13785871,7421326:239276
x1,810:14108959,7421326
x1,810:15141082,7421326
x1,810:15827645,7421326
x1,810:16718158,7421326
x1,810:17206829,7421326
x1,810:18014550,7421326
k1,810:18253826,7421326:239276
x1,810:18742497,7421326
k1,810:18981772,7421326:239275
x1,810:19930846,7421326
x1,810:20637860,7421326
k1,810:20877136,7421326:239276
x1,810:21280997,7421326
x1,810:21644731,7421326
k1,810:21884007,7421326:239276
$1,810:21884007,7421326
x1,810:23104098,7421326
[1,810:23104098,7533867:516736,359720,117965
(1,810:23104098,7533867:483968,359720,0
$1,810:23104098,7533867
x1,810:23586815,7533867
$1,810:23588066,7533867
)
]
x1,810:23903537,7421326
k1,810:24102988,7421326:199451
x1,810:24668394,7421326
k1,810:24867845,7421326:199451
x1,810:25599556,7421326
(1,810:25599556,7421326:3317960,748631,205512
x1,810:26087936,7421326
[1,810:26087936,7626838:1154747,954143,0
(1,810:26087936,6989455:1154747,316760,184692
x1,810:26769915,6989455
[1,810:26769915,7078657:440000,269790,95490
(1,810:26769915,7078657:407232,269790,0
$1,810:26769915,7078657
x1,810:27177147,7078657
$1,810:27177147,7078657
)
]
)
(1,810:26087936,7626838:311300,337875,0
x1,810:26366468,7626838
)
]
x1,810:27731063,7421326
[1,810:27731063,7626838:1186453,954143,0
(1,810:27731063,6989455:1186453,316760,184692
x1,810:28444748,6989455
[1,810:28444748,7078657:440000,269790,95490
(1,810:28444748,7078657:407232,269790,0
$1,810:28444748,7078657
x1,810:28851980,7078657
$1,810:28851980,7078657
)
]
)
(1,810:27731063,7626838:311300,337875,0
x1,810:28009595,7626838
)
]
)
x1,810:29200219,7421326
$1,810:29200219,7421326
x1,810:29402149,7421326
k1,810:29721299,7421326:319150
x1,810:30599695,7421326
x1,810:31407417,7421326
x1,810:32376683,7421326
k1,810:32615959,7421326:239276
$1,810:32615959,7421326
x1,810:33104339,7421326
(1,810:33104339,7528968:311300,337875,0
x1,810:33382871,7528968
)
$1,810:33359933,7421326
k1,812:33359933,7421326:0
)
(1,812:6783487,8375012:26576446,538214,179404
x1,812:7939653,8375012
g1,810:8178859,8375012
$1,810:8178859,8375012
x1,810:8667239,8375012
(1,810:8667239,8482654:311300,337875,0
x1,810:8945771,8482654
)
$1,810:8978539,8375012
g1,810:9217745,8375012
x1,810:9859616,8375012
g1,810:10098822,8375012
x1,810:10696839,8375012
g1,810:10936045,8375012
(1,810:10936045,8375012:1833919,538214,179404
x1,810:11215120,8375012
x1,810:12490889,8375012
x1,810:12769964,8375012
)
x1,810:12969303,8375012
g1,810:13208509,8375012
x1,810:14284939,8375012
g1,810:14524145,8375012
x1,810:16003240,8375012
g1,810:16242446,8375012
x1,810:17558084,8375012
k1,812:33359933,8375012:15821225
g1,812:33359933,8375012
)
(1,814:14583642,10100062:18776291,642899,296202
(1,814:14583642,10100062:10976136,642899,296202
h1,814:14583642,10100062:0,0,0
(1,812:14583642,10100062:0,0,0
$1,812:14583642,10100062
(1,812:14583642,9146376:0,0,0
)
$1,812:14583642,10100062
)
x1,812:14797765,10100062
[1,814:14797765,10278299:516736,821136,117965
(1,814:14811886,9803763:222426,346600,0
x1,814:15001544,9803763
)
[1,814:14797765,10278299:516736,359720,117965
(1,813:14797765,10278299:483968,359720,0
$1,813:14797765,10278299
x1,813:15280482,10278299
$1,813:15281733,10278299
)
]
]
g1,814:15513836,10100062
x1,814:16071986,10100062
g1,814:16271321,10100062
x1,814:17149826,10100062
[1,814:17149826,10212603:516736,359720,117965
(1,813:17149826,10212603:483968,359720,0
$1,813:17149826,10212603
x1,813:17632543,10212603
$1,813:17633794,10212603
)
]
x1,814:18296641,10100062
(1,814:18296641,9803763:222426,346600,0
x1,814:18486299,9803763
)
g1,814:18678535,10100062
x1,814:19236685,10100062
g1,814:19396153,10100062
x1,814:19757205,10100062
[1,814:19757205,10212603:516736,359720,117965
(1,813:19757205,10212603:483968,359720,0
$1,813:19757205,10212603
x1,813:20239922,10212603
$1,813:20241173,10212603
)
]
x1,814:20704681,10100062
(1,814:20704681,9803763:222426,346600,0
x1,814:20894339,9803763
)
g1,813:21166313,10100062
x1,813:21365652,10100062
g1,813:22083273,10100062
g1,814:22202874,10100062
x1,814:22450103,10100062
g1,814:22649438,10100062
x1,814:23207588,10100062
g1,814:23406923,10100062
x1,814:23965072,10100062
g1,814:24084673,10100062
x1,814:24642822,10100062
g1,814:24762423,10100062
x1,814:25121233,10100062
g1,813:25360439,10100062
x1,813:25559778,10100062
)
(1,814:31526014,10100062:1833919,538214,179404
(1,814:31526014,10100062:1833919,538214,179404
x1,814:33080858,10100062
x1,814:33359933,10100062
)
)
)
(1,821:6783487,11825112:26576446,498346,139537
x1,821:7332467,11825112
k1,816:7685534,11825112:353067
x1,816:8177582,11825112
k1,816:8530649,11825112:353067
x1,816:9953931,11825112
k1,816:10306998,11825112:353067
x1,816:12344322,11825112
k1,816:12697389,11825112:353067
x1,816:13348032,11825112
k1,816:13701099,11825112:353067
x1,816:14412740,11825112
x1,816:16324800,11825112
k1,816:16677867,11825112:353067
x1,816:17694497,11825112
k1,816:18047564,11825112:353067
x1,816:19767700,11825112
k1,816:20120767,11825112:353067
x1,816:20446088,11825112
x1,816:24378806,11825112
k1,816:24731873,11825112:353067
x1,816:25608206,11825112
k1,816:25961273,11825112:353067
x1,816:26977901,11825112
x1,816:27364618,11825112
k1,816:27717685,11825112:353067
x1,816:30369052,11825112
x1,816:32260381,11825112
k1,816:32613448,11825112:353067
x1,816:33020100,11825112
x1,816:33386485,11825112
k1,816:33359933,11825112:0
)
(1,821:6783487,12778798:26576446,639670,332083
x1,821:10614148,12778798
k1,816:10883202,12778798:269054
x1,816:11899832,12778798
k1,816:12168886,12778798:269054
x1,816:12555206,12778798
k1,817:12168886,12778798:-39868
x1,817:14105345,12778798
k1,817:14374400,12778798:269055
x1,817:14964044,12778798
k1,817:15233098,12778798:269054
$1,817:15233098,12778798
x1,817:15447221,12778798
[1,817:15447221,12992916:516736,821136,117965
(1,817:15461342,12518380:222426,346600,0
x1,817:15651000,12518380
)
[1,817:15447221,12992916:516736,359720,117965
(1,817:15447221,12992916:483968,359720,0
$1,817:15447221,12992916
x1,817:15929938,12992916
$1,817:15931189,12992916
)
]
]
$1,817:15963957,12778798
k1,817:16233011,12778798:269054
x1,817:16842989,12778798
x1,817:17473697,12778798
k1,817:17742751,12778798:269054
(1,817:17742751,12778798:1833919,538214,179404
x1,817:18021826,12778798
x1,817:19297595,12778798
x1,817:19576670,12778798
)
x1,817:19779996,12778798
k1,817:20188482,12778798:408486
x1,817:20666298,12778798
k1,818:20188482,12778798:-59803
x1,818:21259170,12778798
k1,818:21528224,12778798:269054
x1,818:24354453,12778798
k1,818:24630969,12778798:276516
x1,818:25507302,12778798
k1,818:25776356,12778798:269054
x1,818:26792986,12778798
k1,818:27062041,12778798:269055
x1,818:28200666,12778798
k1,818:28469720,12778798:269054
x1,818:30624975,12778798
k1,818:30894029,12778798:269054
$1,818:30894029,12778798
x1,818:31382409,12778798
[1,818:31382409,12984310:744572,845182,0
(1,818:31382409,12477003:744572,337875,54616
x1,818:32094213,12477003
)
(1,818:31382409,12984310:311300,337875,0
x1,818:31660941,12984310
)
]
x1,818:32615361,12778798
[1,818:32615361,12984310:744572,845182,0
(1,818:32615361,12477003:744572,337875,54616
x1,818:33327165,12477003
)
(1,818:32615361,12984310:311300,337875,0
x1,818:32893893,12984310
)
]
$1,818:33359933,12778798
k1,821:33359933,12778798:0
)
(1,821:6783487,13732484:26576446,607018,278233
x1,821:8067229,13732484
x1,818:9960949,13732484
g1,818:10200155,13732484
x1,818:11595528,13732484
g1,818:11834734,13732484
x1,818:12831429,13732484
g1,818:13070635,13732484
x1,818:15670014,13732484
x1,818:17523866,13732484
g1,818:17763072,13732484
$1,818:17763072,13732484
[1,818:17763072,13732484:412628,462465,143520
(1,818:17763072,13732484:412628,462465,0
$1,818:17763072,13732484
x1,818:18175700,13732484
$1,818:18175700,13732484
)
]
(1,818:18175700,13908772:744572,337875,101945
x1,818:18887504,13908772
)
$1,818:18920272,13732484
g1,818:19159478,13732484
x1,818:19757495,13732484
g1,818:19996701,13732484
x1,818:20514982,13732484
k1,819:19996701,13732484:-59803
x1,819:21730948,13732484
g1,819:21970154,13732484
x1,819:22328964,13732484
x1,819:22528303,13732484
g1,819:22767509,13732484
x1,819:23764204,13732484
g1,819:24003410,13732484
$1,819:24003410,13732484
x1,819:24217533,13732484
(1,819:24231654,13472066:222426,346600,0
x1,819:24421312,13472066
)
$1,819:24454080,13732484
g1,819:24693286,13732484
x1,819:25652106,13732484
k1,821:33359933,13732484:7707827
g1,821:33359933,13732484
)
(1,823:17498834,15457534:15861099,642899,179404
(1,823:17498834,15457534:5145752,642899,59802
h1,823:17498834,15457534:0,0,0
(1,821:17498834,15457534:0,0,0
$1,821:17498834,15457534
(1,821:17498834,14503848:0,0,0
)
$1,821:17498834,15457534
)
x1,821:17712957,15457534
k1,823:17498834,15457534:14121
(1,823:17727078,15161235:222426,346600,0
x1,823:17916736,15161235
)
g1,823:18148839,15457534
x1,823:18706989,15457534
g1,823:18906324,15457534
x1,823:20094553,15457534
(1,823:20094553,15161235:222426,346600,0
x1,823:20284211,15161235
)
g1,823:20476447,15457534
x1,823:21034597,15457534
g1,823:21194065,15457534
x1,823:21983615,15457534
(1,823:21983615,15161235:222426,346600,0
x1,823:22173273,15161235
)
g1,822:22445247,15457534
x1,822:22644586,15457534
)
(1,823:31526014,15457534:1833919,538214,179404
(1,823:31526014,15457534:1833919,538214,179404
x1,823:33080858,15457534
x1,823:33359933,15457534
)
)
)
(1,826:6783487,17182584:26576446,498346,139537
x1,826:7993554,17182584
g1,824:8232760,17182584
x1,824:9919167,17182584
g1,824:10158373,17182584
x1,824:10477315,17182584
x1,824:14332529,17182584
g1,824:14571735,17182584
x1,824:15054135,17182584
g1,824:15293341,17182584
x1,824:16688714,17182584
g1,824:16927920,17182584
x1,824:17864814,17182584
x1,824:18562499,17182584
g1,824:18801705,17182584
x1,824:19200383,17182584
x1,824:19559193,17182584
k1,826:33359933,17182584:13827292
g1,826:33359933,17182584
)
(1,828:11070223,18907634:22289710,639670,278233
(1,828:11070223,18907634:18002975,639670,278233
h1,828:11070223,18907634:0,0,0
(1,826:11070223,18907634:0,0,0
$1,826:11070223,18907634
(1,826:11070223,17953948:0,0,0
)
$1,826:11070223,18907634
)
x1,826:11798306,18907634
[1,828:11798306,18907634:412628,462465,143520
(1,827:11798306,18907634:412628,462465,0
$1,827:11798306,18907634
x1,827:12210934,18907634
$1,827:12210934,18907634
)
]
(1,828:12210934,19083922:744572,337875,101945
x1,828:12922738,19083922
)
x1,828:13234581,18907634
g1,828:13433916,18907634
x1,828:13992066,18907634
g1,828:14191401,18907634
x1,828:15407864,18907634
[1,828:15407864,19113146:744572,845182,0
(1,828:15407864,18605839:744572,337875,54616
x1,828:16119668,18605839
)
(1,828:15407864,19113146:311300,337875,0
x1,828:15686396,19113146
)
]
x1,828:16640816,18907634
[1,828:16640816,19113146:744572,845182,0
(1,828:16640816,18605839:744572,337875,54616
x1,828:17352620,18605839
)
(1,828:16640816,19113146:311300,337875,0
x1,828:16919348,19113146
)
]
x1,828:17664463,18907634
g1,828:17863798,18907634
x1,828:18421948,18907634
g1,828:18621283,18907634
(1,828:18621283,18907634:435818,620424,247464
(1,828:18621283,18907634:435818,620424,247464
(1,828:18621283,18907634:435818,620424,247464
h1,828:18621283,18907634:78643,0,0
[1,828:18699926,18907634:278532,620424,247464
(1,828:18699926,18625085:278532,337875,0
x1,828:18978458,18625085
)
(1,828:18699926,19155098:278532,337875,0
x1,828:18978458,19155098
)
]
h1,828:18978458,18907634:78643,0,0
)
)
)
h1,828:19057101,18907634:0,0,0
(1,828:19057101,18907634:9577552,634174,251172
(1,828:19057101,18907634:9577552,634174,251172
(1,828:19057101,18326359:328910,28704,832447
x1,828:19386011,18326359
)
x1,828:19600134,18907634
(1,828:19614255,18611335:311300,337875,0
x1,828:19892787,18611335
)
x1,828:20139678,18907634
(1,828:20153799,18611335:311300,337875,0
x1,828:20432331,18611335
)
x1,828:20958297,18907634
(1,828:20972418,18611335:311300,337875,0
x1,828:21250950,18611335
)
g1,828:21443186,18907634
x1,828:22001336,18907634
g1,828:22160804,18907634
x1,828:22374927,18907634
(1,828:22389048,18611335:311300,337875,0
x1,828:22667580,18611335
)
g1,828:22859816,18907634
x1,828:23417966,18907634
g1,828:23577434,18907634
x1,828:24150367,18907634
(1,828:24164488,18611335:311300,337875,0
x1,828:24443020,18611335
)
x1,828:24754863,18907634
g1,828:24914331,18907634
x1,828:25472481,18907634
g1,828:25631949,18907634
x1,828:26204882,18907634
(1,828:26219003,18611335:311300,337875,0
x1,828:26497535,18611335
)
g1,828:26689771,18907634
x1,828:27247921,18907634
g1,828:27407389,18907634
x1,828:27980322,18907634
(1,828:27994443,18611335:311300,337875,0
x1,828:28272975,18611335
)
(1,828:28305743,18326359:328910,28704,832447
x1,828:28634653,18326359
)
)
)
g1,827:28873859,18907634
x1,827:29073198,18907634
)
(1,828:31526014,18907634:1833919,538214,179404
(1,828:31526014,18907634:1833919,538214,179404
x1,828:33080858,18907634
x1,828:33359933,18907634
)
)
)
(1,831:6783487,20632684:26576446,498346,139537
x1,831:7310938,20632684
k1,830:7506500,20632684:195562
x1,830:7979252,20632684
k1,830:8174815,20632684:195563
x1,830:10290480,20632684
x1,830:11893923,20632684
x1,830:12891773,20632684
k1,830:13087335,20632684:195562
x1,830:13712463,20632684
k1,830:13908026,20632684:195563
x1,830:14220589,20632684
x1,830:15216484,20632684
x1,830:15567719,20632684
k1,830:15763281,20632684:195562
x1,830:17052607,20632684
k1,830:17248169,20632684:195562
x1,830:18385119,20632684
k1,830:18580682,20632684:195563
x1,830:20461923,20632684
k1,830:20657485,20632684:195562
x1,830:22024950,20632684
k1,830:22220512,20632684:195562
x1,830:23197273,20632684
k1,830:23392836,20632684:195563
x1,830:25045514,20632684
k1,830:25241076,20632684:195562
x1,830:25553639,20632684
x1,830:29331351,20632684
k1,830:29526914,20632684:195563
x1,830:30155948,20632684
k1,830:30351510,20632684:195562
x1,830:33359933,20632684
k1,830:33359933,20632684:0
)
(1,831:6783487,21586370:26576446,538214,278233
x1,831:8448270,21586370
k1,830:8686620,21586370:238350
x1,830:9699262,21586370
k1,830:9937611,21586370:238349
x1,830:10545196,21586370
x1,830:13239140,21586370
x1,830:13604010,21586370
k1,830:13842360,21586370:238350
x1,830:14611968,21586370
x1,830:16539719,21586370
k1,830:16778069,21586370:238350
x1,830:17385654,21586370
k1,830:17624003,21586370:238349
(1,830:17624003,21586370:1475109,538214,179404
x1,830:17903078,21586370
x1,830:18820037,21586370
x1,830:19099112,21586370
)
x1,830:19301640,21586370
k1,830:19620296,21586370:318656
x1,830:20096238,21586370
x1,830:20686551,21586370
k1,830:20924901,21586370:238350
x1,830:23740045,21586370
k1,830:23978566,21586370:238521
x1,830:24991208,21586370
k1,830:25229557,21586370:238349
x1,830:27501925,21586370
k1,830:27740275,21586370:238350
x1,830:28266848,21586370
x1,830:29543094,21586370
x1,830:29806699,21586370
k1,830:30045049,21586370:238350
x1,830:30632381,21586370
k1,830:30870730,21586370:238349
$1,830:30870730,21586370
[1,830:30870730,21586370:412628,462465,143520
(1,830:30870730,21586370:412628,462465,0
$1,830:30870730,21586370
x1,830:31283358,21586370
$1,830:31283358,21586370
)
]
(1,830:31283358,21762658:744572,337875,101945
x1,830:31995162,21762658
)
$1,830:32027930,21586370
k1,830:32266280,21586370:238350
x1,830:33359933,21586370
k1,830:33359933,21586370:0
)
(1,831:6783487,22540056:26576446,538214,179404
x1,831:7190139,22540056
x1,830:7535394,22540056
k1,830:7779480,22540056:244086
x1,830:10544712,22540056
k1,830:10788798,22540056:244086
x1,830:11195450,22540056
x1,830:11561835,22540056
k1,830:11805921,22540056:244086
x1,830:12865248,22540056
x1,830:15040036,22540056
k1,830:15284122,22540056:244086
x1,830:16300752,22540056
k1,830:16544838,22540056:244086
x1,830:17197513,22540056
x1,830:17868090,22540056
k1,830:18112177,22540056:244087
$1,830:18112177,22540056
x1,830:18491584,22540056
k1,830:18721975,22540056:207468
x1,830:19291288,22540056
k1,830:19498756,22540056:207468
x1,830:20348738,22540056
k1,830:20468339,22540056:119601
x1,830:21033664,22540056
k1,830:21153265,22540056:119601
x1,830:21718590,22540056
k1,830:21838191,22540056:119601
x1,830:22403516,22540056
k1,830:22523117,22540056:119601
x1,830:23088442,22540056
k1,830:23208043,22540056:119601
x1,830:23773368,22540056
k1,830:23892969,22540056:119601
x1,830:24458294,22540056
k1,830:24577895,22540056:119601
x1,830:25228538,22540056
$1,830:25228538,22540056
k1,830:25472624,22540056:244086
x1,830:26062268,22540056
k1,830:26306354,22540056:244086
$1,830:26306354,22540056
x1,830:26593781,22540056
(1,830:26593781,22647698:311300,337875,0
x1,830:26872313,22647698
)
$1,830:26905081,22540056
x1,830:27108407,22540056
k1,830:27441989,22540056:333582
x1,830:29255654,22540056
k1,830:29499740,22540056:244086
x1,830:30683097,22540056
k1,830:30927183,22540056:244086
x1,830:31537161,22540056
k1,830:31781247,22540056:244086
(1,830:31781247,22540056:1475109,538214,179404
x1,830:32060322,22540056
x1,830:32977281,22540056
x1,830:33256356,22540056
)
x1,830:33459682,22540056
k1,830:33359933,22540056:0
)
(1,831:6783487,23493742:26576446,538214,179404
x1,831:7859917,23493742
g1,830:8099123,23493742
x1,830:9578218,23493742
g1,830:9817424,23493742
x1,830:11133062,23493742
g1,830:11372268,23493742
$1,830:11372268,23493742
x1,830:11961067,23493742
x1,830:12725297,23493742
x1,830:13027295,23493742
$1,830:13027295,23493742
g1,830:13266501,23493742
x1,830:13964188,23493742
x1,830:16121035,23493742
g1,830:16360241,23493742
x1,830:16998126,23493742
g1,830:17237332,23493742
(1,830:17237332,23493742:1833919,538214,179404
x1,830:17516407,23493742
x1,830:18792176,23493742
x1,830:19071251,23493742
)
x1,830:19270590,23493742
k1,831:33359933,23493742:14228561
g1,831:33359933,23493742
)
(1,833:6783487,24447428:26576446,498346,139537
h1,832:6783487,24447428:1114112,0,0
x1,832:9158219,24447428
k1,832:9443187,24447428:284968
x1,832:11600474,24447428
k1,832:11885441,24447428:284967
x1,832:13516114,24447428
k1,832:13801082,24447428:284968
x1,832:15110498,24447428
x1,832:17041695,24447428
k1,832:17326662,24447428:284967
x1,832:18749944,24447428
k1,832:19034912,24447428:284968
x1,832:19807550,24447428
x1,832:20173935,24447428
k1,832:20458903,24447428:284968
x1,832:21414535,24447428
x1,832:22126573,24447428
k1,832:22411540,24447428:284967
x1,832:25062907,24447428
x1,832:26954236,24447428
k1,832:27239204,24447428:284968
x1,832:28418494,24447428
k1,832:28703461,24447428:284967
x1,832:32464987,24447428
k1,832:32749955,24447428:284968
x1,832:33359933,24447428
k1,832:33359933,24447428:0
)
(1,833:6783487,25401114:26576446,538214,179404
x1,833:7271788,25401114
x1,832:8477548,25401114
k1,832:8716367,25401114:238819
x1,832:9072307,25401114
k1,832:9311126,25401114:238819
x1,832:10262275,25401114
k1,832:10501093,25401114:238818
x1,832:12282767,25401114
k1,832:12521586,25401114:238819
x1,832:13154368,25401114
k1,832:13393187,25401114:238819
x1,832:13709577,25401114
x1,832:15115378,25401114
k1,832:15354197,25401114:238819
x1,832:16425972,25401114
x1,832:17041115,25401114
x1,832:18627024,25401114
k1,832:18865843,25401114:238819
x1,832:19281106,25401114
k1,832:19519925,25401114:238819
x1,832:20508646,25401114
k1,832:20747464,25401114:238818
x1,832:22970108,25401114
x1,832:25086133,25401114
k1,832:25324952,25401114:238819
x1,832:26997867,25401114
k1,832:27236686,25401114:238819
x1,832:27553076,25401114
x1,832:31377287,25401114
k1,832:31616106,25401114:238819
$1,832:31616106,25401114
x1,832:32065114,25401114
k1,832:32264449,25401114:199335
x1,832:32822599,25401114
k1,832:33021934,25401114:199335
x1,832:33377874,25401114
$1,832:33359933,25401114
k1,833:33359933,25401114:0
)
(1,833:6783487,26354800:26576446,538214,179404
x1,833:7434883,26354800
k1,832:7674152,26354800:239269
x1,832:8323519,26354800
k1,832:8562789,26354800:239270
x1,832:9333912,26354800
x1,832:10044514,26354800
x1,832:10369197,26354800
x1,832:11812366,26354800
k1,832:12051635,26354800:239269
x1,832:13151499,26354800
x1,832:13782243,26354800
x1,832:15409717,26354800
k1,832:15648987,26354800:239270
x1,832:16075134,26354800
k1,832:16314403,26354800:239269
$1,832:16314403,26354800
x1,832:16763411,26354800
k1,832:16962852,26354800:199441
x1,832:17521002,26354800
k1,832:17720443,26354800:199441
x1,832:18085712,26354800
$1,832:18085712,26354800
x1,832:18288639,26354800
k1,832:18607770,26354800:319131
x1,832:19084649,26354800
x1,832:19676242,26354800
k1,832:19915511,26354800:239269
x1,832:20686634,26354800
x1,832:21052261,26354800
k1,832:21291531,26354800:239270
x1,832:22245289,26354800
x1,832:22955891,26354800
k1,832:23195160,26354800:239269
x1,832:23925697,26354800
x1,832:24861549,26354800
k1,832:25100819,26354800:239270
x1,832:25709600,26354800
k1,832:25948869,26354800:239269
x1,832:26476479,26354800
x1,832:27715409,26354800
k1,832:27954678,26354800:239269
x1,832:28522874,26354800
k1,832:28762160,26354800:239286
x1,832:29776795,26354800
k1,832:30016064,26354800:239269
x1,832:31278270,26354800
k1,832:31517540,26354800:239270
x1,832:32106029,26354800
k1,832:32345298,26354800:239269
x1,832:33359933,26354800
k1,832:33359933,26354800:0
)
(1,833:6783487,27308486:26576446,498346,139537
x1,833:8503623,27308486
k1,832:8795020,27308486:291397
x1,832:9120341,27308486
x1,832:13053059,27308486
k1,832:13344457,27308486:291398
x1,832:14483082,27308486
x1,832:15930363,27308486
k1,832:16221761,27308486:291398
x1,832:16994399,27308486
k1,832:17285796,27308486:291397
x1,832:18302426,27308486
k1,832:18593823,27308486:291397
x1,832:18919144,27308486
x1,832:20525815,27308486
k1,832:20817213,27308486:291398
x1,832:21406857,27308486
k1,832:21698255,27308486:291398
x1,832:22836880,27308486
k1,832:23128277,27308486:291397
x1,832:25572254,27308486
k1,832:25863651,27308486:291397
$1,832:25863651,27308486
x1,832:26352031,27308486
(1,832:26352031,27416128:311300,337875,0
x1,832:26630563,27416128
)
$1,832:26663331,27308486
k1,832:26954729,27308486:291398
x1,832:28134019,27308486
k1,832:28425417,27308486:291398
$1,832:28425417,27308486
x1,832:28913797,27308486
(1,832:28913797,27416128:311300,337875,0
x1,832:29192329,27416128
)
$1,832:29225097,27308486
x1,832:29428423,27308486
k1,832:29903938,27308486:475515
x1,832:32038858,27308486
k1,832:32343303,27308486:304445
x1,832:33359933,27308486
k1,832:33359933,27308486:0
)
(1,833:6783487,28262172:26576446,498346,139537
x1,833:8346993,28262172
k1,832:8586670,28262172:239677
x1,832:9306443,28262172
x1,832:10228212,28262172
k1,832:10467889,28262172:239677
x1,832:11067700,28262172
k1,832:11307378,28262172:239678
x1,832:12307063,28262172
k1,832:12546740,28262172:239677
x1,832:13066576,28262172
x1,832:14286369,28262172
k1,832:14526046,28262172:239677
x1,832:15605705,28262172
k1,832:15845382,28262172:239677
x1,832:18092672,28262172
x1,832:19272240,28262172
k1,832:19511918,28262172:239678
x1,832:20151716,28262172
k1,832:20391393,28262172:239677
x1,832:22192825,28262172
k1,832:22432502,28262172:239677
x1,832:22792388,28262172
k1,832:23032065,28262172:239677
x1,832:23351964,28262172
x1,832:24773574,28262172
k1,832:25013251,28262172:239677
x1,832:26096909,28262172
x1,832:26718653,28262172
x1,832:28038237,28262172
k1,832:28277915,28262172:239678
x1,832:28919712,28262172
k1,832:29159389,28262172:239677
x1,832:29919149,28262172
k1,832:30158826,28262172:239677
x1,832:30918586,28262172
x1,832:31618424,28262172
x1,832:31938323,28262172
x1,832:33359933,28262172
k1,832:33359933,28262172:0
)
(1,833:6783487,29215858:26576446,498346,139537
x1,833:7885513,29215858
x1,832:8517457,29215858
x1,832:9859408,29215858
k1,832:10149271,29215858:289863
x1,832:11287896,29215858
x1,832:13422419,29215858
k1,832:13712282,29215858:289863
x1,832:14484920,29215858
k1,832:14774784,29215858:289864
x1,832:15791414,29215858
k1,832:16081277,29215858:289863
x1,832:20523944,29215858
k1,832:20813807,29215858:289863
x1,832:21403451,29215858
k1,832:21693314,29215858:289863
x1,832:22709944,29215858
k1,832:22999808,29215858:289864
x1,832:25728441,29215858
k1,832:26199353,29215858:470912
x1,832:27927622,29215858
k1,832:28230150,29215858:302528
x1,832:29002788,29215858
x1,832:29511500,29215858
x1,832:30203206,29215858
x1,832:30998607,29215858
k1,832:31301134,29215858:302527
x1,832:32643086,29215858
k1,832:32932949,29215858:289863
x1,832:33359933,29215858
k1,832:33359933,29215858:0
)
(1,833:6783487,30169544:26576446,498346,278233
x1,833:7149473,30169544
k1,832:7418281,30169544:268808
x1,832:10069648,30169544
x1,832:12164303,30169544
k1,832:12440510,30169544:276207
x1,832:13461205,30169544
x1,832:13847922,30169544
k1,832:14116730,30169544:268808
x1,832:14771438,30169544
k1,832:15040246,30169544:268808
$1,832:15040246,30169544
(1,832:15040246,30169544:412628,462465,143520
[1,832:15040246,30169544:412628,462465,143520
(1,832:15040246,30169544:412628,462465,0
x1,832:15452874,30169544
)
]
)
(1,832:15452874,30345832:744572,337875,101945
x1,832:16164678,30345832
)
$1,832:16197446,30169544
x1,832:16400772,30169544
k1,832:16676979,30169544:276207
x1,832:18962359,30169544
x1,832:20450305,30169544
k1,832:20719113,30169544:268808
x1,832:21369756,30169544
k1,832:21638564,30169544:268808
x1,832:21963885,30169544
x1,832:23409929,30169544
k1,832:23678736,30169544:268807
x1,832:24780762,30169544
x1,832:25412706,30169544
x1,832:27043379,30169544
k1,832:27312187,30169544:268808
x1,832:28735469,30169544
k1,832:29004276,30169544:268807
x1,832:30020906,30169544
k1,832:30289714,30169544:268808
x1,832:33359933,30169544
k1,832:33359933,30169544:0
)
(1,833:6783487,31123230:26576446,498346,278233
x1,833:9434854,31123230
x1,832:11529509,31123230
k1,832:11806833,31123230:277324
x1,832:12827528,31123230
x1,832:13214245,31123230
k1,832:13483946,31123230:269701
x1,832:14138654,31123230
k1,832:14408355,31123230:269701
$1,832:14408355,31123230
(1,832:14408355,31123230:412628,462465,143520
[1,832:14408355,31123230:412628,462465,143520
(1,832:14408355,31123230:412628,462465,0
x1,832:14820983,31123230
)
]
)
(1,832:14820983,31299518:1611116,337875,101945
x1,832:16399331,31299518
)
$1,832:16432099,31123230
x1,832:16635425,31123230
k1,832:16912749,31123230:277324
x1,832:19198129,31123230
x1,832:20686075,31123230
k1,832:20955776,31123230:269701
x1,832:21606419,31123230
k1,832:21876120,31123230:269701
x1,832:22648758,31123230
x1,832:23360796,31123230
x1,832:23686117,31123230
x1,832:25132161,31123230
k1,832:25401862,31123230:269701
x1,832:26503888,31123230
x1,832:27135832,31123230
x1,832:28969831,31123230
k1,832:29380256,31123230:410425
x1,832:31027196,31123230
k1,832:31296897,31123230:269701
x1,832:32480254,31123230
k1,832:32749955,31123230:269701
x1,832:33359933,31123230
k1,832:33359933,31123230:0
)
(1,833:6783487,32076916:26576446,498346,139537
x1,833:8570362,32076916
k1,832:8809021,32076916:238659
x1,832:9404646,32076916
k1,832:9643168,32076916:238522
x1,832:10635876,32076916
k1,832:10874398,32076916:238522
x1,832:11990203,32076916
k1,832:12228726,32076916:238523
x1,832:14492100,32076916
k1,832:14730622,32076916:238522
x1,832:15306393,32076916
k1,832:15544915,32076916:238522
x1,832:16061123,32076916
x1,832:17271986,32076916
k1,832:17510508,32076916:238522
x1,832:17867883,32076916
k1,832:18106405,32076916:238522
x1,832:18622613,32076916
x1,832:18920344,32076916
k1,832:19158867,32076916:238523
x1,832:19913325,32076916
x1,832:20270620,32076916
x1,832:20568351,32076916
k1,832:20806873,32076916:238522
x1,832:23395855,32076916
k1,832:23634377,32076916:238522
x1,832:23991752,32076916
k1,832:24230274,32076916:238522
x1,832:24909286,32076916
x1,832:25763094,32076916
x1,832:26477843,32076916
k1,832:26716365,32076916:238522
x1,832:27971149,32076916
x1,832:28348297,32076916
x1,832:28924148,32076916
k1,832:29162671,32076916:238523
x1,832:29798005,32076916
k1,832:30036527,32076916:238522
x1,832:31029235,32076916
k1,832:31267757,32076916:238522
x1,832:33374285,32076916
k1,832:33359933,32076916:0
)
(1,833:6783487,33030602:26576446,498346,139537
x1,833:7885513,33030602
x1,832:9127434,33030602
x1,832:11425416,33030602
k1,832:11725599,33030602:300183
x1,832:12315243,33030602
k1,832:12615426,33030602:300183
x1,832:13632054,33030602
x1,832:14018771,33030602
k1,832:14318954,33030602:300183
x1,832:16970321,33030602
x1,832:19064976,33030602
k1,832:19566848,33030602:501872
x1,832:20481813,33030602
x1,832:21824162,33030602
k1,832:22124345,33030602:300183
x1,832:23628956,33030602
k1,832:23929138,33030602:300182
x1,832:25474416,33030602
k1,832:25789843,33030602:315427
x1,832:26318490,33030602
x1,832:26623876,33030602
k1,832:26924059,33030602:300183
x1,832:28306675,33030602
k1,832:28606858,33030602:300183
x1,832:29948810,33030602
k1,832:30248993,33030602:300183
x1,832:31265621,33030602
x1,832:31652338,33030602
k1,832:31952521,33030602:300183
x1,832:32973216,33030602
x1,832:33359933,33030602
k1,832:33359933,33030602:0
)
(1,833:6783487,33984288:26576446,498346,139537
x1,833:7842295,33984288
x1,832:8450239,33984288
x1,832:9739562,33984288
k1,832:9974367,33984288:234805
x1,832:11029268,33984288
x1,832:12497917,33984288
k1,832:12732722,33984288:234805
x1,832:13084356,33984288
k1,832:13319161,33984288:234805
x1,832:15839204,33984288
k1,832:16074010,33984288:234806
x1,832:17838040,33984288
k1,832:18072845,33984288:234805
x1,832:19362168,33984288
k1,832:19596973,33984288:234805
x1,832:21237931,33984288
x1,832:22703470,33984288
x1,832:23152381,33984288
k1,832:23469855,33984288:317474
x1,832:24114516,33984288
k1,832:24349321,33984288:234805
x1,832:25326082,33984288
k1,832:25560887,33984288:234805
x1,832:26869747,33984288
x1,832:28490769,33984288
k1,832:28726455,33984288:235686
x1,832:29195301,33984288
k1,832:29430106,33984288:234805
x1,832:29902858,33984288
k1,832:30137663,33984288:234805
x1,832:31192564,33984288
x1,832:31543799,33984288
x1,832:33125750,33984288
x1,832:33379309,33984288
k1,832:33359933,33984288:0
)
(1,833:6783487,34937974:26576446,498346,139537
x1,833:7422648,34937974
k1,832:7661564,34937974:238916
x1,832:9423249,34937974
k1,832:9662165,34937974:238916
x1,832:12298703,34937974
k1,832:12537620,34937974:238917
x1,832:13696098,34937974
k1,832:13935014,34937974:238916
x1,832:16012285,34937974
k1,832:16251201,34937974:238916
x1,832:17249889,34937974
x1,832:17629429,34937974
k1,832:17868345,34937974:238916
x1,832:18950922,34937974
x1,832:19572066,34937974
x1,832:20890334,34937974
k1,832:21129251,34937974:238917
x1,832:22287729,34937974
k1,832:22526645,34937974:238916
x1,832:23289643,34937974
k1,832:23528559,34937974:238916
x1,832:26105175,34937974
k1,832:26344091,34937974:238916
x1,832:28147722,34937974
k1,832:28386639,34937974:238917
x1,832:29704907,34937974
k1,832:29943823,34937974:238916
x1,832:31621619,34937974
x1,832:33119611,34937974
x1,832:33379309,34937974
k1,832:33359933,34937974:0
)
(1,833:6783487,35891660:26576446,498346,139537
x1,833:8454825,35891660
k1,832:8731314,35891660:276489
x1,832:9747944,35891660
k1,832:10024434,35891660:276490
x1,832:11614440,35891660
k1,832:11890929,35891660:276489
x1,832:13175948,35891660
x1,832:13562665,35891660
x1,832:14355237,35891660
k1,832:14786028,35891660:430791
x1,832:17573625,35891660
k1,832:17850114,35891660:276489
x1,832:18378761,35891660
x1,832:18684147,35891660
k1,832:18960637,35891660:276490
x1,832:19938633,35891660
k1,832:20215122,35891660:276489
x1,832:22925453,35891660
k1,832:23201942,35891660:276489
x1,832:23852585,35891660
k1,832:24129075,35891660:276490
x1,832:25145705,35891660
k1,832:25422194,35891660:276489
x1,832:26459156,35891660
k1,832:26735645,35891660:276489
x1,832:27837671,35891660
x1,832:29079592,35891660
x1,832:31377574,35891660
k1,832:31654064,35891660:276490
x1,832:32306739,35891660
k1,832:32583228,35891660:276489
x1,832:33359933,35891660
k1,832:33359933,35891660:0
)
(1,833:6783487,36845346:26576446,498346,139537
x1,833:8583517,36845346
g1,832:8822723,36845346
x1,832:10497170,36845346
x1,832:11992212,36845346
x1,832:12251352,36845346
g1,832:12490558,36845346
x1,832:13606856,36845346
g1,832:13846062,36845346
x1,832:14244740,36845346
x1,832:14583616,36845346
g1,832:14822822,36845346
x1,832:16299923,36845346
g1,832:16539129,36845346
x1,832:17996297,36845346
g1,832:18235503,36845346
x1,832:19232198,36845346
g1,832:19471404,36845346
x1,832:20547834,36845346
x1,832:21983075,36845346
k1,833:33359933,36845346:11516076
g1,833:33359933,36845346
)
(1,878:6783487,38831247:26576446,546132,0
(1,878:6783487,38831247:0,0,0
g1,878:6783487,38831247
)
(1,878:6783487,38831247:0,0,0
(1,878:6783487,38831247:0,0,0
(1,878:6783487,37849511:0,0,0
)
)
g1,878:6783487,38831247
)
x1,878:10599048,38831247
g1,878:10893960,38831247
x1,878:13646927,38831247
k1,878:33359933,38831247:19713006
g1,878:33359933,38831247
)
(1,881:6783487,40248394:26576446,538214,179404
x1,881:7429464,40248394
k1,880:7668808,40248394:239344
x1,880:8808079,40248394
k1,880:9047423,40248394:239344
x1,880:11361198,40248394
k1,880:11600576,40248394:239378
x1,880:12109528,40248394
x1,880:12402794,40248394
k1,880:12642138,40248394:239344
x1,880:14349088,40248394
k1,880:14588432,40248394:239344
x1,880:15332285,40248394
x1,880:15821302,40248394
k1,880:16060645,40248394:239343
x1,880:16687048,40248394
k1,880:16926392,40248394:239344
x1,880:19062034,40248394
k1,880:19301378,40248394:239344
x1,880:20280133,40248394
k1,880:20519477,40248394:239344
x1,880:23181691,40248394
k1,880:23421035,40248394:239344
x1,880:24677756,40248394
k1,880:24917100,40248394:239344
x1,880:26992060,40248394
k1,880:27231403,40248394:239343
x1,880:27936106,40248394
x1,880:29423813,40248394
k1,880:29663157,40248394:239344
x1,880:30250410,40248394
k1,880:30489754,40248394:239344
x1,880:31370632,40248394
k1,880:31609976,40248394:239344
(1,880:31609976,40248394:1833919,538214,179404
x1,880:31889051,40248394
x1,880:33164820,40248394
x1,880:33443895,40248394
)
k1,880:33359933,40248394:0
)
(1,881:6783487,41202080:26576446,538214,179404
x1,881:7137632,41202080
x1,880:7629240,41202080
x1,880:7963450,41202080
x1,880:8317336,41202080
k1,880:8555752,41202080:238416
x1,880:9993976,41202080
k1,880:10232393,41202080:238417
x1,880:11216131,41202080
k1,880:11454547,41202080:238416
x1,880:13815517,41202080
x1,880:15728161,41202080
k1,880:15966577,41202080:238416
x1,880:16517470,41202080
x1,880:17525076,41202080
k1,880:17763492,41202080:238416
x1,880:18393084,41202080
k1,880:18631501,41202080:238417
x1,880:21509917,41202080
k1,880:21748333,41202080:238416
x1,880:22495973,41202080
k1,880:22734389,41202080:238416
x1,880:26004334,41202080
k1,880:26242751,41202080:238417
$1,880:26242751,41202080
(1,880:26242751,41202080:1049615,490372,0
x1,880:26682791,41202080
x1,880:27214127,41202080
)
x1,880:28197405,41202080
$1,880:28197405,41202080
k1,880:28435821,41202080:238416
x1,880:30718093,41202080
k1,880:31036771,41202080:318678
x1,880:31764737,41202080
x1,880:32019730,41202080
k1,880:32258146,41202080:238416
x1,880:33359933,41202080
k1,880:33359933,41202080:0
)
(1,881:6783487,42155766:26576446,498346,139537
x1,881:7983507,42155766
g1,880:8222713,42155766
x1,880:10387533,42155766
g1,880:10626739,42155766
x1,880:11384227,42155766
x1,880:11882573,42155766
g1,880:12121779,42155766
x1,880:13281932,42155766
g1,880:13521138,42155766
x1,880:17394294,42155766
g1,880:17633500,42155766
x1,880:18789666,42155766
x1,880:20051481,42155766
g1,880:20290687,42155766
x1,880:20888704,42155766
g1,880:21127910,42155766
x1,880:22124605,42155766
g1,880:22363811,42155766
x1,880:22682753,42155766
x1,880:24596408,42155766
x1,880:24895415,42155766
g1,880:25134621,42155766
x1,880:26450258,42155766
g1,880:26689464,42155766
x1,880:28704782,42155766
x1,880:28844318,42155766
k1,881:33359933,42155766:4654833
g1,881:33359933,42155766
)
(1,884:6783487,43109452:26576446,498346,139537
h1,882:6783487,43109452:1114112,0,0
x1,882:10654456,43109452
g1,882:10893662,43109452
x1,882:11890357,43109452
g1,882:12129563,43109452
x1,882:13367458,43109452
g1,882:13606664,43109452
x1,882:14184747,43109452
g1,882:14423953,43109452
x1,882:16078467,43109452
g1,882:16317673,43109452
x1,882:19335662,43109452
k1,884:33359933,43109452:14024271
g1,884:33359933,43109452
)
(1,890:6783487,45420219:26576446,1137722,778913
h1,890:6783487,45420219:0,0,0
(1,884:6783487,45420219:0,0,0
$1,884:6783487,45420219
(1,884:6783487,44466533:0,0,0
)
$1,884:6783487,45420219
)
[1,890:6783487,45420219:26576446,1137722,778913
(1,890:6783487,45321915:26576446,1236026,877217
k1,889:6783487,45321915:0
(1,890:6783487,45321915:17152430,1236026,877217
(1,889:6783487,45321915:0,667577,286108
[1,889:6783487,45321915:0,667577,286108
(1,179:6783487,45321915:0,667577,286108
r1,896:6783487,45321915:0,953685,286108
)
]
)
k1,890:6783487,45321915:9424015
(1,890:16207502,45321915:7728415,1236026,877217
$1,890:16207502,45321915
(1,890:16207502,45321915:7728415,1236026,877217
[1,889:16207502,45321915:7728415,1236026,877217
[1,889:16207502,45903760:7728415,1817871,295372
(1,889:16207502,44753466:7728415,667577,286108
g1,889:16207502,44753466
(1,889:16207502,44753466:358810,667577,286108
g1,889:16207502,44753466
(1,889:16207502,44753466:0,667577,286108
[1,889:16207502,44753466:0,667577,286108
(1,179:16207502,44753466:0,667577,286108
r1,896:16207502,44753466:0,953685,286108
)
]
)
$1,889:16207502,44753466
x1,889:16566312,44753466
$1,889:16566312,44753466
)
g1,889:16566312,44753466
(1,889:16566312,44753466:7369605,667577,286108
$1,889:16566312,44753466
(1,889:16566312,44753466:7069921,490372,139537
h1,889:16566312,44753466:0,0,0
g1,889:16765647,44753466
x1,889:17483268,44753466
g1,889:17682603,44753466
x1,889:18198390,44753466
g1,889:18468988,44753466
x1,889:19186609,44753466
g1,889:19385944,44753466
x1,889:20063696,44753466
g1,889:20362701,44753466
x1,889:21080322,44753466
g1,889:21279657,44753466
x1,889:21658403,44753466
g1,889:21921922,44753466
x1,889:22639543,44753466
g1,889:22838878,44753466
x1,889:23197688,44753466
g1,889:23436894,44753466
x1,889:23636233,44753466
)
$1,889:23636233,44753466
k1,889:23935917,44753466:299684
)
g1,889:23935917,44753466
)
(1,889:16207502,45903760:7728415,667577,295372
g1,889:16207502,45903760
(1,889:16207502,45903760:358810,667577,295372
g1,889:16207502,45903760
(1,889:16207502,45903760:0,667577,286108
[1,889:16207502,45903760:0,667577,286108
(1,179:16207502,45903760:0,667577,286108
r1,896:16207502,45903760:0,953685,286108
)
]
)
$1,889:16207502,45903760
x1,889:16566312,45903760
$1,889:16566312,45903760
)
g1,889:16566312,45903760
(1,889:16566312,45903760:7369605,667577,295372
$1,889:16566312,45903760
(1,889:16566312,45903760:7369605,587571,295372
h1,889:16566312,45903760:0,0,0
g1,889:16765647,45903760
x1,889:17483268,45903760
g1,889:17682603,45903760
x1,889:18229393,45903760
g1,889:18439094,45903760
x1,889:19156715,45903760
g1,889:19356050,45903760
x1,889:19774661,45903760
[1,889:19774661,46081167:353897,764978,117965
(1,889:19934132,45607461:183865,291272,0
x1,889:20085229,45607461
)
[1,889:19774661,46081167:353897,337875,117965
(1,889:19774661,46081167:321129,337875,0
$1,889:19774661,46081167
x1,889:20095790,46081167
$1,889:20095790,46081167
)
]
]
g1,889:20327893,45903760
x1,889:21045514,45903760
g1,889:21244849,45903760
x1,889:21922601,45903760
g1,889:22221606,45903760
x1,889:22939227,45903760
g1,889:23138562,45903760
x1,889:23497372,45903760
g1,889:23736578,45903760
x1,889:23935917,45903760
)
$1,889:23935917,45903760
g1,889:23935917,45903760
)
g1,889:23935917,45903760
)
]
]
)
$1,890:23935917,45321915
)
g1,890:23935917,45321915
)
k1,890:33359933,45321915:9424016
(1,890:33359933,45321915:0,1236026,877217
(1,890:33359933,45321915:0,667577,286108
k1,890:31526014,45321915:-1833919
(1,890:31526014,45321915:1833919,667577,286108
(1,889:31526014,45321915:0,667577,286108
[1,889:31526014,45321915:0,667577,286108
(1,179:31526014,45321915:0,667577,286108
r1,896:31526014,45321915:0,953685,286108
)
]
)
(1,890:31526014,45321915:1833919,538214,179404
x1,890:33080858,45321915
x1,890:33359933,45321915
)
)
)
)
k1,890:33359933,45321915:0
)
]
)
]
(1,896:6783487,47849339:26576446,462465,0
(1,896:6783487,47849339:26576446,462465,0
k1,896:19712900,47849339:12929413
x1,896:20430520,47849339
k1,896:33359933,47849339:12929413
)
)
]
]
]
!40841
}18
!11
{19
[1,898:4736286,47849339:28623647,43113053,0
(1,898:4736286,4736286:0,0,0
[1,898:0,4736286:0,0,0
(1,898:0,0:0,0,0
(1,898:0,4736286:0,0,0
k1,898:0,4736286:4736286
)
g1,898:0,0
)
]
)
[1,898:4736286,4736286:0,0,0
(1,898:4736286,4182082:0,0,0
k1,898:4736286,4182082:-2046956
)
]
[1,898:4736286,47849339:28623647,43113053,0
[1,898:6783487,47849339:26576446,43601476,0
[1,898:6783487,5034295:26576446,786432,0
(1,898:6783487,5034295:26576446,0,0
h1,898:6783487,5034295:26576446,0,0
)
]
[1,898:6783487,45883259:26576446,39210564,0
[1,876:6783487,31376001:26576446,24703306,0
[1,876:6783487,31376001:26576446,24703306,0
(1,872:6783487,15337128:26576446,8664433,8305625
k1,872:10065958,15337128:3282471
g1,841:10305164,15337128
(1,871:10305164,15337128:19772299,8664433,8305625
$1,871:10305164,15337128
[1,871:10305164,15337128:19772299,8664433,8305625
(1,845:10305164,7554836:19772299,623900,267389
g1,844:10305164,7554836
(1,844:10305164,7554836:6351994,623900,267389
r1,898:10305164,7554836:0,891289,267389
g1,844:10698380,7554836
g1,844:10698380,7554836
g1,844:10698381,7554836
$1,844:10698381,7554836
x1,844:11228124,7554836
(1,844:11228124,7662478:311300,337875,0
x1,844:11506656,7662478
)
g1,844:11698892,7554836
x1,844:12257042,7554836
g1,844:12416510,7554836
x1,844:12906484,7554836
x1,844:13901683,7554836
g1,844:14061151,7554836
x1,844:14619301,7554836
g1,844:14778769,7554836
x1,844:15268743,7554836
x1,844:16263942,7554836
$1,844:16263942,7554836
g1,844:16263942,7554836
g1,844:16657158,7554836
)
g1,844:16657158,7554836
(1,844:16657158,7554836:8995937,623900,267389
g1,844:17050374,7554836
g1,844:17050375,7554836
x1,844:20937485,7554836
k1,844:25259879,7554836:4322394
g1,844:25653095,7554836
)
g1,844:25653095,7554836
(1,845:25653095,7554836:4424368,623900,267389
g1,844:26046311,7554836
g1,844:26046311,7554836
g1,844:26046312,7554836
x1,844:27631057,7554836
g1,844:27870263,7554836
x1,844:29684247,7554836
g1,845:29684247,7554836
g1,845:30077463,7554836
)
g1,845:30077463,7554836
)
(1,848:10305164,8989151:19772299,639670,278233
g1,847:10305164,8989151
(1,847:10305164,8989151:6351994,639670,278233
r1,898:10305164,8989151:0,891289,267389
g1,847:10698380,8989151
k1,847:12902561,8989151:2204181
g1,847:12902562,8989151
$1,847:12902562,8989151
[1,847:12902562,8989151:412628,462465,143520
(1,847:12902562,8989151:412628,462465,0
$1,847:12902562,8989151
x1,847:13315190,8989151
$1,847:13315190,8989151
)
]
(1,847:13315190,9165439:744572,337875,101945
x1,847:14026994,9165439
)
$1,847:14059762,8989151
k1,847:16263942,8989151:2204180
g1,847:16657158,8989151
)
g1,847:16657158,8989151
(1,847:16657158,8989151:8995937,639670,278233
g1,847:17050374,8989151
g1,847:17050375,8989151
$1,847:17050375,8989151
x1,847:17646896,8989151
(1,847:17705201,8728733:311300,239390,0
x1,847:17983733,8728733
)
x1,847:18890104,8989151
x1,847:19105887,8989151
g1,847:19225488,8989151
x1,847:19741275,8989151
g1,847:19972006,8989151
x1,847:20530156,8989151
g1,847:20689624,8989151
x1,847:21236414,8989151
(1,847:21246780,8728733:311300,243940,0
x1,847:21525312,8728733
)
g1,847:21757415,8989151
x1,847:22315565,8989151
g1,847:22514900,8989151
x1,847:23003280,8989151
[1,847:23003280,9194663:744572,845182,0
(1,847:23003280,8687356:744572,337875,54616
x1,847:23715084,8687356
)
(1,847:23003280,9194663:311300,337875,0
x1,847:23281812,9194663
)
]
x1,847:24236232,8989151
[1,847:24236232,9194663:744572,845182,0
(1,847:24236232,8687356:744572,337875,54616
x1,847:24948036,8687356
)
(1,847:24236232,9194663:311300,337875,0
x1,847:24514764,9194663
)
]
x1,847:25259879,8989151
$1,847:25259879,8989151
g1,847:25259879,8989151
g1,847:25653095,8989151
)
g1,847:25653095,8989151
(1,848:25653095,8989151:4424368,639670,278233
g1,847:26046311,8989151
k1,847:27453180,8989151:1406869
g1,847:27453181,8989151
$1,847:27453181,8989151
x1,847:27966078,8989151
(1,847:27966078,9096793:311300,337875,0
x1,847:28244610,9096793
)
$1,847:28277378,8989151
k1,848:29684247,8989151:1406869
g1,848:30077463,8989151
)
g1,848:30077463,8989151
)
(1,850:10305164,10288351:19772299,660666,278233
g1,849:10305164,10288351
(1,849:10305164,10288351:6351994,660666,278233
r1,898:10305164,10288351:0,891289,267389
g1,849:10698380,10288351
k1,849:12469289,10288351:1770909
g1,849:12469290,10288351
$1,849:12469290,10288351
[1,849:12469290,10288351:412628,462465,143520
(1,849:12469290,10288351:412628,462465,0
$1,849:12469290,10288351
x1,849:12881918,10288351
$1,849:12881918,10288351
)
]
(1,849:12881918,10464639:1611116,337875,101945
x1,849:14460266,10464639
)
$1,849:14493034,10288351
k1,849:16263942,10288351:1770908
g1,849:16657158,10288351
)
g1,849:16657158,10288351
(1,849:16657158,10288351:8995937,660666,278233
g1,849:17050374,10288351
g1,849:17050375,10288351
$1,849:17050375,10288351
x1,849:17646896,10288351
(1,849:17705201,10027933:311300,239390,0
x1,849:17983733,10027933
)
x1,849:18890104,10288351
x1,849:19105887,10288351
g1,849:19225488,10288351
x1,849:19741275,10288351
(1,849:19812538,10027933:311300,243940,0
x1,849:20091070,10027933
)
g1,849:20283306,10288351
x1,849:20841456,10288351
g1,849:21000924,10288351
x1,849:21547714,10288351
g1,849:21757415,10288351
x1,849:22315565,10288351
g1,849:22514900,10288351
x1,849:23003280,10288351
(1,849:23003280,10395993:311300,337875,0
x1,849:23281812,10395993
)
x1,849:23802960,10288351
[1,849:23802960,10480624:311300,790566,0
(1,849:23802960,10027933:311300,337875,0
x1,849:24081492,10027933
)
(1,849:23802960,10480624:311300,337875,0
x1,849:24081492,10480624
)
]
x1,849:24393335,10288351
$1,849:24393335,10288351
k1,849:25259879,10288351:866544
g1,849:25653095,10288351
)
g1,849:25653095,10288351
(1,850:25653095,10288351:4424368,660666,278233
g1,849:26046311,10288351
k1,849:27453180,10288351:1406869
g1,849:27453181,10288351
$1,849:27453181,10288351
[1,849:27453181,10288351:824197,660666,107642
(1,849:27615692,10106953:0,479268,0
x1,849:27974502,10106953
)
(1,849:27453181,10288351:824197,490372,107642
x1,849:27966078,10288351
(1,849:27966078,10395993:311300,337875,0
x1,849:28244610,10395993
)
)
]
$1,849:28277378,10288351
k1,850:29684247,10288351:1406869
g1,850:30077463,10288351
)
g1,850:30077463,10288351
)
(1,852:10305164,11566555:19772299,639670,278233
g1,851:10305164,11566555
(1,851:10305164,11566555:6351994,639670,278233
r1,898:10305164,11566555:0,891289,267389
g1,851:10698380,11566555
k1,851:12685925,11566555:1987545
g1,851:12685926,11566555
$1,851:12685926,11566555
[1,851:12685926,11566555:412628,462465,143520
(1,851:12685926,11566555:412628,462465,0
$1,851:12685926,11566555
x1,851:13098554,11566555
$1,851:13098554,11566555
)
]
(1,851:13098554,11742843:1177844,337875,101945
x1,851:14243630,11742843
)
$1,851:14276398,11566555
k1,851:16263942,11566555:1987544
g1,851:16657158,11566555
)
g1,851:16657158,11566555
(1,851:16657158,11566555:8995937,639670,278233
g1,851:17050374,11566555
g1,851:17050375,11566555
$1,851:17050375,11566555
x1,851:17646896,11566555
(1,851:17705201,11306137:311300,239390,0
x1,851:17983733,11306137
)
x1,851:18890104,11566555
x1,851:19105887,11566555
g1,851:19225488,11566555
x1,851:19741275,11566555
g1,851:19972006,11566555
x1,851:20530156,11566555
g1,851:20689624,11566555
x1,851:21068370,11566555
(1,851:21132554,11306137:311300,243940,0
x1,851:21411086,11306137
)
g1,851:21643189,11566555
x1,851:22201339,11566555
g1,851:22400674,11566555
x1,851:22889054,11566555
(1,851:22889054,11674197:311300,337875,0
x1,851:23167586,11674197
)
x1,851:23688734,11566555
[1,851:23688734,11772067:744572,845182,0
(1,851:23688734,11264760:744572,337875,54616
x1,851:24400538,11264760
)
(1,851:23688734,11772067:311300,337875,0
x1,851:23967266,11772067
)
]
x1,851:24712381,11566555
$1,851:24712381,11566555
k1,851:25259879,11566555:547498
g1,851:25653095,11566555
)
g1,851:25653095,11566555
(1,852:25653095,11566555:4424368,639670,278233
g1,851:26046311,11566555
k1,851:27453180,11566555:1406869
g1,851:27453181,11566555
$1,851:27453181,11566555
x1,851:27966078,11566555
(1,851:27966078,11674197:311300,337875,0
x1,851:28244610,11674197
)
$1,851:28277378,11566555
k1,852:29684247,11566555:1406869
g1,852:30077463,11566555
)
g1,852:30077463,11566555
)
(1,854:10305164,12865755:19772299,660666,278233
g1,853:10305164,12865755
(1,853:10305164,12865755:6351994,660666,278233
r1,898:10305164,12865755:0,891289,267389
g1,853:10698380,12865755
k1,853:12685925,12865755:1987545
g1,853:12685926,12865755
$1,853:12685926,12865755
[1,853:12685926,12865755:412628,462465,143520
(1,853:12685926,12865755:412628,462465,0
$1,853:12685926,12865755
x1,853:13098554,12865755
$1,853:13098554,12865755
)
]
(1,853:13098554,13042043:1177844,337875,101945
x1,853:14243630,13042043
)
$1,853:14276398,12865755
k1,853:16263942,12865755:1987544
g1,853:16657158,12865755
)
g1,853:16657158,12865755
(1,853:16657158,12865755:8995937,660666,278233
g1,853:17050374,12865755
g1,853:17050375,12865755
$1,853:17050375,12865755
x1,853:17646896,12865755
(1,853:17705201,12605337:311300,239390,0
x1,853:17983733,12605337
)
x1,853:18890104,12865755
x1,853:19105887,12865755
g1,853:19225488,12865755
x1,853:19741275,12865755
(1,853:19812538,12605337:311300,243940,0
x1,853:20091070,12605337
)
g1,853:20283306,12865755
x1,853:20841456,12865755
g1,853:21000924,12865755
x1,853:21379670,12865755
g1,853:21643189,12865755
x1,853:22201339,12865755
g1,853:22400674,12865755
x1,853:22889054,12865755
[1,853:22889054,13071267:744572,845182,0
(1,853:22889054,12563960:744572,337875,54616
x1,853:23600858,12563960
)
(1,853:22889054,13071267:311300,337875,0
x1,853:23167586,13071267
)
]
x1,853:24122006,12865755
[1,853:24122006,13058028:311300,790566,0
(1,853:24122006,12605337:311300,337875,0
x1,853:24400538,12605337
)
(1,853:24122006,13058028:311300,337875,0
x1,853:24400538,13058028
)
]
x1,853:24712381,12865755
$1,853:24712381,12865755
k1,853:25259879,12865755:547498
g1,853:25653095,12865755
)
g1,853:25653095,12865755
(1,854:25653095,12865755:4424368,660666,278233
g1,853:26046311,12865755
k1,853:27453180,12865755:1406869
g1,853:27453181,12865755
$1,853:27453181,12865755
[1,853:27453181,12865755:824197,660666,107642
(1,853:27615692,12684357:0,479268,0
x1,853:27974502,12684357
)
(1,853:27453181,12865755:824197,490372,107642
x1,853:27966078,12865755
(1,853:27966078,12973397:311300,337875,0
x1,853:28244610,12973397
)
)
]
$1,853:28277378,12865755
k1,854:29684247,12865755:1406869
g1,854:30077463,12865755
)
g1,854:30077463,12865755
)
(1,856:10305164,14143959:19772299,639670,278233
g1,855:10305164,14143959
(1,855:10305164,14143959:6351994,639670,278233
r1,898:10305164,14143959:0,891289,267389
g1,855:10698380,14143959
k1,855:12902561,14143959:2204181
g1,855:12902562,14143959
$1,855:12902562,14143959
[1,855:12902562,14143959:412628,462465,143520
(1,855:12902562,14143959:412628,462465,0
$1,855:12902562,14143959
x1,855:13315190,14143959
$1,855:13315190,14143959
)
]
(1,855:13315190,14320247:744572,337875,101945
x1,855:14026994,14320247
)
$1,855:14059762,14143959
k1,855:16263942,14143959:2204180
g1,855:16657158,14143959
)
g1,855:16657158,14143959
(1,855:16657158,14143959:8995937,639670,278233
g1,855:17050374,14143959
g1,855:17050375,14143959
$1,855:17050375,14143959
x1,855:17646896,14143959
(1,855:17705201,13883541:311300,239390,0
x1,855:17983733,13883541
)
x1,855:18890104,14143959
x1,855:19105887,14143959
g1,855:19225488,14143959
x1,855:19772278,14143959
(1,855:19782644,13883541:311300,243940,0
x1,855:20061176,13883541
)
g1,855:20253412,14143959
x1,855:20811562,14143959
g1,855:20971030,14143959
x1,855:21349776,14143959
g1,855:21613295,14143959
x1,855:22171445,14143959
g1,855:22370780,14143959
x1,855:22859160,14143959
[1,855:22859160,14349471:744572,845182,0
(1,855:22859160,13842164:744572,337875,54616
x1,855:23570964,13842164
)
(1,855:22859160,14349471:311300,337875,0
x1,855:23137692,14349471
)
]
x1,855:23882807,14143959
$1,855:23882807,14143959
k1,855:25259879,14143959:1377072
g1,855:25653095,14143959
)
g1,855:25653095,14143959
(1,856:25653095,14143959:4424368,639670,278233
g1,855:26046311,14143959
k1,855:27453180,14143959:1406869
g1,855:27453181,14143959
$1,855:27453181,14143959
x1,855:27966078,14143959
(1,855:27966078,14251601:311300,337875,0
x1,855:28244610,14251601
)
$1,855:28277378,14143959
k1,856:29684247,14143959:1406869
g1,856:30077463,14143959
)
g1,856:30077463,14143959
)
(1,858:10305164,15443159:19772299,660666,278233
g1,857:10305164,15443159
(1,857:10305164,15443159:6351994,660666,278233
r1,898:10305164,15443159:0,891289,267389
g1,857:10698380,15443159
k1,857:12685925,15443159:1987545
g1,857:12685926,15443159
$1,857:12685926,15443159
[1,857:12685926,15443159:412628,462465,143520
(1,857:12685926,15443159:412628,462465,0
$1,857:12685926,15443159
x1,857:13098554,15443159
$1,857:13098554,15443159
)
]
(1,857:13098554,15619447:1177844,337875,101945
x1,857:14243630,15619447
)
$1,857:14276398,15443159
k1,857:16263942,15443159:1987544
g1,857:16657158,15443159
)
g1,857:16657158,15443159
(1,857:16657158,15443159:8995937,660666,278233
g1,857:17050374,15443159
g1,857:17050375,15443159
$1,857:17050375,15443159
x1,857:17646896,15443159
(1,857:17705201,15182741:311300,239390,0
x1,857:17983733,15182741
)
x1,857:18890104,15443159
x1,857:19105887,15443159
g1,857:19225488,15443159
x1,857:19772278,15443159
g1,857:19942112,15443159
x1,857:20500262,15443159
g1,857:20659730,15443159
x1,857:21038476,15443159
(1,857:21102660,15182741:311300,243940,0
x1,857:21381192,15182741
)
g1,857:21613295,15443159
x1,857:22171445,15443159
g1,857:22370780,15443159
x1,857:22859160,15443159
[1,857:22859160,15635432:311300,790566,0
(1,857:22859160,15182741:311300,337875,0
x1,857:23137692,15182741
)
(1,857:22859160,15635432:311300,337875,0
x1,857:23137692,15635432
)
]
x1,857:23449535,15443159
$1,857:23449535,15443159
k1,857:25259879,15443159:1810344
g1,857:25653095,15443159
)
g1,857:25653095,15443159
(1,858:25653095,15443159:4424368,660666,278233
g1,857:26046311,15443159
k1,857:27453180,15443159:1406869
g1,857:27453181,15443159
$1,857:27453181,15443159
[1,857:27453181,15443159:824197,660666,107642
(1,857:27615692,15261761:0,479268,0
x1,857:27974502,15261761
)
(1,857:27453181,15443159:824197,490372,107642
x1,857:27966078,15443159
(1,857:27966078,15550801:311300,337875,0
x1,857:28244610,15550801
)
)
]
$1,857:28277378,15443159
k1,858:29684247,15443159:1406869
g1,858:30077463,15443159
)
g1,858:30077463,15443159
)
(1,860:10305164,16705593:19772299,623900,278233
g1,859:10305164,16705593
(1,859:10305164,16705593:6351994,623900,278233
r1,898:10305164,16705593:0,891289,267389
g1,859:10698380,16705593
k1,859:12479611,16705593:1781231
g1,859:12479612,16705593
$1,859:12479612,16705593
[1,859:12479612,16705593:825256,462465,143520
(1,859:12479612,16705593:825256,462465,0
$1,859:12479612,16705593
(1,859:12479612,16705593:825256,462465,0
x1,859:13304868,16705593
)
$1,859:13304868,16705593
)
]
(1,859:13304868,16881881:1177844,337875,101945
x1,859:14449944,16881881
)
$1,859:14482712,16705593
k1,859:16263942,16705593:1781230
g1,859:16657158,16705593
)
g1,859:16657158,16705593
(1,859:16657158,16705593:8995937,623900,278233
g1,859:17050374,16705593
g1,859:17050375,16705593
$1,859:17050375,16705593
x1,859:17646896,16705593
(1,859:17705201,16445175:311300,239390,0
x1,859:17983733,16445175
)
x1,859:18890104,16705593
x1,859:19105887,16705593
g1,859:19225488,16705593
x1,859:19741275,16705593
(1,859:19812538,16445175:311300,243940,0
x1,859:20091070,16445175
)
g1,859:20323173,16705593
x1,859:20881323,16705593
g1,859:21080658,16705593
x1,859:21569038,16705593
[1,859:21569038,16897866:311300,790566,0
(1,859:21569038,16445175:311300,337875,0
x1,859:21847570,16445175
)
(1,859:21569038,16897866:311300,337875,0
x1,859:21847570,16897866
)
]
x1,859:22159413,16705593
$1,859:22159413,16705593
k1,859:25259879,16705593:3100466
g1,859:25653095,16705593
)
g1,859:25653095,16705593
(1,860:25653095,16705593:4424368,623900,278233
g1,859:26046311,16705593
k1,859:27533961,16705593:1487650
g1,859:27533962,16705593
$1,859:27533962,16705593
x1,859:27885298,16705593
(1,859:27885298,16813235:311300,337875,0
x1,859:28163830,16813235
)
$1,859:28196598,16705593
k1,860:29684247,16705593:1487649
g1,860:30077463,16705593
)
g1,860:30077463,16705593
)
(1,862:10305164,17983797:19772299,639670,278233
g1,861:10305164,17983797
(1,861:10305164,17983797:6351994,639670,278233
r1,898:10305164,17983797:0,891289,267389
g1,861:10698380,17983797
k1,861:12696247,17983797:1997867
g1,861:12696248,17983797
$1,861:12696248,17983797
[1,861:12696248,17983797:825256,462465,143520
(1,861:12696248,17983797:825256,462465,0
$1,861:12696248,17983797
(1,861:12696248,17983797:825256,462465,0
x1,861:13521504,17983797
)
$1,861:13521504,17983797
)
]
(1,861:13521504,18160085:744572,337875,101945
x1,861:14233308,18160085
)
$1,861:14266076,17983797
k1,861:16263942,17983797:1997866
g1,861:16657158,17983797
)
g1,861:16657158,17983797
(1,861:16657158,17983797:8995937,639670,278233
g1,861:17050374,17983797
g1,861:17050375,17983797
$1,861:17050375,17983797
x1,861:17646896,17983797
(1,861:17705201,17723379:311300,239390,0
x1,861:17983733,17723379
)
x1,861:18890104,17983797
x1,861:19105887,17983797
g1,861:19225488,17983797
x1,861:19772278,17983797
(1,861:19782644,17723379:311300,243940,0
x1,861:20061176,17723379
)
g1,861:20293279,17983797
x1,861:20851429,17983797
g1,861:21050764,17983797
x1,861:21539144,17983797
[1,861:21539144,18189309:744572,845182,0
(1,861:21539144,17682002:744572,337875,54616
x1,861:22250948,17682002
)
(1,861:21539144,18189309:311300,337875,0
x1,861:21817676,18189309
)
]
x1,861:22772096,17983797
[1,861:22772096,18189309:744572,845182,0
(1,861:22772096,17682002:744572,337875,54616
x1,861:23483900,17682002
)
(1,861:22772096,18189309:311300,337875,0
x1,861:23050628,18189309
)
]
x1,861:23795743,17983797
$1,861:23795743,17983797
k1,861:25259879,17983797:1464136
g1,861:25653095,17983797
)
g1,861:25653095,17983797
(1,862:25653095,17983797:4424368,639670,278233
g1,861:26046311,17983797
k1,861:27533961,17983797:1487650
g1,861:27533962,17983797
$1,861:27533962,17983797
x1,861:27885298,17983797
(1,861:27885298,18091439:311300,337875,0
x1,861:28163830,18091439
)
$1,861:28196598,17983797
k1,862:29684247,17983797:1487649
g1,862:30077463,17983797
)
g1,862:30077463,17983797
)
(1,864:10305164,19262001:19772299,639670,278233
g1,863:10305164,19262001
(1,863:10305164,19262001:6351994,639670,278233
r1,898:10305164,19262001:0,891289,267389
g1,863:10698380,19262001
k1,863:12479611,19262001:1781231
g1,863:12479612,19262001
$1,863:12479612,19262001
[1,863:12479612,19262001:825256,462465,143520
(1,863:12479612,19262001:825256,462465,0
$1,863:12479612,19262001
(1,863:12479612,19262001:825256,462465,0
x1,863:13304868,19262001
)
$1,863:13304868,19262001
)
]
(1,863:13304868,19438289:1177844,337875,101945
x1,863:14449944,19438289
)
$1,863:14482712,19262001
k1,863:16263942,19262001:1781230
g1,863:16657158,19262001
)
g1,863:16657158,19262001
(1,863:16657158,19262001:8995937,639670,278233
g1,863:17050374,19262001
g1,863:17050375,19262001
$1,863:17050375,19262001
x1,863:17646896,19262001
(1,863:17705201,19001583:311300,239390,0
x1,863:17983733,19001583
)
x1,863:18890104,19262001
x1,863:19105887,19262001
g1,863:19225488,19262001
x1,863:19604234,19262001
(1,863:19668418,19001583:311300,243940,0
x1,863:19946950,19001583
)
g1,863:20179053,19262001
x1,863:20737203,19262001
g1,863:20936538,19262001
x1,863:21424918,19262001
(1,863:21424918,19369643:311300,337875,0
x1,863:21703450,19369643
)
x1,863:22224598,19262001
[1,863:22224598,19467513:744572,845182,0
(1,863:22224598,18960206:744572,337875,54616
x1,863:22936402,18960206
)
(1,863:22224598,19467513:311300,337875,0
x1,863:22503130,19467513
)
]
x1,863:23248245,19262001
$1,863:23248245,19262001
k1,863:25259879,19262001:2011634
g1,863:25653095,19262001
)
g1,863:25653095,19262001
(1,864:25653095,19262001:4424368,639670,278233
g1,863:26046311,19262001
k1,863:27533961,19262001:1487650
g1,863:27533962,19262001
$1,863:27533962,19262001
x1,863:27885298,19262001
(1,863:27885298,19369643:311300,337875,0
x1,863:28163830,19369643
)
$1,863:28196598,19262001
k1,864:29684247,19262001:1487649
g1,864:30077463,19262001
)
g1,864:30077463,19262001
)
(1,866:10305164,20569175:19772299,668640,278233
g1,865:10305164,20569175
(1,865:10305164,20569175:6351994,668640,278233
r1,898:10305164,20569175:0,891289,267389
g1,865:10698380,20569175
k1,865:12696247,20569175:1997867
g1,865:12696248,20569175
$1,865:12696248,20569175
[1,865:12696248,20569175:825256,462465,143520
(1,865:12696248,20569175:825256,462465,0
$1,865:12696248,20569175
(1,865:12696248,20569175:825256,462465,0
x1,865:13521504,20569175
)
$1,865:13521504,20569175
)
]
(1,865:13521504,20745463:744572,337875,101945
x1,865:14233308,20745463
)
$1,865:14266076,20569175
k1,865:16263942,20569175:1997866
g1,865:16657158,20569175
)
g1,865:16657158,20569175
(1,865:16657158,20569175:8995937,668640,278233
g1,865:17050374,20569175
g1,865:17050375,20569175
$1,865:17050375,20569175
x1,865:17646896,20569175
(1,865:17705201,20308757:311300,239390,0
x1,865:17983733,20308757
)
x1,865:18890104,20569175
x1,865:19105887,20569175
g1,865:19225488,20569175
x1,865:19741275,20569175
g1,865:20011873,20569175
x1,865:20570023,20569175
g1,865:20769358,20569175
x1,865:21257738,20569175
[1,865:21257738,20774687:744572,845182,0
(1,865:21257738,20267380:744572,337875,54616
x1,865:21969542,20267380
)
(1,865:21257738,20774687:311300,337875,0
x1,865:21536270,20774687
)
]
x1,865:22281385,20569175
$1,865:22281385,20569175
k1,865:25259879,20569175:2978494
g1,865:25653095,20569175
)
g1,865:25653095,20569175
(1,866:25653095,20569175:4424368,668640,278233
g1,865:26046311,20569175
k1,865:27533961,20569175:1487650
g1,865:27533962,20569175
$1,865:27533962,20569175
[1,865:27533962,20569175:662636,668640,139537
(1,865:27688453,20379803:0,479268,0
x1,865:28047263,20379803
)
(1,865:27533962,20569175:662636,498346,139537
x1,865:27885298,20569175
(1,865:27885298,20676817:311300,337875,0
x1,865:28163830,20676817
)
)
]
$1,865:28196598,20569175
k1,866:29684247,20569175:1487649
g1,866:30077463,20569175
)
g1,866:30077463,20569175
)
(1,868:10305164,21876349:19772299,668640,278233
g1,867:10305164,21876349
(1,867:10305164,21876349:6351994,668640,278233
r1,898:10305164,21876349:0,891289,267389
g1,867:10698380,21876349
k1,867:12262975,21876349:1564595
g1,867:12262976,21876349
$1,867:12262976,21876349
[1,867:12262976,21876349:825256,462465,143520
(1,867:12262976,21876349:825256,462465,0
$1,867:12262976,21876349
(1,867:12262976,21876349:825256,462465,0
x1,867:13088232,21876349
)
$1,867:13088232,21876349
)
]
(1,867:13088232,22052637:1611116,337875,101945
x1,867:14666580,22052637
)
$1,867:14699348,21876349
k1,867:16263942,21876349:1564594
g1,867:16657158,21876349
)
g1,867:16657158,21876349
(1,867:16657158,21876349:8995937,668640,278233
g1,867:17050374,21876349
g1,867:17050375,21876349
$1,867:17050375,21876349
x1,867:17646896,21876349
(1,867:17705201,21615931:311300,239390,0
x1,867:17983733,21615931
)
x1,867:18890104,21876349
x1,867:19105887,21876349
g1,867:19225488,21876349
x1,867:19772278,21876349
g1,867:19981979,21876349
x1,867:20540129,21876349
g1,867:20739464,21876349
x1,867:21227844,21876349
(1,867:21227844,21983991:311300,337875,0
x1,867:21506376,21983991
)
x1,867:22027524,21876349
(1,867:22027524,21983991:311300,337875,0
x1,867:22306056,21983991
)
x1,867:22617899,21876349
$1,867:22617899,21876349
k1,867:25259879,21876349:2641980
g1,867:25653095,21876349
)
g1,867:25653095,21876349
(1,868:25653095,21876349:4424368,668640,278233
g1,867:26046311,21876349
k1,867:27533961,21876349:1487650
g1,867:27533962,21876349
$1,867:27533962,21876349
[1,867:27533962,21876349:662636,668640,139537
(1,867:27688453,21686977:0,479268,0
x1,867:28047263,21686977
)
(1,867:27533962,21876349:662636,498346,139537
x1,867:27885298,21876349
(1,867:27885298,21983991:311300,337875,0
x1,867:28163830,21983991
)
)
]
$1,867:28196598,21876349
k1,868:29684247,21876349:1487649
g1,868:30077463,21876349
)
g1,868:30077463,21876349
)
(1,870:10305164,23183523:19772299,668640,278233
g1,869:10305164,23183523
(1,869:10305164,23183523:6351994,668640,278233
r1,898:10305164,23183523:0,891289,267389
g1,869:10698380,23183523
k1,869:12479611,23183523:1781231
g1,869:12479612,23183523
$1,869:12479612,23183523
[1,869:12479612,23183523:825256,462465,143520
(1,869:12479612,23183523:825256,462465,0
$1,869:12479612,23183523
(1,869:12479612,23183523:825256,462465,0
x1,869:13304868,23183523
)
$1,869:13304868,23183523
)
]
(1,869:13304868,23359811:1177844,337875,101945
x1,869:14449944,23359811
)
$1,869:14482712,23183523
k1,869:16263942,23183523:1781230
g1,869:16657158,23183523
)
g1,869:16657158,23183523
(1,869:16657158,23183523:8995937,668640,278233
g1,869:17050374,23183523
g1,869:17050375,23183523
$1,869:17050375,23183523
x1,869:17646896,23183523
(1,869:17705201,22923105:311300,239390,0
x1,869:17983733,22923105
)
x1,869:18890104,23183523
x1,869:19105887,23183523
g1,869:19225488,23183523
x1,869:19604234,23183523
g1,869:19867753,23183523
x1,869:20425903,23183523
g1,869:20625238,23183523
x1,869:21113618,23183523
[1,869:21113618,23389035:744572,845182,0
(1,869:21113618,22881728:744572,337875,54616
x1,869:21825422,22881728
)
(1,869:21113618,23389035:311300,337875,0
x1,869:21392150,23389035
)
]
x1,869:22346570,23183523
(1,869:22346570,23291165:311300,337875,0
x1,869:22625102,23291165
)
x1,869:22936945,23183523
$1,869:22936945,23183523
k1,869:25259879,23183523:2322934
g1,869:25653095,23183523
)
g1,869:25653095,23183523
(1,870:25653095,23183523:4424368,668640,278233
g1,869:26046311,23183523
k1,869:27533961,23183523:1487650
g1,869:27533962,23183523
$1,869:27533962,23183523
[1,869:27533962,23183523:662636,668640,139537
(1,869:27688453,22994151:0,479268,0
x1,869:28047263,22994151
)
(1,869:27533962,23183523:662636,498346,139537
x1,869:27885298,23183523
(1,869:27885298,23291165:311300,337875,0
x1,869:28163830,23291165
)
)
]
$1,869:28196598,23183523
k1,870:29684247,23183523:1487649
g1,870:30077463,23183523
)
g1,870:30077463,23183523
)
]
$1,871:30077463,15337128
)
g1,872:30077463,15337128
k1,872:33359933,15337128:3282470
)
(1,874:6783487,31140069:26576446,6841956,235932
h1,874:6783487,31140069:0,0,0
g1,874:7715826,31140069
[1,874:7715826,31140069:24711768,6841956,235932
(1,874:7715826,24848613:24711768,550500,163840
h1,874:7689448,24848613:0,0,0
x1,874:8224219,24848613
x1,874:9528050,24848613
k1,874:9831762,24848613:303712
x1,874:10429666,24848613
k1,874:10869609,24848613:439943
r1,898:10869609,24848613:0,714340,163840
k1,874:10869609,24848613:0
x1,874:11621637,24848613
x1,874:12309036,24848613
x1,874:14223456,24848613
k1,874:14487553,24848613:264097
x1,874:15417838,24848613
x1,874:15976751,24848613
x1,874:16537520,24848613
x1,874:16908892,24848613
x1,874:17484882,24848613
x1,874:18899808,24848613
k1,874:19163906,24848613:264098
x1,874:19702396,24848613
k1,874:19966494,24848613:264098
$1,874:19966494,24848613
x1,874:20450277,24848613
(1,874:20450277,24946916:294003,295640,0
x1,874:20711512,24946916
)
k1,874:20920341,24848613:176061
x1,874:21430067,24848613
k1,874:21606128,24848613:176061
x1,874:22053593,24848613
x1,874:22979199,24848613
k1,874:23155261,24848613:176062
x1,874:23664987,24848613
k1,874:23841048,24848613:176061
x1,874:24288513,24848613
x1,874:25214119,24848613
$1,874:25214119,24848613
k1,874:25478217,24848613:264098
x1,874:26555196,24848613
k1,874:26819293,24848613:264097
x1,874:28195224,24848613
k1,874:28459322,24848613:264098
x1,874:29057230,24848613
x1,874:29320903,24848613
x1,874:29655138,24848613
x1,874:30156125,24848613
x1,874:31418788,24848613
k1,874:31682886,24848613:264098
x1,874:32314217,24848613
x1,874:32537039,24848613
k1,874:32427594,24848613:0
)
(1,874:7715826,25635045:24711768,533465,163840
x1,874:8421433,25635045
x1,874:9832647,25635045
x1,874:11099023,25635045
k1,874:11555164,25635045:456141
$1,874:11555164,25635045
x1,874:12001174,25635045
(1,874:12001174,25733348:294003,295640,0
x1,874:12262409,25733348
)
$1,874:12295177,25635045
k1,874:12568586,25635045:273409
x1,874:13017945,25635045
k1,874:13291355,25635045:273410
x1,874:13625590,25635045
k1,874:13898999,25635045:273409
x1,874:14938839,25635045
k1,874:15212249,25635045:273410
x1,874:16326365,25635045
x1,874:17180519,25635045
k1,874:17453929,25635045:273410
x1,874:17992419,25635045
k1,874:18265828,25635045:273409
x1,874:19194256,25635045
k1,874:19467666,25635045:273410
x1,874:20825031,25635045
k1,874:21098440,25635045:273409
$1,874:21098440,25635045
x1,874:21544450,25635045
(1,874:21544450,25733348:294003,295640,0
x1,874:21805685,25733348
)
k1,874:22112086,25635045:273633
x1,874:22632007,25635045
k1,874:22905639,25635045:273632
x1,874:23427380,25635045
(1,874:23427380,25733348:498212,313481,0
x1,874:23857166,25733348
)
x1,874:24760967,25635045
(1,874:24760967,25397220:294003,295640,0
x1,874:25022202,25397220
)
x1,874:25237015,25635045
k1,874:25346239,25635045:109224
x1,874:25921654,25635045
(1,874:25921654,25397220:294003,295640,0
x1,874:26182889,25397220
)
x1,874:26397702,25635045
k1,874:26506926,25635045:109224
x1,874:27082341,25635045
(1,874:27082341,25397220:294003,295640,0
x1,874:27343576,25397220
)
x1,874:27636304,25635045
$1,874:27636304,25635045
x1,874:27821990,25635045
k1,874:28109139,25635045:287149
x1,874:29631761,25635045
k1,874:29905170,25635045:273409
x1,874:30387952,25635045
x1,874:30666843,25635045
k1,874:30940253,25635045:273410
x1,874:32427594,25635045
k1,874:32427594,25635045:0
)
(1,874:7715826,26421477:24711768,533465,163840
x1,874:8161836,26421477
(1,874:8161836,26519780:294003,295640,0
x1,874:8423071,26519780
)
k1,874:8670470,26421477:214631
x1,874:9190391,26421477
k1,874:9405022,26421477:214631
x1,874:9926763,26421477
(1,874:9926763,26519780:498212,313481,0
x1,874:10356549,26519780
)
x1,874:11078305,26421477
(1,874:11078305,26183652:294003,295640,0
x1,874:11339540,26183652
)
x1,874:11554353,26421477
k1,874:11663577,26421477:109224
x1,874:12056947,26421477
(1,874:12056947,26183652:294003,295640,0
x1,874:12318182,26183652
)
x1,874:12532995,26421477
k1,874:12642219,26421477:109224
x1,874:13035589,26421477
(1,874:13035589,26183652:294003,295640,0
x1,874:13296824,26183652
)
x1,874:13589552,26421477
$1,874:13589552,26421477
k1,874:13827560,26421477:238008
x1,874:14627867,26421477
k1,874:14865875,26421477:238008
$1,874:14865875,26421477
x1,874:15311885,26421477
(1,874:15311885,26519780:294003,295640,0
x1,874:15573120,26519780
)
$1,874:15605888,26421477
k1,874:15843896,26421477:238008
x1,874:16029582,26421477
k1,874:16379518,26421477:349936
x1,874:17530768,26421477
k1,874:17768776,26421477:238008
x1,874:18065872,26421477
x1,874:18437244,26421477
x1,874:19687271,26421477
k1,874:19925279,26421477:238008
x1,874:20482337,26421477
k1,874:20720345,26421477:238008
x1,874:21648773,26421477
k1,874:21886781,26421477:238008
x1,874:23336988,26421477
k1,874:23574996,26421477:238008
x1,874:24392013,26421477
x1,874:25691815,26421477
k1,874:25929823,26421477:238008
x1,874:26822971,26421477
x1,874:27381884,26421477
x1,874:28016929,26421477
x1,874:29112113,26421477
k1,874:29350121,26421477:238008
x1,874:29944316,26421477
k1,874:30182324,26421477:238008
x1,874:30665106,26421477
x1,874:31855351,26421477
k1,874:32093359,26421477:238008
x1,874:32427594,26421477
k1,874:32427594,26421477:0
)
(1,874:7715826,27207909:24711768,455111,127431
x1,874:8009136,27207909
x1,874:8540889,27207909
x1,874:9312663,27207909
k1,874:9531115,27207909:218452
x1,874:10119570,27207909
k1,874:10338022,27207909:218452
x1,874:11034636,27207909
k1,874:11253088,27207909:218452
x1,874:11949702,27207909
x1,874:12591445,27207909
x1,874:12884755,27207909
x1,874:14188282,27207909
k1,874:14406734,27207909:218452
x1,874:15033686,27207909
x1,874:15400325,27207909
x1,874:15970320,27207909
x1,874:16520278,27207909
x1,874:17052031,27207909
x1,874:17491997,27207909
x1,874:18591912,27207909
k1,874:18810364,27207909:218452
x1,874:19195335,27207909
k1,874:19413786,27207909:218451
x1,874:20330382,27207909
k1,874:20548834,27207909:218452
x1,874:21364605,27207909
x1,874:22099714,27207909
k1,874:22318166,27207909:218452
x1,874:22611476,27207909
x1,874:23548365,27207909
x1,874:24171650,27207909
x1,874:24980087,27207909
x1,874:25423719,27207909
x1,874:26156995,27207909
k1,874:26375447,27207909:218452
x1,874:26907074,27207909
k1,874:27125526,27207909:218452
x1,874:28042122,27207909
k1,874:28260574,27207909:218452
x1,874:28850862,27207909
x1,874:29111175,27207909
x1,874:29441150,27207909
x1,874:29935984,27207909
x1,874:31182555,27207909
k1,874:31401007,27207909:218452
x1,874:32427594,27207909
k1,874:32427594,27207909:0
)
(1,874:7715826,27994341:24711768,455111,127431
x1,874:8790621,27994341
x1,874:9614629,27994341
k1,874:9832808,27994341:218179
x1,874:10266307,27994341
k1,874:10484485,27994341:218178
x1,874:11451799,27994341
x1,874:11774237,27994341
x1,874:12544506,27994341
x1,874:12812912,27994341
k1,874:13031091,27994341:218179
x1,874:13606105,27994341
k1,874:13824283,27994341:218178
x1,874:14182548,27994341
x1,874:14777558,27994341
x1,874:14956690,27994341
x1,874:15726959,27994341
x1,874:15995365,27994341
k1,874:16213544,27994341:218179
x1,874:16752731,27994341
x1,874:17365363,27994341
x1,874:17956790,27994341
x1,874:18727059,27994341
x1,874:19514949,27994341
x1,874:19639467,27994341
k1,874:19930647,27994341:291180
x1,874:21811534,27994341
k1,874:22029767,27994341:218233
x1,874:22925428,27994341
k1,874:23143607,27994341:218179
x1,874:23756239,27994341
x1,874:24114504,27994341
x1,874:24671896,27994341
x1,874:25209293,27994341
x1,874:25728485,27994341
x1,874:26158402,27994341
x1,874:27487562,27994341
k1,874:27705740,27994341:218178
x1,874:28567365,27994341
x1,874:29106552,27994341
x1,874:29719184,27994341
x1,874:30776357,27994341
x1,874:31636192,27994341
k1,874:31854371,27994341:218179
x1,874:32427594,27994341
k1,874:32427594,27994341:0
)
(1,874:7715826,28780773:24711768,455111,127431
x1,874:8046128,28780773
k1,874:8264602,28780773:218474
x1,874:9292208,28780773
k1,874:9510681,28780773:218473
x1,874:10611690,28780773
x1,874:11455795,28780773
k1,874:11674269,28780773:218474
x1,874:12738577,28780773
k1,874:12957050,28780773:218473
x1,874:13658024,28780773
k1,874:13876498,28780773:218474
x1,874:14059999,28780773
x1,874:14427002,28780773
x1,874:14757450,28780773
x1,874:15845754,28780773
k1,874:16064228,28780773:218474
x1,874:17165237,28780773
x1,874:18009342,28780773
k1,874:18227815,28780773:218473
x1,874:19110454,28780773
k1,874:19328928,28780773:218474
x1,874:20319834,28780773
x1,874:20888689,28780773
x1,874:22360367,28780773
k1,874:22578840,28780773:218473
x1,874:23110994,28780773
k1,874:23329468,28780773:218474
x1,874:24246972,28780773
x1,874:24595770,28780773
k1,874:24814243,28780773:218473
x1,874:26504288,28780773
k1,874:26795621,28780773:291333
x1,874:28171879,28780773
k1,874:28390353,28780773:218474
x1,874:29601462,28780773
k1,874:29819935,28780773:218473
x1,874:30737441,28780773
k1,874:30955915,28780773:218474
x1,874:32427594,28780773
k1,874:32427594,28780773:0
)
(1,874:7715826,29567205:24711768,603348,209708
x1,874:8184226,29567205
(1,874:8184226,29665508:218188,303558,0
x1,874:8369646,29665508
)
$1,874:8402414,29567205
k1,874:8625955,29567205:223541
x1,874:9702934,29567205
k1,874:9926475,29567205:223541
$1,874:9926475,29567205
[1,874:9926475,29567205:686588,603348,98303
(1,874:10074888,29401545:0,437688,0
x1,874:10402569,29401545
)
(1,874:9926475,29567205:686588,447828,98303
x1,874:10394875,29567205
(1,874:10394875,29665508:218188,303558,0
x1,874:10580295,29665508
)
)
]
$1,874:10613063,29567205
k1,874:10836604,29567205:223541
x1,874:11729752,29567205
k1,874:11953293,29567205:223541
x1,874:12774024,29567205
x1,874:14114674,29567205
k1,874:14338215,29567205:223541
x1,874:15080959,29567205
x1,874:16011244,29567205
k1,874:16234785,29567205:223541
$1,874:16234785,29567205
x1,874:16718568,29567205
(1,874:16718568,29665508:294003,295640,0
x1,874:16979803,29665508
)
$1,874:17012571,29567205
x1,874:17198257,29567205
k1,874:17504792,29567205:306535
x1,874:18312523,29567205
x1,874:19669888,29567205
x1,874:20561181,29567205
k1,874:20784722,29567205:223541
x1,874:21713150,29567205
k1,874:21936691,29567205:223541
x1,874:23050807,29567205
x1,874:23904961,29567205
k1,874:24128502,29567205:223541
$1,874:24128502,29567205
x1,874:24510795,29567205
[1,874:24510795,29665508:329682,295640,111405
(1,874:24510795,29665508:296914,295640,0
$1,874:24510795,29665508
x1,874:24807709,29665508
$1,874:24807709,29665508
)
]
$1,874:24840477,29567205
k1,874:25064018,29567205:223541
x1,874:25398253,29567205
x1,874:25862830,29567205
x1,874:26178860,29567205
x1,874:26513459,29567205
k1,874:26737000,29567205:223541
x1,874:28094365,29567205
k1,874:28317906,29567205:223541
x1,874:29246334,29567205
k1,874:29469875,29567205:223541
x1,874:30138343,29567205
x1,874:31326732,29567205
x1,874:31698104,29567205
x1,874:32314217,29567205
x1,874:32537039,29567205
k1,874:32427594,29567205:0
)
(1,874:7715826,30353637:24711768,455111,127431
x1,874:8904215,30353637
k1,874:9156412,30353637:252197
x1,874:9342098,30353637
x1,874:9676333,30353637
x1,874:10626679,30353637
k1,874:10878877,30353637:252198
x1,874:11328236,30353637
k1,874:11580433,30353637:252197
x1,874:12787390,30353637
x1,874:13140194,30353637
x1,874:13438020,30353637
x1,874:14292174,30353637
x1,874:14533929,30353637
k1,874:14786127,30353637:252198
x1,874:15380322,30353637
k1,874:15632519,30353637:252197
x1,874:16897040,30353637
x1,874:17788333,30353637
k1,874:18040530,30353637:252197
x1,874:18746137,30353637
k1,874:18998335,30353637:252198
x1,874:19555393,30353637
x1,874:20504247,30353637
x1,874:21172715,30353637
x1,874:21414470,30353637
k1,874:21666667,30353637:252197
x1,874:22297998,30353637
x1,874:22855056,30353637
x1,874:23393909,30353637
x1,874:24099516,30353637
x1,874:25514442,30353637
k1,874:25766639,30353637:252197
x1,874:26305129,30353637
k1,874:26557327,30353637:252198
x1,874:28278632,30353637
k1,874:28530829,30353637:252197
x1,874:29331136,30353637
k1,874:29583334,30353637:252198
x1,874:30511762,30353637
k1,874:30763959,30353637:252197
x1,874:32440701,30353637
k1,874:32427594,30353637:0
)
(1,874:7715826,31140069:24711768,455111,235932
x1,874:8880913,31140069
x1,874:9245003,31140069
x1,874:9590889,31140069
x1,874:10610340,31140069
x1,874:11105501,31140069
g1,874:11323954,31140069
x1,874:11851885,31140069
g1,874:12070338,31140069
x1,874:13530336,31140069
g1,874:13748789,31140069
x1,874:14371382,31140069
x1,874:14735472,31140069
x1,874:15301631,31140069
x1,874:15847766,31140069
x1,874:16375696,31140069
x1,874:16812604,31140069
x1,874:18163376,31140069
g1,874:18381829,31140069
x1,874:18927964,31140069
g1,874:19146417,31140069
x1,874:20056641,31140069
g1,874:20275094,31140069
x1,874:20566365,31140069
x1,874:21531202,31140069
x1,874:22313996,31140069
x1,874:22587062,31140069
g1,874:22805515,31140069
x1,874:23715739,31140069
x1,874:24645989,31140069
x1,874:24773420,31140069
r1,898:24773420,31140069:0,235932,235932
k1,874:32427594,31140069:7654174
g1,874:32427594,31140069
)
]
k1,874:33359933,31140069:932339
g1,874:33359933,31140069
)
]
]
(1,896:6783487,33357490:26576446,551690,310238
x1,896:8632316,33357490
k1,892:8874484,33357490:242168
x1,892:9606457,33357490
x1,892:10745082,33357490
k1,892:10987251,33357490:242169
x1,892:11759889,33357490
k1,892:12002057,33357490:242168
$1,892:12002057,33357490
x1,892:12442097,33357490
x1,892:12973433,33357490
x1,892:13986972,33357490
$1,892:13986972,33357490
k1,892:14229141,33357490:242169
x1,892:16384396,33357490
k1,892:16626564,33357490:242168
$1,892:16626564,33357490
x1,892:17045175,33357490
[1,892:17045175,33549763:353897,743963,117965
(1,892:17204646,33097072:183865,291272,0
x1,892:17355743,33097072
)
[1,892:17045175,33549763:353897,337875,117965
(1,892:17045175,33549763:321129,337875,0
$1,892:17045175,33549763
x1,892:17366304,33549763
$1,892:17366304,33549763
)
]
]
$1,892:17399072,33357490
x1,892:17602398,33357490
k1,892:17845307,33357490:242909
x1,892:19394649,33357490
k1,892:19636817,33357490:242168
$1,892:19636817,33357490
x1,892:19947371,33357490
(1,892:19947371,33465132:311300,337875,0
x1,892:20225903,33465132
)
x1,892:20961939,33357490
[1,892:20961939,33549763:353897,743963,117965
(1,892:21121410,33097072:183865,291272,0
x1,892:21272507,33097072
)
[1,892:20961939,33549763:353897,337875,117965
(1,892:20961939,33549763:321129,337875,0
$1,892:20961939,33549763
x1,892:21283068,33549763
$1,892:21283068,33549763
)
]
]
x1,892:21600493,33357490
k1,892:21804766,33357490:204273
x1,892:22374079,33357490
k1,892:22578351,33357490:204272
x1,892:22944337,33357490
$1,892:22944337,33357490
x1,892:23147663,33357490
k1,892:23475491,33357490:327828
x1,892:24736111,33357490
k1,892:24978279,33357490:242168
x1,892:26244999,33357490
k1,892:26487168,33357490:242169
x1,892:29480125,33357490
k1,892:29722293,33357490:242168
x1,892:30820252,33357490
k1,892:31062421,33357490:242169
x1,892:31469073,33357490
x1,892:31814328,33357490
k1,892:32056496,33357490:242168
x1,892:33479776,33357490
k1,896:33359933,33357490:0
)
(1,896:6783487,34311176:26576446,620716,179404
x1,896:8707637,34311176
k1,892:8946847,34311176:239210
x1,892:9311039,34311176
k1,892:9550249,34311176:239210
x1,892:10885621,34311176
k1,892:11124832,34311176:239211
x1,892:11816797,34311176
k1,892:12056008,34311176:239211
$1,892:12056008,34311176
x1,892:12733760,34311176
$1,892:12833430,34311176
k1,892:13072640,34311176:239210
x1,892:13562276,34311176
k1,892:13801487,34311176:239211
x1,892:14853598,34311176
k1,892:15092808,34311176:239210
x1,892:17180844,34311176
k1,892:17420054,34311176:239210
$1,892:17420054,34311176
x1,892:17935841,34311176
k1,892:18166575,34311176:159471
x1,892:18724725,34311176
k1,892:18884196,34311176:159471
x1,892:19262942,34311176
$1,892:19327126,34311176
k1,892:19566336,34311176:239210
x1,892:19930528,34311176
k1,892:20169738,34311176:239210
x1,892:20594629,34311176
k1,892:20833839,34311176:239210
x1,892:22007347,34311176
k1,892:22246558,34311176:239211
x1,892:23602163,34311176
k1,892:23841373,34311176:239210
x1,892:24266264,34311176
k1,892:24505474,34311176:239210
x1,892:25517119,34311176
k1,892:25756329,34311176:239210
x1,892:26919722,34311176
k1,892:27158933,34311176:239211
x1,892:28981917,34311176
k1,892:29221127,34311176:239210
$1,892:29221127,34311176
(1,892:29221127,34311176:1146200,490372,0
x1,892:30367327,34311176
)
(1,892:30367327,34028335:311300,337875,0
x1,892:30645859,34028335
)
x1,892:31340634,34311176
x1,892:31604157,34311176
k1,892:31723758,34311176:119601
x1,892:32239545,34311176
x1,892:32594069,34311176
k1,892:32793411,34311176:199342
x1,892:33359933,34311176
k1,896:33359933,34311176:0
)
(1,896:6783487,35264862:26576446,598293,179404
x1,896:7380008,35264862
(1,892:7438313,35004444:311300,337875,0
x1,892:7716845,35004444
)
x1,892:8628798,35264862
x1,892:8844581,35264862
k1,892:8964182,35264862:119601
x1,892:9479969,35264862
k1,892:9739863,35264862:188631
x1,892:10298013,35264862
k1,892:10486643,35264862:188630
x1,892:10865389,35264862
(1,892:10929573,35004444:311300,243940,0
x1,892:11208105,35004444
)
x1,892:11525530,35264862
$1,892:11525530,35264862
k1,892:11808481,35264862:282951
x1,892:12300529,35264862
k1,892:12583480,35264862:282951
x1,892:14006760,35264862
x1,892:16143716,35264862
k1,892:16593891,35264862:450175
x1,892:19462819,35264862
x1,892:19606342,35264862
k1,892:19900228,35264862:293886
x1,892:20916858,35264862
k1,892:21199809,35264862:282951
x1,892:23318463,35264862
k1,892:23601413,35264862:282950
x1,892:26594370,35264862
k1,892:26877321,35264862:282951
x1,892:27975280,35264862
k1,892:28258231,35264862:282951
x1,892:28664883,35264862
x1,892:29010138,35264862
k1,892:29293088,35264862:282950
x1,892:30716368,35264862
x1,892:32649998,35264862
k1,892:32932949,35264862:282951
x1,892:33359933,35264862
k1,892:33359933,35264862:0
)
(1,896:6783487,36218548:26576446,620716,179404
x1,896:7962777,36218548
k1,892:8295470,36218548:332693
x1,892:9657754,36218548
k1,892:9990446,36218548:332692
x1,892:10417430,36218548
k1,892:10750123,36218548:332693
$1,892:10750123,36218548
(1,892:10750123,36218548:1146200,490372,0
x1,892:11896323,36218548
)
(1,892:11896323,35935707:311300,337875,0
x1,892:12174855,35935707
)
x1,892:13170032,36218548
x1,892:13349437,36218548
k1,892:13469038,36218548:119601
x1,892:14015828,36218548
x1,892:14310851,36218548
k1,892:14665995,36218548:355144
x1,892:15235308,36218548
k1,892:15590451,36218548:355143
x1,892:16186972,36218548
(1,892:16245277,35958130:311300,337875,0
x1,892:16523809,35958130
)
x1,892:17435762,36218548
x1,892:17651545,36218548
k1,892:17771146,36218548:119601
x1,892:18317936,36218548
k1,892:18550094,36218548:221792
x1,892:19108244,36218548
k1,892:19330035,36218548:221791
x1,892:20007787,36218548
(1,892:20107457,35958130:311300,243940,0
x1,892:20385989,35958130
)
x1,892:20703414,36218548
$1,892:20703414,36218548
k1,892:21036107,36218548:332693
x1,892:21528155,36218548
k1,892:21860848,36218548:332693
x1,892:23284128,36218548
x1,892:25421084,36218548
k1,892:26020485,36218548:599401
x1,892:26569465,36218548
k1,892:26902158,36218548:332693
x1,892:27394206,36218548
k1,892:27726899,36218548:332693
x1,892:29782524,36218548
x1,892:30677556,36218548
k1,892:31010248,36218548:332692
x1,892:32376597,36218548
k1,892:32709290,36218548:332693
x1,892:33359933,36218548
k1,892:33359933,36218548:0
)
(1,896:6783487,37172234:26576446,498346,139537
x1,896:7722851,37172234
k1,892:8031179,37172234:308328
x1,892:9373131,37172234
k1,892:9681459,37172234:308328
x1,892:10047445,37172234
k1,892:10355772,37172234:308327
x1,892:11779052,37172234
x1,892:13712682,37172234
k1,892:14021010,37172234:308328
x1,892:17013967,37172234
k1,892:17322295,37172234:308328
x1,892:18794372,37172234
k1,892:19102700,37172234:308328
x1,892:19979033,37172234
k1,892:20287361,37172234:308328
x1,892:21303991,37172234
k1,892:21612319,37172234:308328
x1,892:22879039,37172234
k1,892:23187366,37172234:308327
x1,892:26180323,37172234
k1,892:26488651,37172234:308328
x1,892:29278279,37172234
k1,892:29586607,37172234:308328
x1,892:31871987,37172234
x1,892:33359933,37172234
k1,892:33359933,37172234:0
)
(1,896:6783487,38125920:26576446,498346,139537
x1,896:7434130,38125920
k1,892:7737134,38125920:303004
x1,892:10097748,38125920
k1,892:10400751,38125920:303003
x1,892:11173389,38125920
k1,892:11476393,38125920:303004
x1,892:11842379,38125920
k1,892:12145383,38125920:303004
x1,892:13741489,38125920
k1,892:14044428,38125920:302939
x1,892:14920761,38125920
k1,892:15223765,38125920:303004
x1,892:16240395,38125920
k1,892:16543399,38125920:303004
x1,892:17885350,38125920
k1,892:18188353,38125920:303003
$1,892:18188353,38125920
x1,892:18701250,38125920
(1,892:18701250,38233562:311300,337875,0
x1,892:18979782,38233562
)
$1,892:19012550,38125920
k1,892:19315554,38125920:303004
x1,892:19925532,38125920
k1,892:20228535,38125920:303003
x1,892:21245165,38125920
k1,892:21548169,38125920:303004
x1,892:21873490,38125920
x1,892:23825419,38125920
x1,892:24130805,38125920
k1,892:24433809,38125920:303004
x1,892:26489434,38125920
x1,892:26632957,38125920
k1,892:27143291,38125920:510334
x1,892:29481538,38125920
k1,892:29800490,38125920:318952
x1,892:31286800,38125920
k1,892:31589804,38125920:303004
x1,892:32118451,38125920
x1,892:33359933,38125920
k1,892:33359933,38125920:0
)
(1,896:6783487,39079606:26576446,598293,179404
x1,896:7113592,39079606
k1,892:7380815,39079606:267223
x1,892:7909462,39079606
x1,892:8214848,39079606
k1,892:8482071,39079606:267223
x1,892:9421435,39079606
k1,892:9688658,39079606:267223
x1,892:11030610,39079606
k1,892:11297833,39079606:267223
$1,892:11297833,39079606
x1,892:11894354,39079606
(1,892:11952659,38819188:311300,337875,0
x1,892:12231191,38819188
)
x1,892:13143144,39079606
x1,892:13358927,39079606
k1,892:13478528,39079606:119601
x1,892:13994315,39079606
k1,892:14243724,39079606:178146
x1,892:14801874,39079606
k1,892:14980020,39079606:178146
x1,892:15358766,39079606
(1,892:15422950,38819188:311300,243940,0
x1,892:15701482,38819188
)
x1,892:16018907,39079606
$1,892:16018907,39079606
k1,892:16286130,39079606:267223
x1,892:17790741,39079606
x1,892:18344185,39079606
k1,892:18611408,39079606:267223
x1,892:19628038,39079606
k1,892:19895261,39079606:267223
x1,892:20301913,39079606
x1,892:21298607,39079606
x1,892:21685324,39079606
x1,892:22317268,39079606
k1,892:22584491,39079606:267223
x1,892:23174135,39079606
k1,892:23441358,39079606:267223
$1,892:23441358,39079606
x1,892:23954255,39079606
(1,892:23954255,39187248:311300,337875,0
x1,892:24232787,39187248
)
$1,892:24265555,39079606
k1,892:24532779,39079606:267224
x1,892:26366778,39079606
k1,892:26769770,39079606:402992
x1,892:27318750,39079606
k1,892:27585973,39079606:267223
x1,892:28078021,39079606
k1,892:28345244,39079606:267223
x1,892:30547262,39079606
x1,892:32216964,39079606
x1,892:33459682,39079606
k1,892:33359933,39079606:0
)
(1,896:6783487,40033292:26576446,498346,139537
x1,896:7210471,40033292
k1,892:7464739,40033292:254268
x1,892:8522034,40033292
k1,892:8776302,40033292:254268
x1,892:9548940,40033292
x1,892:11383337,40033292
k1,892:11641370,40033292:258033
x1,892:12292013,40033292
k1,892:12546281,40033292:254268
x1,892:13485645,40033292
k1,892:13739913,40033292:254268
x1,892:15081865,40033292
k1,892:15336133,40033292:254268
x1,892:16352763,40033292
k1,892:16607031,40033292:254268
x1,892:19599988,40033292
k1,892:19854256,40033292:254268
x1,892:21326333,40033292
k1,892:21580600,40033292:254267
x1,892:22456933,40033292
k1,892:22711201,40033292:254268
x1,892:23727831,40033292
k1,892:23982099,40033292:254268
x1,892:26100753,40033292
k1,892:26355021,40033292:254268
x1,892:29144649,40033292
k1,892:29398917,40033292:254268
x1,892:29890965,40033292
k1,892:30145233,40033292:254268
x1,892:31853170,40033292
x1,892:33114587,40033292
x1,892:33379309,40033292
k1,892:33359933,40033292:0
)
(1,896:6783487,40986978:26576446,660666,139537
x1,896:7434130,40986978
k1,892:7707418,40986978:273288
x1,892:10068032,40986978
k1,892:10341320,40986978:273288
x1,892:11113958,40986978
k1,892:11387245,40986978:273287
x1,892:11753231,40986978
k1,892:12026519,40986978:273288
x1,892:13622625,40986978
k1,892:13895879,40986978:273254
x1,892:14772212,40986978
k1,892:15045500,40986978:273288
x1,892:16062130,40986978
k1,892:16335417,40986978:273287
x1,892:17677368,40986978
k1,892:17950656,40986978:273288
$1,892:17950656,40986978
[1,892:17950656,40986978:824197,660666,107642
(1,892:18113167,40805580:0,479268,0
x1,892:18471977,40805580
)
(1,892:17950656,40986978:824197,490372,107642
x1,892:18463553,40986978
(1,892:18463553,41094620:311300,337875,0
x1,892:18742085,41094620
)
)
]
$1,892:18774853,40986978
x1,892:18978179,40986978
k1,892:19399365,40986978:421186
x1,892:19928012,40986978
x1,892:20234195,40986978
k1,892:20507483,40986978:273288
x1,892:21566810,40986978
x1,892:21933195,40986978
x1,892:22238581,40986978
k1,892:22511869,40986978:273288
x1,892:23898552,40986978
k1,892:24180360,40986978:281808
x1,892:25562976,40986978
k1,892:25836264,40986978:273288
x1,892:27178216,40986978
k1,892:27451504,40986978:273288
x1,892:28549463,40986978
k1,892:28822750,40986978:273287
x1,892:29920709,40986978
k1,892:30193997,40986978:273288
x1,892:31255357,40986978
x1,892:31764069,40986978
k1,892:32037357,40986978:273288
x1,892:33379309,40986978
k1,892:33359933,40986978:0
)
(1,896:6783487,41940664:26576446,620716,179404
(1,892:6783487,41940664:1146200,490372,0
x1,892:7929687,41940664
)
(1,892:7929687,41657823:311300,337875,0
x1,892:8208219,41657823
)
x1,892:9203396,41940664
x1,892:9382801,41940664
k1,892:9502402,41940664:119601
x1,892:10049192,41940664
x1,892:10344215,41940664
k1,892:10577776,41940664:233561
x1,892:11147089,41940664
k1,892:11380650,41940664:233561
x1,892:11977171,41940664
(1,892:12035476,41680246:311300,337875,0
x1,892:12314008,41680246
)
x1,892:13225961,41940664
x1,892:13441744,41940664
k1,892:13561345,41940664:119601
x1,892:14108135,41940664
k1,892:14291659,41940664:173158
x1,892:14849809,41940664
k1,892:15022968,41940664:173159
x1,892:15700720,41940664
(1,892:15800390,41680246:311300,243940,0
x1,892:16078922,41680246
)
x1,892:16396347,41940664
k1,892:16629907,41940664:233560
x1,892:17199220,41940664
k1,892:17432781,41940664:233561
x1,892:18029302,41940664
(1,892:18087607,41680246:311300,337875,0
x1,892:18366139,41680246
)
x1,892:19278092,41940664
x1,892:19493875,41940664
k1,892:19613476,41940664:119601
x1,892:20160266,41940664
k1,892:20343791,41940664:173159
x1,892:20901941,41940664
k1,892:21075099,41940664:173158
x1,892:21453845,41940664
(1,892:21518029,41680246:311300,243940,0
x1,892:21796561,41680246
)
x1,892:22113986,41940664
$1,892:22113986,41940664
k1,892:22373728,41940664:259742
x1,892:22577054,41940664
x1,892:23309026,41940664
x1,892:23715678,41940664
(1,892:23715678,41940664:311300,598293,0
$1,892:23715678,41940664
(1,892:23715678,41680246:311300,337875,0
x1,892:23994210,41680246
)
$1,892:24026978,41940664
)
k1,893:24407527,41940664:380549
x1,893:24956507,41940664
k1,893:25216248,41940664:259741
x1,893:26578530,41940664
x1,893:27375964,41940664
k1,893:27635706,41940664:259742
x1,893:29122016,41940664
k1,893:29381758,41940664:259742
x1,893:29910405,41940664
x1,893:31151887,41940664
k1,893:31411629,41940664:259742
x1,893:31777615,41940664
k1,893:32037357,41940664:259742
x1,893:33379309,41940664
k1,893:33359933,41940664:0
)
(1,896:6783487,42894350:26576446,660666,179404
x1,896:7380008,42894350
(1,893:7438313,42633932:311300,337875,0
x1,893:7716845,42633932
)
x1,893:8626007,42894350
x1,893:8841790,42894350
k1,893:8961391,42894350:119601
x1,893:9508181,42894350
k1,893:9677898,42894350:159351
x1,893:10236048,42894350
k1,893:10395400,42894350:159352
x1,893:10774146,42894350
(1,893:10838330,42633932:311300,243940,0
x1,893:11116862,42633932
)
x1,893:11431496,42894350
$1,893:11431496,42894350
k1,893:11670644,42894350:239148
x1,893:13160503,42894350
x1,893:13708326,42894350
k1,893:13947473,42894350:239147
x1,893:14954135,42894350
k1,893:15193283,42894350:239148
x1,893:15595948,42894350
x1,893:16582675,42894350
x1,893:16965405,42894350
x1,893:17591349,42894350
k1,893:17830497,42894350:239148
x1,893:18414361,42894350
k1,893:18653508,42894350:239147
$1,893:18653508,42894350
[1,893:18653508,42894350:824197,660666,107642
(1,893:18816019,42712952:0,479268,0
x1,893:19174829,42712952
)
(1,893:18653508,42894350:824197,490372,107642
x1,893:19166405,42894350
(1,893:19166405,43001992:311300,337875,0
x1,893:19444937,43001992
)
)
]
$1,893:19477705,42894350
k1,893:19716853,42894350:239148
x1,893:21532870,42894350
k1,893:21851792,42894350:318922
x1,893:22596722,42894350
k1,894:21851792,42894350:-59803
x1,894:22859050,42894350
k1,894:23098197,42894350:239147
x1,894:24670602,42894350
k1,894:24909750,42894350:239148
x1,894:26238545,42894350
k1,894:26477693,42894350:239148
x1,894:27484355,42894350
k1,894:27723503,42894350:239148
x1,894:28973777,42894350
k1,894:29212924,42894350:239147
x1,894:29796788,42894350
k1,894:30035936,42894350:239148
x1,894:31445262,42894350
x1,894:33359933,42894350
k1,894:33359933,42894350:0
)
(1,896:6783487,43848036:26576446,660666,179404
x1,896:10039426,43848036
k1,894:10278424,43848036:238998
x1,894:10883617,43848036
k1,894:11122614,43848036:238997
(1,894:11122614,43848036:1833919,538214,179404
x1,894:11401689,43848036
x1,894:12677458,43848036
x1,894:12956533,43848036
)
k1,894:13195531,43848036:238998
x1,894:15462987,43848036
x1,894:16939419,43848036
k1,894:17178416,43848036:238997
x1,894:17823956,43848036
k1,894:18062954,43848036:238998
x1,894:20405052,43848036
k1,894:20644050,43848036:238998
x1,894:21410628,43848036
k1,894:21649625,43848036:238997
x1,894:23519672,43848036
k1,894:23758670,43848036:238998
x1,894:24628131,43848036
k1,894:24867128,43848036:238997
x1,894:25875783,43848036
k1,894:26114781,43848036:238998
x1,894:27732663,43848036
k1,894:27971661,43848036:238998
$1,894:27971661,43848036
x1,894:28484558,43848036
(1,894:28484558,43955678:311300,337875,0
x1,894:28763090,43955678
)
$1,894:28795858,43848036
k1,894:29034855,43848036:238997
x1,894:30204895,43848036
k1,894:30443893,43848036:238998
$1,894:30443893,43848036
[1,894:30443893,43848036:824197,660666,107642
(1,894:30606404,43666638:0,479268,0
x1,894:30965214,43666638
)
(1,894:30443893,43848036:824197,490372,107642
x1,894:30956790,43848036
(1,894:30956790,43955678:311300,337875,0
x1,894:31235322,43955678
)
)
]
$1,894:31268090,43848036
k1,894:31507087,43848036:238997
x1,894:32112280,43848036
k1,894:32351278,43848036:238998
x1,894:33359933,43848036
k1,894:33359933,43848036:0
)
(1,893:6783487,45162363:26576446,504627,147456
(1,893:6783487,45162363:1091169,503968,0
k1,893:7601593,45162363:818106
(1,893:7601593,45162363:273063,503968,0
$1,893:7601593,45162363
(1,893:7601593,44911800:273063,253405,0
x1,893:7841888,44911800
)
$1,893:7874656,45162363
)
)
(1,893:7874656,45162363:0,504627,0
r1,898:7874656,45162363:0,504627,0
)
(1,893:7874656,45162363:0,0,0
(1,893:7874656,44441467:0,0,0
)
)
x1,893:8534744,45162363
x1,893:9244899,45162363
x1,893:10779605,45162363
x1,893:10894110,45162363
k1,893:11083892,45162363:189782
x1,893:11578958,45162363
k1,893:11765668,45162363:186710
x1,893:13647143,45162363
k1,893:13833854,45162363:186711
x1,893:14592956,45162363
k1,893:14779666,45162363:186710
x1,893:15258230,45162363
k1,893:15444940,45162363:186710
x1,893:15609962,45162363
x1,893:16204042,45162363
x1,893:16369064,45162363
k1,893:16555775,45162363:186711
x1,893:16951828,45162363
k1,893:17138538,45162363:186710
x1,893:17537892,45162363
k1,893:17724602,45162363:186710
x1,893:18586018,45162363
x1,893:19328281,45162363
k1,893:19514992,45162363:186711
x1,893:20604138,45162363
k1,893:20790848,45162363:186710
$1,893:20790848,45162363
x1,893:21292286,45162363
(1,893:21339163,44911800:273063,253405,0
x1,893:21579458,44911800
)
x1,893:22343990,45162363
x1,893:22524873,45162363
k1,893:22625907,45162363:101034
x1,893:23087243,45162363
k1,893:23197759,45162363:103997
x1,893:23669251,45162363
k1,893:23773247,45162363:103996
x1,893:24345683,45162363
(1,893:24429878,44911800:283988,182955,0
x1,893:24681098,44911800
)
x1,893:24944897,45162363
k1,893:25113287,45162363:168390
x1,893:25575349,45162363
k1,893:25743739,45162363:168390
x1,893:26245177,45162363
(1,893:26292054,44911800:273063,253405,0
x1,893:26532349,44911800
)
x1,893:27296881,45162363
x1,893:27477764,45162363
k1,893:27578798,45162363:101034
x1,893:28040134,45162363
k1,893:28150650,45162363:103997
x1,893:28622142,45162363
k1,893:28726139,45162363:103997
x1,893:29046080,45162363
(1,893:29098061,44911800:283988,182955,0
x1,893:29349281,44911800
)
x1,893:29613080,45162363
k1,893:29717076,45162363:103996
x1,893:30179138,45162363
k1,893:30283135,45162363:103997
(1,893:30283135,45162363:809864,409600,0
x1,893:30603076,45162363
x1,893:31092999,45162363
)
k1,893:31194033,45162363:101034
x1,893:31462910,45162363
$1,893:31485142,45162363
x1,893:31650164,45162363
k1,893:31839946,45162363:189782
x1,893:33359933,45162363
k1,893:33359933,45162363:0
)
(1,893:6783487,45883259:26576446,503968,216271
(1,893:6783487,45883259:809864,409600,0
x1,893:7103428,45883259
x1,893:7593351,45883259
)
g1,893:7694385,45883259
x1,893:7963262,45883259
g1,893:8153884,45883259
x1,893:8558020,45883259
g1,893:8726410,45883259
x1,893:9227848,45883259
(1,893:9274725,45632696:273063,253405,0
x1,893:9515020,45632696
)
x1,893:10284267,45883259
x1,893:10465150,45883259
g1,893:10566184,45883259
x1,893:11027520,45883259
g1,893:11168751,45883259
x1,893:11640243,45883259
g1,893:11774955,45883259
x1,893:12209262,45883259
(1,893:12268061,45632696:283988,182955,0
x1,893:12519281,45632696
)
x1,893:12787795,45883259
$1,893:12787795,45883259
x1,893:12956185,45883259
g1,893:13225609,45883259
x1,893:14488669,45883259
g1,893:14690737,45883259
x1,893:15802111,45883259
g1,893:16004179,45883259
x1,893:16984209,45883259
g1,893:17186277,45883259
x1,893:18669474,45883259
x1,893:18989415,45883259
g1,893:19191483,45883259
x1,893:19598987,45883259
g1,893:19801055,45883259
x1,893:20710361,45883259
x1,893:21990352,45883259
g1,893:22192420,45883259
x1,893:22731268,45883259
g1,893:22933336,45883259
x1,893:23775513,45883259
g1,893:23977581,45883259
x1,893:25056869,45883259
g1,893:25258937,45883259
x1,893:27078230,45883259
x1,893:27297137,45883259
g1,893:27499205,45883259
x1,893:27987536,45883259
g1,893:28189604,45883259
$1,893:28189604,45883259
x1,893:28691042,45883259
(1,893:28737919,45632696:273063,253405,0
x1,893:28978214,45632696
)
x1,893:29747461,45883259
x1,893:29928344,45883259
g1,893:30029378,45883259
x1,893:30490714,45883259
g1,893:30631945,45883259
x1,893:31103437,45883259
g1,893:31238149,45883259
x1,893:31672456,45883259
(1,893:31731255,45632696:283988,182955,0
x1,893:31982475,45632696
)
x1,893:32250989,45883259
$1,893:32250989,45883259
x1,893:32419379,45883259
r1,898:32419379,45883259:0,216271,216271
k1,893:33359933,45883259:940554
g1,893:33359933,45883259
)
]
(1,898:6783487,47849339:26576446,462465,0
(1,898:6783487,47849339:26576446,462465,0
k1,898:19712900,47849339:12929413
x1,898:20430520,47849339
k1,898:33359933,47849339:12929413
)
)
]
]
]
!60716
}19
!11
{20
[1,934:4736286,47849339:28623647,43113053,0
(1,934:4736286,4736286:0,0,0
[1,934:0,4736286:0,0,0
(1,934:0,0:0,0,0
(1,934:0,4736286:0,0,0
k1,934:0,4736286:4736286
)
g1,934:0,0
)
]
)
[1,934:4736286,4736286:0,0,0
(1,934:4736286,4182082:0,0,0
k1,934:4736286,4182082:-1981420
)
]
[1,934:4736286,47849339:28623647,43113053,0
[1,934:6783487,47849339:26576446,43601476,0
[1,934:6783487,5034295:26576446,786432,0
(1,934:6783487,5034295:26576446,0,0
h1,934:6783487,5034295:26576446,0,0
)
]
[1,934:6783487,45883259:26576446,39210564,0
(1,896:6783487,7393591:26576446,498346,139537
x1,896:7102429,7393591
x1,896:9016084,7393591
x1,894:9315091,7393591
g1,894:9554297,7393591
x1,894:11569615,7393591
x1,894:11709151,7393591
k1,896:33359934,7393591:21750532
g1,896:33359934,7393591
)
(1,898:16157767,8347277:17202166,660666,179404
(1,898:16157767,8347277:7827887,660666,179404
h1,898:16157767,8347277:0,0,0
(1,896:16157767,8347277:0,0,0
$1,896:16157767,8347277
(1,896:16157767,7393591:0,0,0
)
$1,896:16157767,8347277
)
x1,896:16949739,8347277
(1,898:16949739,8454919:311300,337875,0
x1,898:17228271,8454919
)
x1,898:17540114,8347277
g1,898:17739449,8347277
x1,898:18297599,8347277
g1,898:18496934,8347277
x1,898:18855744,8347277
g1,897:19094950,8347277
x1,897:19294289,8347277
g1,897:20729531,8347277
g1,898:20849132,8347277
x1,898:21128207,8347277
[1,898:21128207,8347277:824197,660666,107642
(1,898:21290718,8165879:0,479268,0
x1,898:21649528,8165879
)
(1,898:21128207,8347277:824197,490372,107642
x1,898:21641104,8347277
(1,898:21641104,8454919:311300,337875,0
x1,898:21919636,8454919
)
)
]
x1,898:22231479,8347277
g1,898:22430814,8347277
x1,898:22988964,8347277
g1,898:23188299,8347277
x1,898:23547109,8347277
g1,897:23786315,8347277
x1,897:23985654,8347277
)
(1,898:31526014,8347277:1833919,538214,179404
(1,898:31526014,8347277:1833919,538214,179404
x1,898:33080858,8347277
x1,898:33359933,8347277
)
)
)
(1,902:6783487,9756769:26576446,498346,139537
x1,902:8377521,9756769
k1,900:8616770,9756769:239249
x1,900:9604495,9756769
k1,900:9843744,9756769:239249
x1,900:11674984,9756769
k1,900:11914234,9756769:239250
x1,900:12487115,9756769
k1,900:12726364,9756769:239249
x1,900:13714089,9756769
k1,900:13953338,9756769:239249
x1,900:15575182,9756769
k1,900:15814431,9756769:239249
x1,900:16130503,9756769
x1,900:18206520,9756769
k1,900:18445769,9756769:239249
x1,900:20541721,9756769
k1,900:20780970,9756769:239249
x1,900:22365280,9756769
k1,900:22604530,9756769:239250
x1,900:23554721,9756769
k1,900:23793970,9756769:239249
x1,900:24667118,9756769
k1,900:24906367,9756769:239249
x1,900:25538511,9756769
k1,900:25777760,9756769:239249
x1,900:27241568,9756769
k1,900:27560639,9756769:319071
x1,900:28449591,9756769
x1,900:29753208,9756769
k1,900:29992457,9756769:239249
x1,900:31098709,9756769
x1,900:31592390,9756769
x1,900:32283617,9756769
k1,900:32522866,9756769:239249
x1,900:33374285,9756769
k1,900:33359933,9756769:0
)
(1,902:6783487,10710455:26576446,498346,139537
x1,902:8412560,10710455
k1,900:8651250,10710455:238690
x1,900:10737356,10710455
k1,900:10976149,10710455:238793
x1,900:12073031,10710455
k1,900:12311721,10710455:238690
x1,900:14387672,10710455
k1,900:14626361,10710455:238689
x1,900:14951363,10710455
x1,900:15987685,10710455
x1,900:16353691,10710455
k1,900:16592381,10710455:238690
x1,900:17933015,10710455
k1,900:18171705,10710455:238690
x1,900:19187337,10710455
k1,900:19426027,10710455:238690
x1,900:20147125,10710455
x1,900:21652291,10710455
k1,900:21890981,10710455:238690
x1,900:23069114,10710455
k1,900:23307804,10710455:238690
x1,900:24110152,10710455
x1,900:25615318,10710455
k1,900:25854007,10710455:238689
x1,900:28785119,10710455
x1,900:29338000,10710455
k1,900:29576690,10710455:238690
x1,900:30553727,10710455
k1,900:30792417,10710455:238690
x1,900:32222425,10710455
x1,900:33359933,10710455
k1,900:33359933,10710455:0
)
(1,902:6783487,11664141:26576446,498346,139537
x1,902:7438195,11664141
k1,900:7749278,11664141:311083
x1,900:9091230,11664141
k1,900:9402313,11664141:311083
x1,900:10418943,11664141
k1,900:10730026,11664141:311083
x1,900:11116346,11664141
x1,900:13191066,11664141
k1,900:13502148,11664141:311082
x1,900:14091792,11664141
k1,900:14402875,11664141:311083
x1,900:15419505,11664141
k1,900:15730588,11664141:311083
x1,900:17257563,11664141
x1,900:21043489,11664141
k1,900:21354572,11664141:311083
x1,900:23410197,11664141
k1,900:23721280,11664141:311083
x1,900:26026994,11664141
x1,900:26621102,11664141
k1,900:26932185,11664141:311083
x1,900:28034211,11664141
x1,900:31844138,11664141
x1,900:31987661,11664141
k1,900:32522232,11664141:534571
x1,900:33359933,11664141
k1,900:33359933,11664141:0
)
(1,902:6783487,12617827:26576446,538214,179404
x1,902:7844847,12617827
x1,900:8760211,12617827
k1,900:9096332,12617827:336121
x1,900:9706310,12617827
k1,900:10042432,12617827:336122
x1,900:10245758,12617827
x1,900:10977730,12617827
x1,900:11384382,12617827
k1,900:11744731,12617827:360349
x1,900:12842690,12617827
k1,900:13178812,12617827:336122
x1,900:14276771,12617827
k1,900:14612892,12617827:336121
x1,900:15997542,12617827
k1,900:16333663,12617827:336121
x1,900:17106301,12617827
k1,900:17442423,12617827:336122
x1,900:18625780,12617827
k1,900:18961901,12617827:336121
x1,900:20263185,12617827
x1,900:22886487,12617827
k1,900:23222608,12617827:336121
x1,900:23812252,12617827
k1,900:24148374,12617827:336122
x1,900:26033202,12617827
k1,900:26369323,12617827:336121
x1,900:28036595,12617827
k1,900:28372716,12617827:336121
x1,900:29556073,12617827
k1,900:29892195,12617827:336122
x1,900:30664833,12617827
x1,900:32007182,12617827
k1,900:32343303,12617827:336121
x1,900:33359933,12617827
k1,900:33359933,12617827:0
)
(1,902:6783487,13571513:26576446,498346,139537
x1,902:7885513,13571513
x1,900:8924109,13571513
x1,900:10326659,13571513
x1,900:11364019,13571513
k1,900:11644907,13571513:280888
x1,900:12824197,13571513
k1,900:13105084,13571513:280887
x1,900:13881789,13571513
k1,900:14162677,13571513:280888
x1,900:15770985,13571513
x1,900:16971406,13571513
x1,900:17276792,13571513
k1,900:17557680,13571513:280888
x1,900:17944000,13571513
x1,900:19575470,13571513
k1,900:19856358,13571513:280888
x1,900:20222344,13571513
k1,900:20503231,13571513:280887
x1,900:21845183,13571513
k1,900:22126071,13571513:280888
x1,900:22821445,13571513
k1,900:23112753,13571513:291308
x1,900:24129383,13571513
k1,900:24410271,13571513:280888
x1,900:24735592,13571513
x1,900:26687521,13571513
x1,900:26992907,13571513
k1,900:27273795,13571513:280888
x1,900:29329420,13571513
k1,900:29610307,13571513:280887
x1,900:31041720,13571513
x1,900:32062415,13571513
k1,900:32343303,13571513:280888
x1,900:33359933,13571513
k1,900:33359933,13571513:0
)
(1,902:6783487,14525199:26576446,498346,139537
x1,902:7486187,14525199
x1,902:9790249,14525199
k1,900:10030084,14525199:239835
x1,900:13498054,14525199
x1,900:13953184,14525199
k1,900:14274012,14525199:320828
x1,900:14739180,14525199
x1,900:18367066,14525199
k1,900:18607058,14525199:239992
x1,900:20234154,14525199
k1,900:20473989,14525199:239835
x1,900:21463706,14525199
k1,900:21703541,14525199:239835
x1,900:23882898,14525199
k1,900:24122733,14525199:239835
x1,900:27319522,14525199
k1,900:27559357,14525199:239835
x1,900:28412494,14525199
k1,900:28652329,14525199:239835
x1,900:29008627,14525199
k1,900:29248462,14525199:239835
x1,900:30030339,14525199
x1,900:31497101,14525199
k1,900:31736936,14525199:239835
x1,900:32667272,14525199
x1,900:33359933,14525199
k1,900:33359933,14525199:0
)
(1,902:6783487,15478885:26576446,660666,179404
x1,902:7388082,15478885
k1,900:7627763,15478885:239681
x1,900:7829295,15478885
x1,900:8554809,15478885
x1,900:8957873,15478885
k1,900:9197674,15478885:239801
x1,900:9721656,15478885
x1,900:10024171,15478885
k1,900:10263852,15478885:239681
x1,900:11194927,15478885
k1,900:11434609,15478885:239682
x1,900:12764719,15478885
k1,900:13004400,15478885:239681
x1,900:14620683,15478885
k1,900:14860365,15478885:239682
$1,900:14860365,15478885
x1,900:15373262,15478885
(1,900:15373262,15586527:311300,337875,0
x1,900:15651794,15586527
)
$1,900:15684562,15478885
k1,900:15924243,15478885:239681
x1,900:17093126,15478885
k1,900:17332807,15478885:239681
$1,900:17332807,15478885
[1,900:17332807,15478885:824197,660666,107642
(1,900:17495318,15297487:0,479268,0
x1,900:17854128,15297487
)
(1,900:17332807,15478885:824197,490372,107642
x1,900:17845704,15478885
(1,900:17845704,15586527:311300,337875,0
x1,900:18124236,15586527
)
)
]
$1,900:18157004,15478885
k1,900:18396686,15478885:239682
x1,900:19162506,15478885
x1,900:19525482,15478885
x1,900:19827997,15478885
k1,900:20067678,15478885:239681
x1,900:21075336,15478885
k1,900:21315018,15478885:239682
x1,900:23495590,15478885
k1,900:23735271,15478885:239681
x1,900:24057721,15478885
x1,900:26059148,15478885
k1,900:26298830,15478885:239682
x1,900:26943732,15478885
k1,900:27183413,15478885:239681
x1,900:29118115,15478885
k1,900:29357797,15478885:239682
x1,900:30365455,15478885
k1,900:30605136,15478885:239681
x1,900:31340727,15478885
k1,900:31580408,15478885:239681
x1,900:33359933,15478885
k1,900:33359933,15478885:0
)
(1,902:6783487,16432571:26576446,538214,179404
x1,902:8054391,16432571
x1,900:9929374,16432571
k1,900:10168268,16432571:238894
x1,900:11549687,16432571
k1,900:11788580,16432571:238893
x1,900:12775308,16432571
k1,900:13014202,16432571:238894
x1,900:13290486,16432571
x1,900:13783649,16432571
x1,900:14118936,16432571
k1,900:14357829,16432571:238893
$1,900:14357829,16432571
x1,900:14847803,16432571
x1,900:15833832,16432571
$1,900:15833832,16432571
k1,900:16072726,16432571:238894
x1,900:18444819,16432571
k1,900:18683712,16432571:238893
$1,900:18683712,16432571
x1,900:19199499,16432571
$1,900:19270762,16432571
k1,900:19509656,16432571:238894
x1,900:20654260,16432571
k1,900:20893153,16432571:238893
$1,900:20893153,16432571
x1,900:21439943,16432571
$1,900:21450309,16432571
x1,900:21647655,16432571
k1,900:21886611,16432571:238956
x1,900:22522063,16432571
k1,900:22760957,16432571:238894
x1,900:23471401,16432571
x1,900:24971227,16432571
k1,900:25210120,16432571:238893
x1,900:25802157,16432571
k1,900:26041051,16432571:238894
x1,900:27363266,16432571
x1,900:29060639,16432571
k1,900:29299532,16432571:238893
x1,900:29842232,16432571
x1,900:30039578,16432571
k1,900:30278472,16432571:238894
x1,900:33459682,16432571
k1,900:33359933,16432571:0
)
(1,902:6783487,17386257:26576446,498346,139537
x1,902:7780182,17386257
g1,901:8019388,17386257
x1,901:10034706,17386257
g1,901:10273912,17386257
x1,901:10756312,17386257
g1,901:10995518,17386257
x1,901:12195538,17386257
g1,901:12434744,17386257
x1,901:13222132,17386257
x1,901:14458034,17386257
k1,902:33359932,17386257:19041116
g1,902:33359932,17386257
)
(1,905:6783487,18339943:26576446,498346,139537
h1,903:6783487,18339943:1114112,0,0
x1,903:9422542,18339943
k1,903:9681431,18339943:258889
x1,903:11023383,18339943
k1,903:11282271,18339943:258888
x1,903:12910911,18339943
k1,903:13169800,18339943:258889
x1,903:13661848,18339943
k1,903:13920737,18339943:258889
x1,903:16362680,18339943
k1,903:16621568,18339943:258888
x1,903:17884221,18339943
k1,903:18143110,18339943:258889
x1,903:18732754,18339943
k1,903:18991643,18339943:258889
x1,903:21984600,18339943
k1,903:22243488,18339943:258888
x1,903:25321838,18339943
k1,903:25580727,18339943:258889
x1,903:27044673,18339943
x1,903:27431390,18339943
k1,903:27690279,18339943:258889
x1,903:29975659,18339943
x1,903:31174883,18339943
k1,903:31433771,18339943:258888
x1,903:32084414,18339943
k1,903:32343303,18339943:258889
x1,903:33359933,18339943
k1,903:33359933,18339943:0
)
(1,905:6783487,19293629:26576446,598293,179404
x1,905:8342317,19293629
g1,903:8581523,19293629
x1,903:9976895,19293629
x1,903:11254657,19293629
g1,903:11493863,19293629
x1,903:13646723,19293629
x1,903:14188924,19293629
g1,903:14428130,19293629
x1,903:15006213,19293629
g1,903:15245419,19293629
$1,903:15245419,19293629
x1,903:15841940,19293629
(1,903:15900245,19033211:311300,337875,0
x1,903:16178777,19033211
)
x1,903:17085148,19293629
x1,903:17300931,19293629
g1,903:17420532,19293629
x1,903:17936319,19293629
g1,903:18167050,19293629
x1,903:18725200,19293629
g1,903:18884668,19293629
x1,903:19263414,19293629
(1,903:19327598,19033211:311300,243940,0
x1,903:19606130,19033211
)
x1,903:19917973,19293629
$1,903:19917973,19293629
g1,903:20157179,19293629
x1,903:21313345,19293629
g1,903:21552551,19293629
$1,903:21552551,19293629
x1,903:22149072,19293629
(1,903:22207377,19033211:311300,337875,0
x1,903:22485909,19033211
)
x1,903:23392280,19293629
x1,903:23608063,19293629
g1,903:23727664,19293629
x1,903:24274454,19293629
g1,903:24444288,19293629
x1,903:25002438,19293629
g1,903:25161906,19293629
x1,903:25540652,19293629
(1,903:25604836,19033211:311300,243940,0
x1,903:25883368,19033211
)
x1,903:26195211,19293629
$1,903:26195211,19293629
x1,903:26394550,19293629
g1,903:26633756,19293629
x1,903:28886287,19293629
k1,905:33359933,19293629:4500198
g1,905:33359933,19293629
)
(1,914:6783487,21545959:26576446,1236026,877217
g1,914:8621068,21545959
(1,914:8621068,21545959:358810,1236026,877217
g1,914:8621068,21545959
(1,914:8621068,21545959:0,667577,286108
[1,914:8621068,21545959:0,667577,286108
(1,179:8621068,21545959:0,667577,286108
r1,934:8621068,21545959:0,953685,286108
)
]
)
(1,914:8621068,21545959:358810,0,0
$1,914:8621068,21545959
h1,914:8621068,21545959:358810,0,0
$1,914:8979878,21545959
)
)
g1,914:8979878,21545959
(1,914:8979878,21545959:11487424,1236026,877217
(1,914:8979878,21545959:11487424,1236026,877217
$1,914:8979878,21545959
(1,914:8979878,21545959:11487424,1236026,877217
h1,914:8979878,21545959:0,0,0
[1,914:8979878,21545959:7604497,1236026,877217
[1,914:8979878,22127804:7604497,1817871,295372
[1,914:8621068,22127804:7963307,1817871,295372
(1,914:8621068,20977510:7963307,667577,286108
g1,914:8621068,20977510
(1,914:8621068,20977510:358810,667577,286108
g1,914:8621068,20977510
(1,914:8621068,20977510:0,667577,286108
[1,914:8621068,20977510:0,667577,286108
(1,179:8621068,20977510:0,667577,286108
r1,934:8621068,20977510:0,953685,286108
)
]
)
$1,914:8621068,20977510
x1,914:8979878,20977510
$1,914:8979878,20977510
)
g1,914:8979878,20977510
(1,914:8979878,20977510:7604497,667577,286108
$1,914:8979878,20977510
(1,914:8979878,20977510:7223892,587571,139537
h1,914:8979878,20977510:0,0,0
g1,914:9179213,20977510
x1,914:9896834,20977510
g1,914:10096169,20977510
x1,914:10642959,20977510
g1,914:10852660,20977510
x1,914:11570281,20977510
g1,914:11769616,20977510
x1,914:12447368,20977510
(1,914:12547038,20681211:183865,291272,0
x1,914:12698135,20681211
)
g1,914:12930238,20977510
x1,914:13647859,20977510
g1,914:13847194,20977510
x1,914:14225940,20977510
g1,914:14489459,20977510
x1,914:15207080,20977510
g1,914:15406415,20977510
x1,914:15765225,20977510
g1,914:16004431,20977510
x1,914:16203770,20977510
)
$1,914:16203770,20977510
k1,914:16584375,20977510:380605
)
g1,914:16584375,20977510
)
(1,914:8621068,22127804:7963307,667577,295372
g1,914:8621068,22127804
(1,914:8621068,22127804:358810,667577,295372
g1,914:8621068,22127804
(1,914:8621068,22127804:0,667577,286108
[1,914:8621068,22127804:0,667577,286108
(1,179:8621068,22127804:0,667577,286108
r1,934:8621068,22127804:0,953685,286108
)
]
)
$1,914:8621068,22127804
x1,914:8979878,22127804
$1,914:8979878,22127804
)
g1,914:8979878,22127804
(1,914:8979878,22127804:7604497,667577,295372
$1,914:8979878,22127804
(1,914:8979878,22127804:7604497,587571,295372
h1,914:8979878,22127804:0,0,0
g1,914:9179213,22127804
x1,914:9896834,22127804
g1,914:10096169,22127804
x1,914:10611956,22127804
g1,914:10882554,22127804
x1,914:11600175,22127804
g1,914:11799510,22127804
x1,914:12239254,22127804
[1,914:12239254,22305211:353897,764978,117965
(1,914:12298258,21831505:183865,291272,0
x1,914:12449355,21831505
)
[1,914:12239254,22305211:353897,337875,117965
(1,914:12239254,22305211:321129,337875,0
$1,914:12239254,22305211
x1,914:12560383,22305211
$1,914:12560383,22305211
)
]
]
g1,914:12792486,22127804
x1,914:13510107,22127804
g1,914:13709442,22127804
x1,914:14387194,22127804
(1,914:14486864,21831505:183865,291272,0
x1,914:14637961,21831505
)
g1,914:14870064,22127804
x1,914:15587685,22127804
g1,914:15787020,22127804
x1,914:16145830,22127804
g1,914:16385036,22127804
x1,914:16584375,22127804
)
$1,914:16584375,22127804
g1,914:16584375,22127804
)
g1,914:16584375,22127804
)
]
]
]
h1,914:16584375,21545959:3882927,0,0
)
$1,914:20467302,21545959
)
g1,914:20467302,21545959
)
g1,914:22304883,21545959
(1,914:22304883,21545959:7383549,1236026,877217
g1,914:22304883,21545959
(1,914:22304883,21545959:0,667577,286108
[1,914:22304883,21545959:0,667577,286108
(1,179:22304883,21545959:0,667577,286108
r1,934:22304883,21545959:0,953685,286108
)
]
)
(1,914:22304883,21545959:7383549,1231394,872585
$1,914:22304883,21545959
(1,914:22304883,21545959:7383549,1231394,872585
[1,914:22304883,21545959:7383549,1231394,872585
[1,914:22304883,22132436:7383549,1817871,286108
[1,914:18421956,22132436:11266476,1817871,286108
(1,914:18421956,20982142:11266476,667577,286108
g1,914:18421956,20982142
(1,914:18421956,20982142:3882927,667577,286108
k1,914:18970207,20982142:548251
(1,914:18970207,20982142:0,667577,286108
[1,914:18970207,20982142:0,667577,286108
(1,179:18970207,20982142:0,667577,286108
r1,934:18970207,20982142:0,953685,286108
)
]
)
$1,914:18970207,20982142
(1,914:18970207,20982142:3334676,634174,179404
(1,914:18970207,20982142:1146200,490372,0
x1,914:20116407,20982142
)
(1,914:20116407,20685843:311300,337875,0
x1,914:20394939,20685843
)
x1,914:21085528,20982142
x1,914:21349051,20982142
g1,914:21468652,20982142
x1,914:22015442,20982142
x1,914:22304883,20982142
)
$1,914:22304883,20982142
)
g1,914:22304883,20982142
(1,914:22304883,20982142:7383549,667577,286108
$1,914:22304883,20982142
(1,914:22304883,20982142:7353655,634174,179404
h1,914:22304883,20982142:0,0,0
g1,914:22504218,20982142
x1,914:23062368,20982142
g1,914:23261703,20982142
x1,914:23858224,20982142
(1,914:23916529,20685843:311300,337875,0
x1,914:24195061,20685843
)
x1,914:25101432,20982142
x1,914:25317215,20982142
g1,914:25436816,20982142
x1,914:25983606,20982142
g1,914:26153440,20982142
x1,914:26711590,20982142
g1,914:26871058,20982142
x1,914:27249804,20982142
(1,914:27313988,20685843:311300,243940,0
x1,914:27592520,20685843
)
x1,914:27904363,20982142
g1,914:28103698,20982142
x1,914:28661848,20982142
g1,914:28861183,20982142
x1,914:29219993,20982142
g1,914:29459199,20982142
x1,914:29658538,20982142
)
$1,914:29658538,20982142
k1,914:29688432,20982142:29894
)
g1,914:29688432,20982142
)
(1,914:18421956,22132436:11266476,667577,286108
g1,914:18421956,22132436
(1,914:18421956,22132436:3882927,667577,286108
g1,914:18421956,22132436
(1,914:18421956,22132436:0,667577,286108
[1,914:18421956,22132436:0,667577,286108
(1,179:18421956,22132436:0,667577,286108
r1,934:18421956,22132436:0,953685,286108
)
]
)
$1,914:18421956,22132436
(1,914:18421956,22132436:3882927,634174,179404
(1,914:18421956,22132436:1146200,490372,0
x1,914:19568156,22132436
)
(1,914:19568156,21836137:311300,337875,0
x1,914:19846688,21836137
)
x1,914:20836283,22132436
(1,914:20935953,21836137:183865,291272,0
x1,914:21087050,21836137
)
x1,914:21319157,22132436
g1,914:21438758,22132436
x1,914:21954545,22132436
x1,914:22304883,22132436
)
$1,914:22304883,22132436
)
g1,914:22304883,22132436
(1,914:22304883,22132436:7383549,667577,286108
$1,914:22304883,22132436
(1,914:22304883,22132436:7383549,634174,179404
h1,914:22304883,22132436:0,0,0
g1,914:22504218,22132436
x1,914:23062368,22132436
g1,914:23261703,22132436
x1,914:23858224,22132436
(1,914:23916529,21836137:311300,337875,0
x1,914:24195061,21836137
)
x1,914:25101432,22132436
x1,914:25317215,22132436
g1,914:25436816,22132436
x1,914:25952603,22132436
g1,914:26183334,22132436
x1,914:26741484,22132436
g1,914:26900952,22132436
x1,914:27279698,22132436
(1,914:27343882,21836137:311300,243940,0
x1,914:27622414,21836137
)
x1,914:27934257,22132436
g1,914:28133592,22132436
x1,914:28691742,22132436
g1,914:28891077,22132436
x1,914:29249887,22132436
g1,914:29489093,22132436
x1,914:29688432,22132436
)
$1,914:29688432,22132436
g1,914:29688432,22132436
)
g1,914:29688432,22132436
)
]
]
]
)
$1,914:29688432,21545959
)
)
g1,914:29688432,21545959
(1,914:29688432,21545959:0,1236026,877217
(1,914:29688432,21545959:0,0,0
$1,914:29688432,21545959
h1,914:29688432,21545959:0,0,0
$1,914:29688432,21545959
)
g1,914:29688432,21545959
)
g1,914:31526013,21545959
(1,914:31526013,21545959:1833920,1236026,877217
(1,914:33359933,21545959:0,667577,286108
k1,914:31526014,21545959:-1833919
(1,914:31526014,21545959:1833919,667577,286108
(1,914:31526014,21545959:0,667577,286108
[1,914:31526014,21545959:0,667577,286108
(1,179:31526014,21545959:0,667577,286108
r1,934:31526014,21545959:0,953685,286108
)
]
)
(1,914:31526014,21545959:0,0,0
(1,914:31526014,20395665:0,0,0
)
)
(1,914:31526014,21545959:1833919,538214,179404
x1,914:33080858,21545959
x1,914:33359933,21545959
)
)
)
)
g1,914:33359933,21545959
)
(1,917:6783487,23811766:26576446,551690,310238
x1,917:8129024,23811766
k1,915:8314611,23811766:185587
x1,915:11307406,23811766
k1,915:11492992,23811766:185586
x1,915:12411148,23811766
x1,915:12981176,23811766
k1,915:13166763,23811766:185587
x1,915:13834867,23811766
k1,915:14020454,23811766:185587
x1,915:14372088,23811766
k1,915:14557674,23811766:185586
x1,915:15143730,23811766
x1,915:16845247,23811766
x1,915:17098806,23811766
k1,915:17284393,23811766:185587
$1,915:17284393,23811766
x1,915:17724433,23811766
x1,915:18255769,23811766
x1,915:19232630,23811766
$1,915:19232630,23811766
k1,915:19418216,23811766:185586
x1,915:21488947,23811766
k1,915:21674534,23811766:185587
$1,915:21674534,23811766
x1,915:22114278,23811766
[1,915:22114278,24004039:353897,743963,117965
(1,915:22173282,23551348:183865,291272,0
x1,915:22324379,23551348
)
[1,915:22114278,24004039:353897,337875,117965
(1,915:22114278,24004039:321129,337875,0
$1,915:22114278,24004039
x1,915:22435407,24004039
$1,915:22435407,24004039
)
]
]
$1,915:22468175,23811766
k1,915:22653762,23811766:185587
x1,915:23495731,23811766
k1,915:23681317,23811766:185586
x1,915:24658078,23811766
k1,915:24843665,23811766:185587
x1,915:26371319,23811766
k1,915:26556906,23811766:185587
x1,915:27420363,23811766
k1,915:27605949,23811766:185586
x1,915:28172471,23811766
k1,915:28358058,23811766:185587
x1,915:30364324,23811766
k1,915:30665392,23811766:301068
x1,915:31544477,23811766
x1,915:32032457,23811766
x1,915:32696255,23811766
x1,915:33459682,23811766
k1,915:33359933,23811766:0
)
(1,917:6783487,24765452:26576446,538214,179404
x1,917:7425358,24765452
g1,915:7664564,24765452
x1,915:8705113,24765452
x1,915:9602137,24765452
g1,915:9841343,24765452
x1,915:10439360,24765452
g1,915:10678566,24765452
x1,915:10877905,24765452
x1,915:11595525,24765452
x1,915:11994203,24765452
g1,915:12233409,24765452
x1,915:13393562,24765452
g1,915:13632768,24765452
x1,915:14868669,24765452
g1,915:15107875,24765452
x1,915:17220868,24765452
g1,915:17460074,24765452
x1,915:17942474,24765452
g1,915:18181680,24765452
x1,915:20673418,24765452
g1,915:20912624,24765452
x1,915:24307366,24765452
g1,915:24546572,24765452
x1,915:25184457,24765452
g1,915:25423663,24765452
x1,915:26420358,24765452
g1,915:26659564,24765452
x1,915:27417052,24765452
x1,915:27795796,24765452
x1,915:28154606,24765452
x1,915:28652952,24765452
g1,915:28892158,24765452
x1,915:30207796,24765452
g1,915:30447002,24765452
x1,915:30929402,24765452
k1,917:33359933,24765452:2430531
g1,917:33359933,24765452
)
(1,920:18590953,26490502:14768980,587571,295372
(1,920:18590953,26490502:2961514,587571,295372
h1,920:18590953,26490502:0,0,0
(1,917:18590953,26490502:0,0,0
$1,917:18590953,26490502
(1,917:18590953,25536816:0,0,0
)
$1,917:18590953,26490502
)
x1,917:19030697,26490502
[1,920:19030697,26667909:353897,764978,117965
(1,920:19089701,26194203:183865,291272,0
x1,920:19240798,26194203
)
[1,920:19030697,26667909:353897,337875,117965
(1,918:19030697,26667909:321129,337875,0
$1,918:19030697,26667909
x1,918:19351826,26667909
$1,918:19351826,26667909
)
]
]
g1,920:19583929,26490502
x1,920:20142079,26490502
g1,920:20341414,26490502
x1,920:20760025,26490502
[1,920:20760025,26667909:353897,764978,117965
(1,920:20919496,26194203:183865,291272,0
x1,920:21070593,26194203
)
[1,920:20760025,26667909:353897,337875,117965
(1,918:20760025,26667909:321129,337875,0
$1,918:20760025,26667909
x1,918:21081154,26667909
$1,918:21081154,26667909
)
]
]
g1,918:21353128,26490502
x1,918:21552467,26490502
)
(1,920:31526014,26490502:1833919,538214,179404
(1,920:31526014,26490502:1833919,538214,179404
x1,920:33080858,26490502
x1,920:33359933,26490502
)
)
)
(1,923:6783487,28215552:26576446,498346,139537
x1,923:7258492,28215552
x1,922:8453914,28215552
k1,922:8693895,28215552:239981
x1,922:9461987,28215552
k1,922:9701968,28215552:239981
x1,922:10025375,28215552
x1,922:11965821,28215552
x1,922:12269293,28215552
k1,922:12509274,28215552:239981
x1,922:14552805,28215552
k1,922:14792786,28215552:239981
x1,922:15197045,28215552
x1,922:16516672,28215552
x1,922:18052579,28215552
x1,922:18558181,28215552
k1,922:18798355,28215552:240174
x1,922:19202614,28215552
x1,922:20273622,28215552
k1,922:20513603,28215552:239981
x1,922:22055852,28215552
k1,922:22295833,28215552:239981
x1,922:22882009,28215552
k1,922:23121990,28215552:239981
x1,922:26182229,28215552
k1,922:26422210,28215552:239981
x1,922:28694146,28215552
x1,922:29886431,28215552
k1,922:30126412,28215552:239981
x1,922:30773227,28215552
k1,922:31013208,28215552:239981
x1,922:33359933,28215552
k1,922:33359933,28215552:0
)
(1,923:6783487,29169238:26576446,660666,139537
x1,923:7541733,29169238
k1,922:7780355,29169238:238622
x1,922:9630073,29169238
k1,922:9868696,29169238:238623
x1,922:10728706,29169238
k1,922:10967328,29169238:238622
x1,922:11965020,29169238
k1,922:12203643,29169238:238623
x1,922:12762350,29169238
x1,922:13500659,29169238
x1,922:15557900,29169238
k1,922:15796522,29169238:238622
x1,922:17396819,29169238
k1,922:17635441,29169238:238622
$1,922:17635441,29169238
[1,922:17635441,29169238:824197,660666,107642
(1,922:17797952,28987840:0,479268,0
x1,922:18156762,28987840
)
(1,922:17635441,29169238:824197,490372,107642
x1,922:18148338,29169238
(1,922:18148338,29276880:311300,337875,0
x1,922:18426870,29276880
)
)
]
$1,922:18459638,29169238
k1,922:18698261,29169238:238623
x1,922:19855584,29169238
k1,922:20094206,29169238:238622
$1,922:20094206,29169238
x1,922:20607103,29169238
(1,922:20607103,29276880:311300,337875,0
x1,922:20885635,29276880
)
$1,922:20918403,29169238
x1,922:21117941,29169238
k1,922:21436688,29169238:318747
x1,922:24060618,29169238
k1,922:24299240,29169238:238622
x1,922:24981661,29169238
x1,922:27216471,29169238
k1,922:27455210,29169238:238739
x1,922:28452902,29169238
k1,922:28691525,29169238:238623
x1,922:29010786,29169238
x1,922:30587157,29169238
k1,922:30825779,29169238:238622
x1,922:31224856,29169238
x1,922:31843405,29169238
x1,922:32342269,29169238
x1,922:33359933,29169238
k1,923:33359933,29169238:0
)
(1,923:6783487,30122924:26576446,660666,179404
(1,922:6699525,30122924:1833919,538214,179404
x1,922:6978600,30122924
x1,922:8254369,30122924
x1,922:8533444,30122924
)
k1,922:8758595,30122924:225151
x1,922:9385676,30122924
k1,922:9610826,30122924:225150
(1,922:9610826,30122924:1833919,538214,179404
x1,922:9889901,30122924
x1,922:11165670,30122924
x1,922:11444745,30122924
)
k1,922:11669896,30122924:225151
x1,922:13865654,30122924
x1,922:15296030,30122924
k1,922:15521180,30122924:225150
x1,922:16146308,30122924
k1,922:16371459,30122924:225151
x1,922:18639498,30122924
k1,922:18864649,30122924:225151
x1,922:19606987,30122924
k1,922:19832137,30122924:225150
x1,922:21643051,30122924
k1,922:21868202,30122924:225151
x1,922:22710171,30122924
k1,922:22935322,30122924:225151
$1,922:22935322,30122924
x1,922:23448219,30122924
(1,922:23448219,30230566:311300,337875,0
x1,922:23726751,30230566
)
$1,922:23759519,30122924
k1,922:23984669,30122924:225150
x1,922:25201714,30122924
k1,922:25426865,30122924:225151
x1,922:26559907,30122924
k1,922:26785057,30122924:225150
x1,922:28152522,30122924
k1,922:28377673,30122924:225151
$1,922:28377673,30122924
[1,922:28377673,30122924:824197,660666,107642
(1,922:28540184,29941526:0,479268,0
x1,922:28898994,29941526
)
(1,922:28377673,30122924:824197,490372,107642
x1,922:28890570,30122924
(1,922:28890570,30230566:311300,337875,0
x1,922:29169102,30230566
)
)
]
$1,922:29201870,30122924
k1,922:29427021,30122924:225151
x1,922:30054102,30122924
k1,922:30279252,30122924:225150
x1,922:31470900,30122924
k1,922:31696051,30122924:225151
x1,922:32067221,30122924
x1,922:33459682,30122924
k1,922:33359933,30122924:0
)
(1,923:6783487,31076610:26576446,498346,139537
x1,923:8065236,31076610
x1,922:9580213,31076610
x1,922:10457304,31076610
x1,922:10596840,31076610
k1,923:33359934,31076610:22902312
g1,923:33359934,31076610
)
(1,929:6783487,32030296:26576446,498346,139537
h1,925:6783487,32030296:1114112,0,0
x1,925:8702450,32030296
k1,925:8942181,32030296:239731
x1,925:9450096,32030296
x1,925:9742724,32030296
k1,925:9982454,32030296:239730
x1,925:11076425,32030296
k1,925:11316156,32030296:239731
x1,925:13437679,32030296
k1,925:13677409,32030296:239730
x1,925:14263465,32030296
k1,925:14503196,32030296:239731
x1,925:16730210,32030296
k1,925:16969940,32030296:239730
x1,925:17868560,32030296
k1,925:18108291,32030296:239731
x1,925:19673062,32030296
k1,925:19912792,32030296:239730
x1,925:20852436,32030296
k1,925:21092167,32030296:239731
x1,925:23534070,32030296
k1,925:23773800,32030296:239730
x1,925:24617722,32030296
k1,925:24857453,32030296:239731
x1,925:27084466,32030296
x1,925:28294851,32030296
x1,925:28548410,32030296
k1,925:28788140,32030296:239730
x1,925:29408182,32030296
x1,925:31420340,32030296
k1,925:31718975,32030296:239731
x1,925:33359933,32030296
k1,925:33359933,32030296:0
)
(1,929:6783487,32983982:26576446,538214,179404
x1,929:8221599,32983982
x1,925:8608316,32983982
k1,925:8849149,32983982:240833
x1,925:9947108,32983982
k1,925:10187941,32983982:240833
x1,925:11489226,32983982
k1,925:11730466,32983982:241240
x1,925:12340444,32983982
k1,925:12581277,32983982:240833
x1,925:15551868,32983982
k1,925:15793108,32983982:241240
x1,925:18011391,32983982
k1,925:18252224,32983982:240833
x1,925:19268854,32983982
k1,925:19509687,32983982:240833
$1,925:19509687,32983982
x1,925:19949727,32983982
x1,925:20481063,32983982
x1,925:21494602,32983982
$1,925:21494602,32983982
k1,925:21735436,32983982:240834
x1,925:23890691,32983982
k1,925:24131524,32983982:240833
x1,925:24497510,32983982
x1,925:25006222,32983982
x1,925:25352273,32983982
x1,925:25718658,32983982
k1,925:25959491,32983982:240833
x1,925:27445801,32983982
k1,925:27686634,32983982:240833
x1,925:28703264,32983982
k1,925:28944097,32983982:240833
x1,925:31384006,32983982
x1,925:33359933,32983982
k1,925:33359933,32983982:0
)
(1,929:6783487,33937668:26576446,498346,139537
x1,929:7352799,33937668
x1,925:8596754,33937668
k1,925:8952069,33937668:355315
x1,925:9429885,33937668
x1,925:10632734,33937668
k1,925:10884065,33937668:251331
x1,925:11900695,33937668
k1,925:12152025,33937668:251330
x1,925:12721337,33937668
x1,925:13474039,33937668
x1,925:15570328,33937668
k1,925:15821659,33937668:251331
x1,925:16228311,33937668
x1,925:17555629,33937668
x1,925:19100508,33937668
x1,925:19609220,33937668
k1,925:19863582,33937668:254362
x1,925:23057829,33937668
k1,925:23309160,33937668:251331
x1,925:24325790,33937668
k1,925:24577120,33937668:251330
x1,925:26732375,33937668
k1,925:26983706,33937668:251331
x1,925:28691642,33937668
k1,925:28942973,33937668:251331
x1,925:30040932,33937668
k1,925:30292262,33937668:251330
x1,925:32083562,33937668
x1,925:32470279,33937668
k1,925:32721610,33937668:251331
x1,925:33374285,33937668
k1,925:33359933,33937668:0
)
(1,929:6783487,34891354:26576446,498346,139537
x1,929:9225430,34891354
k1,925:9513773,34891354:288343
x1,925:11429100,34891354
k1,925:11717442,34891354:288342
x1,925:13203752,34891354
k1,925:13492095,34891354:288343
x1,925:15852709,34891354
k1,925:16141052,34891354:288343
x1,925:16913690,34891354
k1,925:17202032,34891354:288342
x1,925:17812010,34891354
x1,925:19582977,34891354
x1,925:19847699,34891354
k1,925:20136042,34891354:288343
x1,925:21687417,34891354
k1,925:21975760,34891354:288343
x1,925:22565404,34891354
k1,925:22853746,34891354:288342
x1,925:24738574,34891354
k1,925:25026917,34891354:288343
x1,925:25616561,34891354
k1,925:25904903,34891354:288342
x1,925:26921533,34891354
k1,925:27209876,34891354:288343
$1,925:27209876,34891354
x1,925:27739619,34891354
(1,925:27739619,34998996:311300,337875,0
x1,925:28018151,34998996
)
$1,925:28050919,34891354
k1,925:28339262,34891354:288343
x1,925:30417252,34891354
k1,925:30705594,34891354:288342
x1,925:32336267,34891354
k1,925:32624610,34891354:288343
$1,925:32624610,34891354
x1,925:33137507,34891354
(1,925:33137507,34998996:222426,346600,0
x1,925:33327165,34998996
)
$1,925:33359933,34891354
k1,929:33359933,34891354:0
)
(1,929:6783487,35845040:26576446,660666,179404
x1,929:7952370,35845040
k1,925:8191056,35845040:238686
$1,925:8191056,35845040
[1,925:8191056,35845040:735323,660666,107642
(1,925:8353567,35663642:0,479268,0
x1,925:8712377,35663642
)
(1,925:8191056,35845040:735323,490372,107642
x1,925:8703953,35845040
(1,925:8703953,35952682:222426,346600,0
x1,925:8893611,35952682
)
)
]
$1,925:8926379,35845040
k1,925:9165065,35845040:238686
x1,925:10616092,35845040
x1,925:10999220,35845040
k1,925:11237906,35845040:238686
x1,925:12207273,35845040
k1,925:12445960,35845040:238687
x1,925:12849023,35845040
x1,925:13916922,35845040
k1,925:14155608,35845040:238686
x1,925:14871045,35845040
x1,925:15919010,35845040
k1,925:16157696,35845040:238686
x1,925:17326579,35845040
k1,925:17565265,35845040:238686
x1,925:18361314,35845040
x1,925:19610811,35845040
k1,925:19929579,35845040:318768
x1,925:21179074,35845040
k1,925:21417760,35845040:238686
x1,925:24670481,35845040
k1,925:24909167,35845040:238686
x1,925:25513762,35845040
k1,925:25752448,35845040:238686
(1,925:25752448,35845040:1833919,538214,179404
x1,925:26031523,35845040
x1,925:27307292,35845040
x1,925:27586367,35845040
)
k1,925:27825054,35845040:238687
x1,925:28471971,35845040
k1,925:28710657,35845040:238686
(1,925:28710657,35845040:1833919,538214,179404
x1,925:28989732,35845040
x1,925:30265501,35845040
x1,925:30544576,35845040
)
k1,925:30783262,35845040:238686
x1,925:31730462,35845040
x1,925:32032977,35845040
k1,925:32271663,35845040:238686
x1,925:33359933,35845040
k1,925:33359933,35845040:0
)
(1,929:6783487,36798726:26576446,498346,139537
x1,929:7174191,36798726
x1,925:9194530,36798726
k1,925:9425399,36798726:230869
x1,925:11146451,36798726
x1,925:11712572,36798726
k1,925:12028734,36798726:316162
x1,925:12751537,36798726
k1,927:12028734,36798726:-59803
x1,927:13004297,36798726
k1,927:13235167,36798726:230870
x1,927:14329138,36798726
k1,927:14560007,36798726:230869
x1,927:16263479,36798726
k1,927:16494348,36798726:230869
x1,927:17471109,36798726
k1,927:17701979,36798726:230870
x1,927:18698275,36798726
k1,927:18929144,36798726:230869
x1,927:20650196,36798726
x1,927:21020965,36798726
k1,927:21251834,36798726:230869
x1,927:24033650,36798726
k1,927:24264520,36798726:230870
x1,927:25106489,36798726
k1,927:25337358,36798726:230869
x1,927:25688992,36798726
k1,927:25919861,36798726:230869
x1,927:27990592,36798726
k1,927:28221461,36798726:230869
x1,927:30024562,36798726
k1,927:30255432,36798726:230870
x1,927:31701038,36798726
k1,927:31931907,36798726:230869
x1,927:33359933,36798726
k1,927:33359933,36798726:0
)
(1,929:6783487,37752412:26576446,498346,139537
x1,929:7060608,37752412
x1,927:7555326,37752412
x1,927:7891689,37752412
k1,927:8131639,37752412:239950
x1,927:9240123,37752412
k1,927:9480072,37752412:239949
x1,927:11859353,37752412
k1,927:12099303,37752412:239950
x1,927:12693134,37752412
k1,927:12933083,37752412:239949
x1,927:14674986,37752412
k1,927:14914936,37752412:239950
x1,927:15508767,37752412
k1,927:15748716,37752412:239949
x1,927:18286351,37752412
k1,927:18526301,37752412:239950
x1,927:19436841,37752412
k1,927:19676791,37752412:239950
x1,927:20824863,37752412
k1,927:21064812,37752412:239949
x1,927:21975352,37752412
x1,927:22173296,37752412
k1,927:22413432,37752412:240136
x1,927:23482327,37752412
k1,927:23722276,37752412:239949
x1,927:24575413,37752412
k1,927:24815363,37752412:239950
x1,927:25805080,37752412
k1,927:26045029,37752412:239949
x1,927:28301585,37752412
x1,927:28558771,37752412
k1,927:28798721,37752412:239950
x1,927:29590495,37752412
k1,927:29830444,37752412:239949
x1,927:30507411,37752412
k1,927:30747361,37752412:239950
x1,927:31816255,37752412
x1,927:32667272,37752412
x1,927:33359933,37752412
k1,927:33359933,37752412:0
)
(1,929:6783487,38706098:26576446,660666,179404
x1,929:7373131,38706098
x1,927:9389724,38706098
k1,927:9633181,38706098:243457
x1,927:10405819,38706098
k1,927:10649276,38706098:243457
x1,927:11665906,38706098
k1,927:11909364,38706098:243458
$1,927:11909364,38706098
x1,927:12701336,38706098
(1,927:12701336,38813740:311300,337875,0
x1,927:12979868,38813740
)
x1,927:13491050,38706098
k1,927:13610651,38706098:119601
x1,927:13889726,38706098
[1,927:13889726,38706098:824197,660666,107642
(1,927:14052237,38524700:0,479268,0
x1,927:14411047,38524700
)
(1,927:13889726,38706098:824197,490372,107642
x1,927:14402623,38706098
(1,927:14402623,38813740:311300,337875,0
x1,927:14681155,38813740
)
)
]
x1,927:14992998,38706098
k1,927:15199418,38706098:206420
x1,927:15768731,38706098
k1,927:15975151,38706098:206420
x1,927:16341137,38706098
$1,927:16341137,38706098
k1,927:16584594,38706098:243457
x1,927:18375894,38706098
x1,927:18965937,38706098
k1,927:19297632,38706098:331695
x1,927:20049937,38706098
x1,927:20315455,38706098
k1,927:20558912,38706098:243457
x1,927:21331550,38706098
x1,927:21697935,38706098
x1,927:22003321,38706098
k1,927:22246778,38706098:243457
x1,927:23592794,38706098
k1,927:23836251,38706098:243457
x1,927:25178203,38706098
k1,927:25421660,38706098:243457
x1,927:25787646,38706098
k1,927:26031104,38706098:243458
x1,927:27454384,38706098
x1,927:29388014,38706098
k1,927:29631471,38706098:243457
x1,927:32624428,38706098
k1,927:32867885,38706098:243457
x1,927:33359933,38706098
k1,927:33359933,38706098:0
)
(1,929:6783487,39659784:26576446,598293,179404
x1,929:7181368,39659784
x1,927:9238449,39659784
k1,927:9477346,39659784:238897
x1,927:9895120,39659784
k1,927:10134018,39659784:238898
x1,927:11287872,39659784
k1,927:11526769,39659784:238897
x1,927:12859670,39659784
k1,927:13098567,39659784:238897
x1,927:13516341,39659784
k1,927:13755238,39659784:238897
x1,927:14749940,39659784
k1,927:14988838,39659784:238898
x1,927:18669232,39659784
k1,927:18908129,39659784:238897
x1,927:20983076,39659784
k1,927:21221973,39659784:238897
$1,927:21221973,39659784
x1,927:21818494,39659784
(1,927:21876799,39399366:311300,337875,0
x1,927:22155331,39399366
)
x1,927:23061144,39659784
x1,927:23276927,39659784
k1,927:23396528,39659784:119601
x1,927:23912315,39659784
k1,927:24142429,39659784:158851
x1,927:24700579,39659784
k1,927:24859429,39659784:158850
x1,927:25238175,39659784
(1,927:25302359,39399366:311300,243940,0
x1,927:25580891,39399366
)
x1,927:25892176,39659784
$1,927:25892176,39659784
k1,927:26131073,39659784:238897
x1,927:27284927,39659784
k1,927:27523825,39659784:238898
$1,927:27523825,39659784
x1,927:28120346,39659784
(1,927:28178651,39399366:311300,337875,0
x1,927:28457183,39399366
)
x1,927:29362996,39659784
x1,927:29578779,39659784
k1,927:29698380,39659784:119601
x1,927:30245170,39659784
k1,927:30414386,39659784:158850
x1,927:30972536,39659784
k1,927:31131387,39659784:158851
x1,927:31510133,39659784
(1,927:31574317,39399366:311300,243940,0
x1,927:31852849,39399366
)
x1,927:32164134,39659784
$1,927:32164134,39659784
k1,927:32403031,39659784:238897
x1,927:33359933,39659784
k1,927:33359933,39659784:0
)
(1,929:6783487,40613470:26576446,498346,139537
x1,929:8178859,40613470
x1,929:9773571,40613470
x1,927:10132381,40613470
x1,927:10271917,40613470
g1,927:10511123,40613470
x1,927:11826761,40613470
g1,927:12065967,40613470
x1,927:12548367,40613470
k1,929:33359933,40613470:20811566
g1,929:33359933,40613470
)
(1,931:13123871,42338520:20236062,634174,179404
(1,931:13123871,42338520:13895679,634174,179404
h1,931:13123871,42338520:0,0,0
(1,929:13123871,42338520:0,0,0
$1,929:13123871,42338520
(1,929:13123871,41384834:0,0,0
)
$1,929:13123871,42338520
)
x1,929:13537333,42338520
(1,931:13537333,42042221:311300,337875,0
x1,931:13815865,42042221
)
x1,931:14722236,42338520
x1,931:14938019,42338520
g1,931:15057620,42338520
x1,931:15573407,42338520
g1,931:15804138,42338520
x1,931:16362288,42338520
g1,931:16521756,42338520
x1,931:16900502,42338520
(1,931:16964686,42042221:311300,243940,0
x1,931:17243218,42042221
)
x1,931:17555061,42338520
g1,931:17754396,42338520
x1,931:18312546,42338520
g1,931:18511881,42338520
x1,931:18870691,42338520
g1,930:19109897,42338520
x1,930:19309236,42338520
g1,930:20744478,42338520
g1,931:20864079,42338520
x1,931:21277541,42338520
(1,931:21277541,42042221:311300,337875,0
x1,931:21556073,42042221
)
x1,931:22462444,42338520
x1,931:22678227,42338520
g1,931:22797828,42338520
x1,931:23344618,42338520
g1,931:23514452,42338520
x1,931:24072602,42338520
g1,931:24232070,42338520
x1,931:24610816,42338520
(1,931:24675000,42042221:311300,243940,0
x1,931:24953532,42042221
)
x1,931:25265375,42338520
g1,931:25464710,42338520
x1,931:26022860,42338520
g1,931:26222195,42338520
x1,931:26581005,42338520
g1,930:26820211,42338520
x1,930:27019550,42338520
)
(1,931:31526014,42338520:1833919,538214,179404
(1,931:31526014,42338520:1833919,538214,179404
x1,931:33080858,42338520
x1,931:33359933,42338520
)
)
)
(1,934:6783487,44063570:26576446,504358,59802
x1,934:7310938,44063570
k1,932:7548969,44063570:238031
x1,932:8021721,44063570
k1,932:8259752,44063570:238031
x1,932:10041363,44063570
k1,932:10279393,44063570:238030
x1,932:10904521,44063570
k1,932:11142552,44063570:238031
x1,932:13121470,44063570
x1,932:13414098,44063570
k1,932:13652129,44063570:238031
x1,932:14941455,44063570
k1,932:15179486,44063570:238031
x1,932:16156247,44063570
k1,932:16394278,44063570:238031
x1,932:17648438,44063570
k1,932:17886469,44063570:238031
x1,932:19685661,44063570
k1,932:19923691,44063570:238030
x1,932:21683814,44063570
k1,932:21921845,44063570:238031
x1,932:22488367,44063570
k1,932:22726398,44063570:238031
x1,932:23703159,44063570
k1,932:23941190,44063570:238031
x1,932:25035161,44063570
k1,932:25273192,44063570:238031
x1,932:27621323,44063570
k1,932:27859354,44063570:238031
$1,932:27859354,44063570
x1,932:28375141,44063570
k1,932:28603521,44063570:157117
x1,932:29161671,44063570
k1,932:29318789,44063570:157118
x1,932:29697535,44063570
(1,932:29761719,43803152:311300,243940,0
x1,932:30040251,43803152
)
$1,932:30073019,44063570
k1,932:30311050,44063570:238031
x1,932:30938131,44063570
k1,932:31176162,44063570:238031
$1,932:31176162,44063570
x1,932:31722952,44063570
k1,932:31890435,44063570:157117
x1,932:32448585,44063570
k1,932:32605703,44063570:157118
x1,932:32984449,44063570
(1,932:33048633,43803152:311300,243940,0
x1,932:33327165,43803152
)
$1,932:33359933,44063570
k1,934:33359933,44063570:0
)
(1,934:6783487,45017256:26576446,498346,139537
x1,934:7275535,45017256
k1,932:7536717,45017256:261182
x1,932:9447979,45017256
k1,932:9709160,45017256:261181
x1,932:10201208,45017256
k1,932:10462390,45017256:261182
x1,932:13796934,45017256
k1,932:14058115,45017256:261181
x1,932:15544425,45017256
k1,932:15805607,45017256:261182
x1,932:16822237,45017256
k1,932:17083418,45017256:261181
x1,932:18797455,45017256
k1,932:19064131,45017256:266676
x1,932:20613473,45017256
k1,932:20874654,45017256:261181
x1,932:22785916,45017256
k1,932:23047098,45017256:261182
x1,932:24185723,45017256
k1,932:24446904,45017256:261181
x1,932:26890881,45017256
k1,932:27152063,45017256:261182
x1,932:27924701,45017256
x1,932:28291086,45017256
x1,932:28596472,45017256
k1,932:28857653,45017256:261181
x1,932:29243973,45017256
x1,932:31851407,45017256
k1,932:32112589,45017256:261182
x1,932:33379309,45017256
k1,932:33359933,45017256:0
)
]
(1,934:6783487,47849339:26576446,462465,0
(1,934:6783487,47849339:26576446,462465,0
k1,934:19712900,47849339:12929413
x1,934:20430520,47849339
k1,934:33359933,47849339:12929413
)
)
]
]
]
!44134
}20
!11
{21
[1,1019:4736286,47849339:28623647,43113053,0
(1,1019:4736286,4736286:0,0,0
[1,1019:0,4736286:0,0,0
(1,1019:0,0:0,0,0
(1,1019:0,4736286:0,0,0
k1,1019:0,4736286:4736286
)
g1,1019:0,0
)
]
)
[1,1019:4736286,4736286:0,0,0
(1,1019:4736286,4182082:0,0,0
k1,1019:4736286,4182082:-2046956
)
]
[1,1019:4736286,47849339:28623647,43113053,0
[1,1019:6783487,47849339:26576446,43601476,0
[1,1019:6783487,5034295:26576446,786432,0
(1,1019:6783487,5034295:26576446,0,0
h1,1019:6783487,5034295:26576446,0,0
)
]
[1,1019:6783487,45883259:26576446,39210564,0
(1,934:6783487,7393591:26576446,498346,139537
x1,934:10397503,7393591
k1,932:10585122,7393591:187619
x1,932:12622645,7393591
k1,932:12810264,7393591:187619
x1,932:13552602,7393591
k1,932:13740220,7393591:187618
x1,932:14091854,7393591
k1,932:14279473,7393591:187619
x1,932:16272064,7393591
x1,932:16623698,7393591
x1,932:17151149,7393591
x1,932:17833684,7393591
k1,932:18021303,7393591:187619
x1,932:20892980,7393591
k1,932:21194726,7393591:301746
x1,932:23245922,7393591
k1,932:23443858,7393591:197936
x1,932:24498759,7393591
k1,932:24686378,7393591:187619
x1,932:25272435,7393591
x1,932:26194098,7393591
k1,932:26381717,7393591:187619
x1,932:26694280,7393591
x1,932:27416683,7393591
x1,932:28378214,7393591
k1,932:28565832,7393591:187618
x1,932:29542593,7393591
k1,932:29730212,7393591:187619
x1,932:30824183,7393591
k1,932:31011802,7393591:187619
x1,932:33359933,7393591
k1,932:33359933,7393591:0
)
(1,934:6783487,8347277:26576446,504358,139537
x1,934:7271867,8347277
(1,932:7271867,8454919:311300,337875,0
x1,932:7550399,8454919
)
$1,932:7583167,8347277
x1,932:7786493,8347277
k1,932:8056174,8347277:269681
$1,932:8056174,8347277
x1,932:8544554,8347277
(1,932:8544554,8454919:311300,337875,0
x1,932:8823086,8454919
)
$1,932:8855854,8347277
k1,932:9119440,8347277:263586
x1,932:9774148,8347277
k1,932:10037734,8347277:263586
x1,932:11379686,8347277
k1,932:11643273,8347277:263587
$1,932:11643273,8347277
x1,932:12159060,8347277
k1,932:12406044,8347277:175721
x1,932:12964194,8347277
k1,932:13139915,8347277:175721
x1,932:13518661,8347277
(1,932:13582845,8086859:311300,243940,0
x1,932:13861377,8086859
)
$1,932:13894145,8347277
k1,932:14157731,8347277:263586
x1,932:15337021,8347277
k1,932:15600607,8347277:263586
$1,932:15600607,8347277
x1,932:16147397,8347277
k1,932:16333484,8347277:175721
x1,932:16891634,8347277
k1,932:17067356,8347277:175722
x1,932:17446102,8347277
(1,932:17510286,8086859:311300,243940,0
x1,932:17788818,8086859
)
$1,932:17821586,8347277
k1,932:18085172,8347277:263586
x1,932:19063168,8347277
k1,932:19326754,8347277:263586
x1,932:20355574,8347277
k1,932:20619160,8347277:263586
x1,932:22733748,8347277
k1,932:23125829,8347277:392081
x1,932:24711771,8347277
k1,932:24975358,8347277:263587
x1,932:25382010,8347277
x1,932:26703229,8347277
k1,932:26966815,8347277:263586
x1,932:28434827,8347277
k1,932:28704508,8347277:269681
x1,932:32079717,8347277
k1,932:32343303,8347277:263586
x1,932:33359933,8347277
k1,932:33359933,8347277:0
)
(1,934:6783487,9300963:26576446,598293,179404
x1,934:10397503,9300963
k1,932:10603424,9300963:205921
x1,932:12640947,9300963
k1,932:12846868,9300963:205921
$1,932:12846868,9300963
x1,932:13443389,9300963
(1,932:13501694,9040545:311300,337875,0
x1,932:13780226,9040545
)
x1,932:14681016,9300963
x1,932:14896799,9300963
k1,932:15016400,9300963:119601
x1,932:15532187,9300963
k1,932:15696349,9300963:92899
x1,932:16254499,9300963
k1,932:16347397,9300963:92898
x1,932:16726143,9300963
(1,932:16790327,9040545:311300,243940,0
x1,932:17068859,9040545
)
x1,932:17375121,9300963
$1,932:17375121,9300963
k1,932:17581042,9300963:205921
x1,932:18714084,9300963
k1,932:18920005,9300963:205921
$1,932:18920005,9300963
x1,932:19516526,9300963
(1,932:19574831,9040545:311300,337875,0
x1,932:19853363,9040545
)
x1,932:20754153,9300963
x1,932:20969936,9300963
k1,932:21089537,9300963:119601
x1,932:21636327,9300963
k1,932:21739592,9300963:92899
x1,932:22297742,9300963
k1,932:22390640,9300963:92898
x1,932:22769386,9300963
(1,932:22833570,9040545:311300,243940,0
x1,932:23112102,9040545
)
x1,932:23418364,9300963
$1,932:23418364,9300963
k1,932:23624285,9300963:205921
x1,932:25950930,9300963
k1,932:26156851,9300963:205921
x1,932:26899189,9300963
k1,932:27105110,9300963:205921
x1,932:28122895,9300963
k1,932:28328816,9300963:205921
x1,932:29032083,9300963
x1,932:29754486,9300963
x1,932:30477687,9300963
k1,932:30683608,9300963:205921
x1,932:33359933,9300963
k1,932:33359933,9300963:0
)
(1,934:6783487,10254649:26576446,498346,139537
x1,934:7378015,10254649
$1,932:7434327,10254649
k1,932:7678480,10254649:244153
x1,932:8170528,10254649
k1,932:8414681,10254649:244153
x1,932:8780667,10254649
k1,932:9024821,10254649:244154
x1,932:9634799,10254649
x1,932:11464732,10254649
k1,932:11708885,10254649:244153
x1,932:13237896,10254649
k1,932:13483286,10254649:245390
x1,932:14947232,10254649
x1,932:15333949,10254649
k1,932:15578102,10254649:244153
x1,932:16454435,10254649
k1,932:16698588,10254649:244153
x1,932:19081566,10254649
k1,932:19325720,10254649:244154
x1,932:20342350,10254649
k1,932:20586503,10254649:244153
x1,932:21973184,10254649
x1,932:22318439,10254649
k1,932:22562592,10254649:244153
x1,932:23152236,10254649
k1,932:23396389,10254649:244153
x1,932:24413019,10254649
k1,932:24657173,10254649:244154
x1,932:26696530,10254649
x1,932:26961252,10254649
k1,932:27205405,10254649:244153
x1,932:28384695,10254649
x1,932:29219965,10254649
k1,932:29553748,10254649:333783
x1,932:30981095,10254649
k1,932:31225248,10254649:244153
x1,932:32363873,10254649
k1,932:32608026,10254649:244153
x1,932:33014678,10254649
x1,932:33359933,10254649
k1,932:33359933,10254649:0
)
(1,934:6783487,11208335:26576446,498346,139537
x1,934:9665927,11208335
g1,932:9905133,11208335
x1,932:10503150,11208335
g1,932:10742356,11208335
x1,932:12638070,11208335
g1,932:12877276,11208335
x1,932:16868042,11208335
k1,934:33359933,11208335:16631109
g1,934:33359933,11208335
)
(1,983:6783487,13194236:26576446,546132,152916
(1,983:6783487,13194236:0,0,0
g1,983:6783487,13194236
)
(1,983:6783487,13194236:0,0,0
(1,983:6783487,13194236:0,0,0
(1,983:6783487,12212500:0,0,0
)
)
g1,983:6783487,13194236
)
x1,983:9536454,13194236
g1,983:9831366,13194236
x1,983:12669894,13194236
x1,983:13112262,13194236
k1,983:33359933,13194236:20280406
g1,983:33359933,13194236
)
(1,986:6783487,14611383:26576446,498346,139537
x1,986:8004677,14611383
k1,985:8243894,14611383:239217
x1,985:11466044,14611383
k1,985:11705261,14611383:239217
x1,985:12469566,14611383
x1,985:12851539,14611383
x1,985:13213758,14611383
x1,985:13515635,14611383
k1,985:13754851,14611383:239216
x1,985:15772214,14611383
k1,985:16011431,14611383:239217
x1,985:17338910,14611383
k1,985:17578127,14611383:239217
x1,985:18342432,14611383
k1,985:18581649,14611383:239217
x1,985:21542327,14611383
k1,985:21781543,14611383:239216
x1,985:22268285,14611383
k1,985:22507502,14611383:239217
x1,985:22909768,14611383
x1,985:25190436,14611383
k1,985:25429656,14611383:239220
x1,985:26877813,14611383
x1,985:27260144,14611383
k1,985:27499360,14611383:239216
x1,985:29760094,14611383
x1,985:31232208,14611383
k1,985:31471425,14611383:239217
x1,985:32115051,14611383
k1,985:32354268,14611383:239217
x1,985:33359933,14611383
k1,985:33359933,14611383:0
)
(1,986:6783487,15565069:26576446,498346,139537
x1,986:9643187,15565069
k1,985:9881467,15565069:238280
x1,985:10468799,15565069
k1,985:10707079,15565069:238280
x1,985:12124777,15565069
x1,985:13422983,15565069
k1,985:13661263,15565069:238280
x1,985:15538699,15565069
k1,985:15776979,15565069:238280
x1,985:16364311,15565069
k1,985:16602591,15565069:238280
x1,985:18791922,15565069
k1,985:19030203,15565069:238281
x1,985:19354248,15565069
x1,985:21483139,15565069
k1,985:21721419,15565069:238280
x1,985:23870245,15565069
k1,985:24108525,15565069:238280
x1,985:25732802,15565069
k1,985:25971082,15565069:238280
x1,985:26578667,15565069
k1,985:26816947,15565069:238280
x1,985:27829589,15565069
k1,985:28067869,15565069:238280
x1,985:29588856,15565069
x1,985:33359933,15565069
k1,985:33359933,15565069:0
)
(1,986:6783487,16518755:26576446,538214,179404
x1,986:7108808,16518755
x1,986:9060737,16518755
x1,985:9366123,16518755
k1,985:9675722,16518755:309599
x1,985:11731347,16518755
x1,985:11874870,16518755
k1,985:12404988,16518755:530118
x1,985:13665608,16518755
k1,985:13975207,16518755:309599
x1,985:16846168,16518755
k1,985:17155766,16518755:309598
x1,985:17745410,16518755
k1,985:18055009,16518755:309599
x1,985:19071639,16518755
k1,985:19381237,16518755:309598
x1,985:22331493,16518755
k1,985:22641092,16518755:309599
$1,985:22641092,16518755
x1,985:23081132,16518755
x1,985:23612468,16518755
x1,985:24626007,16518755
$1,985:24626007,16518755
k1,985:24935605,16518755:309598
x1,985:27090860,16518755
k1,985:27400459,16518755:309599
x1,985:27892507,16518755
k1,985:28202105,16518755:309598
x1,985:29259400,16518755
k1,985:29568999,16518755:309599
x1,985:30264373,16518755
x1,985:32134970,16518755
x1,985:32399692,16518755
k1,985:32709290,16518755:309598
x1,985:33359933,16518755
k1,985:33359933,16518755:0
)
(1,986:6783487,17472441:26576446,498346,139537
x1,986:8762862,17472441
k1,985:9002677,17472441:239815
x1,985:10072289,17472441
x1,985:13770747,17472441
k1,985:14010561,17472441:239814
x1,985:14760474,17472441
x1,985:15253637,17472441
x1,985:15924413,17472441
x1,985:16695834,17472441
k1,985:17016602,17472441:320768
x1,985:18279615,17472441
k1,985:18519429,17472441:239814
x1,985:19111466,17472441
x1,985:20042736,17472441
k1,985:20282551,17472441:239815
x1,985:21470571,17472441
k1,985:21710386,17472441:239815
x1,985:23865399,17472441
k1,985:24105213,17472441:239814
x1,985:25407694,17472441
k1,985:25647509,17472441:239815
x1,985:26634237,17472441
k1,985:26874052,17472441:239815
x1,985:28097594,17472441
k1,985:28337409,17472441:239815
x1,985:30429272,17472441
k1,985:30669086,17472441:239814
x1,985:32764896,17472441
k1,985:33004711,17472441:239815
x1,985:33359933,17472441
k1,985:33359933,17472441:0
)
(1,986:6783487,18426127:26576446,498346,139537
x1,986:10199361,18426127
k1,985:10442646,18426127:243285
x1,985:11784598,18426127
k1,985:12027883,18426127:243285
x1,985:13272237,18426127
x1,985:13866345,18426127
k1,985:14109630,18426127:243285
x1,985:15126260,18426127
k1,985:15369546,18426127:243286
x1,985:17138479,18426127
k1,985:17381760,18426127:243281
x1,985:20329984,18426127
k1,985:20575308,18426127:245324
x1,985:21917260,18426127
k1,985:22160546,18426127:243286
x1,985:22855920,18426127
k1,985:23100224,18426127:244304
x1,985:24116854,18426127
k1,985:24360140,18426127:243286
x1,985:26515395,18426127
k1,985:26758680,18426127:243285
x1,985:27368657,18426127
x1,985:28328753,18426127
k1,985:28572038,18426127:243285
x1,985:28978690,18426127
x1,985:29323945,18426127
k1,985:29567230,18426127:243285
x1,985:30831916,18426127
x1,985:31421161,18426127
x1,985:33499151,18426127
k1,985:33359933,18426127:0
)
(1,986:6783487,19379813:26576446,498346,139537
x1,986:9964568,19379813
k1,985:10204817,19379813:240249
x1,985:11199519,19379813
k1,985:11439559,19379813:240040
x1,985:12812249,19379813
k1,985:13052289,19379813:240040
x1,985:15662385,19379813
k1,985:15902425,19379813:240040
x1,985:16976702,19379813
k1,985:17216742,19379813:240040
x1,985:17813563,19379813
x1,985:18752521,19379813
k1,985:18992561,19379813:240040
x1,985:20210076,19379813
k1,985:20450324,19379813:240248
x1,985:23323021,19379813
k1,985:23563061,19379813:240040
x1,985:24557763,19379813
k1,985:24797803,19379813:240040
x1,985:27726205,19379813
k1,985:27966245,19379813:240040
x1,985:29903924,19379813
k1,985:30144173,19379813:240249
x1,985:30625608,19379813
k1,985:30865648,19379813:240040
x1,985:33374285,19379813
k1,985:33359933,19379813:0
)
(1,986:6783487,20333499:26576446,498346,139537
x1,986:7800117,20333499
k1,985:8085599,20333499:285482
x1,985:10856930,20333499
k1,985:11142411,20333499:285481
x1,985:13297666,20333499
k1,985:13583148,20333499:285482
x1,985:14075196,20333499
k1,985:14360677,20333499:285481
x1,985:15625363,20333499
x1,985:16214608,20333499
x1,985:18292598,20333499
k1,985:18750366,20333499:457768
x1,985:19588067,20333499
k1,985:19873549,20333499:285482
x1,985:20402196,20333499
x1,985:20707582,20333499
k1,985:20993063,20333499:285481
x1,985:21765701,20333499
x1,985:22132086,20333499
x1,985:22437472,20333499
k1,985:22722954,20333499:285482
x1,985:26590210,20333499
k1,985:26887260,20333499:297050
x1,985:27212581,20333499
x1,985:28249940,20333499
x1,985:29592289,20333499
k1,985:29877770,20333499:285481
x1,985:32118422,20333499
x1,985:32484807,20333499
k1,985:32770289,20333499:285482
x1,985:33359933,20333499
k1,985:33359933,20333499:0
)
(1,986:6783487,21287185:26576446,498346,139537
x1,986:7149473,21287185
k1,985:7418540,21287185:269067
x1,985:9573795,21287185
k1,985:9842862,21287185:269067
x1,985:10334910,21287185
k1,985:10603977,21287185:269067
x1,985:13472904,21287185
k1,985:13741970,21287185:269066
x1,985:14107956,21287185
k1,985:14377023,21287185:269067
x1,985:14987001,21287185
x1,985:16816934,21287185
k1,985:17086001,21287185:269067
x1,985:20542540,21287185
k1,985:20811607,21287185:269067
x1,985:22275553,21287185
x1,985:22865596,21287185
k1,985:23142128,21287185:276532
x1,985:23792771,21287185
k1,985:24061838,21287185:269067
x1,985:25078468,21287185
k1,985:25347534,21287185:269066
x1,985:27665447,21287185
x1,985:28133495,21287185
k1,985:28410027,21287185:276532
x1,985:30565281,21287185
k1,985:30834348,21287185:269067
x1,985:31241000,21287185
x1,985:31586255,21287185
k1,985:31855322,21287185:269067
x1,985:33359933,21287185
k1,985:33359933,21287185:0
)
(1,986:6783487,22240871:26576446,498346,139537
x1,986:11563677,22240871
k1,985:11828439,22240871:264762
x1,985:12601077,22240871
k1,985:12865840,22240871:264763
x1,985:13925167,22240871
k1,985:14189929,22240871:264762
x1,985:17325213,22240871
k1,985:17589975,22240871:264762
x1,985:18321948,22240871
x1,985:19074651,22240871
x1,985:19826558,22240871
k1,985:20091321,22240871:264763
x1,985:23122909,22240871
k1,985:23518519,22240871:395610
x1,985:26064158,22240871
k1,985:26335309,22240871:271151
x1,985:26863956,22240871
x1,985:27169342,22240871
k1,985:27434104,22240871:264762
x1,985:28572729,22240871
k1,985:28837491,22240871:264762
x1,985:29427135,22240871
x1,985:30467764,22240871
k1,985:30732527,22240871:264763
x1,985:31505165,22240871
k1,985:31769927,22240871:264762
x1,985:33359933,22240871
k1,985:33359933,22240871:0
)
(1,986:6783487,23194557:26576446,498346,139537
x1,986:9773721,23194557
k1,985:10012493,23194557:238772
x1,985:13462921,23194557
k1,985:13701838,23194557:238917
x1,985:14395167,23194557
x1,985:15266557,23194557
x1,985:17151927,23194557
k1,985:17390700,23194557:238773
x1,985:18728704,23194557
k1,985:18967476,23194557:238772
x1,985:20552806,23194557
k1,985:20791578,23194557:238772
x1,985:21561944,23194557
x1,985:23188160,23194557
k1,985:23426933,23194557:238773
x1,985:26962507,23194557
k1,985:27201279,23194557:238772
x1,985:27971645,23194557
x1,985:28336894,23194557
x1,985:28641323,23194557
k1,985:28880096,23194557:238773
x1,985:31211467,23194557
x1,985:31515896,23194557
k1,985:31754668,23194557:238772
x1,985:33015635,23194557
x1,985:33359933,23194557
k1,985:33359933,23194557:0
)
(1,986:6783487,24148243:26576446,498346,139537
x1,986:7962777,24148243
k1,985:8223142,24148243:260365
x1,985:9565094,24148243
k1,985:9825459,24148243:260365
x1,985:10842089,24148243
k1,985:11102455,24148243:260366
x1,985:14264169,24148243
x1,985:14630554,24148243
k1,985:14890919,24148243:260365
x1,985:17676483,24148243
x1,985:18042868,24148243
k1,985:18303233,24148243:260365
x1,985:18795281,24148243
k1,985:19055646,24148243:260365
x1,985:20487059,24148243
x1,985:21829010,24148243
k1,985:22211429,24148243:382419
x1,985:23638776,24148243
k1,985:23899141,24148243:260365
x1,985:25041832,24148243
k1,985:25302198,24148243:260366
x1,985:28864464,24148243
x1,985:29129186,24148243
k1,985:29389551,24148243:260365
x1,985:29881599,24148243
k1,985:30141964,24148243:260365
x1,985:31609976,24148243
x1,985:33114587,24148243
x1,985:33379309,24148243
k1,985:33359933,24148243:0
)
(1,986:6783487,25101929:26576446,498346,139537
x1,986:8294854,25101929
k1,985:8535069,25101929:240215
x1,985:10101974,25101929
k1,985:10342188,25101929:240214
x1,985:11333900,25101929
k1,985:11574115,25101929:240215
x1,985:14658337,25101929
x1,985:15015253,25101929
k1,985:15255467,25101929:240214
x1,985:17972755,25101929
x1,985:18329671,25101929
k1,985:18569886,25101929:240215
x1,985:19049874,25101929
k1,985:19290089,25101929:240215
x1,985:20281801,25101929
k1,985:20522015,25101929:240214
x1,985:21850909,25101929
k1,985:22091124,25101929:240215
x1,985:25627569,25101929
k1,985:25867783,25101929:240214
x1,985:26502479,25101929
k1,985:26742694,25101929:240215
x1,985:28884792,25101929
k1,985:29125006,25101929:240214
x1,985:29482022,25101929
k1,985:29722237,25101929:240215
x1,985:30955926,25101929
x1,985:31531217,25101929
x1,985:33359933,25101929
k1,985:33359933,25101929:0
)
(1,986:6783487,26055615:26576446,538214,179404
x1,986:8896480,26055615
g1,985:9135686,26055615
x1,985:9335025,26055615
x1,985:10052645,26055615
x1,985:10451323,26055615
k1,986:33359933,26055615:23047828
g1,986:33359933,26055615
)
(1,989:6783487,27009301:26576446,538214,179404
h1,987:6783487,27009301:1114112,0,0
x1,987:8366046,27009301
x1,987:9544138,27009301
g1,987:9783344,27009301
x1,987:10780039,27009301
g1,987:11019245,27009301
x1,987:12261127,27009301
g1,987:12500333,27009301
x1,987:15235261,27009301
g1,987:15474467,27009301
x1,987:16072484,27009301
g1,987:16311690,27009301
(1,987:16311690,27009301:1833919,538214,179404
x1,987:16590765,27009301
x1,987:17866534,27009301
x1,987:18145609,27009301
)
x1,987:18344948,27009301
g1,987:18584154,27009301
x1,987:19102435,27009301
x1,987:19401442,27009301
g1,987:19640648,27009301
x1,987:21197485,27009301
g1,987:21436691,27009301
x1,987:22752329,27009301
g1,987:22991535,27009301
x1,987:24588240,27009301
g1,987:24827446,27009301
x1,987:25309846,27009301
g1,987:25549052,27009301
x1,987:26306540,27009301
g1,987:26545746,27009301
x1,987:27462705,27009301
x1,987:27841448,27009301
x1,987:29934507,27009301
k1,989:33359933,27009301:3425426
g1,989:33359933,27009301
)
(1,991:18589591,28734351:14770342,587571,295372
(1,991:18589591,28734351:2964238,587571,295372
h1,991:18589591,28734351:0,0,0
(1,989:18589591,28734351:0,0,0
$1,989:18589591,28734351
(1,989:18589591,27780665:0,0,0
)
$1,989:18589591,28734351
)
x1,989:19136381,28734351
k1,991:18589591,28734351:10366
g1,991:19346082,28734351
x1,991:19545421,28734351
(1,991:19545421,28734351:-119601,0,0
)
x1,991:20143441,28734351
g1,991:20342776,28734351
x1,991:20761387,28734351
[1,991:20761387,28911758:353897,764978,117965
(1,991:20920858,28438052:183865,291272,0
x1,991:21071955,28438052
)
[1,991:20761387,28911758:353897,337875,117965
(1,990:20761387,28911758:321129,337875,0
$1,990:20761387,28911758
x1,990:21082516,28911758
$1,990:21082516,28911758
)
]
]
g1,990:21354490,28734351
x1,990:21553829,28734351
)
(1,991:31526014,28734351:1833919,538214,179404
(1,991:31526014,28734351:1833919,538214,179404
x1,991:33080858,28734351
x1,991:33359933,28734351
)
)
)
(1,995:6783487,30459401:26576446,551690,310238
x1,995:8343595,30459401
k1,993:8636467,30459401:292872
x1,993:9331841,30459401
k1,993:9638130,30459401:306289
x1,993:10654760,30459401
k1,993:10947632,30459401:292872
x1,993:12086257,30459401
k1,993:12379130,30459401:292873
x1,993:14534385,30459401
k1,993:14827257,30459401:292872
$1,993:14827257,30459401
x1,993:15374047,30459401
$1,993:15384413,30459401
k1,993:15677286,30459401:292873
x1,993:17734943,30459401
k1,993:18027815,30459401:292872
x1,993:18637793,30459401
x1,993:19268501,30459401
k1,993:19561373,30459401:292872
$1,993:19561373,30459401
x1,993:19979984,30459401
[1,993:19979984,30651674:353897,743963,117965
(1,993:20139455,30198983:183865,291272,0
x1,993:20290552,30198983
)
[1,993:19979984,30651674:353897,337875,117965
(1,993:19979984,30651674:321129,337875,0
$1,993:19979984,30651674
x1,993:20301113,30651674
$1,993:20301113,30651674
)
]
]
$1,993:20333881,30459401
x1,993:20537207,30459401
k1,993:21017147,30459401:479940
x1,993:22684419,30459401
k1,993:22977292,30459401:292873
$1,993:22977292,30459401
x1,993:23395903,30459401
[1,993:23395903,30651674:353897,743963,117965
(1,993:23555374,30198983:183865,291272,0
x1,993:23706471,30198983
)
[1,993:23395903,30651674:353897,337875,117965
(1,993:23395903,30651674:321129,337875,0
$1,993:23395903,30651674
x1,993:23717032,30651674
$1,993:23717032,30651674
)
]
]
$1,993:23749800,30459401
k1,993:24042672,30459401:292872
x1,993:25104032,30459401
k1,993:25396905,30459401:292873
x1,993:25783225,30459401
x1,993:28390659,30459401
k1,993:28683531,30459401:292872
x1,993:29948217,30459401
x1,993:30496798,30459401
k1,993:30803087,30459401:306289
x1,993:31819717,30459401
k1,993:32112589,30459401:292872
x1,993:33379309,30459401
k1,993:33359933,30459401:0
)
(1,995:6783487,31413087:26576446,498346,139537
x1,995:9723736,31413087
g1,993:9962942,31413087
x1,993:12873291,31413087
g1,993:13112497,31413087
x1,993:13971648,31413087
g1,993:14210854,31413087
x1,993:16407570,31413087
x1,993:16766380,31413087
g1,993:17005586,31413087
x1,993:17487986,31413087
g1,993:17727192,31413087
x1,993:19042830,31413087
g1,993:19282036,31413087
$1,993:19282036,31413087
x1,993:19828826,31413087
$1,993:19839192,31413087
g1,993:20078398,31413087
x1,993:21118947,31413087
g1,993:21358153,31413087
x1,993:23650552,31413087
x1,993:23949559,31413087
g1,993:24188765,31413087
x1,993:25625998,31413087
x1,993:26523024,31413087
x1,993:27021370,31413087
g1,993:27260576,31413087
x1,993:28500464,31413087
x1,993:29038679,31413087
k1,995:33359933,31413087:4421003
g1,995:33359933,31413087
)
(1,998:11940870,33138137:21419063,660388,218855
(1,998:11940870,33138137:16261680,660388,218855
h1,998:11940870,33138137:0,0,0
(1,995:11940870,33138137:0,0,0
$1,995:11940870,33138137
(1,995:11940870,32184451:0,0,0
)
$1,995:11940870,33138137
)
x1,995:13199136,33138137
k1,998:11940870,33138137:10366
x1,998:13488577,33138137
g1,998:13687912,33138137
x1,998:14246062,33138137
g1,998:14445397,33138137
x1,998:15645253,33138137
(1,998:15645253,33245779:311300,337875,0
x1,998:15923785,33245779
)
x1,998:16444933,33138137
(1,998:16444933,33245779:311300,337875,0
x1,998:16723465,33245779
)
x1,998:17035308,33138137
g1,998:17234643,33138137
x1,998:17792793,33138137
g1,998:17992128,33138137
x1,998:18350938,33138137
g1,997:19068559,33138137
g1,998:19267894,33138137
x1,998:19985515,33138137
g1,997:20703136,33138137
g1,998:20902471,33138137
x1,998:21275982,33138137
(1,998:21275982,33255047:781942,364089,101945
x1,998:21690922,33255047
x1,998:22011199,33255047
)
x1,998:22967078,33138137
(1,998:22967078,32841838:222426,346600,0
x1,998:23156736,32841838
)
g1,998:23348972,33138137
x1,998:23907122,33138137
g1,998:24066590,33138137
x1,998:24497330,33138137
(1,998:24497330,32841838:288266,346600,101945
x1,998:24722612,32841838
)
x1,998:25443997,33138137
(1,998:25443997,32841838:288266,346600,101945
x1,998:25669279,32841838
)
x1,998:26111589,33138137
(1,998:26111589,32841838:336786,364089,0
x1,998:26401650,32841838
)
g1,998:26647710,33138137
x1,998:27205860,33138137
g1,998:27405195,33138137
x1,998:27764005,33138137
g1,997:28003211,33138137
x1,997:28202550,33138137
)
(1,998:31526014,33138137:1833919,538214,179404
(1,998:31526014,33138137:1833919,538214,179404
x1,998:33080858,33138137
x1,998:33359933,33138137
)
)
)
(1,1002:6783487,34863187:26576446,538214,179404
x1,1002:7261303,34863187
x1,1000:10989459,34863187
k1,1000:11233901,34863187:244442
x1,1000:11721884,34863187
k1,1000:11965280,34863187:243396
x1,1000:12493927,34863187
x1,1000:13856608,34863187
k1,1000:14100003,34863187:243395
x1,1000:15279293,34863187
x1,1000:16277223,34863187
k1,1000:16520618,34863187:243395
x1,1000:18006928,34863187
k1,1000:18250323,34863187:243395
(1,1000:18250323,34863187:1833919,538214,179404
x1,1000:18529398,34863187
x1,1000:19805167,34863187
x1,1000:20084242,34863187
)
k1,1000:20327637,34863187:243395
x1,1000:21506927,34863187
k1,1000:21750323,34863187:243396
(1,1000:21750323,34863187:1833919,538214,179404
x1,1000:22029398,34863187
x1,1000:23305167,34863187
x1,1000:23584242,34863187
)
x1,1000:23787568,34863187
k1,1000:24032010,34863187:244442
x1,1000:25211300,34863187
k1,1000:25454695,34863187:243395
x1,1000:25946743,34863187
k1,1000:26190138,34863187:243395
x1,1000:27249465,34863187
x1,1000:27615850,34863187
x1,1000:28327888,34863187
k1,1000:28571284,34863187:243396
x1,1000:29181262,34863187
k1,1000:29424657,34863187:243395
x1,1000:30786940,34863187
x1,1000:32535145,34863187
k1,1000:32778540,34863187:243395
x1,1000:33256356,34863187
x1,1000:33459682,34863187
k1,1000:33359933,34863187:0
)
(1,1002:6783487,35816873:26576446,551690,310238
x1,1002:8099125,35816873
g1,1000:8338331,35816873
x1,1000:9335026,35816873
g1,1000:9574232,35816873
x1,1000:11687225,35816873
g1,1000:11926431,35816873
$1,1000:11926431,35816873
x1,1000:12442218,35816873
$1,1000:12513481,35816873
g1,1000:12752687,35816873
x1,1000:13952707,35816873
g1,1000:14191913,35816873
x1,1000:16209223,35816873
g1,1000:16448429,35816873
x1,1000:17046446,35816873
x1,1000:17664396,35816873
g1,1000:17903602,35816873
$1,1000:17903602,35816873
x1,1000:18322213,35816873
[1,1000:18322213,36009146:353897,743963,117965
(1,1000:18481684,35556455:183865,291272,0
x1,1000:18632781,35556455
)
[1,1000:18322213,36009146:353897,337875,117965
(1,1000:18322213,36009146:321129,337875,0
$1,1000:18322213,36009146
x1,1000:18643342,36009146
$1,1000:18643342,36009146
)
]
]
$1,1000:18676110,35816873
x1,1000:18875449,35816873
k1,1002:33359933,35816873:14584233
g1,1002:33359933,35816873
)
(1,1004:18574644,37541923:14785289,587571,295372
(1,1004:18574644,37541923:2994132,587571,295372
h1,1004:18574644,37541923:0,0,0
(1,1002:18574644,37541923:0,0,0
$1,1002:18574644,37541923
(1,1002:18574644,36588237:0,0,0
)
$1,1002:18574644,37541923
)
x1,1002:19090431,37541923
k1,1004:18574644,37541923:71263
g1,1004:19361029,37541923
x1,1004:19560368,37541923
(1,1004:19560368,37541923:-119601,0,0
)
x1,1004:20158388,37541923
g1,1004:20357723,37541923
x1,1004:20776334,37541923
[1,1004:20776334,37719330:353897,764978,117965
(1,1004:20935805,37245624:183865,291272,0
x1,1004:21086902,37245624
)
[1,1004:20776334,37719330:353897,337875,117965
(1,1003:20776334,37719330:321129,337875,0
$1,1003:20776334,37719330
x1,1003:21097463,37719330
$1,1003:21097463,37719330
)
]
]
g1,1003:21369437,37541923
x1,1003:21568776,37541923
)
(1,1004:31526014,37541923:1833919,538214,179404
(1,1004:31526014,37541923:1833919,538214,179404
x1,1004:33080858,37541923
x1,1004:33359933,37541923
)
)
)
(1,1008:6783487,39266973:26576446,538214,179404
x1,1008:7939653,39266973
g1,1005:8178859,39266973
x1,1005:8820730,39266973
g1,1005:9059936,39266973
x1,1005:10056631,39266973
g1,1005:10295837,39266973
x1,1005:11535725,39266973
x1,1005:11874601,39266973
g1,1005:12113807,39266973
x1,1005:12691890,39266973
g1,1005:12931096,39266973
$1,1005:12931096,39266973
x1,1005:14158359,39266973
x1,1005:14508697,39266973
$1,1005:14508697,39266973
g1,1005:14747903,39266973
x1,1005:15345920,39266973
x1,1005:16286799,39266973
g1,1005:16526005,39266973
x1,1005:17726025,39266973
g1,1005:17965231,39266973
x1,1005:18363909,39266973
x1,1005:18702785,39266973
g1,1005:18941991,39266973
x1,1005:21234390,39266973
x1,1005:21732736,39266973
k1,1008:33359933,39266973:11726946
g1,1008:33359933,39266973
)
(1,1011:12794518,40992023:20565415,660388,218855
(1,1011:12794518,40992023:14554385,660388,218855
h1,1011:12794518,40992023:0,0,0
(1,1008:12794518,40992023:0,0,0
$1,1008:12794518,40992023
(1,1008:12794518,40038337:0,0,0
)
$1,1008:12794518,40992023
)
x1,1008:14021781,40992023
k1,1011:12794518,40992023:71263
x1,1011:14372119,40992023
g1,1011:14571454,40992023
x1,1011:15129604,40992023
g1,1011:15328939,40992023
x1,1011:16528795,40992023
[1,1011:16528795,41197535:744572,845182,0
(1,1011:16528795,40690228:744572,337875,54616
x1,1011:17240599,40690228
)
(1,1011:16528795,41197535:311300,337875,0
x1,1011:16807327,41197535
)
]
x1,1011:17552442,40992023
g1,1011:17751777,40992023
x1,1011:18309927,40992023
g1,1011:18509262,40992023
x1,1011:18868072,40992023
g1,1010:19585693,40992023
g1,1011:19785028,40992023
x1,1011:20502649,40992023
g1,1010:21220270,40992023
g1,1011:21419605,40992023
x1,1011:22710076,40992023
(1,1011:22710076,41108933:781942,364089,101945
x1,1011:23125016,41108933
x1,1011:23445293,41108933
)
x1,1011:23922758,40992023
(1,1011:23922758,40695724:288266,346600,101945
x1,1011:24148040,40695724
)
x1,1011:24590350,40992023
(1,1011:24590350,40695724:288266,346600,101945
x1,1011:24815632,40695724
)
x1,1011:25257942,40992023
(1,1011:25257942,40695724:336786,364089,0
x1,1011:25548003,40695724
)
g1,1011:25794063,40992023
x1,1011:26352213,40992023
g1,1011:26551548,40992023
x1,1011:26910358,40992023
g1,1010:27149564,40992023
x1,1010:27348903,40992023
)
(1,1011:31526014,40992023:1833919,538214,179404
(1,1011:31526014,40992023:1833919,538214,179404
x1,1011:33080858,40992023
x1,1011:33359933,40992023
)
)
)
(1,1016:6783487,42717073:26576446,538214,179404
h1,1014:6783487,42717073:1114112,0,0
x1,1014:9061641,42717073
x1,1014:9773679,42717073
k1,1014:10051232,42717073:277553
x1,1014:10417218,42717073
k1,1014:10694771,42717073:277553
x1,1014:11020092,42717073
x1,1014:12626763,42717073
k1,1014:12904316,42717073:277553
x1,1014:13493960,42717073
k1,1014:13771514,42717073:277554
$1,1014:13771514,42717073
x1,1014:14259894,42717073
(1,1014:14259894,42824715:311300,337875,0
x1,1014:14538426,42824715
)
$1,1014:14571194,42717073
k1,1014:14848747,42717073:277553
x1,1014:16028037,42717073
k1,1014:16305590,42717073:277553
$1,1014:16305590,42717073
x1,1014:16793970,42717073
(1,1014:16793970,42824715:311300,337875,0
x1,1014:17072502,42824715
)
$1,1014:17105270,42717073
k1,1014:17382823,42717073:277553
x1,1014:18403518,42717073
x1,1014:18790235,42717073
k1,1014:19067788,42717073:277553
x1,1014:20409740,42717073
k1,1014:20687293,42717073:277553
(1,1014:20687293,42717073:1833919,538214,179404
x1,1014:20966368,42717073
x1,1014:22242137,42717073
x1,1014:22521212,42717073
)
k1,1014:22798766,42717073:277554
x1,1014:23978056,42717073
k1,1014:24255609,42717073:277553
(1,1014:24255609,42717073:1833919,538214,179404
x1,1014:24534684,42717073
x1,1014:25810453,42717073
x1,1014:26089528,42717073
)
k1,1014:26367081,42717073:277553
x1,1014:27345077,42717073
k1,1014:27622630,42717073:277553
x1,1014:29054043,42717073
x1,1014:30395994,42717073
k1,1014:30683134,42717073:287140
x1,1014:31699764,42717073
k1,1014:31977317,42717073:277553
x1,1014:33359933,42717073
k1,1014:33359933,42717073:0
)
]
(1,1019:6783487,47849339:26576446,462465,0
(1,1019:6783487,47849339:26576446,462465,0
k1,1019:19712900,47849339:12929413
x1,1019:20430520,47849339
k1,1019:33359933,47849339:12929413
)
)
]
]
]
!30751
}21
!11
{22
[1,1089:4736286,47849339:28623647,43113053,0
(1,1089:4736286,4736286:0,0,0
[1,1089:0,4736286:0,0,0
(1,1089:0,0:0,0,0
(1,1089:0,4736286:0,0,0
k1,1089:0,4736286:4736286
)
g1,1089:0,0
)
]
)
[1,1089:4736286,4736286:0,0,0
(1,1089:4736286,4182082:0,0,0
k1,1089:4736286,4182082:-1981420
)
]
[1,1089:4736286,47849339:28623647,43113053,0
[1,1089:6783487,47849339:26576446,43601476,0
[1,1089:6783487,5034295:26576446,786432,0
(1,1089:6783487,5034295:26576446,0,0
h1,1089:6783487,5034295:26576446,0,0
)
]
[1,1089:6783487,45883259:26576446,39210564,0
(1,1016:6783487,7393591:26576446,551690,310238
x1,1016:9723736,7393591
g1,1014:9962942,7393591
x1,1014:12873291,7393591
g1,1014:13112497,7393591
x1,1014:14428135,7393591
g1,1014:14667341,7393591
x1,1014:15185622,7393591
x1,1014:15484629,7393591
g1,1014:15723835,7393591
x1,1014:16919869,7393591
x1,1014:17900616,7393591
g1,1014:18139822,7393591
x1,1014:18622222,7393591
g1,1014:18861428,7393591
x1,1014:20177066,7393591
g1,1014:20416272,7393591
$1,1014:20416272,7393591
x1,1014:20834883,7393591
[1,1014:20834883,7585864:353897,743963,117965
(1,1014:20994354,7133173:183865,291272,0
x1,1014:21145451,7133173
)
[1,1014:20834883,7585864:353897,337875,117965
(1,1014:20834883,7585864:321129,337875,0
$1,1014:20834883,7585864
x1,1014:21156012,7585864
$1,1014:21156012,7585864
)
]
]
$1,1014:21188780,7393591
g1,1014:21427986,7393591
x1,1014:22831332,7393591
x1,1014:23832013,7393591
g1,1014:24071219,7393591
x1,1014:25067914,7393591
g1,1014:25307120,7393591
x1,1014:28406841,7393591
x1,1014:28765651,7393591
g1,1014:29004857,7393591
x1,1014:31735800,7393591
x1,1014:32094610,7393591
k1,1016:33359933,7393591:1291875
g1,1016:33359933,7393591
)
(1,1019:17105065,9517496:16254868,976767,617959
(1,1019:17105065,9517496:5933291,976767,617959
h1,1019:17105065,9517496:0,0,0
(1,1016:17105065,9517496:0,0,0
$1,1016:17105065,9517496
(1,1016:17105065,8563810:0,0,0
)
$1,1016:17105065,9517496
)
g1,1019:17224666,9517496
(1,1019:17224666,8540729:717620,0,1594726
x1,1019:17623344,8540729
)
g1,1019:18061887,9517496
x1,1019:18372441,9517496
(1,1019:18372441,9625138:311300,337875,0
x1,1019:18650973,9625138
)
x1,1019:19381427,9517496
[1,1019:19381427,9694903:353897,764978,117965
(1,1019:19540898,9221197:183865,291272,0
x1,1019:19691995,9221197
)
[1,1019:19381427,9694903:353897,337875,117965
(1,1017:19381427,9694903:321129,337875,0
$1,1017:19381427,9694903
x1,1017:19702556,9694903
$1,1017:19702556,9694903
)
]
]
x1,1019:20014399,9517496
g1,1019:20173867,9517496
x1,1019:20652281,9517496
g1,1019:20811749,9517496
x1,1019:21258434,9517496
g1,1019:21483516,9517496
x1,1019:22041666,9517496
g1,1019:22241001,9517496
x1,1019:22599811,9517496
g1,1017:22839017,9517496
x1,1017:23038356,9517496
)
(1,1019:31526014,9517496:1833919,538214,179404
(1,1019:31526014,9517496:1833919,538214,179404
x1,1019:33080858,9517496
x1,1019:33359933,9517496
)
)
)
(1,1023:6783487,11470701:26576446,498346,139537
x1,1023:7305914,11470701
k1,1021:7571995,11470701:266081
x1,1021:9727250,11470701
k1,1021:9993359,11470701:266109
x1,1021:10485407,11470701
k1,1021:10751515,11470701:266108
x1,1021:12626179,11470701
k1,1021:12892287,11470701:266108
x1,1021:14254571,11470701
k1,1021:14520679,11470701:266108
x1,1021:14947663,11470701
k1,1021:15213772,11470701:266109
x1,1021:15701755,11470701
k1,1021:15967863,11470701:266108
x1,1021:17399276,11470701
x1,1021:18419971,11470701
k1,1021:18686079,11470701:266108
x1,1021:19869436,11470701
k1,1021:20135545,11470701:266109
x1,1021:22107807,11470701
k1,1021:22373915,11470701:266108
x1,1021:23797195,11470701
x1,1021:25730825,11470701
k1,1021:25996933,11470701:266108
x1,1021:28930924,11470701
x1,1021:29398972,11470701
k1,1021:29798620,11470701:399648
x1,1021:33316159,11470701
x1,1021:33459682,11470701
k1,1021:33359933,11470701:0
)
(1,1023:6783487,12424387:26576446,498346,139537
x1,1023:8272069,12424387
k1,1021:8487505,12424387:215436
$1,1021:8487505,12424387
x1,1021:8798059,12424387
(1,1021:8798059,12532029:311300,337875,0
x1,1021:9076591,12532029
)
$1,1021:9109359,12424387
k1,1021:9324795,12424387:215436
x1,1021:9797547,12424387
k1,1021:10012983,12424387:215436
x1,1021:11028815,12424387
x1,1021:13549256,12424387
k1,1021:13769445,12424387:220189
x1,1021:14906395,12424387
k1,1021:15121831,12424387:215436
x1,1021:16176732,12424387
k1,1021:16392168,12424387:215436
x1,1021:16782872,12424387
x1,1021:17115369,12424387
k1,1021:17330805,12424387:215436
x1,1021:20339228,12424387
k1,1021:20554664,12424387:215436
x1,1021:21982690,12424387
k1,1021:22198126,12424387:215436
x1,1021:23174887,12424387
k1,1021:23390323,12424387:215436
x1,1021:24757789,12424387
k1,1021:24973225,12424387:215436
x1,1021:25539747,12424387
k1,1021:25755182,12424387:215435
x1,1021:26731943,12424387
k1,1021:26947379,12424387:215436
x1,1021:29604169,12424387
k1,1021:29819605,12424387:215436
x1,1021:31073766,12424387
k1,1021:31289202,12424387:215436
x1,1021:33359933,12424387
k1,1021:33359933,12424387:0
)
(1,1023:6783487,13378073:26576446,498346,225607
x1,1023:7202098,13378073
[1,1021:7202098,13485715:353897,337875,117965
(1,1021:7202098,13485715:321129,337875,0
$1,1021:7202098,13485715
x1,1021:7523227,13485715
$1,1021:7523227,13485715
)
]
g1,1021:7755330,13378073
x1,1021:8313480,13378073
g1,1021:8512815,13378073
x1,1021:9028602,13378073
g1,1021:9259333,13378073
x1,1021:9817483,13378073
g1,1021:9976951,13378073
x1,1021:10523741,13378073
g1,1021:10693575,13378073
x1,1021:11251725,13378073
g1,1021:11411193,13378073
x1,1021:11789939,13378073
$1,1021:11854123,13378073
x1,1021:12053462,13378073
g1,1021:12372403,13378073
x1,1021:13608304,13378073
g1,1021:13847510,13378073
x1,1021:15322619,13378073
g1,1021:15561825,13378073
x1,1021:17477472,13378073
g1,1021:17716678,13378073
x1,1021:19159891,13378073
g1,1021:19399097,13378073
x1,1021:19881497,13378073
k1,1023:33359933,13378073:13478436
g1,1023:33359933,13378073
)
(1,1033:6783487,15807677:26576446,1170489,811681
h1,1033:6783487,15807677:0,0,0
(1,1023:6783487,15807677:0,0,0
$1,1023:6783487,15807677
(1,1023:6783487,14853991:0,0,0
)
$1,1023:6783487,15807677
)
[1,1033:6783487,15807677:26576446,1170489,811681
(1,1033:6783487,15709373:26576446,1268793,909985
k1,1032:6783487,15709373:0
(1,1033:6783487,15709373:19958987,1268793,909985
(1,1032:6783487,15709373:0,667577,286108
[1,1032:6783487,15709373:0,667577,286108
(1,179:6783487,15709373:0,667577,286108
r1,1089:6783487,15709373:0,953685,286108
)
]
)
k1,1033:6783487,15709373:6617458
(1,1033:13400945,15709373:13341529,1268793,909985
$1,1033:13400945,15709373
(1,1033:13400945,15709373:13341529,1268793,909985
[1,1032:13400945,15709373:13341529,1268793,909985
[1,1032:13400945,16333250:13341529,1892670,286108
(1,1032:13400945,15108157:13341529,667577,295372
g1,1032:13400945,15108157
(1,1032:13400945,15108157:4239244,667577,295372
g1,1032:13400945,15108157
(1,1032:13400945,15108157:0,667577,286108
[1,1032:13400945,15108157:0,667577,286108
(1,179:13400945,15108157:0,667577,286108
r1,1089:13400945,15108157:0,953685,286108
)
]
)
$1,1032:13400945,15108157
(1,1032:13400945,15108157:4239244,587571,295372
x1,1032:14409185,15108157
[1,1032:14409185,15285564:353897,764978,117965
(1,1032:14568656,14811858:183865,291272,0
x1,1032:14719753,14811858
)
[1,1032:14409185,15285564:353897,337875,117965
(1,1032:14409185,15285564:321129,337875,0
$1,1032:14409185,15285564
x1,1032:14730314,15285564
$1,1032:14730314,15285564
)
]
]
x1,1032:15042157,15108157
g1,1032:15241492,15108157
x1,1032:15799642,15108157
g1,1032:15998977,15108157
x1,1032:17007217,15108157
[1,1032:17007217,15215799:353897,337875,117965
(1,1032:17007217,15215799:321129,337875,0
$1,1032:17007217,15215799
x1,1032:17328346,15215799
$1,1032:17328346,15215799
)
]
x1,1032:17640189,15108157
)
$1,1032:17640189,15108157
)
g1,1032:17640189,15108157
(1,1032:17640189,15108157:9102285,667577,295372
$1,1032:17640189,15108157
(1,1032:17640189,15108157:8444640,639670,205512
h1,1032:17640189,15108157:0,0,0
g1,1032:17839524,15108157
x1,1032:18397674,15108157
g1,1032:18597009,15108157
x1,1032:19675018,15108157
[1,1032:19675018,15313669:744572,845182,0
(1,1032:19675018,14806362:744572,337875,54616
x1,1032:20386822,14806362
)
(1,1032:19675018,15313669:311300,337875,0
x1,1032:19953550,15313669
)
]
g1,1032:20579058,15108157
x1,1032:21137208,15108157
g1,1032:21296676,15108157
x1,1032:21785056,15108157
(1,1032:21785056,15215799:311300,337875,0
x1,1032:22063588,15215799
)
x1,1032:22584736,15108157
(1,1032:22584736,15215799:311300,337875,0
x1,1032:22863268,15215799
)
g1,1032:23055504,15108157
x1,1032:23613654,15108157
g1,1032:23773122,15108157
x1,1032:24261502,15108157
[1,1032:24261502,15313669:744572,845182,0
(1,1032:24261502,14806362:744572,337875,54616
x1,1032:24973306,14806362
)
(1,1032:24261502,15313669:311300,337875,0
x1,1032:24540034,15313669
)
]
x1,1032:25494454,15108157
(1,1032:25494454,15215799:311300,337875,0
x1,1032:25772986,15215799
)
x1,1032:26084829,15108157
)
$1,1032:26084829,15108157
k1,1032:26742474,15108157:657645
)
g1,1032:26742474,15108157
)
(1,1032:13400945,16333250:13341529,667577,286108
g1,1032:13400945,16333250
(1,1032:13400945,16333250:4239244,667577,286108
k1,1032:17640189,16333250:4239244
(1,1032:17640189,16333250:0,667577,286108
[1,1032:17640189,16333250:0,667577,286108
(1,179:17640189,16333250:0,667577,286108
r1,1089:17640189,16333250:0,953685,286108
)
]
)
$1,1032:17640189,16333250
h1,1032:17640189,16333250:0,0,0
$1,1032:17640189,16333250
)
g1,1032:17640189,16333250
(1,1032:17640189,16333250:9102285,667577,286108
$1,1032:17640189,16333250
(1,1032:17640189,16333250:9102285,634174,179404
h1,1032:17640189,16333250:0,0,0
g1,1032:17839524,16333250
x1,1032:18397674,16333250
g1,1032:18597009,16333250
x1,1032:18955819,16333250
g1,1032:19115287,16333250
x1,1032:19673437,16333250
g1,1032:19832905,16333250
x1,1032:20502269,16333250
[1,1032:20502269,16510657:311300,811581,0
(1,1032:20502269,16036951:311300,337875,0
x1,1032:20780801,16036951
)
(1,1032:20502269,16510657:311300,337875,0
x1,1032:20780801,16510657
)
]
x1,1032:21581024,16333250
(1,1032:21581024,16440892:311300,337875,0
x1,1032:21859556,16440892
)
x1,1032:22171399,16333250
g1,1032:22330867,16333250
x1,1032:22889017,16333250
g1,1032:23048485,16333250
x1,1032:23359039,16333250
[1,1032:23359039,16510657:311300,811581,0
(1,1032:23359039,16036951:311300,337875,0
x1,1032:23637571,16036951
)
(1,1032:23359039,16510657:311300,337875,0
x1,1032:23637571,16510657
)
]
x1,1032:24437794,16333250
(1,1032:24437794,16440892:311300,337875,0
x1,1032:24716326,16440892
)
x1,1032:25028169,16333250
g1,1032:25187637,16333250
x1,1032:25745787,16333250
g1,1032:25905255,16333250
(1,1032:25905255,16333250:837219,75748,0
x1,1032:26104594,16333250
g1,1032:26224195,16333250
x1,1032:26423534,16333250
g1,1032:26543135,16333250
x1,1032:26742474,16333250
)
)
$1,1032:26742474,16333250
g1,1032:26742474,16333250
)
g1,1032:26742474,16333250
)
]
]
)
$1,1033:26742474,15709373
)
g1,1033:26742474,15709373
)
k1,1033:33359933,15709373:6617459
(1,1033:33359933,15709373:0,1268793,909985
(1,1033:33359933,15709373:0,667577,286108
k1,1033:31526014,15709373:-1833919
(1,1033:31526014,15709373:1833919,667577,286108
(1,1032:31526014,15709373:0,667577,286108
[1,1032:31526014,15709373:0,667577,286108
(1,179:31526014,15709373:0,667577,286108
r1,1089:31526014,15709373:0,953685,286108
)
]
)
(1,1033:31526014,15709373:1833919,538214,179404
x1,1033:33080858,15709373
x1,1033:33359933,15709373
)
)
)
)
k1,1033:33359933,15709373:0
)
]
)
(1,1037:6783487,18054551:26576446,598293,310238
x1,1037:8269797,18054551
k1,1035:8540408,18054551:270611
x1,1035:10004354,18054551
x1,1035:10391071,18054551
k1,1035:10661682,18054551:270611
x1,1035:11190329,18054551
x1,1035:11495715,18054551
k1,1035:11766326,18054551:270611
x1,1035:12705690,18054551
k1,1035:12976301,18054551:270611
x1,1035:14318253,18054551
k1,1035:14588864,18054551:270611
$1,1035:14588864,18054551
x1,1035:14899418,18054551
(1,1035:14899418,18162193:311300,337875,0
x1,1035:15177950,18162193
)
x1,1035:15913986,18054551
[1,1035:15913986,18246824:353897,743963,117965
(1,1035:16073457,17794133:183865,291272,0
x1,1035:16224554,17794133
)
[1,1035:15913986,18246824:353897,337875,117965
(1,1035:15913986,18246824:321129,337875,0
$1,1035:15913986,18246824
x1,1035:16235115,18246824
$1,1035:16235115,18246824
)
]
]
x1,1035:16552540,18054551
k1,1035:16804215,18054551:251675
x1,1035:17373528,18054551
k1,1035:17625204,18054551:251676
x1,1035:18301744,18054551
[1,1035:18301744,18246824:311300,790566,0
(1,1035:18301744,17794133:311300,337875,0
x1,1035:18580276,17794133
)
(1,1035:18301744,18246824:311300,337875,0
x1,1035:18580276,18246824
)
]
x1,1035:19386081,18054551
(1,1035:19386081,18162193:311300,337875,0
x1,1035:19664613,18162193
)
x1,1035:19982038,18054551
k1,1035:20162442,18054551:180404
x1,1035:20720592,18054551
k1,1035:20900997,18054551:180405
x1,1035:21211551,18054551
[1,1035:21211551,18246824:311300,790566,0
(1,1035:21211551,17794133:311300,337875,0
x1,1035:21490083,17794133
)
(1,1035:21211551,18246824:311300,337875,0
x1,1035:21490083,18246824
)
]
x1,1035:22295888,18054551
(1,1035:22295888,18162193:311300,337875,0
x1,1035:22574420,18162193
)
x1,1035:22891845,18054551
$1,1035:22891845,18054551
x1,1035:23095171,18054551
k1,1035:23508326,18054551:413155
x1,1035:24057306,18054551
k1,1035:24327917,18054551:270611
x1,1035:25690199,18054551
x1,1035:26487633,18054551
k1,1035:26758244,18054551:270611
x1,1035:28100196,18054551
k1,1035:28370807,18054551:270611
x1,1035:31339365,18054551
k1,1035:31609976,18054551:270611
(1,1035:31609976,18054551:1833919,538214,179404
x1,1035:31889051,18054551
x1,1035:33164820,18054551
x1,1035:33443895,18054551
)
k1,1035:33359933,18054551:0
)
(1,1037:6783487,19008237:26576446,498346,0
x1,1037:7182165,19008237
x1,1035:9398813,19008237
k1,1037:33359933,19008237:23961120
g1,1037:33359933,19008237
)
(1,1041:15133599,19961923:18226334,660388,218855
(1,1041:15133599,19961923:9876223,660388,218855
h1,1041:15133599,19961923:0,0,0
(1,1037:15133599,19961923:0,0,0
$1,1037:15133599,19961923
(1,1037:15133599,19008237:0,0,0
)
$1,1037:15133599,19961923
)
x1,1037:15507110,19961923
(1,1041:15507110,20078833:781942,364089,101945
x1,1041:15922050,20078833
x1,1041:16242327,20078833
)
x1,1041:16919131,19961923
(1,1041:16919131,19665624:222426,346600,0
x1,1041:17108789,19665624
)
x1,1041:17771636,19961923
(1,1041:17771636,19665624:288266,346600,101945
x1,1041:17996918,19665624
)
x1,1041:18439228,19961923
(1,1041:18439228,19665624:336786,364089,0
x1,1041:18729289,19665624
)
g1,1041:18935482,19961923
x1,1041:19493632,19961923
g1,1041:19653100,19961923
x1,1041:20385421,19961923
(1,1041:20385421,20078833:781942,364089,101945
x1,1041:20800361,20078833
x1,1041:21120638,20078833
)
x1,1041:21598103,19961923
(1,1041:21598103,19665624:222426,346600,0
x1,1041:21787761,19665624
)
x1,1041:22251269,19961923
(1,1041:22251269,19665624:288266,346600,101945
x1,1041:22476551,19665624
)
x1,1041:22918861,19961923
(1,1041:22918861,19665624:336786,364089,0
x1,1041:23208922,19665624
)
g1,1041:23454982,19961923
x1,1041:24013132,19961923
g1,1041:24212467,19961923
x1,1041:24571277,19961923
g1,1040:24810483,19961923
x1,1040:25009822,19961923
)
(1,1041:31526014,19961923:1833919,538214,179404
(1,1041:31526014,19961923:1833919,538214,179404
x1,1041:33080858,19961923
x1,1041:33359933,19961923
)
)
)
(1,1043:6783487,21371415:26576446,498346,139537
x1,1043:7499193,21371415
x1,1042:7764711,21371415
k1,1042:8051285,21371415:286574
x1,1042:11308563,21371415
k1,1042:11595136,21371415:286573
x1,1042:12937088,21371415
k1,1042:13223662,21371415:286574
x1,1042:14773004,21371415
k1,1042:15059578,21371415:286574
x1,1042:16076208,21371415
k1,1042:16362782,21371415:286574
x1,1042:16932095,21371415
x1,1042:17298081,21371415
x1,1042:18527245,21371415
k1,1042:18813818,21371415:286573
x1,1042:20300128,21371415
k1,1042:20586702,21371415:286574
$1,1042:20586702,21371415
x1,1042:21033387,21371415
$1,1042:21059134,21371415
k1,1042:21345708,21371415:286574
x1,1042:22524998,21371415
x1,1042:23811650,21371415
k1,1042:24098223,21371415:286573
x1,1042:24708201,21371415
k1,1042:24994775,21371415:286574
x1,1042:26011405,21371415
k1,1042:26297979,21371415:286574
x1,1042:29754518,21371415
k1,1042:30041092,21371415:286574
x1,1042:30630736,21371415
k1,1042:30917309,21371415:286573
x1,1042:31933939,21371415
k1,1042:32220513,21371415:286574
x1,1042:32505170,21371415
x1,1042:33013882,21371415
x1,1042:33359933,21371415
k1,1042:33359933,21371415:0
)
(1,1043:6783487,22325101:26576446,498346,139537
x1,1043:8046932,22325101
x1,1042:8680307,22325101
k1,1042:8918652,22325101:238345
x1,1042:10096785,22325101
k1,1042:10335131,22325101:238346
x1,1042:11350763,22325101
k1,1042:11589108,22325101:238345
x1,1042:14747721,22325101
x1,1042:15113727,22325101
k1,1042:15352073,22325101:238346
x1,1042:18134902,22325101
x1,1042:18500908,22325101
x1,1042:18644231,22325101
k1,1042:18882749,22325101:238518
x1,1042:19654628,22325101
k1,1042:19892973,22325101:238345
x1,1042:21520015,22325101
k1,1042:21758361,22325101:238346
x1,1042:22347427,22325101
k1,1042:22585772,22325101:238345
x1,1042:24214845,22325101
k1,1042:24453191,22325101:238346
x1,1042:27707274,22325101
k1,1042:27945619,22325101:238345
x1,1042:29083127,22325101
x1,1042:30240569,22325101
k1,1042:30478915,22325101:238346
x1,1042:31250795,22325101
k1,1042:31489140,22325101:238345
x1,1042:33359933,22325101
k1,1042:33359933,22325101:0
)
(1,1043:6783487,23278787:26576446,498346,139537
x1,1043:7838388,23278787
k1,1042:8064937,23278787:226549
x1,1042:8537689,23278787
k1,1042:8764239,23278787:226550
x1,1042:9350295,23278787
k1,1042:9576844,23278787:226549
x1,1042:10553605,23278787
k1,1042:10780154,23278787:226549
x1,1042:11327141,23278787
x1,1042:11678775,23278787
x1,1042:12845665,23278787
k1,1042:13072215,23278787:226550
x1,1042:14635031,23278787
k1,1042:14864111,23278787:229080
x1,1042:16270645,23278787
x1,1042:16641414,23278787
k1,1042:16867964,23278787:226550
x1,1042:17340716,23278787
k1,1042:17567265,23278787:226549
x1,1042:18743285,23278787
k1,1042:18969834,23278787:226549
x1,1042:21868861,23278787
k1,1042:22095411,23278787:226550
x1,1042:22486115,23278787
x1,1042:22837350,23278787
k1,1042:23063899,23278787:226549
x1,1042:24040660,23278787
k1,1042:24267209,23278787:226549
x1,1042:25048617,23278787
x1,1042:26732153,23278787
k1,1042:26958703,23278787:226550
x1,1042:29777635,23278787
x1,1042:30308594,23278787
k1,1042:30535143,23278787:226549
x1,1042:33359933,23278787
k1,1042:33359933,23278787:0
)
(1,1043:6783487,24232473:26576446,490372,0
x1,1043:7381504,24232473
g1,1042:7620710,24232473
x1,1042:9893174,24232473
g1,1042:10132380,24232473
x1,1042:11049339,24232473
x1,1042:11248678,24232473
k1,1043:33359932,24232473:22250472
g1,1043:33359932,24232473
)
(1,1046:6783487,26218374:26576446,546132,0
(1,1046:6783487,26218374:2015232,506811,0
g1,1046:6783487,26218374
x1,1046:7913983,26218374
g1,1046:8798719,26218374
)
x1,1046:10471252,26218374
g1,1046:10766164,26218374
x1,1046:13868111,26218374
g1,1046:14163023,26218374
x1,1046:15969359,26218374
k1,1046:33359933,26218374:17390574
g1,1046:33359933,26218374
)
(1,1050:6783487,27635521:26576446,498346,139537
x1,1050:7469691,27635521
x1,1048:7722451,27635521
k1,1048:7955914,27635521:233463
x1,1048:8895558,27635521
k1,1048:9129021,27635521:233463
x1,1048:9871359,27635521
x1,1048:10359339,27635521
k1,1048:10592802,27635521:233463
x1,1048:11178858,27635521
k1,1048:11412321,27635521:233463
x1,1048:11763955,27635521
k1,1048:11997418,27635521:233463
x1,1048:12388122,27635521
x1,1048:14443626,27635521
k1,1048:14677089,27635521:233463
x1,1048:15302217,27635521
k1,1048:15535680,27635521:233463
x1,1048:16082666,27635521
x1,1048:16825404,27635521
k1,1048:17058867,27635521:233463
x1,1048:17900836,27635521
k1,1048:18134299,27635521:233463
x1,1048:18876637,27635521
k1,1048:19110100,27635521:233463
x1,1048:22669417,27635521
k1,1048:22902880,27635521:233463
x1,1048:24973611,27635521
k1,1048:25207074,27635521:233463
x1,1048:27010175,27635521
k1,1048:27243637,27635521:233462
x1,1048:29509720,27635521
k1,1048:29744332,27635521:234612
x1,1048:31150866,27635521
x1,1048:31521635,27635521
k1,1048:31755098,27635521:233463
x1,1048:32774836,27635521
k1,1048:33008299,27635521:233463
x1,1048:33359933,27635521
k1,1048:33359933,27635521:0
)
(1,1050:6783487,28589207:26576446,551690,310238
x1,1050:8188627,28589207
x1,1050:10097611,28589207
k1,1048:10335930,28589207:238319
x1,1048:13290741,28589207
k1,1048:13529060,28589207:238319
$1,1048:13529060,28589207
x1,1048:13947671,28589207
[1,1048:13947671,28781480:353897,743963,117965
(1,1048:14107142,28328789:183865,291272,0
x1,1048:14258239,28328789
)
[1,1048:13947671,28781480:353897,337875,117965
(1,1048:13947671,28781480:321129,337875,0
$1,1048:13947671,28781480
x1,1048:14268800,28781480
$1,1048:14268800,28781480
)
]
]
$1,1048:14301568,28589207
k1,1048:14539887,28589207:238319
x1,1048:15864736,28589207
k1,1048:16103055,28589207:238319
x1,1048:17668783,28589207
x1,1048:17929877,28589207
k1,1048:18168196,28589207:238319
x1,1048:18569665,28589207
x1,1048:18910774,28589207
k1,1048:19149093,28589207:238319
x1,1048:20999864,28589207
k1,1048:21238183,28589207:238319
x1,1048:21599505,28589207
x1,1048:22101479,28589207
x1,1048:22442866,28589207
x1,1048:22804327,28589207
k1,1048:23042646,28589207:238319
x1,1048:24510014,28589207
k1,1048:24748333,28589207:238319
x1,1048:25752006,28589207
k1,1048:25990325,28589207:238319
x1,1048:28399138,28589207
x1,1048:30350136,28589207
k1,1048:30588455,28589207:238319
x1,1048:31150511,28589207
x1,1048:32378865,28589207
k1,1048:32697510,28589207:318645
x1,1048:33359933,28589207
k1,1048:33359933,28589207:0
)
(1,1050:6783487,29542893:26576446,538214,179404
x1,1050:9325659,29542893
k1,1048:9564243,29542893:238584
x1,1048:10190009,29542893
k1,1048:10428594,29542893:238585
x1,1048:11406352,29542893
k1,1048:11644936,29542893:238584
x1,1048:12427142,29542893
x1,1048:14112418,29542893
k1,1048:14351002,29542893:238584
x1,1048:17172812,29542893
x1,1048:17704333,29542893
k1,1048:17942918,29542893:238585
(1,1048:17942918,29542893:1475109,538214,179404
x1,1048:18221993,29542893
x1,1048:19138952,29542893
x1,1048:19418027,29542893
)
x1,1048:19770020,29542893
(1,1048:19770020,29542893:1833919,538214,179404
x1,1048:20049095,29542893
x1,1048:21324864,29542893
x1,1048:21603939,29542893
)
x1,1048:21799491,29542893
k1,1048:22038199,29542893:238708
x1,1048:22546633,29542893
x1,1048:22839580,29542893
k1,1048:23078165,29542893:238585
x1,1048:24251475,29542893
x1,1048:25213967,29542893
k1,1048:25452551,29542893:238584
x1,1048:26430309,29542893
k1,1048:26668893,29542893:238584
x1,1048:29490703,29542893
x1,1048:30022224,29542893
k1,1048:30260809,29542893:238585
x1,1048:31807623,29542893
x1,1048:32491673,29542893
k1,1048:32730257,29542893:238584
x1,1048:33359933,29542893
k1,1048:33359933,29542893:0
)
(1,1050:6783487,30496579:26576446,598293,179404
x1,1050:7625456,30496579
k1,1048:7845583,30496579:220127
x1,1048:8431639,30496579
k1,1048:8651766,30496579:220127
x1,1048:9788716,30496579
k1,1048:10008843,30496579:220127
x1,1048:12317905,30496579
k1,1048:12630487,30496579:312582
x1,1048:13411895,30496579
x1,1048:14252307,30496579
x1,1048:16069082,30496579
x1,1048:16204631,30496579
k1,1048:16428574,30496579:223943
x1,1048:16936489,30496579
x1,1048:17229117,30496579
k1,1048:17449244,30496579:220127
x1,1048:17957159,30496579
x1,1048:18679562,30496579
x1,1048:18933121,30496579
k1,1048:19153248,30496579:220127
x1,1048:19778376,30496579
k1,1048:19998503,30496579:220127
x1,1048:21170615,30496579
k1,1048:21390742,30496579:220127
x1,1048:21664236,30496579
x1,1048:22152216,30496579
x1,1048:22483915,30496579
k1,1048:22704042,30496579:220127
x1,1048:23798013,30496579
k1,1048:24018140,30496579:220127
x1,1048:26366271,30496579
k1,1048:26586398,30496579:220127
$1,1048:26586398,30496579
x1,1048:27074778,30496579
(1,1048:27074778,30604221:311300,337875,0
x1,1048:27353310,30604221
)
k1,1048:27585413,30496579:199335
x1,1048:28132400,30496579
k1,1048:28331735,30496579:199335
x1,1048:28903041,30496579
(1,1048:28903041,30607663:531849,358263,0
x1,1048:29361208,30607663
)
x1,1048:30338463,30496579
(1,1048:30338463,30236161:311300,337875,0
x1,1048:30616995,30236161
)
x1,1048:30849102,30496579
k1,1048:30968703,30496579:119601
x1,1048:31598782,30496579
(1,1048:31598782,30236161:311300,337875,0
x1,1048:31877314,30236161
)
x1,1048:32109421,30496579
k1,1048:32229022,30496579:119601
x1,1048:32859101,30496579
(1,1048:32859101,30236161:311300,337875,0
x1,1048:33137633,30236161
)
x1,1048:33443895,30496579
$1,1048:33359933,30496579
k1,1050:33359933,30496579:0
)
(1,1050:6783487,31450265:26576446,598293,179404
x1,1050:7939653,31450265
g1,1048:8178859,31450265
$1,1048:8178859,31450265
x1,1048:8667239,31450265
(1,1048:8667239,31557907:311300,337875,0
x1,1048:8945771,31557907
)
g1,1048:9177874,31450265
x1,1048:9736024,31450265
g1,1048:9935359,31450265
x1,1048:10506665,31450265
(1,1048:10506665,31561349:531849,358263,0
x1,1048:10964832,31561349
)
x1,1048:11748329,31450265
(1,1048:11748329,31189847:311300,337875,0
x1,1048:12026861,31189847
)
x1,1048:12258968,31450265
g1,1048:12378569,31450265
x1,1048:12809309,31450265
(1,1048:12809309,31189847:311300,337875,0
x1,1048:13087841,31189847
)
x1,1048:13319948,31450265
g1,1048:13439549,31450265
x1,1048:13870289,31450265
(1,1048:13870289,31189847:311300,337875,0
x1,1048:14148821,31189847
)
x1,1048:14460664,31450265
$1,1048:14460664,31450265
g1,1048:14699870,31450265
x1,1048:15700551,31450265
k1,1049:14699870,31450265:-19935
x1,1049:16079294,31450265
g1,1049:16318500,31450265
x1,1049:17634138,31450265
k1,1050:33359933,31450265:15745171
g1,1050:33359933,31450265
)
(1,1054:8577539,33190383:24782394,498346,139537
(1,1052:8577539,33190383:0,462465,0
g1,1052:8577539,33190383
g1,1052:7142297,33190383
g1,1052:6783487,33190383
(1,1052:6783487,33190383:1435242,462465,0
k1,1052:8218729,33190383:1435242
(1,1052:8218729,33190383:0,462465,0
k1,1052:7660580,33190383:-558149
x1,1052:8218729,33190383
)
)
g1,1052:8577539,33190383
)
x1,1052:10122417,33190383
g1,1052:10361623,33190383
$1,1052:10361623,33190383
x1,1052:10850003,33190383
(1,1052:10850003,33298025:311300,337875,0
x1,1052:11128535,33298025
)
$1,1052:11161303,33190383
g1,1052:11400509,33190383
x1,1052:12556675,33190383
g1,1052:12795881,33190383
$1,1052:12795881,33190383
x1,1052:13284261,33190383
(1,1052:13284261,33298025:311300,337875,0
x1,1052:13562793,33298025
)
$1,1052:13595561,33190383
g1,1052:13834767,33190383
x1,1052:14793587,33190383
g1,1052:15032793,33190383
x1,1052:16707240,33190383
x1,1052:18264077,33190383
x1,1052:18722556,33190383
k1,1054:33359933,33190383:14737126
g1,1054:33359933,33190383
)
(1,1056:13703844,34915433:19656089,538214,179404
(1,1056:13703844,34915433:14529784,538214,179404
h1,1056:13703844,34915433:0,0,0
(1,1054:13703844,34915433:0,0,0
$1,1054:13703844,34915433
(1,1054:13703844,33961747:0,0,0
)
$1,1054:13703844,34915433
)
x1,1054:14612998,34915433
(1,1056:14612998,35023075:311300,337875,0
x1,1056:14891530,35023075
)
g1,1056:15083766,34915433
x1,1056:15641916,34915433
g1,1056:15801384,34915433
x1,1056:16431463,34915433
(1,1056:16431463,35023075:311300,337875,0
x1,1056:16709995,35023075
)
x1,1056:17021838,34915433
g1,1056:17141439,34915433
(1,1056:17141439,34915433:1375439,498346,0
x1,1055:18098266,34915433
k1,1055:17141439,34915433:0
k1,1056:17141439,34915433:19934
x1,1056:18516878,34915433
)
g1,1056:18636479,34915433
x1,1056:18995289,34915433
g1,1056:19194624,34915433
x1,1056:19752774,34915433
g1,1056:19952109,34915433
x1,1056:20310919,34915433
g1,1055:20550125,34915433
x1,1055:20749464,34915433
g1,1055:21467085,34915433
g1,1056:21586686,34915433
x1,1056:22296501,34915433
(1,1056:22296501,35023075:311300,337875,0
x1,1056:22575033,35023075
)
g1,1056:22767269,34915433
x1,1056:23325419,34915433
g1,1056:23484887,34915433
x1,1056:23915627,34915433
(1,1056:23915627,35023075:311300,337875,0
x1,1056:24194159,35023075
)
x1,1056:24506002,34915433
g1,1056:24625603,34915433
(1,1056:24625603,34915433:1375439,498346,0
x1,1055:25582430,34915433
k1,1055:24625603,34915433:0
k1,1056:24625603,34915433:19934
x1,1056:26001042,34915433
)
g1,1056:26120643,34915433
x1,1056:26479453,34915433
g1,1056:26678788,34915433
x1,1056:27236938,34915433
g1,1056:27436273,34915433
x1,1056:27795083,34915433
g1,1055:28034289,34915433
x1,1055:28233628,34915433
)
(1,1056:31526014,34915433:1833919,538214,179404
(1,1056:31526014,34915433:1833919,538214,179404
x1,1056:33080858,34915433
x1,1056:33359933,34915433
)
)
)
(1,1061:8577539,36935395:24782394,498346,0
(1,1060:8577539,36935395:0,462465,0
g1,1060:8577539,36935395
g1,1060:7142297,36935395
g1,1060:6783487,36935395
(1,1060:6783487,36935395:1435242,462465,0
k1,1060:8218729,36935395:1435242
(1,1060:8218729,36935395:0,462465,0
k1,1060:7660580,36935395:-558149
x1,1060:8218729,36935395
)
)
g1,1060:8577539,36935395
)
x1,1060:9813440,36935395
g1,1060:10052646,36935395
x1,1060:10830069,36935395
x1,1060:11368282,36935395
x1,1060:13124458,36935395
g1,1060:13363664,36935395
x1,1060:14806877,36935395
g1,1060:15046083,36935395
x1,1060:15528483,36935395
g1,1060:15767689,36935395
x1,1060:16086631,36935395
x1,1060:18000286,36935395
x1,1060:18498632,36935395
k1,1061:33359933,36935395:14961050
g1,1061:33359933,36935395
)
(1,1063:13611974,38660445:19747959,660388,283940
(1,1063:13611974,38660445:14713525,660388,283940
h1,1063:13611974,38660445:0,0,0
(1,1061:13611974,38660445:0,0,0
$1,1061:13611974,38660445
(1,1061:13611974,37706759:0,0,0
)
$1,1061:13611974,38660445
)
x1,1061:14289726,38660445
(1,1063:14289726,38768087:222426,346600,0
x1,1063:14479384,38768087
)
g1,1063:14711487,38660445
x1,1063:15269637,38660445
g1,1063:15468972,38660445
h1,1063:15468972,38660445:0,0,0
(1,1063:15468972,38660445:3084296,620424,251172
(1,1063:15468972,38660445:3084296,620424,251172
(1,1063:15468972,38079170:328910,28704,832447
x1,1063:15797882,38079170
)
(1,1063:15797882,38660445:435818,620424,247464
(1,1063:15797882,38660445:435818,620424,247464
(1,1063:15797882,38660445:435818,620424,247464
h1,1063:15797882,38660445:78643,0,0
[1,1063:15876525,38660445:278532,620424,247464
(1,1063:15876525,38377896:278532,337875,0
x1,1063:16155057,38377896
)
(1,1063:15876525,38907909:278532,337875,0
x1,1063:16155057,38907909
)
]
h1,1063:16155057,38660445:78643,0,0
)
)
)
x1,1063:16433039,38660445
g1,1063:16552640,38660445
(1,1063:16552640,38660445:435818,620424,247464
(1,1063:16552640,38660445:435818,620424,247464
(1,1063:16552640,38660445:435818,620424,247464
h1,1063:16552640,38660445:78643,0,0
[1,1063:16631283,38660445:278532,620424,247464
(1,1063:16631283,38377896:278532,337875,0
x1,1063:16909815,38377896
)
(1,1063:16631283,38907909:278532,337875,0
x1,1063:16909815,38907909
)
]
h1,1063:16909815,38660445:78643,0,0
)
)
)
x1,1063:17187797,38660445
g1,1063:17307398,38660445
x1,1063:18224358,38660445
(1,1063:18224358,38079170:328910,28704,832447
x1,1063:18553268,38079170
)
)
)
(1,1063:18553268,38944385:222426,346600,0
x1,1063:18742926,38944385
)
g1,1063:18935162,38660445
x1,1063:19493312,38660445
g1,1063:19652780,38660445
x1,1063:20026291,38660445
(1,1063:20026291,38777355:781942,364089,101945
x1,1063:20441231,38777355
x1,1063:20761508,38777355
)
x1,1063:21438312,38660445
(1,1063:21438312,38364146:288266,346600,101945
x1,1063:21663594,38364146
)
x1,1063:22356657,38660445
(1,1063:22356657,38364146:336786,364089,0
x1,1063:22646718,38364146
)
g1,1063:22852911,38660445
x1,1063:23411061,38660445
g1,1063:23570529,38660445
x1,1063:24302850,38660445
(1,1063:24302850,38777355:781942,364089,101945
x1,1063:24717790,38777355
x1,1063:25038067,38777355
)
x1,1063:25515532,38660445
(1,1063:25515532,38364146:288266,346600,101945
x1,1063:25740814,38364146
)
x1,1063:26234538,38660445
(1,1063:26234538,38364146:336786,364089,0
x1,1063:26524599,38364146
)
g1,1063:26770659,38660445
x1,1063:27328809,38660445
g1,1063:27528144,38660445
x1,1063:27886954,38660445
g1,1062:28126160,38660445
x1,1062:28325499,38660445
)
(1,1063:31526014,38660445:1833919,538214,179404
(1,1063:31526014,38660445:1833919,538214,179404
x1,1063:33080858,38660445
x1,1063:33359933,38660445
)
)
)
(1,1078:8577539,40680407:24782394,639670,205512
(1,1065:8577539,40680407:0,462465,0
g1,1065:8577539,40680407
g1,1065:7142297,40680407
g1,1065:6783487,40680407
(1,1065:6783487,40680407:1435242,462465,0
k1,1065:8218729,40680407:1435242
(1,1065:8218729,40680407:0,462465,0
k1,1065:7660580,40680407:-558149
x1,1065:8218729,40680407
)
)
g1,1065:8577539,40680407
)
x1,1065:9803553,40680407
k1,1065:10042657,40680407:239104
x1,1065:13700928,40680407
k1,1065:13940032,40680407:239104
x1,1065:16002506,40680407
k1,1065:16241610,40680407:239104
$1,1065:16241610,40680407
x1,1065:16838131,40680407
(1,1065:16896436,40419989:311300,337875,0
x1,1065:17174968,40419989
)
x1,1065:18079106,40680407
x1,1065:18294889,40680407
k1,1065:18414490,40680407:119601
x1,1065:18930277,40680407
k1,1065:19160805,40680407:159265
x1,1065:19718955,40680407
k1,1065:19878219,40680407:159264
x1,1065:20256965,40680407
(1,1065:20321149,40419989:311300,243940,0
x1,1065:20599681,40419989
)
x1,1065:20909291,40680407
k1,1065:21108626,40680407:199335
x1,1065:21662311,40680407
k1,1065:21861646,40680407:199335
x1,1065:22458167,40680407
(1,1065:22516472,40419989:311300,337875,0
x1,1065:22795004,40419989
)
x1,1065:23699142,40680407
x1,1065:23914925,40680407
k1,1065:24034526,40680407:119601
x1,1065:24522906,40680407
(1,1065:24522906,40788049:311300,337875,0
x1,1065:24801438,40788049
)
x1,1065:25322586,40680407
[1,1065:25322586,40885919:744572,845182,0
(1,1065:25322586,40378612:744572,337875,54616
x1,1065:26034390,40378612
)
(1,1065:25322586,40885919:311300,337875,0
x1,1065:25601118,40885919
)
]
x1,1065:26344000,40680407
$1,1065:26344000,40680407
k1,1065:26583104,40680407:239104
x1,1065:27730022,40680407
k1,1065:27969126,40680407:239104
$1,1065:27969126,40680407
x1,1065:28565647,40680407
(1,1065:28623952,40419989:311300,337875,0
x1,1065:28902484,40419989
)
x1,1065:29806622,40680407
x1,1065:30022405,40680407
k1,1065:30142006,40680407:119601
x1,1065:30688796,40680407
k1,1065:30858427,40680407:159265
x1,1065:31416577,40680407
k1,1065:31575841,40680407:159264
x1,1065:31954587,40680407
(1,1065:32018771,40419989:311300,243940,0
x1,1065:32297303,40419989
)
x1,1065:32606913,40680407
k1,1065:32806248,40680407:199335
x1,1065:33359933,40680407
k1,1078:33359933,40680407:0
)
(1,1078:8577539,41634093:24782394,598293,192273
x1,1078:9174060,41634093
(1,1065:9232365,41373675:311300,337875,0
x1,1065:9510897,41373675
)
x1,1065:10422850,41634093
x1,1065:10638633,41634093
k1,1065:10758234,41634093:119601
x1,1065:11246614,41634093
[1,1065:11246614,41826366:311300,790566,0
(1,1065:11246614,41373675:311300,337875,0
x1,1065:11525146,41373675
)
(1,1065:11246614,41826366:311300,337875,0
x1,1065:11525146,41826366
)
]
x1,1065:11842571,41634093
$1,1065:11842571,41634093
k1,1065:12187731,41634093:345160
x1,1065:13165727,41634093
k1,1065:13510886,41634093:345159
x1,1065:14934166,41634093
x1,1065:16440809,41634093
k1,1065:17077611,41634093:636802
x1,1065:17748586,41634093
k1,1065:18093746,41634093:345160
x1,1065:19277103,41634093
k1,1065:19622263,41634093:345160
x1,1065:21008944,41634093
k1,1065:21354104,41634093:345160
x1,1065:21882751,41634093
x1,1065:22188137,41634093
k1,1065:22533296,41634093:345159
x1,1065:23671921,41634093
k1,1065:24017081,41634093:345160
x1,1065:26115404,41634093
k1,1065:26460564,41634093:345160
x1,1065:27680519,41634093
x1,1065:28680482,41634093
k1,1065:29025641,41634093:345159
x1,1065:30042271,41634093
k1,1065:30387431,41634093:345160
x1,1065:33386485,41634093
k1,1065:33359933,41634093:0
)
(1,1078:8577539,42587779:24782394,639670,205512
x1,1078:11487888,42587779
g1,1065:11727094,42587779
x1,1065:13042732,42587779
g1,1065:13281938,42587779
$1,1065:13281938,42587779
x1,1065:13797725,42587779
g1,1065:14028456,42587779
x1,1065:14586606,42587779
g1,1065:14746074,42587779
x1,1065:15124820,42587779
(1,1065:15189004,42327361:311300,243940,0
x1,1065:15467536,42327361
)
g1,1065:15699639,42587779
x1,1065:16257789,42587779
g1,1065:16457124,42587779
x1,1065:16945504,42587779
(1,1065:16945504,42695421:311300,337875,0
x1,1065:17224036,42695421
)
x1,1065:17745184,42587779
[1,1065:17745184,42793291:744572,845182,0
(1,1065:17745184,42285984:744572,337875,54616
x1,1065:18456988,42285984
)
(1,1065:17745184,42793291:311300,337875,0
x1,1065:18023716,42793291
)
]
$1,1065:18489756,42587779
g1,1065:18728962,42587779
x1,1065:19885128,42587779
g1,1065:20124334,42587779
$1,1065:20124334,42587779
x1,1065:20671124,42587779
g1,1065:20840958,42587779
x1,1065:21399108,42587779
g1,1065:21558576,42587779
x1,1065:21937322,42587779
(1,1065:22001506,42327361:311300,243940,0
x1,1065:22280038,42327361
)
g1,1065:22512141,42587779
x1,1065:23070291,42587779
g1,1065:23269626,42587779
x1,1065:23758006,42587779
[1,1065:23758006,42780052:311300,790566,0
(1,1065:23758006,42327361:311300,337875,0
x1,1065:24036538,42327361
)
(1,1065:23758006,42780052:311300,337875,0
x1,1065:24036538,42780052
)
]
$1,1065:24069306,42587779
g1,1065:24308512,42587779
x1,1065:25267332,42587779
g1,1065:25506538,42587779
x1,1065:26543101,42587779
g1,1065:26782307,42587779
x1,1065:28855432,42587779
k1,1078:33359933,42587779:4643719
g1,1078:33359933,42587779
)
(1,1082:8577539,44131289:24782394,551690,310238
(1,1081:8577539,44131289:0,462465,0
g1,1081:8577539,44131289
g1,1081:7142297,44131289
g1,1081:6783487,44131289
(1,1081:6783487,44131289:1435242,462465,0
k1,1081:8218729,44131289:1435242
(1,1081:8218729,44131289:0,462465,0
k1,1081:7660580,44131289:-558149
x1,1081:8218729,44131289
)
)
g1,1081:8577539,44131289
)
x1,1081:9792429,44131289
g1,1081:10031635,44131289
x1,1081:12794532,44131289
g1,1081:13033738,44131289
x1,1081:15110808,44131289
g1,1081:15350014,44131289
$1,1081:15350014,44131289
x1,1081:15768625,44131289
[1,1081:15768625,44323562:353897,743963,117965
(1,1081:15928096,43870871:183865,291272,0
x1,1081:16079193,43870871
)
[1,1081:15768625,44323562:353897,337875,117965
(1,1081:15768625,44323562:321129,337875,0
$1,1081:15768625,44323562
x1,1081:16089754,44323562
$1,1081:16089754,44323562
)
]
]
$1,1081:16122522,44131289
g1,1081:16361728,44131289
x1,1081:16835927,44131289
g1,1081:17075133,44131289
x1,1081:19077743,44131289
g1,1081:19396684,44131289
x1,1081:20611574,44131289
g1,1081:20850780,44131289
x1,1081:23741044,44131289
g1,1081:23980250,44131289
x1,1081:27119370,44131289
g1,1081:27358576,44131289
x1,1081:28651848,44131289
g1,1081:28891054,44131289
x1,1081:29400524,44131289
x1,1081:29694109,44131289
g1,1081:29933315,44131289
x1,1081:31109016,44131289
x1,1081:32073429,44131289
g1,1081:32312635,44131289
x1,1081:33451105,44131289
k1,1082:33359933,44131289:8577
g1,1082:33359933,44131289
)
]
(1,1089:6783487,47849339:26576446,462465,0
(1,1089:6783487,47849339:26576446,462465,0
k1,1089:19712900,47849339:12929413
x1,1089:20430520,47849339
k1,1089:33359933,47849339:12929413
)
)
]
]
]
!38753
}22
!11
{23
[1,1129:4736286,47849339:28623647,43113053,0
(1,1129:4736286,4736286:0,0,0
[1,1129:0,4736286:0,0,0
(1,1129:0,0:0,0,0
(1,1129:0,4736286:0,0,0
k1,1129:0,4736286:4736286
)
g1,1129:0,0
)
]
)
[1,1129:4736286,4736286:0,0,0
(1,1129:4736286,4182082:0,0,0
k1,1129:4736286,4182082:-2046956
)
]
[1,1129:4736286,47849339:28623647,43113053,0
[1,1129:6783487,47849339:26576446,43601476,0
[1,1129:6783487,5034295:26576446,786432,0
(1,1129:6783487,5034295:26576446,0,0
h1,1129:6783487,5034295:26576446,0,0
)
]
[1,1129:6783487,45883259:26576446,39210564,0
[1,1111:6783487,26361262:26576446,19688567,0
[1,1111:6783487,26361262:26576446,19688567,0
(1,1109:6783487,18628014:26576446,11955319,0
k1,1109:13959039,18628014:7175552
h1,1102:13959039,18628014:0,0,0
[1,1104:13959039,18628014:12225343,11955319,0
(1,1104:13959039,18628014:12225343,11955319,0
h1,1103:13959039,18628014:0,0,0
(1,1103:13959039,18628014:12225343,11955319,0
(1,1103:13959039,18628014:12225526,11955349,0
(1,1103:13959039,18628014:12225526,11955349,0
(1,1103:13959039,18628014:0,11955349,0
(1,1103:13959039,18628014:0,23286743,0
(1,1103:13959039,18628014:23812997,23286743,0
)
k1,1103:13959040,18628014:-23812996
)
)
g1,1103:26184565,18628014
)
)
)
g1,1104:26184382,18628014
g1,1104:26184382,18628014
)
]
g1,1109:26184382,18628014
k1,1109:33359933,18628014:7175551
)
(1,1109:6783487,26125330:26576446,6841956,235932
h1,1109:6783487,26125330:0,0,0
g1,1109:7715826,26125330
[1,1109:7715826,26125330:24711768,6841956,235932
(1,1109:7715826,19833874:24711768,550500,127431
h1,1109:7715826,19833874:0,0,0
x1,1109:9808043,19833874
k1,1109:10035230,19833874:227187
x1,1109:10609686,19833874
k1,1109:10932630,19833874:322944
r1,1129:10932630,19833874:0,677931,127431
k1,1109:10932630,19833874:0
x1,1109:12038734,19833874
k1,1109:12236288,19833874:197554
x1,1109:14236195,19833874
k1,1109:14433750,19833874:197555
x1,1109:16148211,19833874
k1,1109:16345766,19833874:197555
x1,1109:16777503,19833874
k1,1109:16975058,19833874:197555
x1,1109:17867078,19833874
k1,1109:18064632,19833874:197554
x1,1109:20533741,19833874
k1,1109:20731296,19833874:197555
x1,1109:21248668,19833874
k1,1109:21446223,19833874:197555
x1,1109:21945754,19833874
x1,1109:22266881,19833874
x1,1109:23332534,19833874
k1,1109:23530088,19833874:197554
x1,1109:24386427,19833874
x1,1109:25475056,19833874
k1,1109:25672611,19833874:197555
x1,1109:27174771,19833874
k1,1109:27372326,19833874:197555
x1,1109:28656834,19833874
x1,1109:29173841,19833874
k1,1109:29375575,19833874:201734
x1,1109:29910787,19833874
k1,1109:30108342,19833874:197555
x1,1109:32427594,19833874
k1,1109:32427594,19833874:0
)
(1,1109:7715826,20620306:24711768,491520,163840
x1,1109:8286719,20620306
k1,1109:8456035,20620306:169316
x1,1109:11103550,20620306
k1,1109:11272865,20620306:169315
x1,1109:14130896,20620306
k1,1109:14300212,20620306:169316
(1,1109:14300212,20620306:1347133,491520,163840
x1,1109:14555075,20620306
x1,1109:15392482,20620306
x1,1109:15647345,20620306
)
x1,1109:15861429,20620306
(1,1109:15861429,20620306:1347133,491520,163840
x1,1109:16116292,20620306
x1,1109:16953699,20620306
x1,1109:17208562,20620306
)
k1,1109:17377877,20620306:169315
x1,1109:19661448,20620306
k1,1109:19830764,20620306:169316
x1,1109:20365976,20620306
k1,1109:20535292,20620306:169316
x1,1109:22569097,20620306
k1,1109:22738412,20620306:169315
x1,1109:23059539,20620306
x1,1109:23237943,20620306
k1,1109:23417087,20620306:179144
x1,1109:24491078,20620306
k1,1109:24660393,20620306:169315
x1,1109:26918985,20620306
k1,1109:27088301,20620306:169316
x1,1109:27980321,20620306
k1,1109:28149636,20620306:169315
x1,1109:29903346,20620306
k1,1109:30072662,20620306:169316
x1,1109:32427594,20620306
k1,1109:32427594,20620306:0
)
(1,1109:7715826,21406738:24711768,556402,180508
x1,1109:10603019,21406738
k1,1109:10821900,21406738:218881
x1,1109:11398618,21406738
k1,1109:11617499,21406738:218881
x1,1109:12518620,21406738
k1,1109:12737501,21406738:218881
x1,1109:14761421,21406738
k1,1109:14980301,21406738:218880
x1,1109:15322728,21406738
x1,1109:16695673,21406738
k1,1109:16914554,21406738:218881
$1,1109:16914554,21406738
x1,1109:17180567,21406738
[1,1109:17180567,21587246:576628,736910,0
(1,1109:17180567,21168913:576628,318577,0
x1,1109:17413585,21168913
x1,1109:17724427,21168913
)
(1,1109:17180567,21587246:379655,313481,0
x1,1109:17502378,21587246
)
]
k1,1109:17939948,21406738:182753
x1,1109:18449674,21406738
k1,1109:18632427,21406738:182753
x1,1109:19463280,21406738
$1,1109:19463280,21406738
x1,1109:19643505,21406738
k1,1109:19936060,21406738:292555
x1,1109:21828414,21406738
k1,1109:22047402,21406738:218988
x1,1109:22732255,21406738
x1,1109:23056477,21406738
k1,1109:23275358,21406738:218881
x1,1109:23635807,21406738
x1,1109:24519090,21406738
x1,1109:24753199,21406738
k1,1109:24972080,21406738:218881
x1,1109:25512754,21406738
k1,1109:25731634,21406738:218880
x1,1109:26780540,21406738
k1,1109:26999421,21406738:218881
x1,1109:28731377,21406738
k1,1109:28950258,21406738:218881
x1,1109:30035209,21406738
k1,1109:30254090,21406738:218881
x1,1109:31522869,21406738
x1,1109:32427594,21406738
k1,1109:32427594,21406738:0
)
(1,1109:7715826,22193170:24711768,491520,163840
x1,1109:8607846,22193170
k1,1109:8826905,22193170:219059
x1,1109:12289725,22193170
k1,1109:12508783,22193170:219058
x1,1109:15083151,22193170
x1,1109:15314712,22193170
k1,1109:15533771,22193170:219059
(1,1109:15533771,22193170:1674814,491520,163840
x1,1109:15788634,22193170
x1,1109:16953722,22193170
x1,1109:17208585,22193170
)
x1,1109:17386989,22193170
k1,1109:17680076,22193170:293087
x1,1109:18932471,22193170
k1,1109:19151530,22193170:219059
x1,1109:21620639,22193170
k1,1109:21839697,22193170:219058
x1,1109:22517632,22193170
x1,1109:23074616,22193170
k1,1109:23293675,22193170:219059
x1,1109:24221376,22193170
k1,1109:24440434,22193170:219058
x1,1109:25439496,22193170
x1,1109:26456763,22193170
k1,1109:26675822,22193170:219059
x1,1109:27353757,22193170
k1,1109:27572815,22193170:219058
x1,1109:28464835,22193170
k1,1109:28683894,22193170:219059
x1,1109:30574976,22193170
k1,1109:30794034,22193170:219058
x1,1109:32440701,22193170
k1,1109:32427594,22193170:0
)
(1,1109:7715826,22979602:24711768,455111,127431
x1,1109:9785312,22979602
k1,1109:10060903,22979602:275591
x1,1109:11167007,22979602
k1,1109:11338417,22979602:171410
x1,1109:13516728,22979602
x1,1109:13837855,22979602
k1,1109:14009266,22979602:171411
x1,1109:15866450,22979602
k1,1109:16037860,22979602:171410
x1,1109:16469597,22979602
k1,1109:16641008,22979602:171411
x1,1109:16962135,22979602
k1,1109:17133545,22979602:171410
x1,1109:19602654,22979602
k1,1109:19774065,22979602:171411
x1,1109:20291437,22979602
k1,1109:20462847,22979602:171410
x1,1109:21501158,22979602
k1,1109:21672569,22979602:171411
x1,1109:23672476,22979602
k1,1109:23843886,22979602:171410
x1,1109:25736751,22979602
k1,1109:25917570,22979602:180819
x1,1109:26452782,22979602
k1,1109:26624193,22979602:171411
x1,1109:27908701,22979602
x1,1109:28247304,22979602
k1,1109:28418714,22979602:171410
x1,1109:29310734,22979602
k1,1109:29482145,22979602:171411
x1,1109:30730972,22979602
x1,1109:32427594,22979602
k1,1109:32427594,22979602:0
)
(1,1109:7715826,23766034:24711768,492688,274072
x1,1109:8117689,23766034
x1,1109:8602927,23766034
x1,1109:9519322,23766034
$1,1109:9519322,23766034
k1,1109:9738236,23766034:218914
x1,1109:11685279,23766034
k1,1109:11904193,23766034:218914
$1,1109:11904193,23766034
x1,1109:12286486,23766034
[1,1109:12286486,23928701:329682,655355,111405
(1,1109:12432122,23528209:183865,254863,0
x1,1109:12583219,23528209
)
[1,1109:12286486,23928701:329682,295640,111405
(1,1109:12286486,23928701:296914,295640,0
$1,1109:12286486,23928701
x1,1109:12583400,23928701
$1,1109:12583400,23928701
)
]
]
$1,1109:12616168,23766034
x1,1109:12799851,23766034
k1,1109:13018880,23766034:219029
x1,1109:13680139,23766034
x1,1109:15076132,23766034
k1,1109:15295046,23766034:218914
x1,1109:15886506,23766034
k1,1109:16105420,23766034:218914
x1,1109:16803417,23766034
k1,1109:17022331,23766034:218914
x1,1109:19726148,23766034
k1,1109:19945062,23766034:218914
x1,1109:20477744,23766034
k1,1109:20696658,23766034:218914
x1,1109:21615074,23766034
k1,1109:21833988,23766034:218914
x1,1109:22091145,23766034
x1,1109:22550516,23766034
x1,1109:22862941,23766034
k1,1109:23081855,23766034:218914
x1,1109:24110480,23766034
k1,1109:24329394,23766034:218914
x1,1109:26537267,23766034
k1,1109:26756181,23766034:218914
$1,1109:26756181,23766034
x1,1109:27202191,23766034
(1,1109:27202191,23864337:294003,295640,0
x1,1109:27463426,23864337
)
k1,1109:27679002,23766034:182808
x1,1109:28193316,23766034
k1,1109:28376124,23766034:182808
x1,1109:28897865,23766034
(1,1109:28897865,23864337:498212,313481,0
x1,1109:29327651,23864337
)
x1,1109:30675635,23766034
k1,1109:30784859,23766034:109224
x1,1109:31807260,23766034
k1,1109:31916484,23766034:109224
x1,1109:32504271,23766034
$1,1109:32427594,23766034
k1,1109:32427594,23766034:0
)
(1,1109:7715826,24552466:24711768,491520,163840
x1,1109:8792805,24552466
k1,1109:9041637,24552466:248832
$1,1109:9041637,24552466
x1,1109:9487647,24552466
(1,1109:9487647,24650769:294003,295640,0
x1,1109:9748882,24650769
)
k1,1109:10014321,24552466:232671
x1,1109:10534242,24552466
k1,1109:10766913,24552466:232671
x1,1109:11288654,24552466
(1,1109:11288654,24650769:498212,313481,0
x1,1109:11718440,24650769
)
x1,1109:12563106,24552466
k1,1109:12672330,24552466:109224
x1,1109:13188610,24552466
k1,1109:13297834,24552466:109224
x1,1109:14401755,24552466
$1,1109:14401755,24552466
x1,1109:14587441,24552466
k1,1109:14843868,24552466:256427
x1,1109:15846571,24552466
k1,1109:16095404,24552466:248833
x1,1109:16466776,24552466
x1,1109:16782077,24552466
k1,1109:17030909,24552466:248832
x1,1109:18185875,24552466
x1,1109:18723998,24552466
x1,1109:20621706,24552466
k1,1109:21004114,24552466:382408
x1,1109:22396756,24552466
k1,1109:22645589,24552466:248833
x1,1109:23871116,24552466
k1,1109:24119948,24552466:248832
x1,1109:25122651,24552466
k1,1109:25371483,24552466:248832
x1,1109:26374186,24552466
k1,1109:26623018,24552466:248832
x1,1109:27592298,24552466
x1,1109:28056875,24552466
k1,1109:28305708,24552466:248833
x1,1109:29531235,24552466
k1,1109:29780067,24552466:248832
x1,1109:30708495,24552466
k1,1109:30957327,24552466:248832
x1,1109:31477248,24552466
x1,1109:32427594,24552466
k1,1109:32427594,24552466:0
)
(1,1109:7715826,25338898:24711768,455111,209708
x1,1109:9368864,25338898
k1,1109:9587869,25338898:219005
x1,1109:10498093,25338898
k1,1109:10717098,25338898:219005
x1,1109:11353521,25338898
x1,1109:11621487,25338898
x1,1109:12793846,25338898
x1,1109:14468643,25338898
k1,1109:14687647,25338898:219004
x1,1109:17163458,25338898
k1,1109:17382463,25338898:219005
x1,1109:18551191,25338898
k1,1109:18770196,25338898:219005
x1,1109:20699872,25338898
k1,1109:20918877,25338898:219005
$1,1109:20918877,25338898
x1,1109:21301170,25338898
[1,1109:21301170,25437201:329682,295640,111405
(1,1109:21301170,25437201:296914,295640,0
$1,1109:21301170,25437201
x1,1109:21598084,25437201
$1,1109:21598084,25437201
)
]
$1,1109:21630852,25338898
k1,1109:21849856,25338898:219004
x1,1109:22290404,25338898
k1,1109:22509409,25338898:219005
x1,1109:22873499,25338898
x1,1109:23965769,25338898
x1,1109:25644222,25338898
k1,1109:25863227,25338898:219005
x1,1109:26777091,25338898
k1,1109:26996096,25338898:219005
x1,1109:29038639,25338898
k1,1109:29257643,25338898:219004
x1,1109:30167867,25338898
k1,1109:30386872,25338898:219005
x1,1109:32427594,25338898
k1,1109:32427594,25338898:0
)
(1,1109:7715826,26125330:24711768,455111,235932
x1,1109:9465277,26125330
g1,1109:9683730,26125330
x1,1109:10634004,26125330
x1,1109:11453205,26125330
g1,1109:11671658,26125330
x1,1109:12217793,26125330
g1,1109:12436246,26125330
x1,1109:14285822,26125330
g1,1109:14504275,26125330
x1,1109:14831956,26125330
g1,1109:15050409,26125330
x1,1109:16288315,26125330
g1,1109:16506768,26125330
x1,1109:18290806,26125330
g1,1109:18509259,26125330
x1,1109:19201030,26125330
x1,1109:19769009,26125330
g1,1109:19987462,26125330
x1,1109:20934096,26125330
g1,1109:21152549,26125330
x1,1109:22980280,26125330
g1,1109:23198733,26125330
x1,1109:23890504,26125330
g1,1109:24108957,26125330
x1,1109:24636888,26125330
g1,1109:24855341,26125330
x1,1109:25765565,26125330
g1,1109:25984018,26125330
x1,1109:27240129,26125330
x1,1109:28538107,26125330
g1,1109:28756560,26125330
x1,1109:31383467,26125330
x1,1109:32060673,26125330
r1,1129:32060673,26125330:0,235932,235932
k1,1109:32427594,26125330:366921
g1,1109:32427594,26125330
)
]
k1,1109:33359933,26125330:932339
g1,1109:33359933,26125330
)
]
]
(1,1085:8577539,28375745:24782394,538214,179404
h1,1083:8493577,28375745:0,0,0
x1,1083:9251066,28375745
g1,1083:9490272,28375745
x1,1083:10726173,28375745
g1,1083:10965379,28375745
x1,1083:12205267,28375745
x1,1083:12827204,28375745
g1,1083:13066410,28375745
x1,1083:13644493,28375745
g1,1083:13883699,28375745
x1,1083:14880394,28375745
g1,1083:15119600,28375745
x1,1083:16235898,28375745
g1,1083:16475104,28375745
x1,1083:18871158,28375745
g1,1083:19110364,28375745
$1,1083:19110364,28375745
x1,1083:19626151,28375745
$1,1083:19697414,28375745
g1,1083:19936620,28375745
x1,1083:21092786,28375745
g1,1083:21331992,28375745
$1,1083:21331992,28375745
x1,1083:21878782,28375745
$1,1083:21889148,28375745
g1,1083:22128354,28375745
x1,1083:23087174,28375745
g1,1083:23326380,28375745
x1,1083:25618779,28375745
x1,1083:26117125,28375745
k1,1085:33359933,28375745:7342557
g1,1085:33359933,28375745
)
(1,1089:13642466,30100795:19717467,660388,218855
(1,1089:13642466,30100795:14652540,660388,218855
h1,1089:13642466,30100795:0,0,0
(1,1085:13642466,30100795:0,0,0
$1,1085:13642466,30100795
(1,1085:13642466,29147109:0,0,0
)
$1,1085:13642466,30100795
)
x1,1085:14015977,30100795
(1,1089:14015977,30217705:781942,364089,101945
x1,1089:14430917,30217705
x1,1089:14751194,30217705
)
x1,1089:15707073,30100795
(1,1089:15707073,29804496:222426,346600,0
x1,1089:15896731,29804496
)
g1,1089:16088967,30100795
x1,1089:16647117,30100795
g1,1089:16806585,30100795
x1,1089:17237325,30100795
(1,1089:17237325,29804496:222426,346600,0
x1,1089:17426983,29804496
)
x1,1089:18118152,30100795
(1,1089:18118152,29804496:288266,346600,101945
x1,1089:18343434,29804496
)
x1,1089:18785744,30100795
(1,1089:18785744,29804496:336786,364089,0
x1,1089:19075805,29804496
)
g1,1089:19321865,30100795
x1,1089:19880015,30100795
g1,1089:20079350,30100795
x1,1089:20438160,30100795
g1,1087:20677366,30100795
x1,1087:20876705,30100795
g1,1087:22311947,30100795
g1,1089:22431548,30100795
x1,1089:23722019,30100795
(1,1089:23722019,30217705:781942,364089,101945
x1,1089:24136959,30217705
x1,1089:24457236,30217705
)
x1,1089:24934701,30100795
(1,1089:24934701,29804496:222426,346600,0
x1,1089:25124359,29804496
)
x1,1089:25536453,30100795
(1,1089:25536453,29804496:288266,346600,101945
x1,1089:25761735,29804496
)
x1,1089:26204045,30100795
(1,1089:26204045,29804496:336786,364089,0
x1,1089:26494106,29804496
)
g1,1089:26740166,30100795
x1,1089:27298316,30100795
g1,1089:27497651,30100795
x1,1089:27856461,30100795
g1,1087:28095667,30100795
x1,1087:28295006,30100795
)
(1,1089:31526014,30100795:1833919,538214,179404
(1,1089:31526014,30100795:1833919,538214,179404
x1,1089:33080858,30100795
x1,1089:33359933,30100795
)
)
)
(1,1093:8577539,32116474:24782394,551690,310238
h1,1091:8493577,32116474:0,0,0
x1,1091:9450405,32116474
g1,1091:9689611,32116474
x1,1091:10925512,32116474
g1,1091:11164718,32116474
x1,1091:14098988,32116474
g1,1091:14338194,32116474
x1,1091:16451187,32116474
g1,1091:16690393,32116474
$1,1091:16690393,32116474
x1,1091:17109004,32116474
[1,1091:17109004,32308747:353897,743963,117965
(1,1091:17268475,31856056:183865,291272,0
x1,1091:17419572,31856056
)
[1,1091:17109004,32308747:353897,337875,117965
(1,1091:17109004,32308747:321129,337875,0
$1,1091:17109004,32308747
x1,1091:17430133,32308747
$1,1091:17430133,32308747
)
]
]
$1,1091:17462901,32116474
g1,1091:17702107,32116474
x1,1091:19105453,32116474
x1,1091:20106134,32116474
g1,1091:20345340,32116474
x1,1091:21342035,32116474
g1,1091:21581241,32116474
x1,1091:24680962,32116474
x1,1091:25039772,32116474
g1,1091:25278978,32116474
x1,1091:28009921,32116474
x1,1091:28368731,32116474
k1,1093:33359933,32116474:5017754
g1,1093:33359933,32116474
)
(1,1096:16030625,33924000:17329308,660388,218855
(1,1096:16030625,33924000:9876223,660388,218855
h1,1096:16030625,33924000:0,0,0
(1,1093:16030625,33924000:0,0,0
$1,1093:16030625,33924000
(1,1093:16030625,32970314:0,0,0
)
$1,1093:16030625,33924000
)
x1,1093:16404136,33924000
(1,1096:16404136,34040910:781942,364089,101945
x1,1096:16819076,34040910
x1,1096:17139353,34040910
)
x1,1096:17816157,33924000
(1,1096:17816157,33627701:222426,346600,0
x1,1096:18005815,33627701
)
x1,1096:18668662,33924000
(1,1096:18668662,33627701:288266,346600,101945
x1,1096:18893944,33627701
)
x1,1096:19336254,33924000
(1,1096:19336254,33627701:336786,364089,0
x1,1096:19626315,33627701
)
g1,1096:19832508,33924000
x1,1096:20390658,33924000
g1,1096:20550126,33924000
x1,1096:21282447,33924000
(1,1096:21282447,34040910:781942,364089,101945
x1,1096:21697387,34040910
x1,1096:22017664,34040910
)
x1,1096:22495129,33924000
(1,1096:22495129,33627701:222426,346600,0
x1,1096:22684787,33627701
)
x1,1096:23148295,33924000
(1,1096:23148295,33627701:288266,346600,101945
x1,1096:23373577,33627701
)
x1,1096:23815887,33924000
(1,1096:23815887,33627701:336786,364089,0
x1,1096:24105948,33627701
)
g1,1096:24352008,33924000
x1,1096:24910158,33924000
g1,1096:25109493,33924000
x1,1096:25468303,33924000
g1,1095:25707509,33924000
x1,1095:25906848,33924000
)
(1,1096:31526014,33924000:1833919,538214,179404
(1,1096:31526014,33924000:1833919,538214,179404
x1,1096:33080858,33924000
x1,1096:33359933,33924000
)
)
)
(1,1118:6783487,35939679:26576446,498346,139537
h1,1113:6783487,35939679:1114112,0,0
x1,1113:8649904,35939679
x1,1113:8915422,35939679
k1,1113:9256304,35939679:340882
x1,1113:9662956,35939679
x1,1113:12513183,35939679
k1,1113:12854065,35939679:340882
x1,1113:13220051,35939679
k1,1113:13560933,35939679:340882
x1,1113:16923942,35939679
k1,1113:17264824,35939679:340882
x1,1113:18651505,35939679
k1,1113:18992387,35939679:340882
x1,1113:19358373,35939679
x1,1113:19724758,35939679
x1,1113:20316833,35939679
k1,1113:20657715,35939679:340882
x1,1113:21430353,35939679
k1,1113:21771235,35939679:340882
x1,1113:22177887,35939679
x1,1113:24279876,35939679
k1,1113:24620758,35939679:340882
x1,1113:26172133,35939679
k1,1113:26513015,35939679:340882
x1,1113:27102659,35939679
k1,1113:27443541,35939679:340882
x1,1113:28582166,35939679
k1,1113:28923048,35939679:340882
x1,1113:31570351,35939679
k1,1113:31936651,35939679:366300
x1,1113:33359933,35939679
k1,1113:33359933,35939679:0
)
(1,1118:6783487,36893365:26576446,607018,179404
x1,1118:7612905,36893365
(1,1113:7612905,36632947:222426,346600,0
x1,1113:7802563,36632947
)
x1,1113:8034670,36893365
k1,1113:8234005,36893365:199335
x1,1113:8792155,36893365
k1,1113:8991490,36893365:199335
x1,1113:9722744,36893365
$1,1113:9722744,36893365
x1,1113:9925870,36893365
k1,1113:10165051,36893365:239181
$1,1113:10165051,36893365
x1,1113:10795130,36893365
(1,1113:10795130,36632947:222426,346600,0
x1,1113:10984788,36632947
)
x1,1113:11216895,36893365
k1,1113:11416230,36893365:199335
x1,1113:11974380,36893365
k1,1113:12173715,36893365:199335
x1,1113:12904969,36893365
$1,1113:12904969,36893365
k1,1113:13144143,36893365:239174
x1,1113:14019617,36893365
k1,1113:14258791,36893365:239174
$1,1113:14258791,36893365
x1,1113:14506020,36893365
k1,1113:14705355,36893365:199335
x1,1113:15274110,36893365
k1,1113:15473445,36893365:199335
x1,1113:16038411,36893365
k1,1113:16158012,36893365:119601
x1,1113:16722978,36893365
k1,1113:16842579,36893365:119601
x1,1113:17208206,36893365
$1,1113:17208206,36893365
x1,1113:17411332,36893365
k1,1113:17730263,36893365:318931
x1,1113:18989646,36893365
k1,1113:19228820,36893365:239174
x1,1113:19614761,36893365
x1,1113:21163340,36893365
k1,1113:21402515,36893365:239175
x1,1113:21991581,36893365
k1,1113:22230755,36893365:239174
$1,1113:22230755,36893365
x1,1113:22894458,36893365
(1,1113:22894458,36632947:311300,337875,0
x1,1113:23172990,36632947
)
x1,1113:23405097,36893365
k1,1113:23524698,36893365:119601
x1,1113:23904024,36893365
(1,1113:23904024,36632947:311300,337875,0
x1,1113:24182556,36632947
)
x1,1113:24414663,36893365
k1,1113:24534264,36893365:119601
x1,1113:24913590,36893365
(1,1113:24913590,36632947:311300,337875,0
x1,1113:25192122,36632947
)
x1,1113:25509267,36893365
$1,1113:25509267,36893365
k1,1113:25748441,36893365:239174
x1,1113:26276569,36893365
x1,1113:26581636,36893365
k1,1113:26820811,36893365:239175
x1,1113:29018637,36893365
k1,1113:29257811,36893365:239174
x1,1113:30033753,36893365
k1,1113:30272928,36893365:239175
x1,1113:32105127,36893365
k1,1113:32344301,36893365:239174
x1,1113:33359933,36893365
k1,1113:33359933,36893365:0
)
(1,1118:6783487,37847051:26576446,498346,139537
x1,1118:8296947,37847051
x1,1118:8659704,37847051
k1,1113:8898658,37847051:238954
x1,1113:11687854,37847051
k1,1113:11926809,37847051:238955
x1,1113:12511251,37847051
k1,1113:12750205,37847051:238954
x1,1113:13757863,37847051
k1,1113:13996818,37847051:238955
x1,1113:14561108,37847051
x1,1113:14923865,37847051
x1,1113:16139017,37847051
k1,1113:16377971,37847051:238954
x1,1113:17788691,37847051
k1,1113:18027646,37847051:238955
x1,1113:19079641,37847051
x1,1113:19986751,37847051
k1,1113:20225705,37847051:238954
x1,1113:20830300,37847051
k1,1113:21069255,37847051:238955
x1,1113:23116817,37847051
k1,1113:23355771,37847051:238954
x1,1113:23718528,37847051
x1,1113:23920060,37847051
k1,1113:24238917,37847051:318857
x1,1113:24984584,37847051
k1,1116:24238917,37847051:-59803
x1,1116:25247231,37847051
k1,1116:25486186,37847051:238955
x1,1116:26695375,37847051
k1,1116:26934329,37847051:238954
x1,1116:27297086,37847051
k1,1116:27536041,37847051:238955
x1,1116:27939104,37847051
x1,1116:28926827,37847051
x1,1116:29309955,37847051
x1,1116:29936499,37847051
k1,1116:30175453,37847051:238954
x1,1116:30759895,37847051
k1,1116:30998850,37847051:238955
x1,1116:32536537,37847051
k1,1116:32775491,37847051:238954
x1,1116:33359933,37847051
k1,1116:33359933,37847051:0
)
(1,1118:6783487,38800737:26576446,498346,139537
x1,1118:7887506,38800737
k1,1116:8126074,38800737:238568
x1,1116:10495773,38800737
k1,1116:10734341,38800737:238568
x1,1116:12153794,38800737
x1,1116:12528152,38800737
k1,1116:12766719,38800737:238567
x1,1116:14028455,38800737
k1,1116:14267023,38800737:238568
x1,1116:14897891,38800737
k1,1116:15136459,38800737:238568
x1,1116:15491322,38800737
k1,1116:15729890,38800737:238568
x1,1116:18178446,38800737
k1,1116:18417014,38800737:238568
x1,1116:21342664,38800737
k1,1116:21581231,38800737:238567
x1,1116:22330386,38800737
k1,1116:22568954,38800737:238568
x1,1116:23140678,38800737
k1,1116:23379246,38800737:238568
x1,1116:24960359,38800737
k1,1116:25198927,38800737:238568
x1,1116:28043747,38800737
x1,1116:28776910,38800737
k1,1116:29095638,38800737:318728
x1,1116:30913326,38800737
k1,1116:31151894,38800737:238568
x1,1116:33359933,38800737
k1,1116:33359933,38800737:0
)
(1,1118:6783487,39754423:26576446,498346,0
x1,1118:7780182,39754423
g1,1116:8019388,39754423
x1,1116:9135686,39754423
g1,1116:9374892,39754423
x1,1116:11770946,39754423
k1,1118:33359934,39754423:21588988
g1,1118:33359934,39754423
)
(1,1121:13006007,41479473:20353926,538214,179404
(1,1121:13006007,41479473:14131407,538214,179404
h1,1121:13006007,41479473:0,0,0
(1,1118:13006007,41479473:0,0,0
$1,1118:13006007,41479473
(1,1118:13006007,40525787:0,0,0
)
$1,1118:13006007,41479473
)
x1,1118:13494387,41479473
(1,1121:13494387,41587115:311300,337875,0
x1,1121:13772919,41587115
)
g1,1121:14005022,41479473
x1,1121:14563172,41479473
g1,1121:14762507,41479473
x1,1121:15333813,41479473
(1,1121:15333813,41590557:531849,358263,0
x1,1121:15791980,41590557
)
x1,1121:17261036,41479473
g1,1121:17380637,41479473
x1,1121:18496936,41479473
g1,1121:18616537,41479473
x1,1121:19254422,41479473
g1,1119:19493628,41479473
x1,1119:19692967,41479473
g1,1119:21128209,41479473
g1,1121:21247810,41479473
x1,1121:21736190,41479473
(1,1121:21736190,41587115:311300,337875,0
x1,1121:22014722,41587115
)
g1,1121:22246825,41479473
x1,1121:22804975,41479473
g1,1121:23004310,41479473
x1,1121:23575616,41479473
(1,1121:23575616,41590557:531849,358263,0
x1,1121:24033783,41590557
)
x1,1121:24944689,41479473
g1,1121:25064290,41479473
x1,1121:25622439,41479473
g1,1121:25742040,41479473
x1,1121:27137414,41479473
)
(1,1121:31526014,41479473:1833919,538214,179404
(1,1121:31526014,41479473:1833919,538214,179404
x1,1121:33080858,41479473
x1,1121:33359933,41479473
)
)
)
(1,1124:6783487,43204523:26576446,498346,139537
x1,1124:8748731,43204523
k1,1123:8987908,43204523:239177
x1,1123:10843754,43204523
k1,1123:11082931,43204523:239177
x1,1123:12059692,43204523
k1,1123:12298869,43204523:239177
x1,1123:13902711,43204523
k1,1123:14141888,43204523:239177
x1,1123:17134683,43204523
k1,1123:17373866,43204523:239183
x1,1123:18155275,43204523
k1,1123:18394452,43204523:239177
x1,1123:19062556,43204523
k1,1123:19301733,43204523:239177
x1,1123:21587353,43204523
k1,1123:21826530,43204523:239177
x1,1123:22963480,43204523
k1,1123:23202657,43204523:239177
x1,1123:24456817,43204523
k1,1123:24695994,43204523:239177
x1,1123:25282050,43204523
k1,1123:25521227,43204523:239177
x1,1123:27046928,43204523
k1,1123:27286106,43204523:239178
x1,1123:29200557,43204523
k1,1123:29519488,43204523:318931
x1,1123:29978566,43204523
x1,1123:30545844,43204523
k1,1123:30785021,43204523:239177
x1,1123:31921971,43204523
k1,1123:32161148,43204523:239177
x1,1123:33374285,43204523
k1,1123:33359933,43204523:0
)
(1,1124:6783487,44158209:26576446,498346,139537
x1,1124:7361570,44158209
g1,1123:7600776,44158209
x1,1123:8717074,44158209
g1,1123:8956280,44158209
x1,1123:11551673,44158209
g1,1123:11790879,44158209
x1,1123:12309160,44158209
x1,1123:12608167,44158209
g1,1123:12847373,44158209
x1,1123:14043407,44158209
g1,1123:14282613,44158209
x1,1123:15598251,44158209
g1,1123:15837457,44158209
x1,1123:16834152,44158209
g1,1123:17073358,44158209
x1,1123:18516571,44158209
g1,1123:18755777,44158209
x1,1123:19333860,44158209
g1,1123:19573066,44158209
x1,1123:20569761,44158209
g1,1123:20808967,44158209
x1,1123:21586390,44158209
x1,1123:22124603,44158209
x1,1123:23880779,44158209
g1,1123:24119985,44158209
x1,1123:24602385,44158209
k1,1124:33359933,44158209:8757548
g1,1124:33359933,44158209
)
(1,1126:17497091,45883259:15862842,538214,179404
(1,1126:17497091,45883259:5149239,538214,179404
h1,1126:17497091,45883259:0,0,0
(1,1124:17497091,45883259:0,0,0
$1,1124:17497091,45883259
(1,1124:17497091,44929573:0,0,0
)
$1,1124:17497091,45883259
)
x1,1124:18174843,45883259
(1,1126:18174843,45990901:222426,346600,0
x1,1126:18364501,45990901
)
g1,1126:18596604,45883259
x1,1126:19154754,45883259
g1,1126:19354089,45883259
x1,1126:20191313,45883259
g1,1126:20310914,45883259
x1,1126:20869063,45883259
g1,1126:20988664,45883259
x1,1126:21985359,45883259
(1,1126:21985359,45990901:222426,346600,0
x1,1126:22175017,45990901
)
g1,1125:22446991,45883259
x1,1125:22646330,45883259
)
(1,1126:31526014,45883259:1833919,538214,179404
(1,1126:31526014,45883259:1833919,538214,179404
x1,1126:33080858,45883259
x1,1126:33359933,45883259
)
)
)
]
(1,1129:6783487,47849339:26576446,462465,0
(1,1129:6783487,47849339:26576446,462465,0
k1,1129:19712900,47849339:12929413
x1,1129:20430520,47849339
k1,1129:33359933,47849339:12929413
)
)
]
]
]
!27459
}23
!11
{24
[1,1162:4736286,47849339:28623647,43113053,0
(1,1162:4736286,4736286:0,0,0
[1,1162:0,4736286:0,0,0
(1,1162:0,0:0,0,0
(1,1162:0,4736286:0,0,0
k1,1162:0,4736286:4736286
)
g1,1162:0,0
)
]
)
[1,1162:4736286,4736286:0,0,0
(1,1162:4736286,4182082:0,0,0
k1,1162:4736286,4182082:-1981420
)
]
[1,1162:4736286,47849339:28623647,43113053,0
[1,1162:6783487,47849339:26576446,43601476,0
[1,1162:6783487,5034295:26576446,786432,0
(1,1162:6783487,5034295:26576446,0,0
h1,1162:6783487,5034295:26576446,0,0
)
]
[1,1162:6783487,45883259:26576446,39210564,0
[1,1159:6783487,26156000:26576446,19483305,0
[1,1159:6783487,26156000:26576446,19483305,0
(1,1157:6783487,18422752:26576446,11750057,0
k1,1157:6929503,18422752:146016
h1,1144:6929503,18422752:0,0,0
[1,1147:6929503,18422752:13022604,11750057,0
(1,1146:6929503,17308640:13022604,10635945,0
h1,1145:6929503,17308640:0,0,0
(1,1145:6929503,17308640:13022604,10635945,0
(1,1145:6929503,17308640:13022621,10635971,0
(1,1145:6929503,17308640:13022621,10635971,0
(1,1145:6929503,17308640:0,10635971,0
(1,1145:6929503,17308640:0,28315352,0
(1,1145:6929503,17308640:34669152,28315352,0
)
k1,1145:6929503,17308640:-34669152
)
)
g1,1145:19952124,17308640
)
)
)
g1,1146:19952107,17308640
g1,1146:19952107,17308640
)
(1,1146:6929503,18206481:13022604,504625,216271
h1,1146:6929503,18206481:0,0,0
g1,1146:6929503,18206481
[1,1146:6929503,18206481:13022604,504625,216271
(1,1146:6929503,18206481:13022604,504625,216271
k1,1146:13040571,18206481:6111068
h1,1146:12958911,18206481:0,0,0
x1,1146:13841039,18206481
r1,1162:13841039,18206481:0,720896,216271
r1,1162:13841039,18206481:0,216271,216271
g1,1146:13841039,18206481
k1,1146:19952107,18206481:6111068
)
]
g1,1146:19952107,18206481
g1,1146:19952107,18206481
)
]
g1,1147:20191313,18422752
[1,1151:20191313,18422752:13022604,11750057,0
(1,1150:20191313,17308640:13022604,10635945,0
h1,1149:20191313,17308640:0,0,0
(1,1149:20191313,17308640:13022604,10635945,0
(1,1149:20191313,17308640:13022621,10635971,0
(1,1149:20191313,17308640:13022621,10635971,0
(1,1149:20191313,17308640:0,10635971,0
(1,1149:20191313,17308640:0,28315352,0
(1,1149:20191313,17308640:34669152,28315352,0
)
k1,1149:20191313,17308640:-34669152
)
)
g1,1149:33213934,17308640
)
)
)
g1,1150:33213917,17308640
g1,1150:33213917,17308640
)
(1,1150:20191313,18206481:13022604,504625,216271
h1,1150:20191313,18206481:0,0,0
g1,1150:20191313,18206481
[1,1150:20191313,18206481:13022604,504625,216271
(1,1150:20191313,18206481:13022604,504625,216271
k1,1150:26278147,18206481:6086834
h1,1150:26196487,18206481:0,0,0
x1,1150:27127084,18206481
r1,1162:27127084,18206481:0,720896,216271
r1,1162:27127084,18206481:0,216271,216271
g1,1150:27127084,18206481
k1,1150:33213917,18206481:6086833
)
]
g1,1150:33213917,18206481
g1,1150:33213917,18206481
)
]
g1,1157:33213917,18422752
k1,1157:33359933,18422752:146016
)
(1,1157:6783487,25920068:26576446,6841956,235932
h1,1157:6783487,25920068:0,0,0
g1,1157:7715826,25920068
[1,1157:7715826,25920068:24711768,6841956,235932
(1,1157:7715826,19628612:24711768,550500,163840
h1,1157:7715826,19628612:0,0,0
x1,1157:9893441,19628612
k1,1157:10296061,19628612:402620
x1,1157:10893965,19628612
k1,1157:11531725,19628612:637760
r1,1162:11531725,19628612:0,714340,163840
k1,1157:11531725,19628612:0
x1,1157:12144488,19628612
k1,1157:12494594,19628612:350106
x1,1157:13575285,19628612
k1,1157:13925390,19628612:350105
x1,1157:14881673,19628612
x1,1157:15997644,19628612
k1,1157:16380661,19628612:383017
x1,1157:17180968,19628612
k1,1157:17531073,19628612:350105
x1,1157:18459501,19628612
k1,1157:18809607,19628612:350106
x1,1157:19849447,19628612
k1,1157:20199552,19628612:350105
x1,1157:21313668,19628612
x1,1157:22431495,19628612
k1,1157:22781600,19628612:350105
$1,1157:22781600,19628612
x1,1157:23227610,19628612
(1,1157:23227610,19726915:294003,295640,0
x1,1157:23488845,19726915
)
k1,1157:23923069,19628612:401456
x1,1157:24442990,19628612
k1,1157:24844447,19628612:401457
x1,1157:25366188,19628612
(1,1157:25366188,19726915:498212,313481,0
x1,1157:25795974,19726915
)
x1,1157:27150366,19628612
k1,1157:27259590,19628612:109224
x1,1157:28285596,19628612
k1,1157:28394820,19628612:109224
x1,1157:28989015,19628612
$1,1157:28989015,19628612
k1,1157:29339120,19628612:350105
x1,1157:30416099,19628612
k1,1157:30766204,19628612:350105
$1,1157:30766204,19628612
x1,1157:31212214,19628612
(1,1157:31212214,19726915:294003,295640,0
x1,1157:31473449,19726915
)
k1,1157:31907673,19628612:401456
x1,1157:32427594,19628612
k1,1157:32427594,19628612:0
)
(1,1157:7715826,20415044:24711768,491520,163840
x1,1157:8237567,20415044
(1,1157:8237567,20513347:498212,313481,0
x1,1157:8667353,20513347
)
x1,1157:9500368,20415044
k1,1157:9609592,20415044:109224
x1,1157:10119318,20415044
k1,1157:10228542,20415044:109224
x1,1157:11320812,20415044
$1,1157:11320812,20415044
x1,1157:11502857,20415044
k1,1157:11721115,20415044:218258
x1,1157:12194431,20415044
x1,1157:12467497,20415044
k1,1157:12685706,20415044:218209
x1,1157:13814385,20415044
k1,1157:14032594,20415044:218209
x1,1157:14396684,20415044
x1,1157:15361523,20415044
k1,1157:15579732,20415044:218209
x1,1157:16489956,20415044
k1,1157:16708165,20415044:218209
x1,1157:17292529,20415044
x1,1157:18057118,20415044
k1,1157:18275326,20415044:218208
x1,1157:18803257,20415044
k1,1157:19021466,20415044:218209
x1,1157:19931690,20415044
k1,1157:20149899,20415044:218209
x1,1157:21132941,20415044
x1,1157:21955782,20415044
x1,1157:22938824,20415044
k1,1157:23157033,20415044:218209
x1,1157:24032668,20415044
x1,1157:24871893,20415044
x1,1157:26000572,20415044
k1,1157:26218781,20415044:218209
x1,1157:26801325,20415044
k1,1157:27019534,20415044:218209
x1,1157:27929758,20415044
k1,1157:28147967,20415044:218209
x1,1157:29460508,20415044
x1,1157:30279710,20415044
x1,1157:30734821,20415044
k1,1157:30953030,20415044:218209
x1,1157:31298916,20415044
x1,1157:32427594,20415044
k1,1157:32427594,20415044:0
)
(1,1157:7715826,21201476:24711768,491520,163840
x1,1157:8247453,21201476
k1,1157:8465844,21201476:218391
x1,1157:9382440,21201476
k1,1157:9600830,21201476:218390
x1,1157:10489928,21201476
x1,1157:11848323,21201476
k1,1157:12066714,21201476:218391
x1,1157:12657002,21201476
x1,1157:12917315,21201476
x1,1157:13247290,21201476
x1,1157:13742124,21201476
x1,1157:14988695,21201476
k1,1157:15207086,21201476:218391
x1,1157:16490320,21201476
k1,1157:16708711,21201476:218391
x1,1157:17625307,21201476
k1,1157:17843697,21201476:218390
x1,1157:18943614,21201476
x1,1157:20047195,21201476
k1,1157:20265586,21201476:218391
$1,1157:20265586,21201476
x1,1157:20736624,21201476
$1,1157:20801705,21201476
k1,1157:21020096,21201476:218391
x1,1157:21570054,21201476
k1,1157:21788445,21201476:218391
x1,1157:22631714,21201476
k1,1157:22850104,21201476:218390
x1,1157:23913357,21201476
k1,1157:24131748,21201476:218391
$1,1157:24131748,21201476
x1,1157:24631099,21201476
$1,1157:24640565,21201476
k1,1157:24858956,21201476:218391
x1,1157:25408914,21201476
k1,1157:25627305,21201476:218391
x1,1157:26690557,21201476
k1,1157:26908960,21201476:218403
x1,1157:28965803,21201476
k1,1157:29184194,21201476:218391
x1,1157:30100790,21201476
k1,1157:30319180,21201476:218390
x1,1157:30907635,21201476
x1,1157:31677576,21201476
k1,1157:31895967,21201476:218391
x1,1157:32427594,21201476
k1,1157:32427594,21201476:0
)
(1,1157:7715826,21987908:24711768,620771,163840
x1,1157:8607846,21987908
k1,1157:8819426,21987908:211580
x1,1157:10193137,21987908
x1,1157:13515018,21987908
k1,1157:13726597,21987908:211579
x1,1157:15474956,21987908
k1,1157:15686536,21987908:211580
$1,1157:15686536,21987908
x1,1157:16060109,21987908
x1,1157:16422453,21987908
[1,1157:16422453,21987908:502671,620771,0
(1,1157:16564563,21822248:0,455111,0
x1,1157:16892244,21822248
)
(1,1157:16422453,21987908:502671,447828,0
x1,1157:16920061,21987908
)
]
x1,1157:17307417,21987908
(1,1157:17453053,21750083:1233355,344064,114688
x1,1157:18653640,21750083
)
$1,1157:18686408,21987908
k1,1157:18897988,21987908:211580
x1,1157:19468881,21987908
k1,1157:19680460,21987908:211579
x1,1157:20572480,21987908
k1,1157:20784060,21987908:211580
x1,1157:21105187,21987908
x1,1157:21425950,21987908
x1,1157:21944740,21987908
x1,1157:22872440,21987908
k1,1157:23084020,21987908:211580
x1,1157:24047401,21987908
x1,1157:25706558,21987908
x1,1157:26329879,21987908
k1,1157:26541459,21987908:211580
x1,1157:27114135,21987908
x1,1157:28259488,21987908
k1,1157:28471067,21987908:211579
$1,1157:28471067,21987908
x1,1157:29038501,21987908
x1,1157:29444307,21987908
x1,1157:29839709,21987908
(1,1157:29839709,21750083:1233355,344064,114688
x1,1157:31040296,21750083
)
$1,1157:31073064,21987908
k1,1157:31284644,21987908:211580
x1,1157:32322955,21987908
x1,1157:32537039,21987908
k1,1157:32427594,21987908:0
)
(1,1157:7715826,22774340:24711768,491520,163840
x1,1157:8579156,22774340
x1,1157:8902686,22774340
x1,1157:9531978,22774340
k1,1157:9750128,22774340:218150
x1,1157:10433598,22774340
k1,1157:10651747,22774340:218149
x1,1157:11551049,22774340
k1,1157:11769199,22774340:218150
x1,1157:12706272,22774340
x1,1157:12886132,22774340
x1,1157:13497657,22774340
x1,1157:13857378,22774340
x1,1157:14594587,22774340
k1,1157:14812737,22774340:218150
x1,1157:16345147,22774340
k1,1157:16636317,22774340:291170
x1,1157:17301800,22774340
x1,1157:17534962,22774340
k1,1157:17753111,22774340:218149
x1,1157:18835870,22774340
k1,1157:19054020,22774340:218150
x1,1157:19992891,22774340
x1,1157:20442322,22774340
k1,1157:20660472,22774340:218150
x1,1157:21559774,22774340
k1,1157:21777924,22774340:218150
x1,1157:22119659,22774340
x1,1157:22586859,22774340
x1,1157:23489757,22774340
k1,1157:23707906,22774340:218149
x1,1157:24229502,22774340
k1,1157:24447652,22774340:218150
x1,1157:25346954,22774340
k1,1157:25565104,22774340:218150
x1,1157:25852880,22774340
x1,1157:26806139,22774340
x1,1157:27579539,22774340
x1,1157:27849110,22774340
k1,1157:28067259,22774340:218149
x1,1157:29835287,22774340
k1,1157:30053437,22774340:218150
x1,1157:31024683,22774340
x1,1157:32427594,22774340
k1,1157:32427594,22774340:0
)
(1,1157:7715826,23560772:24711768,620771,180508
x1,1157:8394453,23560772
x1,1157:9503472,23560772
x1,1157:9789209,23560772
x1,1157:10576773,23560772
k1,1157:10795573,23560772:218800
$1,1157:10795573,23560772
x1,1157:11061586,23560772
[1,1157:11061586,23741280:576628,736910,0
(1,1157:11061586,23322947:576628,318577,0
x1,1157:11294604,23322947
x1,1157:11605446,23322947
)
(1,1157:11061586,23741280:379655,313481,0
x1,1157:11383397,23741280
)
]
k1,1157:11820831,23560772:182617
x1,1157:12320872,23560772
k1,1157:12503490,23560772:182618
x1,1157:12769503,23560772
[1,1157:12769503,23741280:379655,673196,0
(1,1157:12769503,23322947:183865,254863,0
x1,1157:12920600,23322947
)
(1,1157:12769503,23741280:379655,313481,0
x1,1157:13091314,23741280
)
]
[1,1157:13149158,23560772:502671,620771,0
(1,1157:13291268,23395112:0,455111,0
x1,1157:13618949,23395112
)
(1,1157:13149158,23560772:502671,447828,0
x1,1157:13646766,23560772
)
]
x1,1157:14361803,23560772
$1,1157:14507439,23560772
k1,1157:14726238,23560772:218799
x1,1157:15337001,23560772
x1,1157:16194214,23560772
k1,1157:16413014,23560772:218800
x1,1157:17305944,23560772
k1,1157:17524743,23560772:218799
x1,1157:18310521,23560772
x1,1157:19526691,23560772
k1,1157:19745491,23560772:218800
x1,1157:21034881,23560772
x1,1157:22070680,23560772
k1,1157:22362991,23560772:292311
x1,1157:22800527,23560772
x1,1157:23639535,23560772
x1,1157:24124942,23560772
k1,1157:24343741,23560772:218799
x1,1157:24879499,23560772
k1,1157:25098299,23560772:218800
x1,1157:25991229,23560772
k1,1157:26210028,23560772:218799
x1,1157:27317262,23560772
k1,1157:27536062,23560772:218800
x1,1157:28395060,23560772
k1,1157:28613859,23560772:218799
x1,1157:29724663,23560772
x1,1157:30903330,23560772
k1,1157:31122130,23560772:218800
x1,1157:32427594,23560772
k1,1157:32427594,23560772:0
)
(1,1157:7715826,24347204:24711768,491520,163840
x1,1157:8252130,24347204
x1,1157:9328312,24347204
k1,1157:9546068,24347204:217756
x1,1157:10439907,24347204
k1,1157:10657663,24347204:217756
x1,1157:11553292,24347204
x1,1157:12840422,24347204
x1,1157:13162205,24347204
k1,1157:13379960,24347204:217755
x1,1157:13918051,24347204
x1,1157:15097921,24347204
k1,1157:15315677,24347204:217756
x1,1157:15834106,24347204
k1,1157:16051862,24347204:217756
x1,1157:16972518,24347204
x1,1157:17868145,24347204
k1,1157:18085901,24347204:217756
x1,1157:18407684,24347204
x1,1157:18586452,24347204
k1,1157:18877490,24347204:291038
x1,1157:20727738,24347204
k1,1157:20945494,24347204:217756
x1,1157:21839333,24347204
k1,1157:22057089,24347204:217756
x1,1157:22632722,24347204
x1,1157:23169026,24347204
x1,1157:24277388,24347204
k1,1157:24495143,24347204:217755
x1,1157:26179136,24347204
k1,1157:26397032,24347204:217896
x1,1157:27290871,24347204
k1,1157:27508626,24347204:217755
x1,1157:28082472,24347204
x1,1157:29087148,24347204
k1,1157:29304904,24347204:217756
x1,1157:30611701,24347204
k1,1157:30829457,24347204:217756
(1,1157:30829457,24347204:1674814,491520,163840
x1,1157:31084320,24347204
x1,1157:32249408,24347204
x1,1157:32504271,24347204
)
k1,1157:32427594,24347204:0
)
(1,1157:7715826,25133636:24711768,491520,163840
x1,1157:8788580,25133636
k1,1157:9007221,25133636:218641
(1,1157:9007221,25133636:1674814,491520,163840
x1,1157:9262084,25133636
x1,1157:10427172,25133636
x1,1157:10682035,25133636
)
k1,1157:10900675,25133636:218640
x1,1157:11790320,25133636
k1,1157:12008961,25133636:218641
x1,1157:13015128,25133636
k1,1157:13233769,25133636:218641
x1,1157:14454490,25133636
k1,1157:14673130,25133636:218640
$1,1157:14673130,25133636
x1,1157:15521023,25133636
$1,1157:15521023,25133636
x1,1157:15705981,25133636
k1,1157:15997815,25133636:291834
x1,1157:16432466,25133636
x1,1157:17008557,25133636
x1,1157:18194134,25133636
x1,1157:19823610,25133636
k1,1157:20042298,25133636:218688
x1,1157:20597171,25133636
k1,1157:20815812,25133636:218641
x1,1157:21185727,25133636
x1,1157:22165712,25133636
k1,1157:22384352,25133636:218640
x1,1157:24019374,25133636
k1,1157:24238062,25133636:218688
x1,1157:25162849,25133636
k1,1157:25381490,25133636:218641
x1,1157:25677421,25133636
x1,1157:26657695,25133636
x1,1157:27453014,25133636
x1,1157:27730740,25133636
k1,1157:27949380,25133636:218640
x1,1157:29767513,25133636
k1,1157:29986154,25133636:218641
x1,1157:30984924,25133636
x1,1157:32427594,25133636
k1,1157:32427594,25133636:0
)
(1,1157:7715826,25920068:24711768,556402,235932
x1,1157:8393761,25920068
x1,1157:9501649,25920068
x1,1157:9787095,25920068
x1,1157:10573856,25920068
k1,1157:10760335,25920068:186479
$1,1157:10760335,25920068
x1,1157:11026348,25920068
[1,1157:11026348,26100576:576628,736910,0
(1,1157:11026348,25682243:576628,318577,0
x1,1157:11259366,25682243
x1,1157:11570208,25682243
)
(1,1157:11026348,26100576:379655,313481,0
x1,1157:11348159,26100576
)
]
$1,1157:11602976,25920068
k1,1157:11789455,25920068:186479
x1,1157:12221192,25920068
k1,1157:12407671,25920068:186479
x1,1157:13085606,25920068
k1,1157:13272085,25920068:186479
x1,1157:14881287,25920068
k1,1157:15067766,25920068:186479
x1,1157:16352275,25920068
k1,1157:16538754,25920068:186479
$1,1157:16538754,25920068
x1,1157:17363053,25920068
$1,1157:17363053,25920068
x1,1157:17541457,25920068
k1,1157:17734330,25920068:192873
x1,1157:18665598,25920068
x1,1157:19775270,25920068
x1,1157:20631609,25920068
k1,1157:20818088,25920068:186479
x1,1157:21995555,25920068
k1,1157:22182034,25920068:186479
x1,1157:23074054,25920068
k1,1157:23260533,25920068:186479
x1,1157:23974149,25920068
x1,1157:24832271,25920068
k1,1157:25018750,25920068:186479
x1,1157:25696685,25920068
x1,1157:26626169,25920068
x1,1157:26946932,25920068
x1,1157:27125336,25920068
x1,1157:27981675,25920068
x1,1157:29087780,25920068
k1,1157:29274259,25920068:186479
x1,1157:29705996,25920068
k1,1157:29892475,25920068:186479
x1,1157:30499048,25920068
x1,1157:31141302,25920068
x1,1157:32427594,25920068
r1,1162:32427594,25920068:0,235932,235932
k1,1157:32427594,25920068:0
k1,1157:32427594,25920068:0
)
]
k1,1157:33359933,25920068:932339
g1,1157:33359933,25920068
)
]
]
(1,1129:6783487,28187616:26576446,639670,205512
x1,1129:8164187,28187616
x1,1127:8534956,28187616
k1,1127:8755369,28187616:220413
x1,1127:9228121,28187616
k1,1127:9448534,28187616:220413
x1,1127:11441124,28187616
k1,1127:11661536,28187616:220412
x1,1127:11974099,28187616
x1,1127:13849481,28187616
x1,1127:14142109,28187616
k1,1127:14362522,28187616:220413
x1,1127:14636016,28187616
$1,1127:14636016,28187616
x1,1127:15313768,28187616
(1,1127:15313768,28295258:222426,346600,0
x1,1127:15503426,28295258
)
k1,1127:15735529,28187616:199335
x1,1127:16293679,28187616
k1,1127:16493014,28187616:199335
x1,1127:16844648,28187616
$1,1127:16844648,28187616
x1,1127:17313494,28187616
k1,1127:17626171,28187616:312677
x1,1127:18085249,28187616
k1,1128:17626171,28187616:-59803
x1,1128:21664858,28187616
k1,1128:21889029,28187616:224171
x1,1128:22865790,28187616
k1,1128:23086203,28187616:220413
x1,1128:25434334,28187616
k1,1128:25654747,28187616:220413
$1,1128:25654747,28187616
x1,1128:26143127,28187616
(1,1128:26143127,28295258:311300,337875,0
x1,1128:26421659,28295258
)
x1,1128:26942807,28187616
[1,1128:26942807,28393128:744572,845182,0
(1,1128:26942807,27885821:744572,337875,54616
x1,1128:27654611,27885821
)
(1,1128:26942807,28393128:311300,337875,0
x1,1128:27221339,28393128
)
]
k1,1128:27886714,28187616:199335
x1,1128:28433701,28187616
k1,1128:28633036,28187616:199335
x1,1128:29204342,28187616
(1,1128:29204342,28298700:531849,358263,0
x1,1128:29662509,28298700
)
x1,1128:31470442,28187616
k1,1128:31590043,28187616:119601
x1,1128:32699166,28187616
k1,1128:32818767,28187616:119601
x1,1128:33443895,28187616
$1,1128:33359933,28187616
k1,1129:33359933,28187616:0
)
(1,1129:6783487,29141302:26576446,598293,278233
x1,1129:7962777,29141302
k1,1128:8241235,29141302:278458
$1,1128:8241235,29141302
x1,1128:8729615,29141302
[1,1128:8729615,29333575:311300,790566,0
(1,1128:8729615,28880884:311300,337875,0
x1,1128:9008147,28880884
)
(1,1128:8729615,29333575:311300,337875,0
x1,1128:9008147,29333575
)
]
k1,1128:9305668,29141302:264753
x1,1128:9874981,29141302
k1,1128:10139734,29141302:264753
x1,1128:10711040,29141302
(1,1128:10711040,29252386:531849,358263,0
x1,1128:11169207,29252386
)
x1,1128:13017007,29141302
k1,1128:13136608,29141302:119601
x1,1128:14260083,29141302
k1,1128:14379684,29141302:119601
x1,1128:15030327,29141302
$1,1128:15030327,29141302
x1,1128:15233653,29141302
k1,1128:15521923,29141302:288270
x1,1128:16831339,29141302
x1,1128:18762536,29141302
k1,1128:19040994,29141302:278458
x1,1128:20464276,29141302
k1,1128:20742733,29141302:278457
x1,1128:21759363,29141302
k1,1128:22037821,29141302:278458
$1,1128:22037821,29141302
[1,1128:22037821,29141302:412628,462465,143520
(1,1128:22037821,29141302:412628,462465,0
$1,1128:22037821,29141302
x1,1128:22450449,29141302
$1,1128:22450449,29141302
)
]
(1,1128:22450449,29317590:1177844,337875,101945
x1,1128:23595525,29317590
)
$1,1128:23628293,29141302
k1,1128:23906750,29141302:278457
x1,1128:25086040,29141302
k1,1128:25364498,29141302:278458
x1,1128:26381128,29141302
k1,1128:26659585,29141302:278457
$1,1128:26659585,29141302
[1,1128:26659585,29141302:412628,462465,143520
(1,1128:26659585,29141302:412628,462465,0
$1,1128:26659585,29141302
x1,1128:27072213,29141302
$1,1128:27072213,29141302
)
]
(1,1128:27072213,29317590:1177844,337875,101945
x1,1128:28217289,29317590
)
$1,1128:28250057,29141302
k1,1128:28528515,29141302:278458
x1,1128:31179882,29141302
x1,1128:33359933,29141302
k1,1128:33359933,29141302:0
)
(1,1129:6783487,30094988:26576446,498346,139537
x1,1129:8090871,30094988
x1,1128:9635750,30094988
x1,1128:10530782,30094988
x1,1128:10674305,30094988
k1,1128:10960543,30094988:286238
x1,1128:11938539,30094988
k1,1128:12215371,30094988:276832
x1,1128:14311660,30094988
k1,1128:14588492,30094988:276832
x1,1128:16011772,30094988
x1,1128:18126360,30094988
k1,1128:18558179,30094988:431819
x1,1128:19473144,30094988
x1,1128:19981856,30094988
x1,1128:20673562,30094988
x1,1128:21468963,30094988
k1,1128:21755202,30094988:286239
x1,1128:22283849,30094988
x1,1128:22589235,30094988
k1,1128:22866067,30094988:276832
x1,1128:23638705,30094988
k1,1128:23915537,30094988:276832
x1,1128:24972832,30094988
k1,1128:25249664,30094988:276832
x1,1128:26408622,30094988
x1,1128:26917334,30094988
k1,1128:27194166,30094988:276832
x1,1128:27621150,30094988
k1,1128:27897982,30094988:276832
x1,1128:28914612,30094988
k1,1128:29191444,30094988:276832
x1,1128:32473123,30094988
k1,1128:32749955,30094988:276832
x1,1128:33359933,30094988
k1,1129:33359933,30094988:0
)
(1,1129:6783487,31048674:26576446,538214,179404
(1,1128:6699525,31048674:1833919,538214,179404
x1,1128:6978600,31048674
x1,1128:8254369,31048674
x1,1128:8533444,31048674
)
g1,1128:8772650,31048674
x1,1128:10231812,31048674
g1,1128:10471018,31048674
x1,1128:12902954,31048674
g1,1128:13142160,31048674
x1,1128:16451187,31048674
g1,1128:16690393,31048674
x1,1128:17687088,31048674
g1,1128:17926294,31048674
x1,1128:22036662,31048674
k1,1129:33359933,31048674:11323271
g1,1129:33359933,31048674
)
(1,1133:6783487,32773724:26576446,667577,286108
g1,1133:10783077,32773724
(1,1133:10783077,32773724:0,667577,286108
g1,1133:10783077,32773724
(1,1133:10783077,32773724:0,667577,286108
[1,1133:10783077,32773724:0,667577,286108
(1,179:10783077,32773724:0,667577,286108
r1,1162:10783077,32773724:0,953685,286108
)
]
)
(1,1133:10783077,32773724:0,0,0
$1,1133:10783077,32773724
h1,1133:10783077,32773724:0,0,0
$1,1133:10783077,32773724
)
)
g1,1133:10783077,32773724
(1,1133:10783077,32773724:18577266,667577,286108
(1,1133:10783077,32773724:18577266,639670,205512
$1,1133:10783077,32773724
(1,1133:10783077,32773724:18577266,639670,205512
h1,1133:10783077,32773724:0,0,0
x1,1133:11379598,32773724
(1,1133:11437903,32477425:311300,337875,0
x1,1133:11716435,32477425
)
x1,1133:12622806,32773724
x1,1133:12838589,32773724
g1,1133:12958190,32773724
x1,1133:13473977,32773724
g1,1133:13704708,32773724
x1,1133:14262858,32773724
g1,1133:14422326,32773724
x1,1133:14801072,32773724
(1,1133:14865256,32477425:311300,243940,0
x1,1133:15143788,32477425
)
x1,1133:15455631,32773724
g1,1133:15654966,32773724
x1,1133:16213116,32773724
g1,1133:16412451,32773724
x1,1133:17008972,32773724
(1,1133:17067277,32477425:311300,337875,0
x1,1133:17345809,32477425
)
x1,1133:18252180,32773724
x1,1133:18467963,32773724
g1,1133:18587564,32773724
x1,1133:19075944,32773724
(1,1133:19075944,32881366:311300,337875,0
x1,1133:19354476,32881366
)
x1,1133:19875624,32773724
[1,1133:19875624,32979236:744572,845182,0
(1,1133:19875624,32471929:744572,337875,54616
x1,1133:20587428,32471929
)
(1,1133:19875624,32979236:311300,337875,0
x1,1133:20154156,32979236
)
]
x1,1133:20899271,32773724
g1,1133:21098606,32773724
x1,1133:21656756,32773724
g1,1133:21856091,32773724
x1,1133:22452612,32773724
(1,1133:22510917,32477425:311300,337875,0
x1,1133:22789449,32477425
)
x1,1133:23695820,32773724
x1,1133:23911603,32773724
g1,1133:24031204,32773724
x1,1133:24602510,32773724
(1,1133:24602510,32884808:531849,358263,0
x1,1133:25060677,32884808
)
x1,1133:26888543,32773724
g1,1133:27008144,32773724
x1,1133:28124443,32773724
g1,1133:28244044,32773724
x1,1133:29360343,32773724
)
$1,1133:29360343,32773724
)
g1,1133:29360343,32773724
)
g1,1133:33359933,32773724
(1,1133:33359933,32773724:0,667577,286108
(1,1133:33359933,32773724:0,667577,286108
k1,1133:31526014,32773724:-1833919
(1,1133:31526014,32773724:1833919,667577,286108
(1,1133:31526014,32773724:0,667577,286108
[1,1133:31526014,32773724:0,667577,286108
(1,179:31526014,32773724:0,667577,286108
r1,1162:31526014,32773724:0,953685,286108
)
]
)
(1,1133:31526014,32773724:0,0,0
(1,1133:31526014,31623430:0,0,0
)
)
(1,1133:31526014,32773724:1833919,538214,179404
x1,1133:33080858,32773724
x1,1133:33359933,32773724
)
)
)
)
g1,1133:33359933,32773724
)
(1,1133:6783487,33924018:26576446,667577,286108
g1,1133:10783077,33924018
(1,1133:10783077,33924018:0,667577,286108
g1,1133:10783077,33924018
(1,1133:10783077,33924018:0,667577,286108
[1,1133:10783077,33924018:0,667577,286108
(1,179:10783077,33924018:0,667577,286108
r1,1162:10783077,33924018:0,953685,286108
)
]
)
(1,1133:10783077,33924018:0,0,0
$1,1133:10783077,33924018
h1,1133:10783077,33924018:0,0,0
$1,1133:10783077,33924018
)
)
g1,1133:10783077,33924018
(1,1133:10783077,33924018:18577266,667577,286108
(1,1133:10783077,33924018:17553626,634174,179404
$1,1133:10783077,33924018
(1,1133:10783077,33924018:17553626,634174,179404
h1,1133:10783077,33924018:0,0,0
x1,1133:11379598,33924018
(1,1133:11437903,33627719:311300,337875,0
x1,1133:11716435,33627719
)
x1,1133:12622806,33924018
x1,1133:12838589,33924018
g1,1133:12958190,33924018
x1,1133:13504980,33924018
g1,1133:13674814,33924018
x1,1133:14232964,33924018
g1,1133:14392432,33924018
x1,1133:14771178,33924018
(1,1133:14835362,33627719:311300,243940,0
x1,1133:15113894,33627719
)
x1,1133:15425737,33924018
g1,1133:15625072,33924018
x1,1133:16183222,33924018
g1,1133:16382557,33924018
x1,1133:16979078,33924018
(1,1133:17037383,33627719:311300,337875,0
x1,1133:17315915,33627719
)
x1,1133:18222286,33924018
x1,1133:18438069,33924018
g1,1133:18557670,33924018
x1,1133:19046050,33924018
[1,1133:19046050,34101425:311300,811581,0
(1,1133:19046050,33627719:311300,337875,0
x1,1133:19324582,33627719
)
(1,1133:19046050,34101425:311300,337875,0
x1,1133:19324582,34101425
)
]
x1,1133:19636425,33924018
g1,1133:19835760,33924018
x1,1133:20393910,33924018
g1,1133:20593245,33924018
x1,1133:21189766,33924018
(1,1133:21248071,33627719:311300,337875,0
x1,1133:21526603,33627719
)
x1,1133:22432974,33924018
x1,1133:22648757,33924018
g1,1133:22768358,33924018
x1,1133:23339664,33924018
(1,1133:23339664,34035102:531849,358263,0
x1,1133:23797831,34035102
)
x1,1133:25625697,33924018
g1,1133:25745298,33924018
x1,1133:26861597,33924018
g1,1133:26981198,33924018
x1,1133:27898158,33924018
g1,1133:28137364,33924018
x1,1133:28336703,33924018
)
$1,1133:28336703,33924018
)
k1,1133:29360343,33924018:1023640
)
g1,1133:33359933,33924018
(1,1133:33359933,33924018:0,667577,286108
(1,1133:33359933,33924018:0,667577,286108
k1,1133:31526014,33924018:-1833919
(1,1133:31526014,33924018:1833919,667577,286108
(1,1133:31526014,33924018:0,667577,286108
[1,1133:31526014,33924018:0,667577,286108
(1,179:31526014,33924018:0,667577,286108
r1,1162:31526014,33924018:0,953685,286108
)
]
)
(1,1133:31526014,33924018:0,0,0
(1,1133:31526014,32773724:0,0,0
)
)
(1,1133:31526014,33924018:1833919,538214,179404
x1,1133:33080858,33924018
x1,1133:33359933,33924018
)
)
)
)
g1,1133:33359933,33924018
)
(1,1135:6783487,35649068:26576446,498346,139537
x1,1135:9814794,35649068
k1,1134:10054152,35649068:239358
x1,1134:11652850,35649068
k1,1134:11892209,35649068:239359
x1,1134:16002577,35649068
k1,1134:16241935,35649068:239358
x1,1134:17200755,35649068
k1,1134:17440114,35649068:239359
x1,1134:18835486,35649068
x1,1134:20430198,35649068
x1,1134:20789008,35649068
x1,1134:20928544,35649068
k1,1134:21167940,35649068:239396
x1,1134:21646354,35649068
k1,1134:21885713,35649068:239359
x1,1134:22368113,35649068
k1,1134:22607471,35649068:239358
x1,1134:24604847,35649068
k1,1134:24844205,35649068:239358
x1,1134:25482090,35649068
k1,1134:25721449,35649068:239359
x1,1134:26040391,35649068
x1,1134:27057018,35649068
x1,1134:27415828,35649068
k1,1134:27655186,35649068:239358
x1,1134:28970824,35649068
k1,1134:29210183,35649068:239359
x1,1134:30206878,35649068
k1,1134:30446236,35649068:239358
x1,1134:33386485,35649068
k1,1134:33359933,35649068:0
)
(1,1135:6783487,36602754:26576446,498346,139537
x1,1135:9976897,36602754
g1,1134:10216103,36602754
x1,1134:11075254,36602754
g1,1134:11314460,36602754
x1,1134:13511176,36602754
x1,1134:13869986,36602754
g1,1134:14109192,36602754
x1,1134:15068012,36602754
g1,1134:15307218,36602754
x1,1134:16507238,36602754
g1,1134:16746444,36602754
x1,1134:18149790,36602754
x1,1134:19465427,36602754
k1,1135:33359933,36602754:14033724
g1,1135:33359933,36602754
)
(1,1162:6783487,37556440:26576446,551690,310238
h1,1141:6783487,37556440:1114112,0,0
x1,1141:8565942,37556440
k1,1141:8804856,37556440:238914
x1,1141:10469639,37556440
k1,1141:10708553,37556440:238914
x1,1141:11356644,37556440
k1,1141:11595558,37556440:238914
x1,1141:13462869,37556440
x1,1141:13827739,37556440
k1,1141:14066653,37556440:238914
x1,1141:15079295,37556440
k1,1141:15318209,37556440:238914
x1,1141:17264506,37556440
k1,1141:17503420,37556440:238914
x1,1141:18090752,37556440
k1,1141:18329666,37556440:238914
x1,1141:20561528,37556440
x1,1141:20926398,37556440
k1,1141:21165312,37556440:238914
x1,1141:21752644,37556440
k1,1141:21991558,37556440:238914
x1,1141:23004200,37556440
k1,1141:23243114,37556440:238914
x1,1141:26224332,37556440
k1,1141:26463246,37556440:238914
$1,1141:26463246,37556440
x1,1141:26881857,37556440
[1,1141:26881857,37748713:353897,743963,117965
(1,1141:27041328,37296022:183865,291272,0
x1,1141:27192425,37296022
)
[1,1141:26881857,37748713:353897,337875,117965
(1,1141:26881857,37748713:321129,337875,0
$1,1141:26881857,37748713
x1,1141:27202986,37748713
$1,1141:27202986,37748713
)
]
]
$1,1141:27235754,37556440
k1,1141:27474668,37556440:238914
x1,1141:28062000,37556440
k1,1141:28300914,37556440:238914
x1,1141:29313556,37556440
k1,1141:29552470,37556440:238914
x1,1141:30686628,37556440
k1,1141:30925542,37556440:238914
x1,1141:33359933,37556440
k1,1162:33359933,37556440:0
)
(1,1162:6783487,38510126:26576446,598293,179404
(1,1141:6699525,38510126:1833919,538214,179404
x1,1141:6978600,38510126
x1,1141:8254369,38510126
x1,1141:8533444,38510126
)
x1,1141:8736770,38510126
k1,1141:9018804,38510126:282034
x1,1141:9547451,38510126
x1,1141:9852837,38510126
k1,1141:10126305,38510126:273468
x1,1141:12326289,38510126
k1,1141:12599757,38510126:273468
x1,1141:12986077,38510126
x1,1141:14536216,38510126
k1,1141:14809684,38510126:273468
$1,1141:14809684,38510126
x1,1141:15473667,38510126
(1,1141:15473667,38249708:311300,337875,0
x1,1141:15752199,38249708
)
x1,1141:15984306,38510126
k1,1141:16103907,38510126:119601
x1,1141:16483233,38510126
(1,1141:16483233,38249708:311300,337875,0
x1,1141:16761765,38249708
)
x1,1141:16993872,38510126
k1,1141:17113473,38510126:119601
x1,1141:17492799,38510126
(1,1141:17492799,38249708:311300,337875,0
x1,1141:17771331,38249708
)
x1,1141:18088756,38510126
$1,1141:18088756,38510126
k1,1141:18362224,38510126:273468
x1,1141:20196223,38510126
k1,1141:20469692,38510126:273469
x1,1141:21486322,38510126
k1,1141:21759790,38510126:273468
x1,1141:23467727,38510126
x1,1141:23833713,38510126
k1,1141:24107181,38510126:273468
x1,1141:26061141,38510126
k1,1141:26334609,38510126:273468
x1,1141:26944587,38510126
k1,1141:27218055,38510126:273468
x1,1141:29283845,38510126
k1,1141:29557314,38510126:273469
x1,1141:29923300,38510126
k1,1141:30196768,38510126:273468
x1,1141:31376058,38510126
k1,1141:31649526,38510126:273468
x1,1141:31974847,38510126
x1,1141:33012206,38510126
x1,1141:33378591,38510126
k1,1141:33359933,38510126:0
)
(1,1162:6783487,39463812:26576446,538214,179404
x1,1162:7794135,39463812
k1,1141:8032245,39463812:238110
x1,1141:10259715,39463812
x1,1141:10623827,39463812
k1,1141:10861936,39463812:238109
x1,1141:13129831,39463812
k1,1141:13367941,39463812:238110
x1,1141:13893478,39463812
x1,1141:14196950,39463812
k1,1141:14435059,39463812:238109
x1,1141:15162725,39463812
x1,1141:15526837,39463812
x1,1141:15830309,39463812
k1,1141:16068419,39463812:238110
x1,1141:16674808,39463812
k1,1141:16912917,39463812:238109
x1,1141:19928689,39463812
k1,1141:20166799,39463812:238110
(1,1141:20166799,39463812:1833919,538214,179404
x1,1141:20445874,39463812
x1,1141:21721643,39463812
x1,1141:22000718,39463812
)
k1,1141:22238827,39463812:238109
x1,1141:23411178,39463812
k1,1141:23649288,39463812:238110
(1,1141:23649288,39463812:1833919,538214,179404
x1,1141:23928363,39463812
x1,1141:25204132,39463812
x1,1141:25483207,39463812
)
x1,1141:25685337,39463812
k1,1141:26003913,39463812:318576
x1,1141:27277329,39463812
x1,1141:28997173,39463812
x1,1141:29846397,39463812
x1,1141:29988724,39463812
k1,1141:30227052,39463812:238328
x1,1141:30752589,39463812
x1,1141:31056061,39463812
k1,1141:31294171,39463812:238110
x1,1141:31617578,39463812
x1,1141:32365735,39463812
x1,1141:33359933,39463812
k1,1141:33359933,39463812:0
)
(1,1162:6783487,40417498:26576446,498346,139537
x1,1162:7433491,40417498
k1,1141:7671895,40417498:238404
x1,1141:9955034,40417498
k1,1141:10193439,40417498:238405
x1,1141:11251727,40417498
k1,1141:11490131,40417498:238404
x1,1141:14671088,40417498
k1,1141:14909492,40417498:238404
x1,1141:15559496,40417498
k1,1141:15797901,40417498:238405
x1,1141:16813533,40417498
k1,1141:17051937,40417498:238404
x1,1141:18758198,40417498
x1,1141:19123825,40417498
k1,1141:19362229,40417498:238404
x1,1141:21314272,40417498
k1,1141:21552676,40417498:238404
x1,1141:22162055,40417498
k1,1141:22400460,40417498:238405
x1,1141:24464223,40417498
k1,1141:24702627,40417498:238404
x1,1141:25068254,40417498
k1,1141:25306658,40417498:238404
x1,1141:26854480,40417498
k1,1141:27092885,40417498:238405
x1,1141:27702264,40417498
k1,1141:27940668,40417498:238404
x1,1141:29122863,40417498
k1,1141:29361267,40417498:238404
x1,1141:32375661,40417498
k1,1141:32614226,40417498:238565
x1,1141:33020479,40417498
x1,1141:33386485,40417498
k1,1141:33359933,40417498:0
)
(1,1162:6783487,41371184:26576446,624507,212661
x1,1162:7514742,41371184
x1,1162:9992883,41371184
k1,1141:10232881,41371184:239998
x1,1141:11248513,41371184
k1,1141:11488352,41371184:239839
x1,1141:13485083,41371184
k1,1141:13724923,41371184:239840
x1,1141:16406190,41371184
k1,1141:16646029,41371184:239839
x1,1141:19900112,41371184
k1,1141:20139952,41371184:239840
x1,1141:21569960,41371184
x1,1141:22589654,41371184
k1,1141:22829493,41371184:239839
$1,1141:22829493,41371184
x1,1141:23120777,41371184
[1,1141:23120777,41583845:605306,837168,0
(1,1141:23120777,41110766:605306,364089,0
x1,1141:23368361,41110766
x1,1141:23693315,41110766
)
(1,1141:23120777,41583845:400866,358263,0
x1,1141:23459566,41583845
)
]
k1,1141:23926474,41371184:200391
x1,1141:24484624,41371184
k1,1141:24685014,41371184:200390
x1,1141:25615607,41371184
$1,1141:25615607,41371184
k1,1141:25855447,41371184:239840
x1,1141:27236706,41371184
k1,1141:27476704,41371184:239998
x1,1141:29467342,41371184
k1,1141:29707340,41371184:239998
x1,1141:30198905,41371184
k1,1141:30438744,41371184:239839
x1,1141:32492351,41371184
x1,1141:33386485,41371184
k1,1141:33359933,41371184:0
)
(1,1162:6783487,42324870:26576446,538214,179404
x1,1162:8584634,42324870
k1,1141:8899988,42324870:315354
x1,1141:9704839,42324870
k1,1141:9933283,42324870:228444
x1,1141:12758073,42324870
k1,1141:12986517,42324870:228444
x1,1141:13572573,42324870
k1,1141:13801018,42324870:228445
x1,1141:16028032,42324870
k1,1141:16256476,42324870:228444
x1,1141:16803462,42324870
k1,1141:17034059,42324870:230597
x1,1141:18171009,42324870
k1,1141:18399453,42324870:228444
x1,1141:20552233,42324870
k1,1141:20780677,42324870:228444
x1,1141:22070003,42324870
k1,1141:22298448,42324870:228445
x1,1141:23275209,42324870
k1,1141:23503653,42324870:228444
x1,1141:27295438,42324870
k1,1141:27523882,42324870:228444
x1,1141:30342814,42324870
x1,1141:30596373,42324870
k1,1141:30824818,42324870:228445
(1,1141:30824818,42324870:1833919,538214,179404
x1,1141:31103893,42324870
x1,1141:32379662,42324870
x1,1141:32658737,42324870
)
k1,1141:32887181,42324870:228444
x1,1141:33359933,42324870
k1,1141:33359933,42324870:0
)
(1,1162:6783487,43278556:26576446,498346,139537
x1,1162:8158767,43278556
x1,1162:9448090,43278556
k1,1141:9766515,43278556:318425
x1,1141:10977697,43278556
k1,1141:11215353,43278556:237656
x1,1141:13137618,43278556
k1,1141:13375275,43278556:237657
x1,1141:13941797,43278556
k1,1141:14179454,43278556:237657
x1,1141:15156215,43278556
k1,1141:15393871,43278556:237656
x1,1141:16683194,43278556
k1,1141:16920851,43278556:237657
x1,1141:18798185,43278556
k1,1141:19035842,43278556:237657
x1,1141:19621898,43278556
k1,1141:19859554,43278556:237656
x1,1141:21844332,43278556
k1,1141:22081989,43278556:237657
x1,1141:22433623,43278556
k1,1141:22671280,43278556:237657
x1,1141:24470472,43278556
k1,1141:24708128,43278556:237656
x1,1141:25684889,43278556
k1,1141:25922546,43278556:237657
x1,1141:28798130,43278556
k1,1141:29035787,43278556:237657
x1,1141:31106518,43278556
k1,1141:31344174,43278556:237656
x1,1141:32399075,43278556
k1,1141:32636732,43278556:237657
x1,1141:33027436,43278556
x1,1141:33359933,43278556
k1,1141:33359933,43278556:0
)
(1,1162:6783487,44232242:26576446,498346,139537
x1,1162:8044454,44232242
x1,1141:8632025,44232242
x1,1141:10501175,44232242
k1,1141:10740502,44232242:239327
x1,1141:11231103,44232242
k1,1141:11470430,44232242:239327
x1,1141:13339581,44232242
x1,1141:13704830,44232242
x1,1141:14414715,44232242
k1,1141:14654041,44232242:239326
x1,1141:15306824,44232242
k1,1141:15546151,44232242:239327
x1,1141:16559790,44232242
k1,1141:16799117,44232242:239327
x1,1141:19274423,44232242
x1,1141:19639333,44232242
k1,1141:19878660,44232242:239327
x1,1141:22684412,44232242
k1,1141:22923739,44232242:239327
x1,1141:23531923,44232242
k1,1141:23771249,44232242:239326
x1,1141:25830964,44232242
k1,1141:26070291,44232242:239327
x1,1141:26435201,44232242
x1,1141:26637929,44232242
k1,1141:26957232,44232242:319303
x1,1141:27869507,44232242
x1,1141:29207850,44232242
k1,1141:29447177,44232242:239327
x1,1141:31251456,44232242
k1,1141:31490783,44232242:239327
x1,1141:33359933,44232242
k1,1141:33359933,44232242:0
)
(1,1162:6783487,45185928:26576446,551690,310238
x1,1162:9131618,45185928
k1,1141:9365283,45185928:233665
$1,1141:9365283,45185928
x1,1141:9783894,45185928
[1,1141:9783894,45378201:353897,743963,117965
(1,1141:9943365,44925510:183865,291272,0
x1,1141:10094462,44925510
)
[1,1141:9783894,45378201:353897,337875,117965
(1,1141:9783894,45378201:321129,337875,0
$1,1141:9783894,45378201
x1,1141:10105023,45378201
$1,1141:10105023,45378201
)
]
]
$1,1141:10137791,45185928
k1,1141:10371456,45185928:233665
x1,1141:12133531,45185928
k1,1141:12367196,45185928:233665
x1,1141:13504146,45185928
k1,1141:13737811,45185928:233665
x1,1141:16123061,45185928
x1,1141:16474695,45185928
k1,1141:16708360,45185928:233665
k1,1159:16708360,45185928:0
x1,1159:18585694,45185928
k1,1160:18819359,45185928:233665
x1,1160:19913331,45185928
x1,1160:20678711,45185928
k1,1160:20912376,45185928:233665
x1,1160:21580480,45185928
k1,1160:21814145,45185928:233665
x1,1160:22439273,45185928
k1,1160:22672938,45185928:233665
x1,1160:23610629,45185928
x1,1160:23961864,45185928
x1,1160:24254492,45185928
k1,1160:24488157,45185928:233665
x1,1160:24839791,45185928
x1,1160:25327771,45185928
x1,1160:25659470,45185928
x1,1160:26010705,45185928
k1,1160:26244370,45185928:233665
x1,1160:27672396,45185928
k1,1160:27906061,45185928:233665
x1,1160:28882822,45185928
k1,1160:29116487,45185928:233665
x1,1160:31460712,45185928
x1,1160:33359933,45185928
k1,1160:33359933,45185928:0
)
]
(1,1162:6783487,47849339:26576446,462465,0
(1,1162:6783487,47849339:26576446,462465,0
k1,1162:19712900,47849339:12929413
x1,1162:20430520,47849339
k1,1162:33359933,47849339:12929413
)
)
]
]
]
!39073
}24
!11
{25
[1,1205:4736286,47849339:28623647,43113053,0
(1,1205:4736286,4736286:0,0,0
[1,1205:0,4736286:0,0,0
(1,1205:0,0:0,0,0
(1,1205:0,4736286:0,0,0
k1,1205:0,4736286:4736286
)
g1,1205:0,0
)
]
)
[1,1205:4736286,4736286:0,0,0
(1,1205:4736286,4182082:0,0,0
k1,1205:4736286,4182082:-2046956
)
]
[1,1205:4736286,47849339:28623647,43113053,0
[1,1205:6783487,47849339:26576446,43601476,0
[1,1205:6783487,5034295:26576446,786432,0
(1,1205:6783487,5034295:26576446,0,0
h1,1205:6783487,5034295:26576446,0,0
)
]
[1,1205:6783487,45883259:26576446,39210564,0
(1,1162:6783487,7393591:26576446,498346,139537
x1,1162:7352799,7393591
x1,1160:8393428,7393591
k1,1160:8656574,7393591:263146
x1,1160:10039190,7393591
k1,1160:10308322,7393591:269132
x1,1160:11528277,7393591
x1,1160:13258181,7393591
x1,1160:14112549,7393591
x1,1160:14256072,7393591
k1,1160:14525203,7393591:269131
x1,1160:14891189,7393591
x1,1160:15399901,7393591
x1,1160:15745952,7393591
x1,1160:16112337,7393591
k1,1160:16375483,7393591:263146
x1,1160:17861793,7393591
k1,1160:18124939,7393591:263146
x1,1160:19141569,7393591
k1,1160:19404716,7393591:263147
x1,1160:21358676,7393591
k1,1160:21621822,7393591:263146
x1,1160:22211466,7393591
k1,1160:22474612,7393591:263146
x1,1160:23043925,7393591
x1,1160:23409911,7393591
x1,1160:24639075,7393591
k1,1160:24902222,7393591:263147
x1,1160:25878185,7393591
x1,1160:27118075,7393591
k1,1160:27381221,7393591:263146
x1,1160:29093223,7393591
k1,1160:29356369,7393591:263146
x1,1160:29966347,7393591
k1,1160:30229494,7393591:263147
x1,1160:31693440,7393591
x1,1160:32080157,7393591
k1,1160:32343303,7393591:263146
x1,1160:33359933,7393591
k1,1160:33359933,7393591:0
)
(1,1162:6783487,8347277:26576446,498346,139537
x1,1162:8798805,8347277
g1,1160:9038011,8347277
x1,1160:9520411,8347277
g1,1160:9759617,8347277
x1,1160:10138362,8347277
x1,1160:11097182,8347277
g1,1160:11336388,8347277
x1,1160:13873974,8347277
g1,1160:14113180,8347277
x1,1160:16704586,8347277
k1,1162:33359932,8347277:16794564
g1,1162:33359932,8347277
)
(1,1167:6783487,9300963:26576446,624507,212661
h1,1163:6783487,9300963:1114112,0,0
x1,1163:8568574,9300963
k1,1163:8818632,9300963:250058
x1,1163:11461869,9300963
k1,1163:11711926,9300963:250057
x1,1163:12362569,9300963
k1,1163:12612627,9300963:250058
x1,1163:13629257,9300963
k1,1163:13879315,9300963:250058
x1,1163:15878007,9300963
k1,1163:16128065,9300963:250058
x1,1163:18811966,9300963
k1,1163:19062023,9300963:250057
x1,1163:22319301,9300963
k1,1163:22569359,9300963:250058
x1,1163:25586714,9300963
k1,1163:25836772,9300963:250058
$1,1163:25836772,9300963
x1,1163:26128056,9300963
[1,1163:26128056,9513624:605306,837168,0
(1,1163:26128056,9040545:605306,364089,0
x1,1163:26375640,9040545
x1,1163:26700594,9040545
)
(1,1163:26128056,9513624:400866,358263,0
x1,1163:26466845,9513624
)
]
k1,1163:26950783,9300963:217421
x1,1163:27508933,9300963
k1,1163:27726354,9300963:217421
x1,1163:28657665,9300963
$1,1163:28657665,9300963
x1,1163:28860991,9300963
k1,1163:29113762,9300963:252771
x1,1163:30742402,9300963
k1,1163:30992459,9300963:250057
x1,1163:31970455,9300963
k1,1163:32220513,9300963:250058
x1,1163:32505170,9300963
x1,1163:33013882,9300963
x1,1163:33359933,9300963
k1,1163:33359933,9300963:0
)
(1,1167:6783487,10254649:26576446,498346,139537
x1,1167:8387329,10254649
k1,1163:8615560,10254649:228231
x1,1163:10807412,10254649
k1,1163:11035643,10254649:228231
x1,1163:12324969,10254649
k1,1163:12553200,10254649:228231
x1,1163:13221304,10254649
x1,1163:14647774,10254649
k1,1163:14876005,10254649:228231
x1,1163:17339395,10254649
k1,1163:17567626,10254649:228231
x1,1163:18194707,10254649
k1,1163:18422938,10254649:228231
x1,1163:19438770,10254649
k1,1163:19667002,10254649:228232
x1,1163:20643763,10254649
k1,1163:20871994,10254649:228231
x1,1163:22792307,10254649
k1,1163:23020538,10254649:228231
x1,1163:25599185,10254649
k1,1163:25827416,10254649:228231
x1,1163:29156217,10254649
k1,1163:29384448,10254649:228231
x1,1163:30324092,10254649
k1,1163:30552323,10254649:228231
x1,1163:32527335,10254649
x1,1163:33386485,10254649
k1,1163:33359933,10254649:0
)
(1,1167:6783487,11208335:26576446,498346,139537
x1,1167:8584634,11208335
k1,1163:8896484,11208335:311850
x1,1163:10572607,11208335
k1,1163:10794794,11208335:222187
x1,1163:11576203,11208335
k1,1163:11794135,11208335:217932
x1,1163:12462239,11208335
k1,1163:12680172,11208335:217933
x1,1163:14965792,11208335
k1,1163:15183724,11208335:217932
x1,1163:16160485,11208335
k1,1163:16378417,11208335:217932
x1,1163:17825978,11208335
k1,1163:18043911,11208335:217933
x1,1163:18610433,11208335
k1,1164:18828365,11208335:217932
x1,1164:19805126,11208335
k1,1164:20023058,11208335:217932
x1,1164:21077959,11208335
x1,1164:21726128,11208335
k1,1164:21944061,11208335:217933
x1,1164:22998962,11208335
k1,1164:23216894,11208335:217932
x1,1164:26545695,11208335
k1,1164:26763628,11208335:217933
x1,1164:27388756,11208335
k1,1164:27606688,11208335:217932
x1,1164:28583449,11208335
k1,1164:28801381,11208335:217932
x1,1164:29975448,11208335
k1,1164:30193381,11208335:217933
x1,1164:31072466,11208335
x1,1164:31560446,11208335
k1,1164:31778378,11208335:217932
x1,1164:32149548,11208335
x1,1164:33359933,11208335
k1,1164:33359933,11208335:0
)
(1,1167:6783487,12162021:26576446,498346,139537
x1,1167:7373131,12162021
k1,1164:7612427,12162021:239296
x1,1164:8629057,12162021
k1,1164:8868353,12162021:239296
x1,1164:9346169,12162021
x1,1164:9652352,12162021
x1,1164:10018737,12162021
x1,1164:10852770,12162021
x1,1164:12296383,12162021
x1,1164:13946989,12162021
k1,1164:14186285,12162021:239296
x1,1164:15692929,12162021
k1,1164:15932225,12162021:239296
x1,1164:17241641,12162021
x1,1164:19172838,12162021
k1,1164:19412134,12162021:239296
x1,1164:20835416,12162021
k1,1164:21074712,12162021:239296
x1,1164:22091340,12162021
x1,1164:22478057,12162021
k1,1164:22717352,12162021:239295
x1,1164:23306996,12162021
k1,1164:23546292,12162021:239296
x1,1164:24562922,12162021
k1,1164:24802218,12162021:239296
x1,1164:25086875,12162021
x1,1164:25595587,12162021
x1,1164:25941638,12162021
k1,1164:26180934,12162021:239296
x1,1164:27319559,12162021
k1,1164:27558855,12162021:239296
x1,1164:29850314,12162021
k1,1164:30089610,12162021:239296
x1,1164:32533587,12162021
k1,1164:32772883,12162021:239296
$1,1164:32772883,12162021
x1,1164:33288670,12162021
$1,1164:33359933,12162021
k1,1167:33359933,12162021:0
)
(1,1167:6783487,13115707:26576446,498346,139537
x1,1167:7922311,13115707
g1,1164:8161517,13115707
$1,1164:8161517,13115707
x1,1164:8708307,13115707
$1,1164:8718673,13115707
x1,1164:8915022,13115707
g1,1164:9233963,13115707
x1,1164:10042920,13115707
g1,1165:10282126,13115707
x1,1165:11307067,13115707
x1,1165:12190337,13115707
g1,1165:12429543,13115707
x1,1165:13018590,13115707
g1,1165:13257796,13115707
x1,1165:14573334,13115707
x1,1165:16262235,13115707
g1,1165:16501441,13115707
x1,1165:17041400,13115707
x1,1165:17237749,13115707
g1,1165:17476955,13115707
x1,1165:18458700,13115707
g1,1165:18697906,13115707
x1,1165:19650197,13115707
x1,1165:21383958,13115707
g1,1165:21623164,13115707
x1,1165:22887650,13115707
x1,1165:24753264,13115707
g1,1165:24992470,13115707
x1,1165:26366913,13115707
g1,1165:26606119,13115707
$1,1165:26606119,13115707
x1,1165:27121906,13115707
$1,1165:27193169,13115707
g1,1165:27432375,13115707
x1,1165:28571199,13115707
g1,1165:28810405,13115707
$1,1165:28810405,13115707
x1,1165:29357195,13115707
$1,1165:29367561,13115707
g1,1165:29606767,13115707
x1,1165:30551205,13115707
g1,1165:30790411,13115707
x1,1165:31713252,13115707
x1,1165:32400173,13115707
g1,1165:32639379,13115707
x1,1165:33032077,13115707
x1,1165:33385206,13115707
k1,1167:33359933,13115707:1279
g1,1167:33359933,13115707
)
(1,1174:6783487,18046280:26576446,3757528,3398720
h1,1174:6783487,18046280:0,0,0
(1,1167:6783487,18046280:0,0,0
$1,1167:6783487,18046280
(1,1167:6783487,17092594:0,0,0
)
$1,1167:6783487,18046280
)
[1,1174:6783487,18046280:26576446,3757528,3398720
(1,1174:6783487,17438366:26576446,3346222,4006634
k1,1173:6783487,17438366:0
(1,1174:6783487,17438366:26247452,3346222,4006634
(1,1173:6783487,17438366:0,667577,286108
[1,1173:6783487,17438366:0,667577,286108
(1,179:6783487,17438366:0,667577,286108
r1,1205:6783487,17438366:0,953685,286108
)
]
)
k1,1174:6783487,17438366:328994
(1,1174:7112481,17438366:25918458,3346222,2987413
$1,1174:7112481,17438366
(1,1174:7112481,17438366:25918458,3346222,2987413
[1,1173:7112481,17438366:25918458,3346222,2987413
[1,1173:7112481,20425779:25918458,6333635,0
(1,1173:7112481,15347987:25918458,1255843,897035
g1,1173:7112481,15347987
(1,1173:7112481,15347987:1359469,1255843,897035
g1,1173:7112481,15347987
(1,1173:7112481,15347987:0,667577,286108
[1,1173:7112481,15347987:0,667577,286108
(1,179:7112481,15347987:0,667577,286108
r1,1205:7112481,15347987:0,953685,286108
)
]
)
$1,1173:7112481,15347987
(1,1173:7112481,15347987:1359469,490372,111084
x1,1173:7573950,15347987
x1,1173:7989074,15347987
(1,1173:7989074,15459071:482876,358263,0
x1,1173:8386662,15459071
)
)
$1,1173:8471950,15347987
)
g1,1173:8471950,15347987
(1,1173:8471950,15347987:24558989,1255843,897035
$1,1173:8471950,15347987
(1,1173:8471950,15347987:24558989,1255843,897035
h1,1173:8471950,15347987:0,0,0
g1,1173:8671285,15347987
x1,1173:9229435,15347987
g1,1173:9428770,15347987
(1,1173:9428770,15347987:516096,947939,492251
(1,1173:9428770,15347987:516096,947939,492251
h1,1173:9428770,15347987:78643,0,0
[1,1173:9507413,15347987:358810,947939,492251
(1,1173:9507413,14862513:358810,462465,0
x1,1173:9866223,14862513
)
(1,1173:9507413,15840238:358810,462465,0
x1,1173:9866223,15840238
)
]
h1,1173:9866223,15347987:78643,0,0
)
)
(1,1173:9944866,15347987:1596291,1090822,711626
(1,1173:9944866,15347987:1596291,1090822,711626
h1,1173:9944866,15347987:78643,0,0
[1,1173:10023509,15347987:1439005,1090822,711626
(1,1173:10023509,14855458:1439005,598293,212661
x1,1173:10314793,14855458
(1,1173:10314793,14966542:400866,358263,0
x1,1173:10653582,14966542
)
x1,1173:11006943,14855458
[1,1173:11006943,15068119:455571,810954,0
(1,1173:11006943,14595040:311300,337875,0
x1,1173:11285475,14595040
)
(1,1173:11006943,15068119:455571,358263,0
x1,1173:11426492,15068119
)
]
)
(1,1173:10023509,15854101:1439005,585054,205512
k1,1173:10380631,15854101:357122
x1,1173:10794093,15854101
[1,1173:10794093,16059613:311300,790566,0
(1,1173:10794093,15606922:311300,337875,0
x1,1173:11072625,15606922
)
(1,1173:10794093,16059613:311300,337875,0
x1,1173:11072625,16059613
)
]
k1,1173:11462514,15854101:357121
)
]
h1,1173:11462514,15347987:78643,0,0
)
)
(1,1173:11541157,15347987:2154156,947939,600804
(1,1173:11541157,15347987:2154156,947939,600804
h1,1173:11541157,15347987:78643,0,0
[1,1173:11619800,15347987:1996870,947939,600804
(1,1173:11619800,14862513:1996870,462465,0
k1,1173:12438830,14862513:819030
x1,1173:12797640,14862513
k1,1173:13616670,14862513:819030
)
(1,1173:11619800,15948791:1996870,679744,0
[1,1173:11619800,15948791:550424,679744,0
(1,1173:11775410,15767393:0,498346,0
x1,1173:12134220,15767393
)
(1,1173:11619800,15948791:550424,490372,0
x1,1173:12164680,15948791
)
]
x1,1173:12588835,15948791
(1,1173:12748306,15740476:868364,393216,131072
x1,1173:13583902,15740476
)
)
]
h1,1173:13616670,15347987:78643,0,0
)
)
h1,1173:13695313,15347987:0,0,0
(1,1173:13695313,15347987:18897081,1255843,897035
(1,1173:13695313,15347987:18897081,1255843,897035
(1,1173:13695313,14120848:418612,28704,2124174
x1,1173:14113925,14120848
)
x1,1173:15404396,15347987
(1,1173:15404396,15464897:781942,364089,101945
x1,1173:15819336,15464897
x1,1173:16139613,15464897
)
x1,1173:16617078,15347987
(1,1173:16617078,15051688:222426,346600,0
x1,1173:16806736,15051688
)
x1,1173:17218830,15347987
(1,1173:17218830,15051688:288266,346600,101945
x1,1173:17444112,15051688
)
x1,1173:17886422,15347987
(1,1173:17886422,15051688:336786,364089,0
x1,1173:18176483,15051688
)
g1,1173:18382676,15347987
x1,1173:18940826,15347987
g1,1173:19100294,15347987
(1,1173:19100294,15347987:1758670,1172273,522591
(1,1173:19100294,15347987:1758670,1172273,522591
h1,1173:19100294,15347987:78643,0,0
[1,1173:19178937,15347987:1601384,1172273,522591
(1,1173:19178937,14855458:1601384,679744,212661
x1,1173:19829031,14855458
[1,1173:19829031,15068119:400866,764351,0
(1,1173:19829031,14595040:183865,291272,0
x1,1173:19980128,14595040
)
(1,1173:19829031,15068119:400866,358263,0
x1,1173:20167820,15068119
)
]
[1,1173:20229897,14855458:550424,679744,0
(1,1173:20385507,14674060:0,498346,0
x1,1173:20744317,14674060
)
(1,1173:20229897,14855458:550424,490372,0
x1,1173:20774777,14855458
)
]
)
(1,1173:19178937,15870578:1601384,601531,0
k1,1173:19256406,15870578:77469
x1,1173:19675017,15870578
(1,1173:19834488,15662263:868364,393216,131072
x1,1173:20670084,15662263
)
k1,1173:20780321,15870578:77469
)
]
h1,1173:20780321,15347987:78643,0,0
)
)
x1,1173:21289704,15347987
(1,1173:21289704,15051688:222426,346600,0
x1,1173:21479362,15051688
)
(1,1173:21512130,15347987:428579,825267,466460
$1,1173:21512130,15347987
h1,1173:21512130,15347987:0,0,0
(1,1173:21512130,15347987:428579,825267,466460
(1,1173:21512130,15347987:428579,825267,466460
(1,1173:21512130,14551424:428579,28704,1263023
x1,1173:21940709,14551424
)
v1,1173:21940709,15347987:0,825258,466450
h1,1173:21940709,15347987:0,0,0
)
)
$1,1173:21940709,15347987
)
(1,1173:21940709,15347987:328910,609979,251172
$1,1173:21940709,15347987
h1,1173:21940709,15347987:0,0,0
(1,1173:21940709,15347987:328910,609979,251172
(1,1173:21940709,15347987:328910,609979,251172
(1,1173:21940709,14766712:328910,28704,832447
x1,1173:22269619,14766712
)
v1,1173:22269619,15347987:0,609974,251165
h1,1173:22269619,15347987:0,0,0
)
)
$1,1173:22269619,15347987
)
(1,1173:22269619,15347987:435818,620424,247464
(1,1173:22269619,15347987:435818,620424,247464
(1,1173:22269619,15347987:435818,620424,247464
h1,1173:22269619,15347987:78643,0,0
[1,1173:22348262,15347987:278532,620424,247464
(1,1173:22348262,15065438:278532,337875,0
x1,1173:22626794,15065438
)
(1,1173:22348262,15595451:278532,337875,0
x1,1173:22626794,15595451
)
]
h1,1173:22626794,15347987:78643,0,0
)
)
)
x1,1173:22904776,15347987
g1,1173:23024377,15347987
x1,1173:23582527,15347987
(1,1173:23582527,15347987:435818,620424,247464
(1,1173:23582527,15347987:435818,620424,247464
(1,1173:23582527,15347987:435818,620424,247464
h1,1173:23582527,15347987:78643,0,0
[1,1173:23661170,15347987:278532,620424,247464
(1,1173:23661170,15065438:278532,337875,0
x1,1173:23939702,15065438
)
(1,1173:23661170,15595451:278532,337875,0
x1,1173:23939702,15595451
)
]
h1,1173:23939702,15347987:78643,0,0
)
)
)
x1,1173:24217684,15347987
g1,1173:24337285,15347987
x1,1173:24696095,15347987
(1,1173:24696095,15347987:328910,609979,251172
$1,1173:24696095,15347987
h1,1173:24696095,15347987:0,0,0
(1,1173:24696095,15347987:328910,609979,251172
(1,1173:24696095,15347987:328910,609979,251172
(1,1173:24696095,14766712:328910,28704,832447
x1,1173:25025005,14766712
)
v1,1173:25025005,15347987:0,609974,251165
h1,1173:25025005,15347987:0,0,0
)
)
$1,1173:25025005,15347987
)
(1,1173:25025005,15347987:239206,609979,251171
$1,1173:25025005,15347987
h1,1173:25025005,15347987:0,0,0
(1,1173:25025005,15347987:239206,609979,251171
(1,1173:25025005,15347987:239206,609979,251171
[1,1173:25025005,14738008:239206,0,861150
(1,1173:25025005,14738008:239206,0,430575
x1,1173:25264211,14738008
)
(1,1173:25025005,15168583:239206,0,430575
x1,1173:25264211,15168583
)
]
v1,1173:25264211,15347987:0,609974,251165
h1,1173:25264211,15347987:0,0,0
)
)
$1,1173:25264211,15347987
)
(1,1173:25264211,15631926:222426,346600,0
x1,1173:25453869,15631926
)
g1,1173:25646105,15347987
x1,1173:26204255,15347987
g1,1173:26363723,15347987
h1,1173:26363723,15347987:0,0,0
(1,1173:26363723,15347987:4481302,646638,251172
(1,1173:26363723,15347987:4481302,646638,251172
(1,1173:26363723,14766712:328910,28704,832447
x1,1173:26692633,14766712
)
x1,1173:27051443,15347987
g1,1173:27210911,15347987
x1,1173:27769061,15347987
g1,1173:27928529,15347987
x1,1173:28566414,15347987
g1,1173:28725882,15347987
x1,1173:29284032,15347987
g1,1173:29443500,15347987
(1,1173:29443500,15347987:482240,646638,247464
(1,1173:29443500,15347987:482240,646638,247464
(1,1173:29443500,15347987:482240,646638,247464
h1,1173:29443500,15347987:78643,0,0
[1,1173:29522143,15347987:324954,646638,247464
(1,1173:29522143,15065438:324954,364089,0
x1,1173:29847097,15065438
)
(1,1173:29522143,15595451:324954,337875,0
k1,1173:29545354,15595451:23211
x1,1173:29823886,15595451
k1,1173:29847097,15595451:23211
)
]
h1,1173:29847097,15347987:78643,0,0
)
)
)
x1,1173:30204815,15347987
(1,1173:30204815,15051688:311300,337875,0
x1,1173:30483347,15051688
)
(1,1173:30516115,14766712:328910,28704,832447
x1,1173:30845025,14766712
)
)
)
x1,1173:31522777,15347987
(1,1173:31522777,15455629:222426,346600,0
x1,1173:31712435,15455629
)
(1,1173:31745203,15347987:428579,825267,466460
$1,1173:31745203,15347987
h1,1173:31745203,15347987:0,0,0
(1,1173:31745203,15347987:428579,825267,466460
(1,1173:31745203,15347987:428579,825267,466460
(1,1173:31745203,14551424:428579,28704,1263023
x1,1173:32173782,14551424
)
v1,1173:32173782,15347987:0,825258,466450
h1,1173:32173782,15347987:0,0,0
)
)
$1,1173:32173782,15347987
)
(1,1173:32173782,14120848:418612,28704,2124174
x1,1173:32592394,14120848
)
)
)
g1,1173:32831600,15347987
x1,1173:33030939,15347987
)
$1,1173:33030939,15347987
g1,1173:33030939,15347987
)
g1,1173:33030939,15347987
)
(1,1173:7112481,17597988:25918458,1090822,711626
g1,1173:7112481,17597988
(1,1173:7112481,17597988:1359469,1090822,711626
k1,1173:7135687,17597988:23206
(1,1173:7135687,17597988:0,667577,286108
[1,1173:7135687,17597988:0,667577,286108
(1,179:7135687,17597988:0,667577,286108
r1,1205:7135687,17597988:0,953685,286108
)
]
)
$1,1173:7135687,17597988
(1,1173:7135687,17597988:1336263,490372,111084
x1,1173:7597156,17597988
x1,1173:8012280,17597988
(1,1173:8012280,17709072:459670,358263,0
x1,1173:8435614,17709072
)
)
$1,1173:8471950,17597988
)
g1,1173:8471950,17597988
(1,1173:8471950,17597988:24558989,1090822,711626
$1,1173:8471950,17597988
(1,1173:8471950,17597988:11082172,1090822,711626
h1,1173:8471950,17597988:0,0,0
g1,1173:8671285,17597988
x1,1173:9229435,17597988
g1,1173:9428770,17597988
(1,1173:9428770,17597988:516096,947939,492251
(1,1173:9428770,17597988:516096,947939,492251
h1,1173:9428770,17597988:78643,0,0
[1,1173:9507413,17597988:358810,947939,492251
(1,1173:9507413,17112514:358810,462465,0
x1,1173:9866223,17112514
)
(1,1173:9507413,18090239:358810,462465,0
x1,1173:9866223,18090239
)
]
h1,1173:9866223,17597988:78643,0,0
)
)
(1,1173:9944866,17597988:1596291,1090822,711626
(1,1173:9944866,17597988:1596291,1090822,711626
h1,1173:9944866,17597988:78643,0,0
[1,1173:10023509,17597988:1439005,1090822,711626
(1,1173:10023509,17105459:1439005,598293,212661
x1,1173:10314793,17105459
(1,1173:10314793,17216543:400866,358263,0
x1,1173:10653582,17216543
)
x1,1173:11006943,17105459
[1,1173:11006943,17318120:455571,810954,0
(1,1173:11006943,16845041:311300,337875,0
x1,1173:11285475,16845041
)
(1,1173:11006943,17318120:455571,358263,0
x1,1173:11426492,17318120
)
]
)
(1,1173:10023509,18104102:1439005,585054,205512
k1,1173:10380631,18104102:357122
x1,1173:10794093,18104102
[1,1173:10794093,18309614:311300,790566,0
(1,1173:10794093,17856923:311300,337875,0
x1,1173:11072625,17856923
)
(1,1173:10794093,18309614:311300,337875,0
x1,1173:11072625,18309614
)
]
k1,1173:11462514,18104102:357121
)
]
h1,1173:11462514,17597988:78643,0,0
)
)
(1,1173:11541157,17597988:2154156,947939,600804
(1,1173:11541157,17597988:2154156,947939,600804
h1,1173:11541157,17597988:78643,0,0
[1,1173:11619800,17597988:1996870,947939,600804
(1,1173:11619800,17112514:1996870,462465,0
k1,1173:12438830,17112514:819030
x1,1173:12797640,17112514
k1,1173:13616670,17112514:819030
)
(1,1173:11619800,18198792:1996870,679744,0
[1,1173:11619800,18198792:550424,679744,0
(1,1173:11775410,18017394:0,498346,0
x1,1173:12134220,18017394
)
(1,1173:11619800,18198792:550424,490372,0
x1,1173:12164680,18198792
)
]
x1,1173:12588835,18198792
(1,1173:12748306,17990477:868364,393216,131072
x1,1173:13583902,17990477
)
)
]
h1,1173:13616670,17597988:78643,0,0
)
)
(1,1173:13695313,17597988:378745,1040555,681748
$1,1173:13695313,17597988
h1,1173:13695313,17597988:0,0,0
(1,1173:13695313,17597988:378745,1040555,681748
(1,1173:13695313,17597988:378745,1040555,681748
(1,1173:13695313,16586137:378745,28704,1693599
x1,1173:14074058,16586137
)
v1,1173:14074058,17597988:0,1040543,681735
h1,1173:14074058,17597988:0,0,0
)
)
$1,1173:14074058,17597988
)
x1,1173:14447569,17597988
(1,1173:14447569,17714898:781942,364089,101945
x1,1173:14862509,17714898
x1,1173:15182786,17714898
)
x1,1173:16138665,17597988
(1,1173:16138665,17301689:222426,346600,0
x1,1173:16328323,17301689
)
g1,1173:16520559,17597988
x1,1173:17078709,17597988
g1,1173:17238177,17597988
x1,1173:17668917,17597988
(1,1173:17668917,17301689:222426,346600,0
x1,1173:17858575,17301689
)
x1,1173:18549744,17597988
(1,1173:18549744,17301689:288266,346600,101945
x1,1173:18775026,17301689
)
x1,1173:19217336,17597988
(1,1173:19217336,17301689:336786,364089,0
x1,1173:19507397,17301689
)
)
$1,1173:19554122,17597988
k1,1173:33030939,17597988:13476817
)
g1,1173:33030939,17597988
)
(1,1173:7112481,19744031:25918458,1172273,681748
g1,1173:7112481,19744031
(1,1173:7112481,19744031:1359469,1172273,681748
k1,1173:8471950,19744031:1359469
(1,1173:8471950,19744031:0,667577,286108
[1,1173:8471950,19744031:0,667577,286108
(1,179:8471950,19744031:0,667577,286108
r1,1205:8471950,19744031:0,953685,286108
)
]
)
$1,1173:8471950,19744031
h1,1173:8471950,19744031:0,0,0
$1,1173:8471950,19744031
)
g1,1173:8471950,19744031
(1,1173:8471950,19744031:24558989,1172273,681748
$1,1173:8471950,19744031
(1,1173:8471950,19744031:20409035,1172273,681748
h1,1173:8471950,19744031:0,0,0
g1,1173:8671285,19744031
(1,1173:8671285,19744031:558150,263276,0
h1,1173:8671285,19744031:558150,263276,0
h1,1173:9229435,19744031:0,0,0
)
g1,1173:10664677,19744031
g1,1173:12099919,19744031
g1,1173:12299254,19744031
x1,1173:12857404,19744031
(1,1173:12857404,19744031:1603732,1172273,522591
(1,1173:12857404,19744031:1603732,1172273,522591
h1,1173:12857404,19744031:78643,0,0
[1,1173:12936047,19744031:1446446,1172273,522591
(1,1173:12936047,19251502:1446446,679744,212661
k1,1173:13037983,19251502:101936
x1,1173:13329267,19251502
[1,1173:13329267,19464163:400866,764351,0
(1,1173:13329267,18991084:183865,291272,0
x1,1173:13480364,18991084
)
(1,1173:13329267,19464163:400866,358263,0
x1,1173:13668056,19464163
)
]
[1,1173:13730133,19251502:550424,679744,0
(1,1173:13885743,19070104:0,498346,0
x1,1173:14244553,19070104
)
(1,1173:13730133,19251502:550424,490372,0
x1,1173:14275013,19251502
)
]
k1,1173:14382493,19251502:101936
)
(1,1173:12936047,20266622:1446446,601531,0
x1,1173:13354658,20266622
(1,1173:13514129,20058307:868364,393216,131072
x1,1173:14349725,20058307
)
)
]
h1,1173:14382493,19744031:78643,0,0
)
)
x1,1173:15370290,19744031
(1,1173:15370290,19447732:222426,346600,0
x1,1173:15559948,19447732
)
g1,1173:15752184,19744031
x1,1173:16310334,19744031
g1,1173:16469802,19744031
x1,1173:16900542,19744031
(1,1173:16900542,19447732:222426,346600,0
x1,1173:17090200,19447732
)
x1,1173:17402043,19744031
(1,1173:17402043,19744031:428579,825267,466460
$1,1173:17402043,19744031
h1,1173:17402043,19744031:0,0,0
(1,1173:17402043,19744031:428579,825267,466460
(1,1173:17402043,19744031:428579,825267,466460
(1,1173:17402043,18947468:428579,28704,1263023
x1,1173:17830622,18947468
)
v1,1173:17830622,19744031:0,825258,466450
h1,1173:17830622,19744031:0,0,0
)
)
$1,1173:17830622,19744031
)
(1,1173:17830622,19744031:328910,609979,251172
$1,1173:17830622,19744031
h1,1173:17830622,19744031:0,0,0
(1,1173:17830622,19744031:328910,609979,251172
(1,1173:17830622,19744031:328910,609979,251172
(1,1173:17830622,19162756:328910,28704,832447
x1,1173:18159532,19162756
)
v1,1173:18159532,19744031:0,609974,251165
h1,1173:18159532,19744031:0,0,0
)
)
$1,1173:18159532,19744031
)
(1,1173:18159532,19744031:435818,620424,247464
(1,1173:18159532,19744031:435818,620424,247464
(1,1173:18159532,19744031:435818,620424,247464
h1,1173:18159532,19744031:78643,0,0
[1,1173:18238175,19744031:278532,620424,247464
(1,1173:18238175,19461482:278532,337875,0
x1,1173:18516707,19461482
)
(1,1173:18238175,19991495:278532,337875,0
x1,1173:18516707,19991495
)
]
h1,1173:18516707,19744031:78643,0,0
)
)
)
x1,1173:18794689,19744031
g1,1173:18914290,19744031
x1,1173:19472440,19744031
(1,1173:19472440,19744031:435818,620424,247464
(1,1173:19472440,19744031:435818,620424,247464
(1,1173:19472440,19744031:435818,620424,247464
h1,1173:19472440,19744031:78643,0,0
[1,1173:19551083,19744031:278532,620424,247464
(1,1173:19551083,19461482:278532,337875,0
x1,1173:19829615,19461482
)
(1,1173:19551083,19991495:278532,337875,0
x1,1173:19829615,19991495
)
]
h1,1173:19829615,19744031:78643,0,0
)
)
)
x1,1173:20107597,19744031
g1,1173:20227198,19744031
x1,1173:20586008,19744031
(1,1173:20586008,19744031:328910,609979,251172
$1,1173:20586008,19744031
h1,1173:20586008,19744031:0,0,0
(1,1173:20586008,19744031:328910,609979,251172
(1,1173:20586008,19744031:328910,609979,251172
(1,1173:20586008,19162756:328910,28704,832447
x1,1173:20914918,19162756
)
v1,1173:20914918,19744031:0,609974,251165
h1,1173:20914918,19744031:0,0,0
)
)
$1,1173:20914918,19744031
)
(1,1173:20914918,19744031:239206,609979,251171
$1,1173:20914918,19744031
h1,1173:20914918,19744031:0,0,0
(1,1173:20914918,19744031:239206,609979,251171
(1,1173:20914918,19744031:239206,609979,251171
[1,1173:20914918,19134052:239206,0,861150
(1,1173:20914918,19134052:239206,0,430575
x1,1173:21154124,19134052
)
(1,1173:20914918,19564627:239206,0,430575
x1,1173:21154124,19564627
)
]
v1,1173:21154124,19744031:0,609974,251165
h1,1173:21154124,19744031:0,0,0
)
)
$1,1173:21154124,19744031
)
(1,1173:21154124,20027970:222426,346600,0
x1,1173:21343782,20027970
)
g1,1173:21536018,19744031
x1,1173:22094168,19744031
g1,1173:22253636,19744031
h1,1173:22253636,19744031:0,0,0
(1,1173:22253636,19744031:4481302,646638,251172
(1,1173:22253636,19744031:4481302,646638,251172
(1,1173:22253636,19162756:328910,28704,832447
x1,1173:22582546,19162756
)
x1,1173:22941356,19744031
g1,1173:23100824,19744031
x1,1173:23658974,19744031
g1,1173:23818442,19744031
x1,1173:24456327,19744031
g1,1173:24615795,19744031
x1,1173:25173945,19744031
g1,1173:25333413,19744031
(1,1173:25333413,19744031:482240,646638,247464
(1,1173:25333413,19744031:482240,646638,247464
(1,1173:25333413,19744031:482240,646638,247464
h1,1173:25333413,19744031:78643,0,0
[1,1173:25412056,19744031:324954,646638,247464
(1,1173:25412056,19461482:324954,364089,0
x1,1173:25737010,19461482
)
(1,1173:25412056,19991495:324954,337875,0
k1,1173:25435267,19991495:23211
x1,1173:25713799,19991495
k1,1173:25737010,19991495:23211
)
]
h1,1173:25737010,19744031:78643,0,0
)
)
)
x1,1173:26094728,19744031
(1,1173:26094728,19447732:311300,337875,0
x1,1173:26373260,19447732
)
(1,1173:26406028,19162756:328910,28704,832447
x1,1173:26734938,19162756
)
)
)
x1,1173:27412690,19744031
(1,1173:27412690,19851673:222426,346600,0
x1,1173:27602348,19851673
)
(1,1173:27635116,19744031:428579,825267,466460
$1,1173:27635116,19744031
h1,1173:27635116,19744031:0,0,0
(1,1173:27635116,19744031:428579,825267,466460
(1,1173:27635116,19744031:428579,825267,466460
(1,1173:27635116,18947468:428579,28704,1263023
x1,1173:28063695,18947468
)
v1,1173:28063695,19744031:0,825258,466450
h1,1173:28063695,19744031:0,0,0
)
)
$1,1173:28063695,19744031
)
(1,1173:28063695,19744031:378745,1040555,681748
$1,1173:28063695,19744031
h1,1173:28063695,19744031:0,0,0
(1,1173:28063695,19744031:378745,1040555,681748
(1,1173:28063695,19744031:378745,1040555,681748
(1,1173:28063695,18732180:378745,28704,1693599
x1,1173:28442440,18732180
)
v1,1173:28442440,19744031:0,1040543,681735
h1,1173:28442440,19744031:0,0,0
)
)
$1,1173:28442440,19744031
)
g1,1173:28681646,19744031
x1,1173:28880985,19744031
)
$1,1173:28880985,19744031
k1,1173:33030939,19744031:4149954
)
g1,1173:33030939,19744031
)
]
]
)
$1,1174:33030939,17438366
)
g1,1174:33030939,17438366
)
k1,1174:33359933,17438366:328994
(1,1174:33359933,17438366:0,3346222,4006634
(1,1174:33359933,17438366:0,0,4006634
k1,1174:31526014,17438366:-1833919
[1,1174:31526014,17438366:1833919,0,4006634
h1,1174:31526014,17438366:0,0,2987413
(1,1174:31526014,21158892:1833919,667577,286108
(1,1173:31526014,21158892:0,667577,286108
[1,1173:31526014,21158892:0,667577,286108
(1,179:31526014,21158892:0,667577,286108
r1,1205:31526014,21158892:0,953685,286108
)
]
)
(1,1174:31526014,21158892:1833919,538214,179404
x1,1174:33080858,21158892
x1,1174:33359933,21158892
)
)
]
)
)
k1,1174:33359933,17438366:0
)
]
)
(1,1180:6783487,22961644:26576446,679744,212661
x1,1180:9142743,22961644
k1,1179:9382130,22961644:239387
x1,1179:10385813,22961644
k1,1179:10625200,22961644:239387
x1,1179:11205017,22961644
k1,1179:11444405,22961644:239388
x1,1179:13083888,22961644
x1,1179:13443834,22961644
x1,1179:13803720,22961644
k1,1179:14043107,22961644:239387
x1,1179:15842538,22961644
k1,1179:16081925,22961644:239387
x1,1179:17923344,22961644
k1,1179:18162731,22961644:239387
x1,1179:19242390,22961644
k1,1179:19481777,22961644:239387
x1,1179:20649408,22961644
k1,1179:20888796,22961644:239388
$1,1179:20888796,22961644
x1,1179:21180080,22961644
[1,1179:21180080,23174305:400866,764351,0
(1,1179:21180080,22701226:183865,291272,0
x1,1179:21331177,22701226
)
(1,1179:21180080,23174305:400866,358263,0
x1,1179:21518869,23174305
)
]
[1,1179:21580946,22961644:550424,679744,0
(1,1179:21736556,22780246:0,498346,0
x1,1179:22095366,22780246
)
(1,1179:21580946,22961644:550424,490372,0
x1,1179:22125826,22961644
)
]
x1,1179:22908791,22961644
(1,1179:23068262,22701226:868364,393216,131072
x1,1179:23903858,22701226
)
k1,1179:24136263,22961644:199637
x1,1179:24696087,22961644
k1,1179:24895724,22961644:199637
x1,1179:25255610,22961644
$1,1179:25255610,22961644
x1,1179:25455547,22961644
k1,1179:25694979,22961644:239432
x1,1179:26214815,22961644
x1,1179:26514779,22961644
k1,1179:26754166,22961644:239387
x1,1179:27953788,22961644
k1,1179:28193175,22961644:239387
x1,1179:29512759,22961644
k1,1179:29752147,22961644:239388
x1,1179:30915780,22961644
k1,1179:31155167,22961644:239387
x1,1179:32636699,22961644
k1,1179:32876086,22961644:239387
x1,1179:33359933,22961644
k1,1179:33359933,22961644:0
)
(1,1180:6783487,23915330:26576446,498346,139537
x1,1180:7720381,23915330
x1,1179:8418066,23915330
g1,1179:8657272,23915330
x1,1179:9055950,23915330
x1,1179:9414760,23915330
k1,1180:33359932,23915330:23971724
g1,1180:33359932,23915330
)
(1,1183:6783487,26463362:26576446,1571595,714514
g1,1183:10652236,26463362
(1,1183:10652236,26463362:18838948,1571595,714514
g1,1183:10652236,26463362
(1,1183:10652236,26463362:0,667577,286108
[1,1183:10652236,26463362:0,667577,286108
(1,179:10652236,26463362:0,667577,286108
r1,1205:10652236,26463362:0,953685,286108
)
]
)
(1,1183:10652236,26463362:18838948,1571595,714514
$1,1183:10652236,26463362
(1,1183:10652236,26463362:18838948,1571595,714514
h1,1183:10652236,26463362:0,0,0
(1,1183:10652236,26463362:4093231,1040554,681746
(1,1183:10652236,26463362:4093231,1040554,681746
[1,1183:10652236,25422808:239206,0,1722300
(1,1183:10652236,25422808:239206,0,430575
x1,1183:10891442,25422808
)
(1,1183:10652236,25853383:239206,0,430575
x1,1183:10891442,25853383
)
(1,1183:10652236,26283958:239206,0,430575
x1,1183:10891442,26283958
)
(1,1183:10652236,26714533:239206,0,430575
x1,1183:10891442,26714533
)
]
(1,1183:10891442,26463362:3614819,975846,492251
(1,1183:10891442,26463362:3614819,975846,492251
h1,1183:10891442,26463362:78643,0,0
[1,1183:10970085,26463362:3457533,975846,492251
(1,1183:10970085,25977888:3457533,490372,0
(1,1183:10970085,25977888:3457533,490372,0
x1,1183:12250838,25977888
x1,1183:14427618,25977888
)
)
(1,1183:10970085,26955613:3457533,498346,0
k1,1183:11068261,26955613:98176
(1,1183:11068261,26955613:3261182,498346,0
x1,1183:11586542,26955613
x1,1183:13831097,26955613
x1,1183:14329443,26955613
)
k1,1183:14427618,26955613:98175
)
]
h1,1183:14427618,26463362:78643,0,0
)
)
[1,1183:14506261,25422808:239206,0,1722300
(1,1183:14506261,25422808:239206,0,430575
x1,1183:14745467,25422808
)
(1,1183:14506261,25853383:239206,0,430575
x1,1183:14745467,25853383
)
(1,1183:14506261,26283958:239206,0,430575
x1,1183:14745467,26283958
)
(1,1183:14506261,26714533:239206,0,430575
x1,1183:14745467,26714533
)
]
)
)
(1,1183:14745467,27177876:482876,358263,0
x1,1183:15143055,27177876
)
g1,1183:15427678,26463362
x1,1183:15985828,26463362
g1,1183:16185163,26463362
(1,1183:16185163,26463362:12867476,1571595,711316
(1,1183:16185163,26463362:12867476,1571595,711316
h1,1183:16185163,26463362:78643,0,0
[1,1183:16263806,26463362:12710190,1571595,711316
(1,1183:16263806,25717034:12710190,825267,466460
h1,1183:16263806,25717034:0,0,0
(1,1183:16263806,25717034:12710190,825267,466460
(1,1183:16263806,25717034:12710190,825267,466460
[1,1183:16263806,24891768:239206,0,1291725
(1,1183:16263806,24891768:239206,0,430575
x1,1183:16503012,24891768
)
(1,1183:16263806,25322343:239206,0,430575
x1,1183:16503012,25322343
)
(1,1183:16263806,25752918:239206,0,430575
x1,1183:16503012,25752918
)
]
x1,1183:17850712,25717034
(1,1183:17850712,25456616:222426,346600,0
x1,1183:18040370,25456616
)
(1,1183:18073138,25717034:428579,825267,466460
$1,1183:18073138,25717034
h1,1183:18073138,25717034:0,0,0
(1,1183:18073138,25717034:428579,825267,466460
(1,1183:18073138,25717034:428579,825267,466460
(1,1183:18073138,24920471:428579,28704,1263023
x1,1183:18501717,24920471
)
v1,1183:18501717,25717034:0,825258,466450
h1,1183:18501717,25717034:0,0,0
)
)
$1,1183:18501717,25717034
)
(1,1183:18501717,25717034:328910,609979,251172
$1,1183:18501717,25717034
h1,1183:18501717,25717034:0,0,0
(1,1183:18501717,25717034:328910,609979,251172
(1,1183:18501717,25717034:328910,609979,251172
(1,1183:18501717,25135759:328910,28704,832447
x1,1183:18830627,25135759
)
v1,1183:18830627,25717034:0,609974,251165
h1,1183:18830627,25717034:0,0,0
)
)
$1,1183:18830627,25717034
)
(1,1183:18830627,25717034:435818,620424,247464
(1,1183:18830627,25717034:435818,620424,247464
(1,1183:18830627,25717034:435818,620424,247464
h1,1183:18830627,25717034:78643,0,0
[1,1183:18909270,25717034:278532,620424,247464
(1,1183:18909270,25434485:278532,337875,0
x1,1183:19187802,25434485
)
(1,1183:18909270,25964498:278532,337875,0
x1,1183:19187802,25964498
)
]
h1,1183:19187802,25717034:78643,0,0
)
)
)
x1,1183:19465784,25717034
g1,1183:19585385,25717034
x1,1183:20143535,25717034
(1,1183:20143535,25717034:435818,620424,247464
(1,1183:20143535,25717034:435818,620424,247464
(1,1183:20143535,25717034:435818,620424,247464
h1,1183:20143535,25717034:78643,0,0
[1,1183:20222178,25717034:278532,620424,247464
(1,1183:20222178,25434485:278532,337875,0
x1,1183:20500710,25434485
)
(1,1183:20222178,25964498:278532,337875,0
x1,1183:20500710,25964498
)
]
h1,1183:20500710,25717034:78643,0,0
)
)
)
x1,1183:20778692,25717034
g1,1183:20898293,25717034
x1,1183:21257103,25717034
(1,1183:21257103,25717034:328910,609979,251172
$1,1183:21257103,25717034
h1,1183:21257103,25717034:0,0,0
(1,1183:21257103,25717034:328910,609979,251172
(1,1183:21257103,25717034:328910,609979,251172
(1,1183:21257103,25135759:328910,28704,832447
x1,1183:21586013,25135759
)
v1,1183:21586013,25717034:0,609974,251165
h1,1183:21586013,25717034:0,0,0
)
)
$1,1183:21586013,25717034
)
(1,1183:21586013,25717034:239206,609979,251171
$1,1183:21586013,25717034
h1,1183:21586013,25717034:0,0,0
(1,1183:21586013,25717034:239206,609979,251171
(1,1183:21586013,25717034:239206,609979,251171
[1,1183:21586013,25107055:239206,0,861150
(1,1183:21586013,25107055:239206,0,430575
x1,1183:21825219,25107055
)
(1,1183:21586013,25537630:239206,0,430575
x1,1183:21825219,25537630
)
]
v1,1183:21825219,25717034:0,609974,251165
h1,1183:21825219,25717034:0,0,0
)
)
$1,1183:21825219,25717034
)
(1,1183:21825219,26000973:222426,346600,0
x1,1183:22014877,26000973
)
g1,1183:22207113,25717034
x1,1183:22765263,25717034
g1,1183:22924731,25717034
h1,1183:22924731,25717034:0,0,0
(1,1183:22924731,25717034:4481302,646638,251172
(1,1183:22924731,25717034:4481302,646638,251172
(1,1183:22924731,25135759:328910,28704,832447
x1,1183:23253641,25135759
)
x1,1183:23612451,25717034
g1,1183:23771919,25717034
x1,1183:24330069,25717034
g1,1183:24489537,25717034
x1,1183:25127422,25717034
g1,1183:25286890,25717034
x1,1183:25845040,25717034
g1,1183:26004508,25717034
(1,1183:26004508,25717034:482240,646638,247464
(1,1183:26004508,25717034:482240,646638,247464
(1,1183:26004508,25717034:482240,646638,247464
h1,1183:26004508,25717034:78643,0,0
[1,1183:26083151,25717034:324954,646638,247464
(1,1183:26083151,25434485:324954,364089,0
x1,1183:26408105,25434485
)
(1,1183:26083151,25964498:324954,337875,0
k1,1183:26106362,25964498:23211
x1,1183:26384894,25964498
k1,1183:26408105,25964498:23211
)
]
h1,1183:26408105,25717034:78643,0,0
)
)
)
x1,1183:26765823,25717034
(1,1183:26765823,25456616:311300,337875,0
x1,1183:27044355,25456616
)
(1,1183:27077123,25135759:328910,28704,832447
x1,1183:27406033,25135759
)
)
)
x1,1183:28083785,25717034
(1,1183:28083785,25824676:222426,346600,0
x1,1183:28273443,25824676
)
(1,1183:28306211,25717034:428579,825267,466460
$1,1183:28306211,25717034
h1,1183:28306211,25717034:0,0,0
(1,1183:28306211,25717034:428579,825267,466460
(1,1183:28306211,25717034:428579,825267,466460
(1,1183:28306211,24920471:428579,28704,1263023
x1,1183:28734790,24920471
)
v1,1183:28734790,25717034:0,825258,466450
h1,1183:28734790,25717034:0,0,0
)
)
$1,1183:28734790,25717034
)
[1,1183:28734790,24891768:239206,0,1291725
(1,1183:28734790,24891768:239206,0,430575
x1,1183:28973996,24891768
)
(1,1183:28734790,25322343:239206,0,430575
x1,1183:28973996,25322343
)
(1,1183:28734790,25752918:239206,0,430575
x1,1183:28973996,25752918
)
]
)
)
)
(1,1183:16263806,26955823:12710190,571401,218855
k1,1183:20643996,26955823:4380190
x1,1183:21575656,26955823
(1,1183:21575656,27072733:781942,364089,101945
x1,1183:21990596,27072733
x1,1183:22310873,27072733
)
x1,1183:22788338,26955823
(1,1183:22788338,26748511:222426,346600,0
x1,1183:22977996,26748511
)
x1,1183:23390090,26955823
(1,1183:23390090,26748511:288266,346600,101945
x1,1183:23615372,26748511
)
x1,1183:24057682,26955823
(1,1183:24057682,26748511:336786,364089,0
x1,1183:24347743,26748511
)
x1,1183:24593807,26955823
k1,1183:28973996,26955823:4380189
)
]
h1,1183:28973996,26463362:78643,0,0
)
)
g1,1183:29291845,26463362
x1,1183:29491184,26463362
)
$1,1183:29491184,26463362
)
)
g1,1183:29491184,26463362
(1,1183:29491184,26463362:0,1571595,714514
(1,1183:29491184,26463362:0,0,0
$1,1183:29491184,26463362
h1,1183:29491184,26463362:0,0,0
$1,1183:29491184,26463362
)
g1,1183:29491184,26463362
)
g1,1183:33359933,26463362
(1,1183:33359933,26463362:0,1571595,714514
(1,1183:33359933,26463362:0,667577,286108
k1,1183:31526014,26463362:-1833919
(1,1183:31526014,26463362:1833919,667577,286108
(1,1183:31526014,26463362:0,667577,286108
[1,1183:31526014,26463362:0,667577,286108
(1,179:31526014,26463362:0,667577,286108
r1,1205:31526014,26463362:0,953685,286108
)
]
)
(1,1183:31526014,26463362:0,0,0
(1,1183:31526014,25313068:0,0,0
)
)
(1,1183:31526014,26463362:1833919,538214,179404
x1,1183:33080858,26463362
x1,1183:33359933,26463362
)
)
)
)
g1,1183:33359933,26463362
)
(1,1185:6783487,28188412:26576446,0,0
h1,1185:6783487,28188412:1114112,0,0
k1,1185:33359933,28188412:25462334
g1,1185:33359933,28188412
)
(1,1188:6783487,30596907:26576446,1571595,714514
g1,1188:9280761,30596907
(1,1188:9280761,30596907:19747978,1571595,714514
g1,1188:9280761,30596907
(1,1188:9280761,30596907:0,667577,286108
[1,1188:9280761,30596907:0,667577,286108
(1,179:9280761,30596907:0,667577,286108
r1,1205:9280761,30596907:0,953685,286108
)
]
)
(1,1188:9280761,30596907:19747978,1571595,714514
$1,1188:9280761,30596907
(1,1188:9280761,30596907:19747978,1571595,714514
h1,1188:9280761,30596907:0,0,0
(1,1188:9280761,30596907:4093231,1040554,681746
(1,1188:9280761,30596907:4093231,1040554,681746
[1,1188:9280761,29556353:239206,0,1722300
(1,1188:9280761,29556353:239206,0,430575
x1,1188:9519967,29556353
)
(1,1188:9280761,29986928:239206,0,430575
x1,1188:9519967,29986928
)
(1,1188:9280761,30417503:239206,0,430575
x1,1188:9519967,30417503
)
(1,1188:9280761,30848078:239206,0,430575
x1,1188:9519967,30848078
)
]
(1,1188:9519967,30596907:3614819,975846,492251
(1,1188:9519967,30596907:3614819,975846,492251
h1,1188:9519967,30596907:78643,0,0
[1,1188:9598610,30596907:3457533,975846,492251
(1,1188:9598610,30111433:3457533,490372,0
(1,1188:9598610,30111433:3457533,490372,0
x1,1188:10879363,30111433
x1,1188:13056143,30111433
)
)
(1,1188:9598610,31089158:3457533,498346,0
k1,1188:9696786,31089158:98176
(1,1188:9696786,31089158:3261182,498346,0
x1,1188:10215067,31089158
x1,1188:12459622,31089158
x1,1188:12957968,31089158
)
k1,1188:13056143,31089158:98175
)
]
h1,1188:13056143,30596907:78643,0,0
)
)
[1,1188:13134786,29556353:239206,0,1722300
(1,1188:13134786,29556353:239206,0,430575
x1,1188:13373992,29556353
)
(1,1188:13134786,29986928:239206,0,430575
x1,1188:13373992,29986928
)
(1,1188:13134786,30417503:239206,0,430575
x1,1188:13373992,30417503
)
(1,1188:13134786,30848078:239206,0,430575
x1,1188:13373992,30848078
)
]
)
)
(1,1188:13373992,31311421:459670,358263,0
x1,1188:13797326,31311421
)
g1,1188:14032997,30596907
x1,1188:14591147,30596907
g1,1188:14790482,30596907
(1,1188:14790482,30596907:14238257,1571595,711316
(1,1188:14790482,30596907:14238257,1571595,711316
h1,1188:14790482,30596907:78643,0,0
[1,1188:14869125,30596907:14080971,1571595,711316
(1,1188:14869125,29850579:14080971,825267,466460
h1,1188:14869125,29850579:0,0,0
(1,1188:14869125,29850579:14080971,825267,466460
(1,1188:14869125,29850579:14080971,825267,466460
[1,1188:14869125,29025313:239206,0,1291725
(1,1188:14869125,29025313:239206,0,430575
x1,1188:15108331,29025313
)
(1,1188:14869125,29455888:239206,0,430575
x1,1188:15108331,29455888
)
(1,1188:14869125,29886463:239206,0,430575
x1,1188:15108331,29886463
)
]
x1,1188:16017485,29850579
(1,1188:16017485,29590161:222426,346600,0
x1,1188:16207143,29590161
)
g1,1188:16399379,29850579
x1,1188:16957529,29850579
g1,1188:17116997,29850579
x1,1188:17547737,29850579
(1,1188:17547737,29590161:222426,346600,0
x1,1188:17737395,29590161
)
x1,1188:18049238,29850579
(1,1188:18049238,29850579:428579,825267,466460
$1,1188:18049238,29850579
h1,1188:18049238,29850579:0,0,0
(1,1188:18049238,29850579:428579,825267,466460
(1,1188:18049238,29850579:428579,825267,466460
(1,1188:18049238,29054016:428579,28704,1263023
x1,1188:18477817,29054016
)
v1,1188:18477817,29850579:0,825258,466450
h1,1188:18477817,29850579:0,0,0
)
)
$1,1188:18477817,29850579
)
(1,1188:18477817,29850579:328910,609979,251172
$1,1188:18477817,29850579
h1,1188:18477817,29850579:0,0,0
(1,1188:18477817,29850579:328910,609979,251172
(1,1188:18477817,29850579:328910,609979,251172
(1,1188:18477817,29269304:328910,28704,832447
x1,1188:18806727,29269304
)
v1,1188:18806727,29850579:0,609974,251165
h1,1188:18806727,29850579:0,0,0
)
)
$1,1188:18806727,29850579
)
(1,1188:18806727,29850579:435818,620424,247464
(1,1188:18806727,29850579:435818,620424,247464
(1,1188:18806727,29850579:435818,620424,247464
h1,1188:18806727,29850579:78643,0,0
[1,1188:18885370,29850579:278532,620424,247464
(1,1188:18885370,29568030:278532,337875,0
x1,1188:19163902,29568030
)
(1,1188:18885370,30098043:278532,337875,0
x1,1188:19163902,30098043
)
]
h1,1188:19163902,29850579:78643,0,0
)
)
)
x1,1188:19441884,29850579
g1,1188:19561485,29850579
x1,1188:20119635,29850579
(1,1188:20119635,29850579:435818,620424,247464
(1,1188:20119635,29850579:435818,620424,247464
(1,1188:20119635,29850579:435818,620424,247464
h1,1188:20119635,29850579:78643,0,0
[1,1188:20198278,29850579:278532,620424,247464
(1,1188:20198278,29568030:278532,337875,0
x1,1188:20476810,29568030
)
(1,1188:20198278,30098043:278532,337875,0
x1,1188:20476810,30098043
)
]
h1,1188:20476810,29850579:78643,0,0
)
)
)
x1,1188:20754792,29850579
g1,1188:20874393,29850579
x1,1188:21233203,29850579
(1,1188:21233203,29850579:328910,609979,251172
$1,1188:21233203,29850579
h1,1188:21233203,29850579:0,0,0
(1,1188:21233203,29850579:328910,609979,251172
(1,1188:21233203,29850579:328910,609979,251172
(1,1188:21233203,29269304:328910,28704,832447
x1,1188:21562113,29269304
)
v1,1188:21562113,29850579:0,609974,251165
h1,1188:21562113,29850579:0,0,0
)
)
$1,1188:21562113,29850579
)
(1,1188:21562113,29850579:239206,609979,251171
$1,1188:21562113,29850579
h1,1188:21562113,29850579:0,0,0
(1,1188:21562113,29850579:239206,609979,251171
(1,1188:21562113,29850579:239206,609979,251171
[1,1188:21562113,29240600:239206,0,861150
(1,1188:21562113,29240600:239206,0,430575
x1,1188:21801319,29240600
)
(1,1188:21562113,29671175:239206,0,430575
x1,1188:21801319,29671175
)
]
v1,1188:21801319,29850579:0,609974,251165
h1,1188:21801319,29850579:0,0,0
)
)
$1,1188:21801319,29850579
)
(1,1188:21801319,30134518:222426,346600,0
x1,1188:21990977,30134518
)
g1,1188:22183213,29850579
x1,1188:22741363,29850579
g1,1188:22900831,29850579
h1,1188:22900831,29850579:0,0,0
(1,1188:22900831,29850579:4481302,646638,251172
(1,1188:22900831,29850579:4481302,646638,251172
(1,1188:22900831,29269304:328910,28704,832447
x1,1188:23229741,29269304
)
x1,1188:23588551,29850579
g1,1188:23748019,29850579
x1,1188:24306169,29850579
g1,1188:24465637,29850579
x1,1188:25103522,29850579
g1,1188:25262990,29850579
x1,1188:25821140,29850579
g1,1188:25980608,29850579
(1,1188:25980608,29850579:482240,646638,247464
(1,1188:25980608,29850579:482240,646638,247464
(1,1188:25980608,29850579:482240,646638,247464
h1,1188:25980608,29850579:78643,0,0
[1,1188:26059251,29850579:324954,646638,247464
(1,1188:26059251,29568030:324954,364089,0
x1,1188:26384205,29568030
)
(1,1188:26059251,30098043:324954,337875,0
k1,1188:26082462,30098043:23211
x1,1188:26360994,30098043
k1,1188:26384205,30098043:23211
)
]
h1,1188:26384205,29850579:78643,0,0
)
)
)
x1,1188:26741923,29850579
(1,1188:26741923,29590161:311300,337875,0
x1,1188:27020455,29590161
)
(1,1188:27053223,29269304:328910,28704,832447
x1,1188:27382133,29269304
)
)
)
x1,1188:28059885,29850579
(1,1188:28059885,29958221:222426,346600,0
x1,1188:28249543,29958221
)
(1,1188:28282311,29850579:428579,825267,466460
$1,1188:28282311,29850579
h1,1188:28282311,29850579:0,0,0
(1,1188:28282311,29850579:428579,825267,466460
(1,1188:28282311,29850579:428579,825267,466460
(1,1188:28282311,29054016:428579,28704,1263023
x1,1188:28710890,29054016
)
v1,1188:28710890,29850579:0,825258,466450
h1,1188:28710890,29850579:0,0,0
)
)
$1,1188:28710890,29850579
)
[1,1188:28710890,29025313:239206,0,1291725
(1,1188:28710890,29025313:239206,0,430575
x1,1188:28950096,29025313
)
(1,1188:28710890,29455888:239206,0,430575
x1,1188:28950096,29455888
)
(1,1188:28710890,29886463:239206,0,430575
x1,1188:28950096,29886463
)
]
)
)
)
(1,1188:14869125,31089368:14080971,571401,218855
k1,1188:18970240,31089368:4101115
x1,1188:19543090,31089368
(1,1188:19543090,31206278:781942,364089,101945
x1,1188:19958030,31206278
x1,1188:20278307,31206278
)
x1,1188:21234186,31089368
(1,1188:21234186,30882056:222426,346600,0
x1,1188:21423844,30882056
)
g1,1188:21616080,31089368
x1,1188:22174230,31089368
g1,1188:22333698,31089368
x1,1188:22764438,31089368
(1,1188:22764438,30882056:222426,346600,0
x1,1188:22954096,30882056
)
x1,1188:23645265,31089368
(1,1188:23645265,30882056:288266,346600,101945
x1,1188:23870547,30882056
)
x1,1188:24312857,31089368
(1,1188:24312857,30882056:336786,364089,0
x1,1188:24602918,30882056
)
x1,1188:24848982,31089368
k1,1188:28950096,31089368:4101114
)
]
h1,1188:28950096,30596907:78643,0,0
)
)
)
$1,1188:29028739,30596907
)
)
g1,1188:29028739,30596907
(1,1188:29028739,30596907:0,1571595,714514
(1,1188:29028739,30596907:0,0,0
$1,1188:29028739,30596907
h1,1188:29028739,30596907:0,0,0
$1,1188:29028739,30596907
)
g1,1188:29028739,30596907
)
g1,1188:31526013,30596907
(1,1188:31526013,30596907:1833920,1571595,714514
(1,1188:33359933,30596907:0,667577,286108
k1,1188:31526014,30596907:-1833919
(1,1188:31526014,30596907:1833919,667577,286108
(1,1188:31526014,30596907:0,667577,286108
[1,1188:31526014,30596907:0,667577,286108
(1,179:31526014,30596907:0,667577,286108
r1,1205:31526014,30596907:0,953685,286108
)
]
)
(1,1188:31526014,30596907:0,0,0
(1,1188:31526014,29446613:0,0,0
)
)
(1,1188:31526014,30596907:1833919,538214,179404
x1,1188:33080858,30596907
x1,1188:33359933,30596907
)
)
)
)
g1,1188:33359933,30596907
)
(1,1192:6783487,32646667:26576446,498346,139537
x1,1192:7639202,32646667
k1,1190:7877962,32646667:238760
$1,1190:7877962,32646667
x1,1190:8393749,32646667
$1,1190:8465012,32646667
k1,1190:8703771,32646667:238759
x1,1190:9855312,32646667
k1,1190:10094072,32646667:238760
$1,1190:10094072,32646667
x1,1190:10640862,32646667
$1,1190:10651228,32646667
k1,1190:10889987,32646667:238759
x1,1190:12166609,32646667
x1,1190:13675606,32646667
x1,1190:14549109,32646667
x1,1190:14687848,32646667
k1,1190:15006640,32646667:318792
x1,1190:15542702,32646667
k1,1191:15781461,32646667:238759
x1,1191:17850263,32646667
k1,1191:18089023,32646667:238760
x1,1191:20713744,32646667
k1,1191:20952503,32646667:238759
x1,1191:22262879,32646667
k1,1191:22501639,32646667:238760
x1,1191:23494347,32646667
k1,1191:23733106,32646667:238759
x1,1191:25684771,32646667
k1,1191:25923531,32646667:238760
x1,1191:28544280,32646667
k1,1191:28783039,32646667:238759
x1,1191:32166188,32646667
k1,1191:32404948,32646667:238760
x1,1191:33359933,32646667
k1,1191:33359933,32646667:0
)
(1,1192:6783487,33600353:26576446,498346,139537
x1,1192:8788728,33600353
x1,1191:9661333,33600353
k1,1191:9901267,33600353:239934
x1,1191:11531640,33600353
k1,1191:11771574,33600353:239934
x1,1191:12251562,33600353
k1,1191:12491497,33600353:239935
x1,1191:13800558,33600353
k1,1191:14040492,33600353:239934
x1,1191:15510209,33600353
k1,1191:15750143,33600353:239934
x1,1191:16146828,33600353
x1,1191:16761789,33600353
x1,1191:17257544,33600353
x1,1191:18268988,33600353
k1,1191:18508922,33600353:239934
x1,1191:19500634,33600353
k1,1191:19740568,33600353:239934
x1,1191:22142494,33600353
k1,1191:22382428,33600353:239934
x1,1191:24326183,33600353
k1,1191:24566118,33600353:239935
x1,1191:25716504,33600353
k1,1191:25956438,33600353:239934
x1,1191:26948150,33600353
k1,1191:27188084,33600353:239934
x1,1191:27545100,33600353
x1,1191:27902016,33600353
x1,1191:29510470,33600353
k1,1191:29750404,33600353:239934
x1,1191:31773495,33600353
x1,1191:32130511,33600353
x1,1191:32666035,33600353
x1,1191:33359933,33600353
k1,1191:33359933,33600353:0
)
(1,1192:6783487,34554039:26576446,498346,139537
x1,1192:8902460,34554039
g1,1191:9141666,34554039
x1,1191:10078560,34554039
x1,1191:10776245,34554039
g1,1191:11015451,34554039
x1,1191:11414129,34554039
x1,1191:11772939,34554039
k1,1192:33359933,34554039:21613546
g1,1192:33359933,34554039
)
(1,1195:18375082,35924330:14984851,1165218,701995
(1,1195:18375082,35924330:3393257,1165218,701995
h1,1195:18375082,35924330:0,0,0
(1,1192:18375082,35924330:0,0,0
$1,1192:18375082,35924330
(1,1192:18375082,34970644:0,0,0
)
$1,1192:18375082,35924330
)
(1,1195:18375082,35924330:3393257,1165218,701995
(1,1195:18375082,35924330:3393257,1165218,701995
h1,1195:18375082,35924330:78643,0,0
[1,1195:18453725,35924330:3235971,1165218,701995
(1,1195:18453725,35438856:3235971,679744,139537
x1,1195:18862787,35438856
x1,1195:19259554,35438856
[1,1195:19259554,35438856:550424,679744,0
(1,1195:19415164,35257458:0,498346,0
x1,1195:19773974,35257458
)
(1,1195:19259554,35438856:550424,490372,0
x1,1195:19804434,35438856
)
]
x1,1195:20228589,35438856
(1,1195:20388060,35178438:1301636,393216,131072
x1,1195:21656928,35178438
)
)
(1,1195:18453725,36446921:3235971,601531,179404
k1,1195:18665980,36446921:212255
x1,1195:19292902,36446921
x1,1195:19737260,36446921
x1,1195:20175806,36446921
(1,1195:20175806,36238606:1301636,393216,131072
x1,1195:21444674,36238606
)
k1,1195:21689696,36446921:212254
)
]
h1,1195:21689696,35924330:78643,0,0
)
)
)
(1,1195:31526014,35924330:1833919,538214,179404
(1,1195:31526014,35924330:1833919,538214,179404
x1,1195:33080858,35924330
x1,1195:33359933,35924330
)
)
)
(1,1197:6783487,37772174:26576446,624507,247464
x1,1197:8630283,37772174
k1,1196:8962663,37772174:332380
$1,1196:8962663,37772174
x1,1196:9381274,37772174
k1,1196:9895366,37772174:354621
x1,1196:10464679,37772174
k1,1196:10819301,37772174:354622
(1,1196:10819301,37772174:435818,620424,247464
(1,1196:10819301,37772174:435818,620424,247464
h1,1196:10819301,37772174:78643,0,0
[1,1196:10897944,37772174:278532,620424,247464
(1,1196:10897944,37489625:278532,337875,0
x1,1196:11176476,37489625
)
(1,1196:10897944,38019638:278532,337875,0
x1,1196:11176476,38019638
)
]
h1,1196:11176476,37772174:78643,0,0
)
)
x1,1196:11628630,37772174
(1,1196:11628630,37889084:781942,364089,101945
x1,1196:12043570,37889084
x1,1196:12363847,37889084
)
x1,1196:12789898,37772174
(1,1196:12789898,37511756:222426,346600,0
x1,1196:12979556,37511756
)
x1,1196:13391650,37772174
(1,1196:13391650,37511756:288266,346600,101945
x1,1196:13616932,37511756
)
x1,1196:14059242,37772174
(1,1196:14059242,37511756:336786,364089,0
x1,1196:14349303,37511756
)
$1,1196:14396028,37772174
x1,1196:14599354,37772174
k1,1196:14955027,37772174:355673
x1,1196:17033017,37772174
k1,1196:17365396,37772174:332379
x1,1196:18422691,37772174
k1,1196:18755071,37772174:332380
x1,1196:20849327,37772174
k1,1196:21181706,37772174:332379
x1,1196:21547692,37772174
k1,1196:21880072,37772174:332380
x1,1196:22266392,37772174
x1,1196:23527809,37772174
k1,1196:23860189,37772174:332380
x1,1196:24449833,37772174
k1,1196:24782212,37772174:332379
$1,1196:24782212,37772174
x1,1196:25340362,37772174
k1,1196:25694984,37772174:354622
x1,1196:26260309,37772174
$1,1196:26260309,37772174
k1,1196:26592689,37772174:332380
x1,1196:27263664,37772174
k1,1196:27596043,37772174:332379
x1,1196:27799369,37772174
x1,1196:28531341,37772174
x1,1196:28734667,37772174
k1,1196:29067047,37772174:332380
x1,1196:29555030,37772174
k1,1196:29887409,37772174:332379
x1,1196:30416056,37772174
x1,1196:31050829,37772174
k1,1196:31383209,37772174:332380
x1,1196:32444569,37772174
x1,1196:33359933,37772174
k1,1196:33359933,37772174:0
)
(1,1197:6783487,38725860:26576446,498346,139537
x1,1197:8125439,38725860
k1,1196:8421695,38725860:296256
x1,1196:11599676,38725860
k1,1196:11895932,38725860:296256
x1,1196:12912562,38725860
k1,1196:13208817,38725860:296255
x1,1196:15671092,38725860
k1,1196:15967348,38725860:296256
x1,1196:18163268,38725860
k1,1196:18473786,38725860:310518
x1,1196:19128494,38725860
k1,1196:19424750,38725860:296256
x1,1196:20766702,38725860
k1,1196:21062958,38725860:296256
x1,1196:22079588,38725860
k1,1196:22375844,38725860:296256
x1,1196:24531099,38725860
k1,1196:24827355,38725860:296256
x1,1196:26006645,38725860
k1,1196:26302900,38725860:296255
x1,1196:28362590,38725860
x1,1196:29624007,38725860
k1,1196:29920263,38725860:296256
x1,1196:32085681,38725860
k1,1196:32381937,38725860:296256
x1,1196:33359933,38725860
k1,1196:33359933,38725860:0
)
(1,1197:6783487,39679546:26576446,498346,139537
x1,1197:8359006,39679546
k1,1196:8598092,39679546:239086
x1,1196:11831840,39679546
k1,1196:12070950,39679546:239110
x1,1196:13285371,39679546
k1,1196:13524458,39679546:239087
x1,1196:16435435,39679546
k1,1196:16674521,39679546:239086
x1,1196:17683176,39679546
k1,1196:17922262,39679546:239086
x1,1196:18245031,39679546
x1,1196:20181649,39679546
x1,1196:20484483,39679546
k1,1196:20723569,39679546:239086
x1,1196:23854435,39679546
k1,1196:24093521,39679546:239086
x1,1196:27526983,39679546
k1,1196:27766094,39679546:239111
x1,1196:30110208,39679546
k1,1196:30349294,39679546:239086
x1,1196:31357949,39679546
k1,1196:31597035,39679546:239086
x1,1196:33374285,39679546
k1,1196:33359933,39679546:0
)
(1,1197:6783487,40633232:26576446,498346,139537
x1,1197:8550794,40633232
x1,1196:11257340,40633232
k1,1196:11495964,40633232:238624
x1,1196:12123643,40633232
k1,1196:12362266,40633232:238623
x1,1196:12754565,40633232
x1,1196:14657534,40633232
k1,1196:14896158,40633232:238624
x1,1196:15963211,40633232
k1,1196:16201834,40633232:238623
x1,1196:18989119,40633232
k1,1196:19307866,40633232:318747
x1,1196:19768818,40633232
x1,1196:20338655,40633232
k1,1196:20577279,40633232:238624
x1,1196:21322647,40633232
k1,1196:21561271,40633232:238624
x1,1196:21875110,40633232
x1,1196:23758147,40633232
x1,1196:24052051,40633232
k1,1196:24290674,40633232:238623
x1,1196:27334915,40633232
k1,1196:27573539,40633232:238624
x1,1196:30715855,40633232
k1,1196:30954478,40633232:238623
x1,1196:31523312,40633232
k1,1196:31761936,40633232:238624
x1,1196:33374285,40633232
k1,1196:33359933,40633232:0
)
(1,1197:6783487,41586918:26576446,498346,139537
x1,1197:7305755,41586918
g1,1196:7544961,41586918
x1,1196:8541656,41586918
g1,1196:8780862,41586918
x1,1196:11194857,41586918
g1,1196:11434063,41586918
x1,1196:13387585,41586918
g1,1196:13626791,41586918
x1,1196:14109191,41586918
g1,1196:14348397,41586918
x1,1196:16722525,41586918
g1,1196:16961731,41586918
x1,1196:17679351,41586918
g1,1196:17918557,41586918
x1,1196:19596991,41586918
g1,1196:19836197,41586918
x1,1196:21634234,41586918
g1,1196:21873440,41586918
x1,1196:23308681,41586918
g1,1196:23547887,41586918
x1,1196:24544582,41586918
g1,1196:24783788,41586918
x1,1196:26817045,41586918
x1,1196:27175855,41586918
x1,1196:27714070,41586918
x1,1196:28411755,41586918
g1,1196:28650961,41586918
x1,1196:30329394,41586918
k1,1197:33359933,41586918:3169757
g1,1197:33359933,41586918
)
(1,1205:6783487,42540604:26576446,538214,179404
h1,1198:6783487,42540604:1114112,0,0
x1,1198:11122347,42540604
k1,1198:11445372,42540604:323025
x1,1198:12096015,42540604
k1,1198:12419040,42540604:323025
x1,1198:13478367,42540604
k1,1198:13801392,42540604:323025
x1,1198:16139641,42540604
k1,1198:16462666,42540604:323025
x1,1198:18987973,42540604
k1,1198:19310998,42540604:323025
x1,1198:20734280,42540604
k1,1198:21057305,42540604:323025
x1,1198:22195930,42540604
k1,1198:22518954,42540604:323024
x1,1198:24962931,42540604
k1,1198:25285956,42540604:323025
$1,1198:25285956,42540604
x1,1198:25774336,42540604
(1,1198:25774336,42648246:311300,337875,0
x1,1198:26052868,42648246
)
k1,1198:26424667,42540604:339031
x1,1198:26993980,42540604
k1,1198:27333011,42540604:339031
x1,1198:27904317,42540604
(1,1198:27904317,42651688:531849,358263,0
x1,1198:28362484,42651688
)
x1,1198:29844298,42540604
k1,1198:29963899,42540604:119601
x1,1198:31087374,42540604
k1,1198:31206975,42540604:119601
x1,1198:31857618,42540604
$1,1198:31857618,42540604
k1,1198:32180643,42540604:323025
x1,1198:33359933,42540604
k1,1198:33359933,42540604:0
)
(1,1205:6783487,43494290:26576446,538214,179404
x1,1205:7271867,43494290
(1,1198:7271867,43601932:311300,337875,0
x1,1198:7550399,43601932
)
k1,1198:7821911,43494290:238744
x1,1198:8391224,43494290
k1,1198:8629969,43494290:238745
x1,1198:9201275,43494290
(1,1198:9201275,43605374:531849,358263,0
x1,1198:9659442,43605374
)
x1,1198:10583106,43494290
k1,1198:10702707,43494290:119601
x1,1198:11268032,43494290
k1,1198:11387633,43494290:119601
x1,1198:12596426,43494290
$1,1198:12596426,43494290
k1,1198:12859278,43494290:262852
x1,1198:13814910,43494290
x1,1198:14526948,43494290
k1,1198:14789800,43494290:262852
x1,1198:15399778,43494290
k1,1198:15662630,43494290:262852
(1,1198:15662630,43494290:1833919,538214,179404
x1,1198:15941705,43494290
x1,1198:17217474,43494290
x1,1198:17496549,43494290
)
x1,1198:17699875,43494290
k1,1198:17968638,43494290:268763
x1,1198:18497285,43494290
x1,1198:18802671,43494290
k1,1198:19065523,43494290:262852
x1,1198:19838161,43494290
x1,1198:20346873,43494290
k1,1198:20609725,43494290:262852
x1,1198:21870346,43494290
k1,1198:22133198,43494290:262852
(1,1198:22133198,43494290:1833919,538214,179404
x1,1198:22412273,43494290
x1,1198:23688042,43494290
x1,1198:23967117,43494290
)
x1,1198:24170443,43494290
k1,1198:24439207,43494290:268764
(1,1198:24439207,43494290:1833919,538214,179404
x1,1198:24718282,43494290
x1,1198:25994051,43494290
x1,1198:26273126,43494290
)
k1,1198:26535978,43494290:262852
x1,1198:27715268,43494290
k1,1198:27978120,43494290:262852
(1,1198:27978120,43494290:1833919,538214,179404
x1,1198:28257195,43494290
x1,1198:29532964,43494290
x1,1198:29812039,43494290
)
x1,1198:30015365,43494290
k1,1198:30284128,43494290:268763
x1,1198:30938836,43494290
k1,1198:31201688,43494290:262852
x1,1198:31730335,43494290
x1,1198:32442373,43494290
k1,1198:32705225,43494290:262852
x1,1198:33359933,43494290
k1,1198:33359933,43494290:0
)
(1,1205:6783487,44447976:26576446,679744,212661
x1,1205:7074771,44447976
[1,1198:7074771,44660637:605306,837168,0
(1,1198:7074771,44187558:605306,364089,0
x1,1198:7322355,44187558
x1,1198:7647309,44187558
)
(1,1198:7074771,44660637:400866,358263,0
x1,1198:7413560,44660637
)
]
k1,1198:7880035,44447976:199958
x1,1198:8440418,44447976
k1,1198:8640375,44447976:199957
x1,1198:8931659,44447976
[1,1198:8931659,44660637:400866,764351,0
(1,1198:8931659,44187558:183865,291272,0
x1,1198:9082756,44187558
)
(1,1198:8931659,44660637:400866,358263,0
x1,1198:9270448,44660637
)
]
[1,1198:9332525,44447976:550424,679744,0
(1,1198:9488135,44266578:0,498346,0
x1,1198:9846945,44266578
)
(1,1198:9332525,44447976:550424,490372,0
x1,1198:9877405,44447976
)
]
x1,1198:10660370,44447976
$1,1198:10819841,44447976
x1,1198:11019977,44447976
k1,1198:11259650,44447976:239673
x1,1198:11619895,44447976
x1,1198:11980220,44447976
x1,1198:12562695,44447976
k1,1198:12802275,44447976:239580
x1,1198:13562792,44447976
k1,1198:13802372,44447976:239580
x1,1198:14202645,44447976
x1,1198:15183233,44447976
x1,1198:15727682,44447976
k1,1198:15967261,44447976:239579
x1,1198:16567670,44447976
k1,1198:16807250,44447976:239580
x1,1198:17807932,44447976
k1,1198:18047512,44447976:239580
x1,1198:20491175,44447976
x1,1198:20851420,44447976
k1,1198:21090999,44447976:239579
x1,1198:23014308,44447976
k1,1198:23253888,44447976:239580
x1,1198:23834283,44447976
k1,1198:24073863,44447976:239580
x1,1198:26107248,44447976
k1,1198:26346827,44447976:239579
x1,1198:26907208,44447976
k1,1198:27227270,44447976:320062
x1,1198:27967774,44447976
k1,1202:27227270,44447976:-59803
x1,1202:28228189,44447976
k1,1202:28467769,44447976:239580
x1,1202:29668588,44447976
k1,1202:29908167,44447976:239579
x1,1202:31229067,44447976
k1,1202:31468647,44447976:239580
x1,1202:33359933,44447976
k1,1202:33359933,44447976:0
)
(1,1205:6783487,45401662:26576446,498346,139537
x1,1205:7764235,45401662
k1,1202:8002656,45401662:238421
x1,1202:10397641,45401662
x1,1202:10750710,45401662
k1,1202:10989130,45401662:238420
x1,1202:13425308,45401662
k1,1202:13663729,45401662:238421
x1,1202:15511457,45401662
k1,1202:15750035,45401662:238578
x1,1202:16338484,45401662
k1,1202:16576904,45401662:238420
x1,1202:17557652,45401662
k1,1202:17796073,45401662:238421
x1,1202:19681070,45401662
k1,1202:19919491,45401662:238421
x1,1202:21726028,45401662
k1,1202:21964449,45401662:238421
x1,1202:22945197,45401662
k1,1202:23183617,45401662:238420
x1,1202:24637086,45401662
k1,1202:24875507,45401662:238421
x1,1202:25267806,45401662
x1,1202:25876189,45401662
x1,1202:26366243,45401662
x1,1202:27366285,45401662
k1,1202:27604706,45401662:238421
x1,1202:28585454,45401662
k1,1202:28823874,45401662:238420
x1,1202:31199246,45401662
k1,1202:31437667,45401662:238421
x1,1202:33359933,45401662
k1,1202:33359933,45401662:0
)
]
(1,1205:6783487,47849339:26576446,462465,0
(1,1205:6783487,47849339:26576446,462465,0
k1,1205:19712900,47849339:12929413
x1,1205:20430520,47849339
k1,1205:33359933,47849339:12929413
)
)
]
]
]
!63457
}25
!11
{26
[1,1292:4736286,47849339:28623647,43113053,0
(1,1292:4736286,4736286:0,0,0
[1,1292:0,4736286:0,0,0
(1,1292:0,0:0,0,0
(1,1292:0,4736286:0,0,0
k1,1292:0,4736286:4736286
)
g1,1292:0,0
)
]
)
[1,1292:4736286,4736286:0,0,0
(1,1292:4736286,4182082:0,0,0
k1,1292:4736286,4182082:-1981420
)
]
[1,1292:4736286,47849339:28623647,43113053,0
[1,1292:6783487,47849339:26576446,43601476,0
[1,1292:6783487,5034295:26576446,786432,0
(1,1292:6783487,5034295:26576446,0,0
h1,1292:6783487,5034295:26576446,0,0
)
]
[1,1292:6783487,45883259:26576446,39210564,0
[1,1237:6783487,17943361:26576446,11270666,0
[1,1237:6783487,17943361:26576446,11270666,0
(1,1234:6783487,10193672:26576446,3520977,3162169
k1,1234:14135544,10193672:7352057
g1,1215:14374750,10193672
(1,1233:14374750,10193672:11633126,3520977,3162169
$1,1233:14374750,10193672
[1,1233:14374750,10193672:11633126,3520977,3162169
(1,1219:14374750,7554836:11633126,623900,267389
g1,1218:14374750,7554836
(1,1218:14374750,7554836:5995968,623900,267389
r1,1292:14374750,7554836:0,891289,267389
g1,1218:14767966,7554836
k1,1218:16972894,7554836:2204928
g1,1218:16972895,7554836
$1,1218:16972895,7554836
x1,1218:17461275,7554836
(1,1218:17461275,7662478:311300,337875,0
x1,1218:17739807,7662478
)
$1,1218:17772575,7554836
k1,1218:19977502,7554836:2204927
g1,1218:20370718,7554836
)
g1,1218:20370718,7554836
(1,1219:20370718,7554836:5637158,623900,267389
g1,1218:20763934,7554836
k1,1218:22789457,7554836:2025523
g1,1218:22789458,7554836
$1,1218:22789458,7554836
x1,1218:23277838,7554836
(1,1218:23277838,7662478:311300,337875,0
x1,1218:23556370,7662478
)
$1,1218:23589138,7554836
k1,1219:25614660,7554836:2025522
g1,1219:26007876,7554836
)
g1,1219:26007876,7554836
)
(1,1222:14374750,8973381:11633126,623900,267389
g1,1221:14374750,8973381
(1,1221:14374750,8973381:5995968,623900,267389
r1,1292:14374750,8973381:0,891289,267389
g1,1221:14767966,8973381
g1,1221:14767966,8973381
g1,1221:14767967,8973381
$1,1221:14767967,8973381
x1,1221:15339273,8973381
(1,1221:15339273,9084465:531849,358263,0
x1,1221:15797440,9084465
)
x1,1221:17625306,8973381
g1,1221:17744907,8973381
x1,1221:19220016,8973381
g1,1221:19339617,8973381
x1,1221:19977502,8973381
$1,1221:19977502,8973381
g1,1221:19977502,8973381
g1,1221:20370718,8973381
)
g1,1221:20370718,8973381
(1,1222:20370718,8973381:5637158,623900,267389
g1,1221:20763934,8973381
g1,1221:20763934,8973381
g1,1221:20763935,8973381
$1,1221:20763935,8973381
x1,1221:21335241,8973381
(1,1221:21335241,9084465:531849,358263,0
x1,1221:21793408,9084465
)
x1,1221:23262464,8973381
g1,1221:23382065,8973381
x1,1221:24299024,8973381
g1,1221:24418625,8973381
x1,1221:25614660,8973381
$1,1221:25614660,8973381
g1,1222:25614660,8973381
g1,1222:26007876,8973381
)
g1,1222:26007876,8973381
)
(1,1224:14374750,10224971:11633126,623900,267389
g1,1223:14374750,10224971
(1,1223:14374750,10224971:5995968,623900,267389
r1,1292:14374750,10224971:0,891289,267389
g1,1223:14767966,10224971
k1,1223:15126776,10224971:358810
g1,1223:15126777,10224971
$1,1223:15126777,10224971
x1,1223:15698083,10224971
(1,1223:15698083,10336055:531849,358263,0
x1,1223:16156250,10336055
)
x1,1223:17625306,10224971
g1,1223:17744907,10224971
x1,1223:18861206,10224971
g1,1223:18980807,10224971
x1,1223:19618692,10224971
$1,1223:19618692,10224971
k1,1223:19977502,10224971:358810
g1,1223:20370718,10224971
)
g1,1223:20370718,10224971
(1,1224:20370718,10224971:5637158,623900,267389
g1,1223:20763934,10224971
g1,1223:20763934,10224971
g1,1223:20763935,10224971
$1,1223:20763935,10224971
x1,1223:21335241,10224971
(1,1223:21335241,10336055:531849,358263,0
x1,1223:21793408,10336055
)
x1,1223:23262464,10224971
g1,1223:23382065,10224971
x1,1223:24299024,10224971
g1,1223:24418625,10224971
x1,1223:25614660,10224971
$1,1223:25614660,10224971
g1,1224:25614660,10224971
g1,1224:26007876,10224971
)
g1,1224:26007876,10224971
)
(1,1226:14374750,11476561:11633126,623900,267389
g1,1225:14374750,11476561
(1,1225:14374750,11476561:5995968,623900,267389
r1,1292:14374750,11476561:0,891289,267389
g1,1225:14767966,11476561
k1,1225:15126776,11476561:358810
g1,1225:15126777,11476561
$1,1225:15126777,11476561
x1,1225:15698083,11476561
(1,1225:15698083,11587645:531849,358263,0
x1,1225:16156250,11587645
)
x1,1225:17625306,11476561
g1,1225:17744907,11476561
x1,1225:18861206,11476561
g1,1225:18980807,11476561
x1,1225:19618692,11476561
$1,1225:19618692,11476561
k1,1225:19977502,11476561:358810
g1,1225:20370718,11476561
)
g1,1225:20370718,11476561
(1,1226:20370718,11476561:5637158,623900,267389
g1,1225:20763934,11476561
k1,1225:21222414,11476561:458480
g1,1225:21222415,11476561
$1,1225:21222415,11476561
x1,1225:21793721,11476561
(1,1225:21793721,11587645:531849,358263,0
x1,1225:22251888,11587645
)
x1,1225:23162794,11476561
g1,1225:23282395,11476561
x1,1225:24398694,11476561
g1,1225:24518295,11476561
x1,1225:25156180,11476561
$1,1225:25156180,11476561
k1,1226:25614660,11476561:458480
g1,1226:26007876,11476561
)
g1,1226:26007876,11476561
)
(1,1228:14374750,12728151:11633126,623900,267389
g1,1227:14374750,12728151
(1,1227:14374750,12728151:5995968,623900,267389
r1,1292:14374750,12728151:0,891289,267389
g1,1227:14767966,12728151
k1,1227:15126776,12728151:358810
g1,1227:15126777,12728151
$1,1227:15126777,12728151
x1,1227:15698083,12728151
(1,1227:15698083,12839235:531849,358263,0
x1,1227:16156250,12839235
)
x1,1227:17625306,12728151
g1,1227:17744907,12728151
x1,1227:18861206,12728151
g1,1227:18980807,12728151
x1,1227:19618692,12728151
$1,1227:19618692,12728151
k1,1227:19977502,12728151:358810
g1,1227:20370718,12728151
)
g1,1227:20370718,12728151
(1,1228:20370718,12728151:5637158,623900,267389
g1,1227:20763934,12728151
k1,1227:21222414,12728151:458480
g1,1227:21222415,12728151
$1,1227:21222415,12728151
x1,1227:21793721,12728151
(1,1227:21793721,12839235:531849,358263,0
x1,1227:22251888,12839235
)
x1,1227:23162794,12728151
g1,1227:23282395,12728151
x1,1227:23840544,12728151
g1,1227:23960145,12728151
x1,1227:25156180,12728151
$1,1227:25156180,12728151
k1,1228:25614660,12728151:458480
g1,1228:26007876,12728151
)
g1,1228:26007876,12728151
)
]
$1,1233:26007876,10193672
)
g1,1234:26007876,10193672
k1,1234:33359933,10193672:7352057
)
(1,1235:6783487,17707429:26576446,3696228,235932
h1,1235:6783487,17707429:0,0,0
g1,1235:7715826,17707429
[1,1235:7715826,17707429:24711768,3696228,235932
(1,1235:7715826,14561701:24711768,550500,127431
h1,1235:7689448,14561701:0,0,0
x1,1235:8220549,14561701
x1,1235:9515002,14561701
k1,1235:9765563,14561701:250561
x1,1235:10359364,14561701
k1,1235:10693994,14561701:334630
r1,1292:10693994,14561701:0,677931,127431
k1,1235:10693994,14561701:0
x1,1235:11191905,14561701
k1,1235:11409785,14561701:217880
x1,1235:13224393,14561701
k1,1235:13442273,14561701:217880
x1,1235:13977067,14561701
k1,1235:14194947,14561701:217880
x1,1235:15602007,14561701
k1,1235:15819887,14561701:217880
x1,1235:16354681,14561701
k1,1235:16572561,14561701:217880
x1,1235:17605266,14561701
k1,1235:17823146,14561701:217880
x1,1235:20039772,14561701
k1,1235:20257652,14561701:217880
x1,1235:21474768,14561701
k1,1235:21692647,14561701:217879
x1,1235:22872881,14561701
k1,1235:23090761,14561701:217880
x1,1235:23680878,14561701
k1,1235:23898758,14561701:217880
x1,1235:26451014,14561701
k1,1235:26668894,14561701:217880
x1,1235:27203688,14561701
k1,1235:27421568,14561701:217880
x1,1235:28343625,14561701
k1,1235:28561505,14561701:217880
x1,1235:29502005,14561701
k1,1235:29719885,14561701:217880
x1,1235:30534983,14561701
k1,1235:30752863,14561701:217880
x1,1235:31287657,14561701
k1,1235:31505537,14561701:217880
x1,1235:32427594,14561701
k1,1235:32427594,14561701:0
)
(1,1235:7715826,15348133:24711768,603348,163840
x1,1235:10395272,15348133
x1,1235:10900700,15348133
k1,1235:11161923,15348133:261223
x1,1235:11867530,15348133
k1,1235:12128753,15348133:261223
x1,1235:13057181,15348133
k1,1235:13318403,15348133:261222
x1,1235:14954295,15348133
x1,1235:15307462,15348133
k1,1235:15568685,15348133:261223
$1,1235:15568685,15348133
x1,1235:16291948,15348133
(1,1235:16291948,15446436:294003,295640,0
x1,1235:16553183,15446436
)
x1,1235:17022859,15348133
k1,1235:17132083,15348133:109224
x1,1235:17386946,15348133
[1,1235:17386946,15348133:762403,603348,98303
(1,1235:17535359,15182473:0,437688,0
x1,1235:17863040,15182473
)
(1,1235:17386946,15348133:762403,447828,98303
x1,1235:17855346,15348133
(1,1235:17855346,15446436:294003,295640,0
x1,1235:18116581,15446436
)
)
]
x1,1235:18404212,15348133
k1,1235:18657534,15348133:253322
x1,1235:19177455,15348133
k1,1235:19430777,15348133:253322
x1,1235:19765012,15348133
$1,1235:19765012,15348133
x1,1235:19950698,15348133
k1,1235:20370278,15348133:419580
x1,1235:21521528,15348133
k1,1235:21782751,15348133:261223
x1,1235:24088970,15348133
k1,1235:24350193,15348133:261223
x1,1235:25913665,15348133
k1,1235:26174887,15348133:261222
x1,1235:27511823,15348133
x1,1235:27864990,15348133
k1,1235:28126213,15348133:261223
x1,1235:30213319,15348133
x1,1235:31572176,15348133
k1,1235:31833399,15348133:261223
x1,1235:32427594,15348133
k1,1235:32427594,15348133:0
)
(1,1235:7715826,16134565:24711768,491520,163840
x1,1235:8161836,16134565
(1,1235:8161836,16232868:294003,295640,0
x1,1235:8423071,16232868
)
k1,1235:8638291,16134565:182452
x1,1235:9142410,16134565
k1,1235:9324863,16134565:182453
x1,1235:9846604,16134565
(1,1235:9846604,16232868:498212,313481,0
x1,1235:10276390,16232868
)
x1,1235:11612724,16134565
k1,1235:11721948,16134565:109224
x1,1235:12737796,16134565
k1,1235:12847020,16134565:109224
x1,1235:13423157,16134565
$1,1235:13423157,16134565
k1,1235:13641857,16134565:218700
x1,1235:14686104,16134565
k1,1235:14904805,16134565:218701
$1,1235:14904805,16134565
x1,1235:15350815,16134565
(1,1235:15350815,16232868:294003,295640,0
x1,1235:15612050,16232868
)
k1,1235:15827270,16134565:182452
x1,1235:16331389,16134565
k1,1235:16513842,16134565:182453
x1,1235:17035583,16134565
(1,1235:17035583,16232868:498212,313481,0
x1,1235:17465369,16232868
)
x1,1235:18291977,16134565
k1,1235:18401201,16134565:109224
x1,1235:18907323,16134565
k1,1235:19016547,16134565:109224
x1,1235:20102410,16134565
$1,1235:20102410,16134565
k1,1235:20321110,16134565:218700
x1,1235:20789220,16134565
x1,1235:21350751,16134565
k1,1235:21569452,16134565:218701
x1,1235:22509273,16134565
x1,1235:23319263,16134565
k1,1235:23537963,16134565:218700
x1,1235:24078091,16134565
k1,1235:24296792,16134565:218701
x1,1235:26126023,16134565
k1,1235:26344723,16134565:218700
x1,1235:26668800,16134565
x1,1235:26848843,16134565
k1,1235:27140857,16134565:292014
x1,1235:27807014,16134565
x1,1235:28040467,16134565
k1,1235:28259167,16134565:218700
x1,1235:28943329,16134565
x1,1235:29267205,16134565
x1,1235:29537067,16134565
k1,1235:29755768,16134565:218701
x1,1235:32427594,16134565
k1,1235:32427594,16134565:0
)
(1,1235:7715826,16920997:24711768,533465,163840
x1,1235:8683250,16920997
k1,1235:8960127,16920997:276877
x1,1235:10226503,16920997
k1,1235:10503380,16920997:276877
x1,1235:11097575,16920997
k1,1235:11374452,16920997:276877
x1,1235:12414292,16920997
k1,1235:12691169,16920997:276877
x1,1235:14923112,16920997
k1,1235:15199989,16920997:276877
$1,1235:15199989,16920997
x1,1235:15645999,16920997
(1,1235:15645999,17019300:294003,295640,0
x1,1235:15907234,17019300
)
k1,1235:16219413,16920997:279411
x1,1235:16739334,16920997
k1,1235:17018745,16920997:279411
x1,1235:17540486,16920997
(1,1235:17540486,17019300:498212,313481,0
x1,1235:17970272,17019300
)
x1,1235:18874073,16920997
(1,1235:18874073,16683172:294003,295640,0
x1,1235:19135308,16683172
)
x1,1235:19350121,16920997
k1,1235:19459345,16920997:109224
x1,1235:20034760,16920997
(1,1235:20034760,16683172:294003,295640,0
x1,1235:20295995,16683172
)
x1,1235:20510808,16920997
k1,1235:20620032,16920997:109224
x1,1235:21195447,16920997
(1,1235:21195447,16683172:294003,295640,0
x1,1235:21456682,16683172
)
x1,1235:21749410,16920997
$1,1235:21749410,16920997
k1,1235:22026287,16920997:276877
x1,1235:23103266,16920997
k1,1235:23380143,16920997:276877
$1,1235:23380143,16920997
x1,1235:23826153,16920997
(1,1235:23826153,17019300:294003,295640,0
x1,1235:24087388,17019300
)
k1,1235:24399568,16920997:279412
x1,1235:24919489,16920997
k1,1235:25198900,16920997:279411
x1,1235:25720641,16920997
(1,1235:25720641,17019300:498212,313481,0
x1,1235:26150427,17019300
)
x1,1235:26872183,16920997
(1,1235:26872183,16683172:294003,295640,0
x1,1235:27133418,16683172
)
x1,1235:27348231,16920997
k1,1235:27457455,16920997:109224
x1,1235:27850825,16920997
(1,1235:27850825,16683172:294003,295640,0
x1,1235:28112060,16683172
)
x1,1235:28326873,16920997
k1,1235:28436097,16920997:109224
x1,1235:28829467,16920997
(1,1235:28829467,16683172:294003,295640,0
x1,1235:29090702,16683172
)
x1,1235:29383430,16920997
$1,1235:29383430,16920997
k1,1235:29660307,16920997:276877
x1,1235:30460614,16920997
k1,1235:30737491,16920997:276877
x1,1235:32074427,16920997
x1,1235:32427594,16920997
k1,1235:32427594,16920997:0
)
(1,1235:7715826,17707429:24711768,541383,235932
x1,1235:8473286,17707429
(1,1235:8473286,17469604:218188,303558,0
x1,1235:8658706,17469604
)
x1,1235:8873519,17707429
g1,1235:9055559,17707429
x1,1235:9565285,17707429
g1,1235:9747325,17707429
x1,1235:10402687,17707429
$1,1235:10402687,17707429
x1,1235:10584732,17707429
g1,1235:10803185,17707429
$1,1235:10803185,17707429
x1,1235:11378600,17707429
(1,1235:11378600,17469604:218188,303558,0
x1,1235:11564020,17469604
)
x1,1235:11778833,17707429
g1,1235:11960873,17707429
x1,1235:12470599,17707429
g1,1235:12652639,17707429
x1,1235:13308001,17707429
$1,1235:13308001,17707429
x1,1235:13490046,17707429
r1,1292:13490046,17707429:0,235932,235932
k1,1235:32427594,17707429:18937548
g1,1235:32427594,17707429
)
]
k1,1235:33359933,17707429:932339
g1,1235:33359933,17707429
)
]
]
(1,1205:6783487,19974977:26576446,498346,139537
x1,1205:7930405,19974977
k1,1202:8170409,19974977:240004
x1,1202:9159130,19974977
k1,1202:9399134,19974977:240004
x1,1202:9755074,19974977
x1,1202:10110854,19974977
x1,1202:11714398,19974977
k1,1202:11954402,19974977:240004
x1,1202:13971394,19974977
x1,1202:14327334,19974977
x1,1202:14861243,19974977
x1,1202:15552869,19974977
k1,1202:15792873,19974977:240004
x1,1202:17697151,19974977
k1,1202:17937154,19974977:240003
x1,1202:18415695,19974977
k1,1202:18655699,19974977:240004
x1,1202:19731427,19974977
k1,1202:19971431,19974977:240004
x1,1202:21395191,19974977
k1,1202:21635195,19974977:240004
x1,1202:22188879,19974977
k1,1202:22429083,19974977:240204
x1,1202:23417804,19974977
k1,1202:23657807,19974977:240003
x1,1202:24725626,19974977
x1,1202:25619269,19974977
x1,1202:26687088,19974977
k1,1202:26927092,19974977:240004
x1,1202:30296652,19974977
k1,1202:30536656,19974977:240004
x1,1202:31169438,19974977
k1,1202:31409442,19974977:240004
x1,1202:32398163,19974977
k1,1202:32638167,19974977:240004
x1,1202:33359933,19974977
k1,1202:33359933,19974977:0
)
(1,1205:6783487,20928663:26576446,538214,179404
x1,1205:8578853,20928663
k1,1202:8822176,20928663:243323
x1,1202:9411820,20928663
k1,1202:9655142,20928663:243322
$1,1202:9655142,20928663
x1,1202:10170929,20928663
$1,1202:10242192,20928663
k1,1202:10485515,20928663:243323
x1,1202:11664805,20928663
k1,1202:11908128,20928663:243323
$1,1202:11908128,20928663
x1,1202:12454918,20928663
$1,1202:12465284,20928663
k1,1202:12708607,20928663:243323
x1,1202:13318585,20928663
k1,1202:13561907,20928663:243322
x1,1202:14476872,20928663
k1,1202:14720195,20928663:243323
(1,1202:14720195,20928663:1833919,538214,179404
x1,1202:14999270,20928663
x1,1202:16275039,20928663
x1,1202:16554114,20928663
)
k1,1202:16797437,20928663:243323
x1,1202:17775433,20928663
k1,1202:18018756,20928663:243323
x1,1202:19124847,20928663
k1,1202:19368169,20928663:243322
x1,1202:20832116,20928663
k1,1202:21075439,20928663:243323
$1,1202:21075439,20928663
x1,1202:22006750,20928663
$1,1202:22006750,20928663
k1,1202:22250073,20928663:243323
x1,1202:23962076,20928663
k1,1202:24205398,20928663:243322
x1,1202:25222028,20928663
k1,1202:25465351,20928663:243323
x1,1202:26931329,20928663
x1,1202:27846296,20928663
x1,1202:28355008,20928663
k1,1202:28598331,20928663:243323
x1,1202:28984651,20928663
x1,1202:30738116,20928663
k1,1202:31069407,20928663:331291
x1,1202:33316159,20928663
x1,1202:33459682,20928663
k1,1202:33359933,20928663:0
)
(1,1205:6783487,21882349:26576446,624507,212661
x1,1205:7800117,21882349
k1,1202:8063793,21882349:263676
x1,1202:8389114,21882349
x1,1202:10341043,21882349
x1,1202:10646429,21882349
k1,1202:10910105,21882349:263676
x1,1202:12908797,21882349
k1,1202:13172472,21882349:263675
x1,1202:15856373,21882349
k1,1202:16120049,21882349:263676
x1,1202:19377327,21882349
k1,1202:19641003,21882349:263676
$1,1202:19641003,21882349
x1,1202:19932287,21882349
[1,1202:19932287,22095010:605306,837168,0
(1,1202:19932287,21621931:605306,364089,0
x1,1202:20179871,21621931
x1,1202:20504825,21621931
)
(1,1202:19932287,22095010:400866,358263,0
x1,1202:20271076,22095010
)
]
$1,1202:20537593,21882349
k1,1202:20801269,21882349:263676
x1,1202:21293317,21882349
k1,1202:21556993,21882349:263676
x1,1202:22329631,21882349
k1,1202:22593307,21882349:263676
x1,1202:24427304,21882349
k1,1202:24690979,21882349:263675
x1,1202:26154926,21882349
k1,1202:26418602,21882349:263676
$1,1202:26418602,21882349
x1,1202:27349913,21882349
$1,1202:27349913,21882349
x1,1202:27553239,21882349
k1,1202:27823032,21882349:269793
x1,1202:28477740,21882349
k1,1202:28741416,21882349:263676
x1,1202:29859709,21882349
x1,1202:31546915,21882349
k1,1202:31810591,21882349:263676
x1,1202:33359933,21882349
k1,1202:33359933,21882349:0
)
(1,1205:6783487,22836035:26576446,498346,139537
x1,1205:7282672,22836035
x1,1202:7585825,22836035
k1,1202:7824314,22836035:238489
x1,1202:8795599,22836035
k1,1202:9034088,22836035:238489
x1,1202:11053392,22836035
k1,1202:11291881,22836035:238489
x1,1202:12301533,22836035
k1,1202:12540022,22836035:238489
x1,1202:14236237,22836035
x1,1202:14599712,22836035
k1,1202:14838201,22836035:238489
x1,1202:16778752,22836035
k1,1202:17017241,22836035:238489
x1,1202:17602840,22836035
k1,1202:17841329,22836035:238489
x1,1202:19892942,22836035
k1,1202:20131430,22836035:238488
x1,1202:20696835,22836035
k1,1202:21015537,22836035:318702
x1,1202:21762679,22836035
x1,1202:22025964,22836035
k1,1202:22264453,22836035:238489
x1,1202:25010705,22836035
k1,1202:25249194,22836035:238489
x1,1202:26581936,22836035
k1,1202:26820425,22836035:238489
x1,1202:27690746,22836035
k1,1202:27929235,22836035:238489
x1,1202:28494641,22836035
x1,1202:28858116,22836035
x1,1202:30076382,22836035
k1,1202:30314871,22836035:238489
x1,1202:31284137,22836035
x1,1202:32515653,22836035
k1,1202:32754142,22836035:238489
x1,1202:33359933,22836035
k1,1202:33359933,22836035:0
)
(1,1205:6783487,23789721:26576446,771467,205512
x1,1205:7770215,23789721
k1,1202:8009834,23789721:239619
x1,1202:10419423,23789721
x1,1202:10774645,23789721
k1,1202:11014263,23789721:239618
x1,1202:13068631,23789721
k1,1202:13308250,23789721:239619
x1,1202:13880552,23789721
k1,1202:14120170,23789721:239618
x1,1202:16125202,23789721
k1,1202:16364821,23789721:239619
x1,1202:16917389,23789721
k1,1202:17157111,23789721:239722
x1,1202:17907025,23789721
k1,1202:18146643,23789721:239618
x1,1202:19727381,23789721
k1,1202:19967000,23789721:239619
x1,1202:22181218,23789721
k1,1202:22420837,23789721:239619
x1,1202:23271396,23789721
k1,1202:23511014,23789721:239618
x1,1202:25506180,23789721
x1,1202:26374302,23789721
k1,1202:26613921,23789721:239619
x1,1202:28236102,23789721
k1,1202:28475720,23789721:239618
$1,1202:28475720,23789721
x1,1202:28889182,23789721
[1,1202:28889182,23995233:868364,976979,0
(1,1202:28889182,23411470:868364,393216,131072
x1,1202:29724778,23411470
)
(1,1202:28889182,23995233:589832,337875,0
x1,1202:29446246,23995233
)
]
$1,1202:29757546,23789721
k1,1202:29997165,23789721:239619
x1,1202:33359933,23789721
k1,1202:33359933,23789721:0
)
(1,1205:6783487,24743407:26576446,498346,139537
x1,1205:7761483,24743407
k1,1202:8099099,24743407:337616
x1,1202:9530512,24743407
x1,1202:10872463,24743407
k1,1202:11486635,24743407:614172
x1,1202:12035615,24743407
k1,1204:12373231,24743407:337616
x1,1204:12865279,24743407
k1,1204:13202895,24743407:337616
x1,1204:13792539,24743407
k1,1204:14130155,24743407:337616
x1,1204:14740133,24743407
x1,1204:16515565,24743407
k1,1204:16853181,24743407:337616
x1,1204:17503824,24743407
k1,1204:17841440,24743407:337616
x1,1204:20527372,24743407
k1,1204:20864988,24743407:337616
x1,1204:22495661,24743407
k1,1204:22833277,24743407:337616
x1,1204:24917366,24743407
k1,1204:25254983,24743407:337617
x1,1204:25905626,24743407
k1,1204:26243242,24743407:337616
x1,1204:27259872,24743407
k1,1204:27597488,24743407:337616
x1,1204:29390821,24743407
k1,1204:29728437,24743407:337616
x1,1204:30867062,24743407
k1,1204:31204678,24743407:337616
x1,1204:33359933,24743407
k1,1204:33359933,24743407:0
)
(1,1205:6783487,25697093:26576446,538214,179404
x1,1205:8088837,25697093
k1,1204:8373312,25697093:284475
x1,1204:10695294,25697093
k1,1204:10979770,25697093:284476
x1,1204:11589748,25697093
k1,1204:11874223,25697093:284475
x1,1204:12077549,25697093
x1,1204:12809521,25697093
x1,1204:13216173,25697093
k1,1204:13511966,25697093:295793
x1,1204:15384596,25697093
k1,1204:15669071,25697093:284475
x1,1204:18800288,25697093
k1,1204:19084764,25697093:284476
x1,1204:20101394,25697093
k1,1204:20385869,25697093:284475
x1,1204:21851847,25697093
x1,1204:22766814,25697093
x1,1204:23275526,25697093
k1,1204:23560002,25697093:284476
x1,1204:24302141,25697093
k1,1204:24586571,25697093:284430
x1,1204:26093215,25697093
k1,1204:26377690,25697093:284475
x1,1204:28659005,25697093
k1,1204:28943481,25697093:284476
x1,1204:29960111,25697093
k1,1204:30244586,25697093:284475
x1,1204:31342545,25697093
x1,1204:32261974,25697093
x1,1204:33359933,25697093
k1,1204:33359933,25697093:0
)
(1,1205:6783487,26650779:26576446,498346,139537
x1,1205:9834888,26650779
k1,1204:10060553,26650779:225665
x1,1204:10568468,26650779
x1,1204:11177567,26650779
k1,1204:11403233,26650779:225666
x1,1204:14284677,26650779
k1,1204:14510342,26650779:225665
x1,1204:15135470,26650779
k1,1204:15361136,26650779:225666
x1,1204:17314658,26650779
k1,1204:17540323,26650779:225665
x1,1204:17891957,26650779
k1,1204:18117623,26650779:225666
x1,1204:18508327,26650779
x1,1204:19680839,26650779
x1,1204:21481986,26650779
k1,1204:21707651,26650779:225665
x1,1204:23778382,26650779
k1,1204:24004048,26650779:225666
x1,1204:25807149,26650779
k1,1204:26032814,26650779:225665
x1,1204:28298897,26650779
k1,1204:28613325,26650779:314428
x1,1204:29257986,26650779
k1,1204:29483652,26650779:225666
x1,1204:30772978,26650779
k1,1204:30998643,26650779:225665
x1,1204:32053544,26650779
x1,1204:33459682,26650779
k1,1204:33359933,26650779:0
)
(1,1205:6783487,27604465:26576446,679744,212661
(1,1204:6783487,27604465:3856211,538214,179404
x1,1204:6982826,27604465
(1,1204:6982826,27604465:3457533,490372,0
(1,1204:6982826,27604465:3457533,490372,0
x1,1204:8263579,27604465
x1,1204:10440359,27604465
)
)
x1,1204:10639698,27604465
)
x1,1204:10998508,27604465
(1,1204:10998508,27604465:3659860,538214,179404
x1,1204:11197847,27604465
(1,1204:11197847,27604465:3261182,498346,0
(1,1204:11197847,27604465:3261182,498346,0
x1,1204:11716128,27604465
x1,1204:13960683,27604465
x1,1204:14459029,27604465
)
)
x1,1204:14658368,27604465
)
x1,1204:14857707,27604465
k1,1204:15057042,27604465:199335
x1,1204:15615192,27604465
k1,1204:15814527,27604465:199335
x1,1204:16175490,27604465
$1,1204:16175490,27604465
x1,1204:16376025,27604465
k1,1204:16614348,27604465:238323
x1,1204:18258735,27604465
k1,1204:18496837,27604465:238102
x1,1204:19499512,27604465
k1,1204:19737614,27604465:238102
x1,1204:20058470,27604465
x1,1204:21983607,27604465
x1,1204:22284528,27604465
k1,1204:22522631,27604465:238103
x1,1204:25634934,27604465
k1,1204:25873036,27604465:238102
x1,1204:29085606,27604465
k1,1204:29323708,27604465:238102
$1,1204:29323708,27604465
x1,1204:29614992,27604465
[1,1204:29614992,27817126:605306,837168,0
(1,1204:29614992,27344047:605306,364089,0
x1,1204:29862576,27344047
x1,1204:30187530,27344047
)
(1,1204:29614992,27817126:400866,358263,0
x1,1204:29953781,27817126
)
]
k1,1204:30419633,27604465:199335
x1,1204:30981132,27604465
k1,1204:31180467,27604465:199335
x1,1204:31471751,27604465
[1,1204:31471751,27817126:400866,764351,0
(1,1204:31471751,27344047:183865,291272,0
x1,1204:31622848,27344047
)
(1,1204:31471751,27817126:400866,358263,0
x1,1204:31810540,27817126
)
]
[1,1204:31872617,27604465:550424,679744,0
(1,1204:32028227,27423067:0,498346,0
x1,1204:32387037,27423067
)
(1,1204:31872617,27604465:550424,490372,0
x1,1204:32417497,27604465
)
]
x1,1204:33200462,27604465
$1,1204:33359933,27604465
k1,1205:33359933,27604465:0
)
(1,1205:6783487,28558151:26576446,498346,139537
x1,1205:7265568,28558151
x1,1204:7874667,28558151
k1,1204:8102637,28558151:227970
x1,1204:9278657,28558151
k1,1204:9506627,28558151:227970
x1,1204:10073149,28558151
k1,1204:10301118,28558151:227969
x1,1204:11906913,28558151
k1,1204:12134883,28558151:227970
x1,1204:12681869,28558151
k1,1204:12997065,28558151:315196
x1,1204:15048261,28558151
k1,1204:15278478,28558151:230217
x1,1204:15864534,28558151
k1,1204:16092503,28558151:227969
x1,1204:17381829,28558151
k1,1204:17609799,28558151:227970
x1,1204:19059311,28558151
k1,1204:19289528,28558151:230217
x1,1204:20266289,28558151
k1,1204:20494259,28558151:227970
x1,1204:22215311,28558151
k1,1204:22443281,28558151:227970
x1,1204:24203404,28558151
x1,1204:26898866,28558151
k1,1204:27126835,28558151:227969
x1,1204:27634750,28558151
x1,1204:28243849,28558151
k1,1204:28471819,28558151:227970
x1,1204:29534534,28558151
k1,1204:29762504,28558151:227970
x1,1204:31253043,28558151
x1,1204:31741023,28558151
x1,1204:33012367,28558151
x1,1204:33363602,28558151
x1,1204:33499151,28558151
k1,1204:33359933,28558151:0
)
(1,1205:6783487,29511837:26576446,498346,139537
x1,1205:8290730,29511837
k1,1204:8530045,29511837:239315
x1,1204:9202239,29511837
k1,1204:9441582,29511837:239343
x1,1204:10424324,29511837
k1,1204:10663639,29511837:239315
x1,1204:12678258,29511837
k1,1204:12917573,29511837:239315
x1,1204:13943555,29511837
x1,1204:14827742,29511837
k1,1204:15067057,29511837:239315
x1,1204:15656702,29511837
k1,1204:15896017,29511837:239315
x1,1204:17892948,29511837
k1,1204:18132263,29511837:239315
x1,1204:18486050,29511837
k1,1204:18725366,29511837:239316
x1,1204:19670763,29511837
k1,1204:19910078,29511837:239315
x1,1204:20421103,29511837
x1,1204:21108741,29511837
k1,1204:21348056,29511837:239315
x1,1204:23313539,29511837
k1,1204:23552854,29511837:239315
x1,1204:24535596,29511837
k1,1204:24774911,29511837:239315
x1,1204:26467192,29511837
k1,1204:26706507,29511837:239315
x1,1204:27276497,29511837
k1,1204:27515813,29511837:239316
x1,1204:30975063,29511837
x1,1204:31328571,29511837
k1,1204:31567886,29511837:239315
x1,1204:32137876,29511837
k1,1204:32377191,29511837:239315
x1,1204:33359933,29511837
k1,1204:33359933,29511837:0
)
(1,1205:6783487,30465523:26576446,538214,179404
x1,1205:8539663,30465523
g1,1204:8778869,30465523
x1,1204:10574913,30465523
x1,1204:13525130,30465523
g1,1204:13764336,30465523
x1,1204:15199576,30465523
x1,1204:15578319,30465523
g1,1204:15817525,30465523
x1,1204:16299925,30465523
g1,1204:16539131,30465523
x1,1204:16897941,30465523
g1,1204:17137147,30465523
x1,1204:18576374,30465523
x1,1204:20051482,30465523
x1,1204:20310622,30465523
g1,1204:20549828,30465523
x1,1204:22385740,30465523
x1,1204:22744550,30465523
x1,1204:24359194,30465523
x1,1204:24618334,30465523
g1,1204:24857540,30465523
x1,1204:25216350,30465523
x1,1204:25575160,30465523
x1,1204:26155235,30465523
g1,1204:26394441,30465523
x1,1204:26593780,30465523
x1,1204:27311400,30465523
x1,1204:27710078,30465523
k1,1205:33359933,30465523:5789073
g1,1205:33359933,30465523
)
(1,1209:6783487,31419209:26576446,498346,139537
h1,1207:6783487,31419209:1114112,0,0
x1,1207:8356677,31419209
x1,1207:8923955,31419209
k1,1207:9152262,31419209:228307
x1,1207:9503896,31419209
k1,1207:9732203,31419209:228307
x1,1207:12744534,31419209
k1,1207:12972841,31419209:228307
x1,1207:14693893,31419209
x1,1207:15064662,31419209
k1,1207:15292969,31419209:228307
x1,1207:15859491,31419209
k1,1207:16087798,31419209:228307
x1,1207:17064559,31419209
k1,1207:17292866,31419209:228307
x1,1207:19363597,31419209
k1,1207:19591904,31419209:228307
x1,1207:21395005,31419209
k1,1207:21623312,31419209:228307
x1,1207:23694043,31419209
k1,1207:23922350,31419209:228307
x1,1207:27913395,31419209
k1,1207:28143882,31419209:230487
x1,1207:28651797,31419209
x1,1207:28944425,31419209
k1,1207:29172732,31419209:228307
x1,1207:29915070,31419209
x1,1207:30266305,31419209
x1,1207:30558933,31419209
k1,1207:30787240,31419209:228307
x1,1207:32525874,31419209
k1,1207:32754181,31419209:228307
x1,1207:33379309,31419209
k1,1207:33359933,31419209:0
)
(1,1209:6783487,32372895:26576446,538214,179404
x1,1209:8247181,32372895
k1,1207:8485605,32372895:238424
x1,1207:9580335,32372895
k1,1207:9818759,32372895:238424
x1,1207:12433948,32372895
k1,1207:12672372,32372895:238424
x1,1207:13260283,32372895
k1,1207:13498707,32372895:238424
x1,1207:13782526,32372895
x1,1207:14289683,32372895
x1,1207:14634658,32372895
k1,1207:14873082,32372895:238424
x1,1207:16008358,32372895
k1,1207:16246782,32372895:238424
x1,1207:18683571,32372895
k1,1207:18921995,32372895:238424
$1,1207:18921995,32372895
x1,1207:19694194,32372895
(1,1207:19694194,32480537:311300,337875,0
x1,1207:19972726,32480537
)
x1,1207:20204833,32372895
k1,1207:20324434,32372895:119601
x1,1207:20812814,32372895
(1,1207:20812814,32480537:311300,337875,0
x1,1207:21091346,32480537
)
x1,1207:21407933,32372895
$1,1207:21407933,32372895
k1,1207:21646357,32372895:238424
x1,1207:23105997,32372895
x1,1207:23491518,32372895
k1,1207:23729942,32372895:238424
x1,1207:24824672,32372895
k1,1207:25063096,32372895:238424
x1,1207:25468552,32372895
x1,1207:26867035,32372895
x1,1207:28489197,32372895
k1,1207:28727621,32372895:238424
x1,1207:29968316,32372895
x1,1207:30272745,32372895
k1,1207:30511169,32372895:238424
x1,1207:31281535,32372895
k1,1207:31519959,32372895:238424
x1,1207:32107870,32372895
k1,1207:32346294,32372895:238424
x1,1207:33359933,32372895
k1,1207:33359933,32372895:0
)
(1,1209:6783487,33326581:26576446,498346,139537
x1,1209:10497132,33326581
k1,1207:10717626,33326581:220494
x1,1207:16148414,33326581
k1,1207:16364230,33326581:215816
x1,1207:17497272,33326581
k1,1207:17713089,33326581:215817
x1,1207:21350545,33326581
k1,1207:21566361,33326581:215816
x1,1207:24459526,33326581
k1,1207:24675342,33326581:215816
x1,1207:27494274,33326581
x1,1207:28025233,33326581
k1,1207:28241049,33326581:215816
x1,1207:28748964,33326581
x1,1207:29041592,33326581
k1,1207:29257409,33326581:215817
x1,1207:29999747,33326581
x1,1207:30350982,33326581
x1,1207:30643610,33326581
k1,1207:30859426,33326581:215816
x1,1207:33359933,33326581
k1,1207:33359933,33326581:0
)
(1,1209:6783487,34280267:26576446,498346,139537
x1,1209:7379112,34280267
k1,1207:7617557,34280267:238445
x1,1207:8773070,34280267
k1,1207:9011516,34280267:238446
x1,1207:10163057,34280267
x1,1207:10979143,34280267
k1,1207:11297830,34280267:318687
x1,1207:12528787,34280267
k1,1207:12767233,34280267:238446
x1,1207:15310551,34280267
k1,1207:15548996,34280267:238445
x1,1207:16124767,34280267
k1,1207:16363212,34280267:238445
x1,1207:18507461,34280267
k1,1207:18745907,34280267:238446
x1,1207:20592345,34280267
k1,1207:20830790,34280267:238445
x1,1207:22935330,34280267
k1,1207:23173775,34280267:238445
x1,1207:25288243,34280267
k1,1207:25526689,34280267:238446
x1,1207:26563076,34280267
k1,1207:26801521,34280267:238445
x1,1207:27476563,34280267
x1,1207:28135640,34280267
k1,1207:28374085,34280267:238445
x1,1207:28771168,34280267
x1,1207:29823517,34280267
k1,1207:30061963,34280267:238446
x1,1207:32486154,34280267
k1,1207:32724599,34280267:238445
x1,1207:33359933,34280267
k1,1207:33359933,34280267:0
)
(1,1209:6783487,35233953:26576446,639670,205512
x1,1209:7800117,35233953
k1,1207:8038935,35233953:238818
x1,1207:11495474,35233953
k1,1207:11734293,35233953:238819
x1,1207:12323937,35233953
k1,1207:12562755,35233953:238818
x1,1207:13579385,35233953
k1,1207:13818203,35233953:238818
$1,1207:13818203,35233953
x1,1207:14414724,35233953
(1,1207:14473029,34973535:311300,337875,0
x1,1207:14751561,34973535
)
x1,1207:15663514,35233953
x1,1207:15879297,35233953
k1,1207:15998898,35233953:119601
x1,1207:16487278,35233953
(1,1207:16487278,35341595:311300,337875,0
x1,1207:16765810,35341595
)
x1,1207:17286958,35233953
[1,1207:17286958,35439465:744572,845182,0
(1,1207:17286958,34932158:744572,337875,54616
x1,1207:17998762,34932158
)
(1,1207:17286958,35439465:311300,337875,0
x1,1207:17565490,35439465
)
]
x1,1207:18316187,35233953
$1,1207:18316187,35233953
k1,1207:18555006,35233953:238819
x1,1207:19734296,35233953
k1,1207:19973114,35233953:238818
$1,1207:19973114,35233953
x1,1207:20569635,35233953
(1,1207:20627940,34973535:311300,337875,0
x1,1207:20906472,34973535
)
x1,1207:21818425,35233953
x1,1207:22034208,35233953
k1,1207:22153809,35233953:119601
x1,1207:22642189,35233953
[1,1207:22642189,35426226:311300,790566,0
(1,1207:22642189,34973535:311300,337875,0
x1,1207:22920721,34973535
)
(1,1207:22642189,35426226:311300,337875,0
x1,1207:22920721,35426226
)
]
x1,1207:23238146,35233953
$1,1207:23238146,35233953
k1,1207:23476964,35233953:238818
x1,1207:27669539,35233953
k1,1207:27908358,35233953:238819
x1,1207:29168978,35233953
x1,1207:30571528,35233953
k1,1207:30810346,35233953:238818
x1,1207:33374285,35233953
k1,1207:33359933,35233953:0
)
(1,1209:6783487,36187639:26576446,498346,139537
x1,1209:7791145,36187639
k1,1207:8030333,36187639:239188
x1,1207:11002924,36187639
k1,1207:11242112,36187639:239188
x1,1207:14470649,36187639
k1,1207:14709838,36187639:239189
x1,1207:15578440,36187639
k1,1207:15817628,36187639:239188
x1,1207:18038509,36187639
x1,1207:18401485,36187639
k1,1207:18640673,36187639:239188
x1,1207:19970783,36187639
k1,1207:20209971,36187639:239188
x1,1207:20733953,36187639
x1,1207:21036468,36187639
k1,1207:21275657,36187639:239189
x1,1207:22041477,36187639
x1,1207:22404453,36187639
x1,1207:22706968,36187639
k1,1207:22946156,36187639:239188
x1,1207:24155346,36187639
x1,1207:25549725,36187639
k1,1207:25788913,36187639:239188
x1,1207:26554733,36187639
k1,1207:26793921,36187639:239188
x1,1207:28849542,36187639
k1,1207:29088731,36187639:239189
x1,1207:30378533,36187639
k1,1207:30617721,36187639:239188
x1,1207:31262623,36187639
k1,1207:31501811,36187639:239188
x1,1207:33359933,36187639
k1,1207:33359933,36187639:0
)
(1,1209:6783487,37141325:26576446,538214,179404
x1,1209:9672326,37141325
k1,1207:9991027,37141325:318701
x1,1207:11233107,37141325
k1,1207:11471594,37141325:238487
x1,1207:11752064,37141325
x1,1207:12253001,37141325
x1,1207:12593670,37141325
k1,1207:12832157,37141325:238487
x1,1207:15240190,37141325
k1,1207:15478677,37141325:238487
$1,1207:15478677,37141325
x1,1207:15967057,37141325
(1,1207:15967057,37248967:311300,337875,0
x1,1207:16245589,37248967
)
k1,1207:16477692,37141325:199335
x1,1207:17038633,37141325
k1,1207:17237968,37141325:199335
x1,1207:17809274,37141325
(1,1207:17809274,37252409:531849,358263,0
x1,1207:18267441,37252409
)
x1,1207:19739686,37141325
k1,1207:19859287,37141325:119601
x1,1207:20977380,37141325
k1,1207:21096981,37141325:119601
x1,1207:21738055,37141325
$1,1207:21738055,37141325
k1,1207:21976542,37141325:238487
x1,1207:23138488,37141325
k1,1207:23376974,37141325:238486
$1,1207:23376974,37141325
x1,1207:23865354,37141325
(1,1207:23865354,37248967:311300,337875,0
x1,1207:24143886,37248967
)
k1,1207:24375989,37141325:199335
x1,1207:24936930,37141325
k1,1207:25136265,37141325:199335
x1,1207:25707571,37141325
(1,1207:25707571,37252409:531849,358263,0
x1,1207:26165738,37252409
)
x1,1207:27079833,37141325
k1,1207:27199434,37141325:119601
x1,1207:27759377,37141325
k1,1207:27878978,37141325:119601
x1,1207:29078202,37141325
$1,1207:29078202,37141325
k1,1207:29316689,37141325:238487
x1,1207:30638904,37141325
k1,1207:30877391,37141325:238487
x1,1207:31398263,37141325
x1,1207:31698865,37141325
k1,1207:31937352,37141325:238487
x1,1207:32698627,37141325
x1,1207:33059331,37141325
x1,1207:33359933,37141325
k1,1207:33359933,37141325:0
)
(1,1209:6783487,38095011:26576446,498346,139537
x1,1209:9680338,38095011
k1,1207:9919149,38095011:238811
x1,1207:10520156,38095011
k1,1207:10758966,38095011:238810
x1,1207:12521920,38095011
k1,1207:12760731,38095011:238811
x1,1207:13361738,38095011
k1,1207:13600548,38095011:238810
x1,1207:14766501,38095011
k1,1207:15005312,38095011:238811
x1,1207:17172943,38095011
k1,1207:17411753,38095011:238810
x1,1207:18375367,38095011
k1,1207:18614178,38095011:238811
x1,1207:19655923,38095011
k1,1207:19894733,38095011:238810
x1,1207:21998256,38095011
k1,1207:22237067,38095011:238811
x1,1207:22597671,38095011
k1,1207:22836481,38095011:238810
x1,1207:24441169,38095011
k1,1207:24679980,38095011:238811
x1,1207:25643594,38095011
k1,1207:25882404,38095011:238810
x1,1207:28386601,38095011
k1,1207:28625412,38095011:238811
x1,1207:28986016,38095011
k1,1207:29224826,38095011:238810
x1,1207:30749380,38095011
k1,1207:30988191,38095011:238811
x1,1207:31388862,38095011
x1,1207:32370605,38095011
x1,1207:32751341,38095011
x1,1207:33374285,38095011
k1,1207:33359933,38095011:0
)
(1,1209:6783487,39048697:26576446,498346,139537
x1,1209:7350009,39048697
k1,1207:7578182,39048697:228173
x1,1207:9068719,39048697
k1,1207:9296893,39048697:228174
x1,1207:9863415,39048697
k1,1207:10091588,39048697:228173
x1,1207:11185559,39048697
k1,1207:11413733,39048697:228174
x1,1207:13761864,39048697
k1,1207:13990037,39048697:228173
x1,1207:15279363,39048697
k1,1207:15507537,39048697:228174
x1,1207:17468875,39048697
k1,1207:17697048,39048697:228173
x1,1207:18673809,39048697
k1,1207:18901982,39048697:228173
x1,1207:20429636,39048697
k1,1207:20657810,39048697:228174
x1,1207:23476742,39048697
x1,1207:24203053,39048697
k1,1207:24518316,39048697:315263
x1,1207:25241119,39048697
x1,1207:25493879,39048697
k1,1207:25722053,39048697:228174
x1,1207:26741791,39048697
x1,1207:27229771,39048697
k1,1207:27457944,39048697:228173
x1,1207:27809578,39048697
k1,1207:28037752,39048697:228174
x1,1207:29960017,39048697
k1,1207:30188190,39048697:228173
x1,1207:30754712,39048697
k1,1207:30982886,39048697:228174
x1,1207:32545704,39048697
k1,1207:32773877,39048697:228173
x1,1207:33359933,39048697
k1,1207:33359933,39048697:0
)
(1,1209:6783487,40002383:26576446,607018,179404
x1,1209:7275934,40002383
x1,1207:8491900,40002383
g1,1207:8731106,40002383
x1,1207:9089916,40002383
x1,1207:9289255,40002383
g1,1208:9528461,40002383
x1,1208:12486651,40002383
g1,1208:12725857,40002383
x1,1208:13363742,40002383
g1,1208:13602948,40002383
x1,1208:14599643,40002383
g1,1208:14838849,40002383
x1,1208:16555157,40002383
g1,1208:16794363,40002383
$1,1208:16794363,40002383
x1,1208:17623781,40002383
(1,1208:17623781,39741965:222426,346600,0
x1,1208:17813439,39741965
)
x1,1208:18045546,40002383
g1,1208:18244881,40002383
x1,1208:18803031,40002383
g1,1208:19002366,40002383
x1,1208:19719986,40002383
$1,1208:19719986,40002383
x1,1208:19919325,40002383
g1,1208:20158531,40002383
$1,1208:20158531,40002383
x1,1208:20788610,40002383
(1,1208:20788610,39741965:222426,346600,0
x1,1208:20978268,39741965
)
x1,1208:21210375,40002383
g1,1208:21409710,40002383
x1,1208:21967860,40002383
g1,1208:22167195,40002383
x1,1208:22884815,40002383
$1,1208:22884815,40002383
x1,1208:23084154,40002383
g1,1208:23323360,40002383
x1,1208:24718733,40002383
g1,1208:24957939,40002383
$1,1208:24957939,40002383
x1,1208:25205168,40002383
g1,1208:25404503,40002383
x1,1208:25962653,40002383
g1,1208:26161988,40002383
x1,1208:26720137,40002383
g1,1208:26839738,40002383
x1,1208:27397887,40002383
g1,1208:27517488,40002383
x1,1208:27876298,40002383
$1,1208:27876298,40002383
x1,1208:28075637,40002383
k1,1209:33359933,40002383:5423514
g1,1209:33359933,40002383
)
(1,1211:6783487,40956069:26576446,498346,139537
h1,1210:6783487,40956069:1114112,0,0
x1,1210:8647691,40956069
x1,1210:10596922,40956069
k1,1210:10835793,40956069:238871
x1,1210:12254888,40956069
k1,1210:12493759,40956069:238871
x1,1210:12777578,40956069
x1,1210:13284735,40956069
x1,1210:13629710,40956069
k1,1210:13868581,40956069:238871
x1,1210:15003857,40956069
k1,1210:15242729,40956069:238872
x1,1210:17679518,40956069
k1,1210:17918389,40956069:238871
x1,1210:18976628,40956069
k1,1210:19215499,40956069:238871
x1,1210:19823683,40956069
x1,1210:20738323,40956069
x1,1210:22623353,40956069
k1,1210:22862224,40956069:238871
x1,1210:24445527,40956069
k1,1210:24684398,40956069:238871
x1,1210:27001575,40956069
k1,1210:27240446,40956069:238871
x1,1210:27828357,40956069
k1,1210:28067229,40956069:238872
x1,1210:30603353,40956069
k1,1210:30842224,40956069:238871
x1,1210:31450408,40956069
x1,1210:32079202,40956069
k1,1210:32318073,40956069:238871
x1,1210:33374285,40956069
k1,1210:33359933,40956069:0
)
(1,1211:6783487,41909755:26576446,498346,139537
x1,1211:8881571,41909755
k1,1210:9055314,41909755:173743
x1,1210:10383708,41909755
k1,1210:10570544,41909755:186836
x1,1210:13481292,41909755
x1,1210:13616841,41909755
k1,1210:13803677,41909755:186836
x1,1210:15329378,41909755
k1,1210:15503121,41909755:173743
x1,1210:18023164,41909755
x1,1210:18374399,41909755
k1,1210:18548143,41909755:173744
x1,1210:19134199,41909755
k1,1210:19307942,41909755:173743
x1,1210:21417744,41909755
k1,1210:21591487,41909755:173743
x1,1210:24295161,41909755
k1,1210:24468904,41909755:173743
x1,1210:25875440,41909755
k1,1210:26049184,41909755:173744
x1,1210:26557099,41909755
x1,1210:27166198,41909755
k1,1210:27339941,41909755:173743
x1,1210:29299322,41909755
x1,1210:29552881,41909755
k1,1210:29726624,41909755:173743
x1,1210:30312680,41909755
k1,1210:30486424,41909755:173744
x1,1210:31463185,41909755
k1,1210:31636928,41909755:173743
x1,1210:33359933,41909755
k1,1210:33359933,41909755:0
)
(1,1211:6783487,42863441:26576446,538214,179404
x1,1211:7879692,42863441
k1,1210:8118908,42863441:239216
x1,1210:10193868,42863441
k1,1210:10433084,42863441:239216
x1,1210:11689803,42863441
k1,1210:11929020,42863441:239217
x1,1210:12849050,42863441
x1,1210:13533818,42863441
k1,1210:13773034,42863441:239216
x1,1210:14360287,42863441
k1,1210:14599503,42863441:239216
x1,1210:14795254,42863441
x1,1210:15499956,42863441
x1,1210:15891458,42863441
k1,1210:16210430,42863441:318972
x1,1210:17796013,42863441
k1,1210:18035229,42863441:239216
x1,1210:19174500,42863441
k1,1210:19413716,42863441:239216
x1,1210:21001257,42863441
k1,1210:21240474,42863441:239217
x1,1210:23885068,42863441
k1,1210:24124286,42863441:239218
x1,1210:24633238,42863441
x1,1210:24926504,42863441
k1,1210:25165721,42863441:239217
x1,1210:25909574,42863441
x1,1210:26261567,42863441
x1,1210:26554833,42863441
k1,1210:26794049,42863441:239216
x1,1210:27185551,42863441
x1,1210:28536591,42863441
x1,1210:30102240,42863441
k1,1210:30341456,42863441:239216
x1,1210:33359933,42863441
k1,1210:33359933,42863441:0
)
(1,1211:6783487,43817127:26576446,551690,310238
x1,1211:7369543,43817127
k1,1210:7607714,43817127:238171
x1,1210:10108220,43817127
k1,1210:10346391,43817127:238171
x1,1210:10698025,43817127
k1,1210:10936196,43817127:238171
x1,1210:12303660,43817127
x1,1210:14161461,43817127
k1,1210:14399633,43817127:238172
$1,1210:14399633,43817127
x1,1210:14839673,43817127
x1,1210:15371009,43817127
x1,1210:16347870,43817127
$1,1210:16347870,43817127
k1,1210:16586041,43817127:238171
x1,1210:18656772,43817127
k1,1210:18894943,43817127:238171
$1,1210:18894943,43817127
x1,1210:19313554,43817127
[1,1210:19313554,44009400:353897,743963,117965
(1,1210:19473025,43556709:183865,291272,0
x1,1210:19624122,43556709
)
[1,1210:19313554,44009400:353897,337875,117965
(1,1210:19313554,44009400:321129,337875,0
$1,1210:19313554,44009400
x1,1210:19634683,44009400
$1,1210:19634683,44009400
)
]
]
$1,1210:19667451,43817127
x1,1210:19862803,43817127
k1,1210:20101181,43817127:238378
x1,1210:21507715,43817127
x1,1210:21878484,43817127
k1,1210:22116655,43817127:238171
x1,1210:22589407,43817127
k1,1210:22827578,43817127:238171
x1,1210:24628725,43817127
k1,1210:24866897,43817127:238172
x1,1210:26820418,43817127
k1,1210:27058589,43817127:238171
x1,1210:28035350,43817127
k1,1210:28273521,43817127:238171
x1,1210:29054929,43817127
x1,1210:31304987,43817127
k1,1210:31543158,43817127:238171
x1,1210:33359933,43817127
k1,1210:33359933,43817127:0
)
(1,1211:6783487,44770813:26576446,498346,139537
x1,1211:8699134,44770813
g1,1210:8938340,44770813
x1,1210:9516423,44770813
g1,1210:9755629,44770813
x1,1210:10752324,44770813
g1,1210:10991530,44770813
x1,1210:11549680,44770813
x1,1210:11908490,44770813
x1,1210:13106517,44770813
g1,1210:13345723,44770813
x1,1210:14940434,44770813
k1,1211:33359932,44770813:18558716
g1,1211:33359932,44770813
)
]
(1,1292:6783487,47849339:26576446,462465,0
(1,1292:6783487,47849339:26576446,462465,0
k1,1292:19712900,47849339:12929413
x1,1292:20430520,47849339
k1,1292:33359933,47849339:12929413
)
)
]
]
]
!44908
}26
!11
{27
[1,1305:4736286,47849339:28623647,43113053,0
(1,1305:4736286,4736286:0,0,0
[1,1305:0,4736286:0,0,0
(1,1305:0,0:0,0,0
(1,1305:0,4736286:0,0,0
k1,1305:0,4736286:4736286
)
g1,1305:0,0
)
]
)
[1,1305:4736286,4736286:0,0,0
(1,1305:4736286,4182082:0,0,0
k1,1305:4736286,4182082:-2046956
)
]
[1,1305:4736286,47849339:28623647,43113053,0
[1,1305:6783487,47849339:26576446,43601476,0
[1,1305:6783487,5034295:26576446,786432,0
(1,1305:6783487,5034295:26576446,0,0
h1,1305:6783487,5034295:26576446,0,0
)
]
[1,1305:6783487,45883259:26576446,39210564,0
[1,1292:6783487,25801678:26576446,19128983,0
[1,1292:6783487,25801678:26576446,19128983,0
(1,1288:6783487,14516047:26576446,7843352,7484543
k1,1288:8259486,14516047:1475999
g1,1257:8498692,14516047
(1,1287:8498692,14516047:23385242,7843352,7484543
$1,1287:8498692,14516047
[1,1287:8498692,14516047:23385242,7843352,7484543
(1,1261:8498692,7554836:23385242,623900,267389
g1,1260:8498692,7554836
(1,1260:8498692,7554836:3030989,623900,267389
r1,1305:8498692,7554836:0,891289,267389
g1,1260:8891908,7554836
g1,1260:8891908,7554836
g1,1260:8891909,7554836
x1,1260:10757722,7554836
x1,1260:11136465,7554836
g1,1260:11136465,7554836
g1,1260:11529681,7554836
)
g1,1260:11529681,7554836
(1,1260:11529681,7554836:5185697,623900,267389
g1,1260:11922897,7554836
k1,1260:12286618,7554836:363721
g1,1260:12286619,7554836
x1,1260:13871364,7554836
g1,1260:14110570,7554836
x1,1260:15958441,7554836
k1,1260:16322162,7554836:363721
g1,1260:16715378,7554836
)
g1,1260:16715378,7554836
(1,1260:16715378,7554836:9595342,623900,267389
g1,1260:17108594,7554836
k1,1260:19946246,7554836:2837652
g1,1260:19946247,7554836
x1,1260:23079853,7554836
k1,1260:25917504,7554836:2837651
g1,1260:26310720,7554836
)
g1,1260:26310720,7554836
(1,1261:26310720,7554836:5573214,623900,267389
g1,1260:26703936,7554836
k1,1260:28524227,7554836:1820291
g1,1260:28524228,7554836
x1,1260:29670428,7554836
k1,1261:31490718,7554836:1820290
g1,1261:31883934,7554836
)
g1,1261:31883934,7554836
)
(1,1266:8498692,9441599:23385242,1092118,733309
g1,1263:8498692,9441599
(1,1263:8498692,9441599:3030989,1092118,733309
r1,1305:8498692,9441599:0,891289,267389
g1,1263:8891908,9441599
k1,1263:9834781,9441599:942873
g1,1263:9834782,9441599
x1,1263:10193592,9441599
k1,1263:11136465,9441599:942873
g1,1263:11529681,9441599
)
g1,1263:11529681,9441599
(1,1263:11529681,9441599:5185697,1092118,733309
g1,1263:11922897,9441599
g1,1263:11922897,9441599
g1,1263:11922898,9441599
$1,1263:11922898,9441599
x1,1263:12714870,9441599
(1,1263:12714870,9549241:311300,337875,0
x1,1263:12993402,9549241
)
x1,1263:13504584,9441599
g1,1263:13624185,9441599
x1,1263:13903260,9441599
[1,1263:13903260,9441599:824197,660666,107642
(1,1263:14065771,9260201:0,479268,0
x1,1263:14424581,9260201
)
(1,1263:13903260,9441599:824197,490372,107642
x1,1263:14416157,9441599
(1,1263:14416157,9549241:311300,337875,0
x1,1263:14694689,9549241
)
)
]
x1,1263:15006532,9441599
g1,1263:15205867,9441599
x1,1263:15764017,9441599
g1,1263:15963352,9441599
x1,1263:16322162,9441599
$1,1263:16322162,9441599
g1,1263:16322162,9441599
g1,1263:16715378,9441599
)
g1,1263:16715378,9441599
(1,1264:16715378,9441599:9595342,1092118,733309
g1,1264:17108594,9441599
k1,1264:17868113,9441599:759519
g1,1264:17868114,9441599
$1,1264:17868114,9441599
g1,1264:17540434,9441599
[1,1264:17540434,9441599:7945231,1092118,733309
(1,1264:17540434,8973381:7945231,623900,267389
g1,1264:17540434,8973381
(1,1264:17540434,8973381:7945231,623900,267389
r1,1305:17540434,8973381:0,891289,267389
g1,1264:17868114,8973381
k1,1264:18017956,8973381:149842
g1,1264:18017957,8973381
$1,1264:18017957,8973381
x1,1264:18376767,8973381
g1,1264:18576102,8973381
x1,1264:19293723,8973381
g1,1264:19493058,8973381
x1,1264:20008845,8973381
g1,1264:20279443,8973381
x1,1264:20997064,8973381
g1,1264:21196399,8973381
x1,1264:21874151,8973381
g1,1264:22173156,8973381
x1,1264:22890777,8973381
g1,1264:23090112,8973381
x1,1264:23468858,8973381
g1,1264:23732377,8973381
x1,1264:24449998,8973381
g1,1264:24649333,8973381
x1,1264:25008143,8973381
$1,1264:25008143,8973381
k1,1264:25157985,8973381:149842
g1,1264:25485665,8973381
)
g1,1264:25485665,8973381
)
(1,1264:17540434,9864670:7945231,623900,310238
g1,1264:17540434,9864670
(1,1264:17540434,9864670:7945231,623900,310238
r1,1305:17540434,9864670:0,891289,267389
g1,1264:17868114,9864670
g1,1264:17868114,9864670
g1,1264:17868115,9864670
$1,1264:17868115,9864670
x1,1264:18226925,9864670
g1,1264:18426260,9864670
x1,1264:19143881,9864670
g1,1264:19343216,9864670
x1,1264:19890006,9864670
g1,1264:20099707,9864670
x1,1264:20817328,9864670
g1,1264:21016663,9864670
x1,1264:21435274,9864670
[1,1264:21435274,10056943:353897,743963,117965
(1,1264:21594745,9604252:183865,291272,0
x1,1264:21745842,9604252
)
[1,1264:21435274,10056943:353897,337875,117965
(1,1264:21435274,10056943:321129,337875,0
$1,1264:21435274,10056943
x1,1264:21756403,10056943
$1,1264:21756403,10056943
)
]
]
g1,1264:21988506,9864670
x1,1264:22706127,9864670
g1,1264:22905462,9864670
x1,1264:23583214,9864670
g1,1264:23882219,9864670
x1,1264:24599840,9864670
g1,1264:24799175,9864670
x1,1264:25157985,9864670
$1,1264:25157985,9864670
g1,1264:25157985,9864670
g1,1264:25485665,9864670
)
g1,1264:25485665,9864670
)
]
g1,1264:25157985,9441599
$1,1264:25157985,9441599
k1,1264:25917504,9441599:759519
g1,1264:26310720,9441599
)
g1,1264:26310720,9441599
(1,1266:26310720,9441599:5573214,1092118,733309
g1,1265:26703936,9441599
k1,1265:26761049,9441599:57113
g1,1265:26761050,9441599
$1,1265:26761050,9441599
g1,1265:26433370,9441599
[1,1265:26433370,9441599:5327915,1070693,711885
(1,1265:26433370,8994806:5327915,623900,267389
g1,1265:26433370,8994806
(1,1265:26433370,8994806:5327915,623900,267389
r1,1305:26433370,8994806:0,891289,267389
g1,1265:26761050,8994806
g1,1265:26761050,8994806
g1,1265:26761051,8994806
$1,1265:26761051,8994806
x1,1265:27357572,8994806
(1,1265:27415877,8734388:311300,337875,0
x1,1265:27694409,8734388
)
x1,1265:28600780,8994806
x1,1265:28816563,8994806
g1,1265:28936164,8994806
x1,1265:29451951,8994806
g1,1265:29682682,8994806
x1,1265:30240832,8994806
g1,1265:30400300,8994806
x1,1265:30779046,8994806
(1,1265:30843230,8734388:311300,243940,0
x1,1265:31121762,8734388
)
x1,1265:31433605,8994806
$1,1265:31433605,8994806
g1,1265:31433605,8994806
g1,1265:31761285,8994806
)
g1,1265:31761285,8994806
)
(1,1265:26433370,9886095:5327915,623900,267389
g1,1265:26433370,9886095
(1,1265:26433370,9886095:5327915,623900,267389
r1,1305:26433370,9886095:0,891289,267389
g1,1265:26761050,9886095
k1,1265:26775997,9886095:14947
g1,1265:26775998,9886095
$1,1265:26775998,9886095
x1,1265:27372519,9886095
(1,1265:27430824,9625677:311300,337875,0
x1,1265:27709356,9625677
)
x1,1265:28615727,9886095
x1,1265:28831510,9886095
g1,1265:28951111,9886095
x1,1265:29497901,9886095
g1,1265:29667735,9886095
x1,1265:30225885,9886095
g1,1265:30385353,9886095
x1,1265:30764099,9886095
(1,1265:30828283,9625677:311300,243940,0
x1,1265:31106815,9625677
)
x1,1265:31418658,9886095
$1,1265:31418658,9886095
k1,1265:31433605,9886095:14947
g1,1265:31761285,9886095
)
g1,1265:31761285,9886095
)
]
g1,1265:31433605,9441599
$1,1265:31433605,9441599
k1,1266:31490718,9441599:57113
g1,1266:31883934,9441599
)
g1,1266:31883934,9441599
)
(1,1270:8498692,11698931:23385242,1163722,804914
g1,1267:8498692,11698931
(1,1267:8498692,11698931:3030989,1163722,804914
r1,1305:8498692,11698931:0,891289,267389
g1,1267:8891908,11698931
k1,1267:9834781,11698931:942873
g1,1267:9834782,11698931
x1,1267:10193592,11698931
k1,1267:11136465,11698931:942873
g1,1267:11529681,11698931
)
g1,1267:11529681,11698931
(1,1267:11529681,11698931:5185697,1163722,804914
g1,1267:11922897,11698931
g1,1267:11922897,11698931
g1,1267:11922898,11698931
$1,1267:11922898,11698931
x1,1267:12714870,11698931
(1,1267:12714870,11806573:311300,337875,0
x1,1267:12993402,11806573
)
x1,1267:13504584,11698931
g1,1267:13624185,11698931
x1,1267:13903260,11698931
[1,1267:13903260,11698931:824197,660666,107642
(1,1267:14065771,11517533:0,479268,0
x1,1267:14424581,11517533
)
(1,1267:13903260,11698931:824197,490372,107642
x1,1267:14416157,11698931
(1,1267:14416157,11806573:311300,337875,0
x1,1267:14694689,11806573
)
)
]
x1,1267:15006532,11698931
g1,1267:15205867,11698931
x1,1267:15764017,11698931
g1,1267:15963352,11698931
x1,1267:16322162,11698931
$1,1267:16322162,11698931
g1,1267:16322162,11698931
g1,1267:16715378,11698931
)
g1,1267:16715378,11698931
(1,1268:16715378,11698931:9595342,1163722,804914
g1,1268:17108594,11698931
g1,1268:17108594,11698931
g1,1268:17108595,11698931
$1,1268:17108595,11698931
g1,1268:16780915,11698931
[1,1268:16780915,11698931:9464269,1163722,804914
(1,1268:16780915,11188843:9464269,653634,267389
g1,1268:16780915,11188843
(1,1268:16780915,11188843:9464269,653634,267389
r1,1305:16780915,11188843:0,891289,267389
g1,1268:17108595,11188843
k1,1268:17660617,11188843:552022
g1,1268:17660618,11188843
$1,1268:17660618,11188843
x1,1268:18019428,11188843
g1,1268:18218763,11188843
x1,1268:18936384,11188843
g1,1268:19135719,11188843
x1,1268:19514465,11188843
g1,1268:19777984,11188843
x1,1268:20495605,11188843
g1,1268:20694940,11188843
x1,1268:21372692,11188843
(1,1268:21472362,10928425:744572,393216,131072
x1,1268:22184166,10928425
)
g1,1268:22416269,11188843
x1,1268:23133890,11188843
g1,1268:23333225,11188843
x1,1268:23880015,11188843
g1,1268:24089716,11188843
x1,1268:24807337,11188843
g1,1268:25006672,11188843
x1,1268:25365482,11188843
$1,1268:25365482,11188843
k1,1268:25917504,11188843:552022
g1,1268:26245184,11188843
)
g1,1268:26245184,11188843
)
(1,1268:16780915,12193607:9464269,737375,310238
g1,1268:16780915,12193607
(1,1268:16780915,12193607:9464269,737375,310238
r1,1305:16780915,12193607:0,891289,267389
g1,1268:17108595,12193607
g1,1268:17108595,12193607
g1,1268:17108596,12193607
$1,1268:17108596,12193607
x1,1268:17467406,12193607
g1,1268:17666741,12193607
x1,1268:18384362,12193607
g1,1268:18583697,12193607
x1,1268:19261449,12193607
(1,1268:19361119,11933189:744572,393216,131072
x1,1268:20072923,11933189
)
g1,1268:20305026,12193607
x1,1268:21022647,12193607
g1,1268:21221982,12193607
(1,1268:21221982,12193607:772508,551690,310238
x1,1268:21640593,12193607
[1,1268:21640593,12385880:353897,743963,117965
(1,1268:21800064,11933189:183865,291272,0
x1,1268:21951161,11933189
)
[1,1268:21640593,12385880:353897,337875,117965
(1,1268:21640593,12385880:321129,337875,0
$1,1268:21640593,12385880
x1,1268:21961722,12385880
$1,1268:21961722,12385880
)
]
]
)
(1,1268:21994490,11849448:744572,393216,131072
x1,1268:22706294,11849448
)
g1,1268:22938397,12193607
x1,1268:23656018,12193607
g1,1268:23855353,12193607
x1,1268:24371140,12193607
g1,1268:24641738,12193607
x1,1268:25359359,12193607
g1,1268:25558694,12193607
x1,1268:25917504,12193607
$1,1268:25917504,12193607
g1,1268:25917504,12193607
g1,1268:26245184,12193607
)
g1,1268:26245184,12193607
)
]
g1,1268:25917504,11698931
$1,1268:25917504,11698931
g1,1268:25917504,11698931
g1,1268:26310720,11698931
)
g1,1268:26310720,11698931
(1,1270:26310720,11698931:5573214,1163722,804914
g1,1269:26703936,11698931
k1,1269:26761049,11698931:57113
g1,1269:26761050,11698931
$1,1269:26761050,11698931
g1,1269:26433370,11698931
[1,1269:26433370,11698931:5327915,1070693,711885
(1,1269:26433370,11252138:5327915,623900,267389
g1,1269:26433370,11252138
(1,1269:26433370,11252138:5327915,623900,267389
r1,1305:26433370,11252138:0,891289,267389
g1,1269:26761050,11252138
k1,1269:26775997,11252138:14947
g1,1269:26775998,11252138
$1,1269:26775998,11252138
x1,1269:27372519,11252138
(1,1269:27430824,10991720:311300,337875,0
x1,1269:27709356,10991720
)
x1,1269:28615727,11252138
x1,1269:28831510,11252138
g1,1269:28951111,11252138
x1,1269:29329857,11252138
g1,1269:29553509,11252138
x1,1269:30111659,11252138
g1,1269:30271127,11252138
x1,1269:30817917,11252138
(1,1269:30828283,10991720:311300,243940,0
x1,1269:31106815,10991720
)
x1,1269:31418658,11252138
$1,1269:31418658,11252138
k1,1269:31433605,11252138:14947
g1,1269:31761285,11252138
)
g1,1269:31761285,11252138
)
(1,1269:26433370,12143427:5327915,623900,267389
g1,1269:26433370,12143427
(1,1269:26433370,12143427:5327915,623900,267389
r1,1305:26433370,12143427:0,891289,267389
g1,1269:26761050,12143427
g1,1269:26761050,12143427
g1,1269:26761051,12143427
$1,1269:26761051,12143427
x1,1269:27357572,12143427
(1,1269:27415877,11883009:311300,337875,0
x1,1269:27694409,11883009
)
x1,1269:28600780,12143427
x1,1269:28816563,12143427
g1,1269:28936164,12143427
x1,1269:29314910,12143427
g1,1269:29538562,12143427
x1,1269:30096712,12143427
g1,1269:30256180,12143427
x1,1269:30771967,12143427
(1,1269:30843230,11883009:311300,243940,0
x1,1269:31121762,11883009
)
x1,1269:31433605,12143427
$1,1269:31433605,12143427
g1,1269:31433605,12143427
g1,1269:31761285,12143427
)
g1,1269:31761285,12143427
)
]
g1,1269:31433605,11698931
$1,1269:31433605,11698931
k1,1270:31490718,11698931:57113
g1,1270:31883934,11698931
)
g1,1270:31883934,11698931
)
(1,1274:8498692,14027868:23385242,1163722,804914
g1,1271:8498692,14027868
(1,1271:8498692,14027868:3030989,1163722,804914
r1,1305:8498692,14027868:0,891289,267389
g1,1271:8891908,14027868
k1,1271:9834781,14027868:942873
g1,1271:9834782,14027868
x1,1271:10193592,14027868
k1,1271:11136465,14027868:942873
g1,1271:11529681,14027868
)
g1,1271:11529681,14027868
(1,1271:11529681,14027868:5185697,1163722,804914
g1,1271:11922897,14027868
g1,1271:11922897,14027868
g1,1271:11922898,14027868
$1,1271:11922898,14027868
x1,1271:12714870,14027868
(1,1271:12714870,14135510:311300,337875,0
x1,1271:12993402,14135510
)
x1,1271:13504584,14027868
g1,1271:13624185,14027868
x1,1271:14416157,14027868
(1,1271:14416157,14135510:311300,337875,0
x1,1271:14694689,14135510
)
x1,1271:15006532,14027868
g1,1271:15205867,14027868
x1,1271:15764017,14027868
g1,1271:15963352,14027868
x1,1271:16322162,14027868
$1,1271:16322162,14027868
g1,1271:16322162,14027868
g1,1271:16715378,14027868
)
g1,1271:16715378,14027868
(1,1272:16715378,14027868:9595342,1163722,804914
g1,1272:17108594,14027868
k1,1272:17123541,14027868:14947
g1,1272:17123542,14027868
$1,1272:17123542,14027868
g1,1272:16795862,14027868
[1,1272:16795862,14027868:9434375,1163722,804914
(1,1272:16795862,13517780:9434375,653634,267389
g1,1272:16795862,13517780
(1,1272:16795862,13517780:9434375,653634,267389
r1,1305:16795862,13517780:0,891289,267389
g1,1272:17123542,13517780
k1,1272:17645670,13517780:522128
g1,1272:17645671,13517780
$1,1272:17645671,13517780
x1,1272:18004481,13517780
g1,1272:18203816,13517780
x1,1272:18921437,13517780
g1,1272:19120772,13517780
x1,1272:19636559,13517780
g1,1272:19907157,13517780
x1,1272:20624778,13517780
g1,1272:20824113,13517780
x1,1272:21501865,13517780
(1,1272:21601535,13257362:744572,393216,131072
x1,1272:22313339,13257362
)
g1,1272:22545442,13517780
x1,1272:23263063,13517780
g1,1272:23462398,13517780
x1,1272:23841144,13517780
g1,1272:24104663,13517780
x1,1272:24822284,13517780
g1,1272:25021619,13517780
x1,1272:25380429,13517780
$1,1272:25380429,13517780
k1,1272:25902557,13517780:522128
g1,1272:26230237,13517780
)
g1,1272:26230237,13517780
)
(1,1272:16795862,14522544:9434375,737375,310238
g1,1272:16795862,14522544
(1,1272:16795862,14522544:9434375,737375,310238
r1,1305:16795862,14522544:0,891289,267389
g1,1272:17123542,14522544
g1,1272:17123542,14522544
g1,1272:17123543,14522544
$1,1272:17123543,14522544
x1,1272:17482353,14522544
g1,1272:17681688,14522544
x1,1272:18399309,14522544
g1,1272:18598644,14522544
x1,1272:19276396,14522544
(1,1272:19376066,14262126:744572,393216,131072
x1,1272:20087870,14262126
)
g1,1272:20319973,14522544
x1,1272:21037594,14522544
g1,1272:21236929,14522544
(1,1272:21236929,14522544:772508,551690,310238
x1,1272:21655540,14522544
[1,1272:21655540,14714817:353897,743963,117965
(1,1272:21815011,14262126:183865,291272,0
x1,1272:21966108,14262126
)
[1,1272:21655540,14714817:353897,337875,117965
(1,1272:21655540,14714817:321129,337875,0
$1,1272:21655540,14714817
x1,1272:21976669,14714817
$1,1272:21976669,14714817
)
]
]
)
(1,1272:22009437,14178385:744572,393216,131072
x1,1272:22721241,14178385
)
g1,1272:22953344,14522544
x1,1272:23670965,14522544
g1,1272:23870300,14522544
x1,1272:24417090,14522544
g1,1272:24626791,14522544
x1,1272:25344412,14522544
g1,1272:25543747,14522544
x1,1272:25902557,14522544
$1,1272:25902557,14522544
g1,1272:25902557,14522544
g1,1272:26230237,14522544
)
g1,1272:26230237,14522544
)
]
g1,1272:25902557,14027868
$1,1272:25902557,14027868
k1,1272:25917504,14027868:14947
g1,1272:26310720,14027868
)
g1,1272:26310720,14027868
(1,1274:26310720,14027868:5573214,1163722,804914
g1,1273:26703936,14027868
g1,1273:26703936,14027868
g1,1273:26703937,14027868
$1,1273:26703937,14027868
g1,1273:26376257,14027868
[1,1273:26376257,14027868:5442141,1070693,711885
(1,1273:26376257,13581075:5442141,623900,267389
g1,1273:26376257,13581075
(1,1273:26376257,13581075:5442141,623900,267389
r1,1305:26376257,13581075:0,891289,267389
g1,1273:26703937,13581075
k1,1273:26761050,13581075:57113
g1,1273:26761051,13581075
$1,1273:26761051,13581075
x1,1273:27357572,13581075
(1,1273:27415877,13320657:311300,337875,0
x1,1273:27694409,13320657
)
x1,1273:28600780,13581075
x1,1273:28816563,13581075
g1,1273:28936164,13581075
x1,1273:29451951,13581075
g1,1273:29682682,13581075
x1,1273:30240832,13581075
g1,1273:30400300,13581075
x1,1273:30779046,13581075
(1,1273:30843230,13320657:311300,243940,0
x1,1273:31121762,13320657
)
x1,1273:31433605,13581075
$1,1273:31433605,13581075
k1,1273:31490718,13581075:57113
g1,1273:31818398,13581075
)
g1,1273:31818398,13581075
)
(1,1273:26376257,14472364:5442141,623900,267389
g1,1273:26376257,14472364
(1,1273:26376257,14472364:5442141,623900,267389
r1,1305:26376257,14472364:0,891289,267389
g1,1273:26703937,14472364
g1,1273:26703937,14472364
g1,1273:26703938,14472364
$1,1273:26703938,14472364
x1,1273:27300459,14472364
(1,1273:27358764,14211946:311300,337875,0
x1,1273:27637296,14211946
)
x1,1273:28543667,14472364
x1,1273:28759450,14472364
g1,1273:28879051,14472364
x1,1273:29394838,14472364
g1,1273:29625569,14472364
x1,1273:30183719,14472364
g1,1273:30343187,14472364
x1,1273:30889977,14472364
(1,1273:30900343,14211946:311300,243940,0
x1,1273:31178875,14211946
)
x1,1273:31490718,14472364
$1,1273:31490718,14472364
g1,1273:31490718,14472364
g1,1273:31818398,14472364
)
g1,1273:31818398,14472364
)
]
g1,1273:31490718,14027868
$1,1273:31490718,14027868
g1,1274:31490718,14027868
g1,1274:31883934,14027868
)
g1,1274:31883934,14027868
)
(1,1278:8498692,16356805:23385242,1163722,804914
g1,1275:8498692,16356805
(1,1275:8498692,16356805:3030989,1163722,804914
r1,1305:8498692,16356805:0,891289,267389
g1,1275:8891908,16356805
k1,1275:9834781,16356805:942873
g1,1275:9834782,16356805
x1,1275:10193592,16356805
k1,1275:11136465,16356805:942873
g1,1275:11529681,16356805
)
g1,1275:11529681,16356805
(1,1275:11529681,16356805:5185697,1163722,804914
g1,1275:11922897,16356805
g1,1275:11922897,16356805
g1,1275:11922898,16356805
$1,1275:11922898,16356805
x1,1275:12201973,16356805
[1,1275:12201973,16356805:824197,660666,107642
(1,1275:12364484,16175407:0,479268,0
x1,1275:12723294,16175407
)
(1,1275:12201973,16356805:824197,490372,107642
x1,1275:12714870,16356805
(1,1275:12714870,16464447:311300,337875,0
x1,1275:12993402,16464447
)
)
]
x1,1275:13504584,16356805
g1,1275:13624185,16356805
x1,1275:13903260,16356805
[1,1275:13903260,16356805:824197,660666,107642
(1,1275:14065771,16175407:0,479268,0
x1,1275:14424581,16175407
)
(1,1275:13903260,16356805:824197,490372,107642
x1,1275:14416157,16356805
(1,1275:14416157,16464447:311300,337875,0
x1,1275:14694689,16464447
)
)
]
x1,1275:15006532,16356805
g1,1275:15205867,16356805
x1,1275:15764017,16356805
g1,1275:15963352,16356805
x1,1275:16322162,16356805
$1,1275:16322162,16356805
g1,1275:16322162,16356805
g1,1275:16715378,16356805
)
g1,1275:16715378,16356805
(1,1276:16715378,16356805:9595342,1163722,804914
g1,1276:17108594,16356805
k1,1276:17180654,16356805:72060
g1,1276:17180655,16356805
$1,1276:17180655,16356805
g1,1276:16852975,16356805
[1,1276:16852975,16356805:9320149,1163722,804914
(1,1276:16852975,15846717:9320149,653634,267389
g1,1276:16852975,15846717
(1,1276:16852975,15846717:9320149,653634,267389
r1,1305:16852975,15846717:0,891289,267389
g1,1276:17180655,15846717
k1,1276:17588557,15846717:407902
g1,1276:17588558,15846717
$1,1276:17588558,15846717
x1,1276:17947368,15846717
g1,1276:18146703,15846717
x1,1276:18864324,15846717
g1,1276:19063659,15846717
x1,1276:19610449,15846717
g1,1276:19820150,15846717
x1,1276:20537771,15846717
g1,1276:20737106,15846717
x1,1276:21414858,15846717
(1,1276:21514528,15586299:744572,393216,131072
x1,1276:22226332,15586299
)
g1,1276:22458435,15846717
x1,1276:23176056,15846717
g1,1276:23375391,15846717
x1,1276:23891178,15846717
g1,1276:24161776,15846717
x1,1276:24879397,15846717
g1,1276:25078732,15846717
x1,1276:25437542,15846717
$1,1276:25437542,15846717
k1,1276:25845444,15846717:407902
g1,1276:26173124,15846717
)
g1,1276:26173124,15846717
)
(1,1276:16852975,16851481:9320149,737375,310238
g1,1276:16852975,16851481
(1,1276:16852975,16851481:9320149,737375,310238
r1,1305:16852975,16851481:0,891289,267389
g1,1276:17180655,16851481
g1,1276:17180655,16851481
g1,1276:17180656,16851481
$1,1276:17180656,16851481
x1,1276:17539466,16851481
g1,1276:17738801,16851481
x1,1276:18456422,16851481
g1,1276:18655757,16851481
x1,1276:19034503,16851481
g1,1276:19298022,16851481
x1,1276:20015643,16851481
g1,1276:20214978,16851481
(1,1276:20214978,16851481:772508,551690,310238
x1,1276:20633589,16851481
[1,1276:20633589,17043754:353897,743963,117965
(1,1276:20793060,16591063:183865,291272,0
x1,1276:20944157,16591063
)
[1,1276:20633589,17043754:353897,337875,117965
(1,1276:20633589,17043754:321129,337875,0
$1,1276:20633589,17043754
x1,1276:20954718,17043754
$1,1276:20954718,17043754
)
]
]
)
(1,1276:20987486,16507322:744572,393216,131072
x1,1276:21699290,16507322
)
g1,1276:21931393,16851481
x1,1276:22649014,16851481
g1,1276:22848349,16851481
x1,1276:23526101,16851481
(1,1276:23625771,16591063:744572,393216,131072
x1,1276:24337575,16591063
)
g1,1276:24569678,16851481
x1,1276:25287299,16851481
g1,1276:25486634,16851481
x1,1276:25845444,16851481
$1,1276:25845444,16851481
g1,1276:25845444,16851481
g1,1276:26173124,16851481
)
g1,1276:26173124,16851481
)
]
g1,1276:25845444,16356805
$1,1276:25845444,16356805
k1,1276:25917504,16356805:72060
g1,1276:26310720,16356805
)
g1,1276:26310720,16356805
(1,1278:26310720,16356805:5573214,1163722,804914
g1,1277:26703936,16356805
g1,1277:26703936,16356805
g1,1277:26703937,16356805
$1,1277:26703937,16356805
g1,1277:26376257,16356805
[1,1277:26376257,16356805:5442141,1070693,711885
(1,1277:26376257,15910012:5442141,623900,267389
g1,1277:26376257,15910012
(1,1277:26376257,15910012:5442141,623900,267389
r1,1305:26376257,15910012:0,891289,267389
g1,1277:26703937,15910012
g1,1277:26703937,15910012
g1,1277:26703938,15910012
$1,1277:26703938,15910012
x1,1277:27300459,15910012
(1,1277:27358764,15649594:311300,337875,0
x1,1277:27637296,15649594
)
x1,1277:28543667,15910012
x1,1277:28759450,15910012
g1,1277:28879051,15910012
x1,1277:29425841,15910012
g1,1277:29595675,15910012
x1,1277:30153825,15910012
g1,1277:30313293,15910012
x1,1277:30829080,15910012
(1,1277:30900343,15649594:311300,243940,0
x1,1277:31178875,15649594
)
x1,1277:31490718,15910012
$1,1277:31490718,15910012
g1,1277:31490718,15910012
g1,1277:31818398,15910012
)
g1,1277:31818398,15910012
)
(1,1277:26376257,16801301:5442141,623900,267389
g1,1277:26376257,16801301
(1,1277:26376257,16801301:5442141,623900,267389
r1,1305:26376257,16801301:0,891289,267389
g1,1277:26703937,16801301
k1,1277:26761050,16801301:57113
g1,1277:26761051,16801301
$1,1277:26761051,16801301
x1,1277:27357572,16801301
(1,1277:27415877,16540883:311300,337875,0
x1,1277:27694409,16540883
)
x1,1277:28600780,16801301
x1,1277:28816563,16801301
g1,1277:28936164,16801301
x1,1277:29314910,16801301
g1,1277:29538562,16801301
x1,1277:30096712,16801301
g1,1277:30256180,16801301
x1,1277:30771967,16801301
(1,1277:30843230,16540883:311300,243940,0
x1,1277:31121762,16540883
)
x1,1277:31433605,16801301
$1,1277:31433605,16801301
k1,1277:31490718,16801301:57113
g1,1277:31818398,16801301
)
g1,1277:31818398,16801301
)
]
g1,1277:31490718,16356805
$1,1277:31490718,16356805
g1,1278:31490718,16356805
g1,1278:31883934,16356805
)
g1,1278:31883934,16356805
)
(1,1282:8498692,18685742:23385242,1163722,804914
g1,1279:8498692,18685742
(1,1279:8498692,18685742:3030989,1163722,804914
r1,1305:8498692,18685742:0,891289,267389
g1,1279:8891908,18685742
k1,1279:9834781,18685742:942873
g1,1279:9834782,18685742
x1,1279:10193592,18685742
k1,1279:11136465,18685742:942873
g1,1279:11529681,18685742
)
g1,1279:11529681,18685742
(1,1279:11529681,18685742:5185697,1163722,804914
g1,1279:11922897,18685742
g1,1279:11922897,18685742
g1,1279:11922898,18685742
$1,1279:11922898,18685742
x1,1279:12714870,18685742
(1,1279:12714870,18793384:311300,337875,0
x1,1279:12993402,18793384
)
x1,1279:13504584,18685742
g1,1279:13624185,18685742
x1,1279:14416157,18685742
(1,1279:14416157,18793384:311300,337875,0
x1,1279:14694689,18793384
)
x1,1279:15006532,18685742
g1,1279:15205867,18685742
x1,1279:15764017,18685742
g1,1279:15963352,18685742
x1,1279:16322162,18685742
$1,1279:16322162,18685742
g1,1279:16322162,18685742
g1,1279:16715378,18685742
)
g1,1279:16715378,18685742
(1,1280:16715378,18685742:9595342,1163722,804914
g1,1280:17108594,18685742
g1,1280:17108594,18685742
g1,1280:17108595,18685742
$1,1280:17108595,18685742
g1,1280:16780915,18685742
[1,1280:16780915,18685742:9464269,1163722,804914
(1,1280:16780915,18175654:9464269,653634,267389
g1,1280:16780915,18175654
(1,1280:16780915,18175654:9464269,653634,267389
r1,1305:16780915,18175654:0,891289,267389
g1,1280:17108595,18175654
k1,1280:17660617,18175654:552022
g1,1280:17660618,18175654
$1,1280:17660618,18175654
x1,1280:18019428,18175654
g1,1280:18218763,18175654
x1,1280:18936384,18175654
g1,1280:19135719,18175654
x1,1280:19514465,18175654
g1,1280:19777984,18175654
x1,1280:20495605,18175654
g1,1280:20694940,18175654
x1,1280:21372692,18175654
(1,1280:21472362,17915236:744572,393216,131072
x1,1280:22184166,17915236
)
g1,1280:22416269,18175654
x1,1280:23133890,18175654
g1,1280:23333225,18175654
x1,1280:23880015,18175654
g1,1280:24089716,18175654
x1,1280:24807337,18175654
g1,1280:25006672,18175654
x1,1280:25365482,18175654
$1,1280:25365482,18175654
k1,1280:25917504,18175654:552022
g1,1280:26245184,18175654
)
g1,1280:26245184,18175654
)
(1,1280:16780915,19180418:9464269,737375,310238
g1,1280:16780915,19180418
(1,1280:16780915,19180418:9464269,737375,310238
r1,1305:16780915,19180418:0,891289,267389
g1,1280:17108595,19180418
g1,1280:17108595,19180418
g1,1280:17108596,19180418
$1,1280:17108596,19180418
x1,1280:17467406,19180418
g1,1280:17666741,19180418
x1,1280:18384362,19180418
g1,1280:18583697,19180418
x1,1280:19099484,19180418
g1,1280:19370082,19180418
x1,1280:20087703,19180418
g1,1280:20287038,19180418
(1,1280:20287038,19180418:772508,551690,310238
x1,1280:20705649,19180418
[1,1280:20705649,19372691:353897,743963,117965
(1,1280:20865120,18920000:183865,291272,0
x1,1280:21016217,18920000
)
[1,1280:20705649,19372691:353897,337875,117965
(1,1280:20705649,19372691:321129,337875,0
$1,1280:20705649,19372691
x1,1280:21026778,19372691
$1,1280:21026778,19372691
)
]
]
)
(1,1280:21059546,18836259:744572,393216,131072
x1,1280:21771350,18836259
)
g1,1280:22003453,19180418
x1,1280:22721074,19180418
g1,1280:22920409,19180418
x1,1280:23598161,19180418
(1,1280:23697831,18920000:744572,393216,131072
x1,1280:24409635,18920000
)
g1,1280:24641738,19180418
x1,1280:25359359,19180418
g1,1280:25558694,19180418
x1,1280:25917504,19180418
$1,1280:25917504,19180418
g1,1280:25917504,19180418
g1,1280:26245184,19180418
)
g1,1280:26245184,19180418
)
]
g1,1280:25917504,18685742
$1,1280:25917504,18685742
g1,1280:25917504,18685742
g1,1280:26310720,18685742
)
g1,1280:26310720,18685742
(1,1282:26310720,18685742:5573214,1163722,804914
g1,1281:26703936,18685742
g1,1281:26703936,18685742
g1,1281:26703937,18685742
$1,1281:26703937,18685742
g1,1281:26376257,18685742
[1,1281:26376257,18685742:5442141,1070693,711885
(1,1281:26376257,18238949:5442141,623900,267389
g1,1281:26376257,18238949
(1,1281:26376257,18238949:5442141,623900,267389
r1,1305:26376257,18238949:0,891289,267389
g1,1281:26703937,18238949
k1,1281:26775997,18238949:72060
g1,1281:26775998,18238949
$1,1281:26775998,18238949
x1,1281:27372519,18238949
(1,1281:27430824,17978531:311300,337875,0
x1,1281:27709356,17978531
)
x1,1281:28615727,18238949
x1,1281:28831510,18238949
g1,1281:28951111,18238949
x1,1281:29329857,18238949
g1,1281:29553509,18238949
x1,1281:30111659,18238949
g1,1281:30271127,18238949
x1,1281:30817917,18238949
(1,1281:30828283,17978531:311300,243940,0
x1,1281:31106815,17978531
)
x1,1281:31418658,18238949
$1,1281:31418658,18238949
k1,1281:31490718,18238949:72060
g1,1281:31818398,18238949
)
g1,1281:31818398,18238949
)
(1,1281:26376257,19130238:5442141,623900,267389
g1,1281:26376257,19130238
(1,1281:26376257,19130238:5442141,623900,267389
r1,1305:26376257,19130238:0,891289,267389
g1,1281:26703937,19130238
g1,1281:26703937,19130238
g1,1281:26703938,19130238
$1,1281:26703938,19130238
x1,1281:27300459,19130238
(1,1281:27358764,18869820:311300,337875,0
x1,1281:27637296,18869820
)
x1,1281:28543667,19130238
x1,1281:28759450,19130238
g1,1281:28879051,19130238
x1,1281:29394838,19130238
g1,1281:29625569,19130238
x1,1281:30183719,19130238
g1,1281:30343187,19130238
x1,1281:30889977,19130238
(1,1281:30900343,18869820:311300,243940,0
x1,1281:31178875,18869820
)
x1,1281:31490718,19130238
$1,1281:31490718,19130238
g1,1281:31490718,19130238
g1,1281:31818398,19130238
)
g1,1281:31818398,19130238
)
]
g1,1281:31490718,18685742
$1,1281:31490718,18685742
g1,1282:31490718,18685742
g1,1282:31883934,18685742
)
g1,1282:31883934,18685742
)
(1,1286:8498692,21014679:23385242,1163722,804914
g1,1283:8498692,21014679
(1,1283:8498692,21014679:3030989,1163722,804914
r1,1305:8498692,21014679:0,891289,267389
g1,1283:8891908,21014679
k1,1283:9834781,21014679:942873
g1,1283:9834782,21014679
x1,1283:10193592,21014679
k1,1283:11136465,21014679:942873
g1,1283:11529681,21014679
)
g1,1283:11529681,21014679
(1,1283:11529681,21014679:5185697,1163722,804914
g1,1283:11922897,21014679
g1,1283:11922897,21014679
g1,1283:11922898,21014679
$1,1283:11922898,21014679
x1,1283:12201973,21014679
[1,1283:12201973,21014679:824197,660666,107642
(1,1283:12364484,20833281:0,479268,0
x1,1283:12723294,20833281
)
(1,1283:12201973,21014679:824197,490372,107642
x1,1283:12714870,21014679
(1,1283:12714870,21122321:311300,337875,0
x1,1283:12993402,21122321
)
)
]
x1,1283:13504584,21014679
g1,1283:13624185,21014679
x1,1283:13903260,21014679
[1,1283:13903260,21014679:824197,660666,107642
(1,1283:14065771,20833281:0,479268,0
x1,1283:14424581,20833281
)
(1,1283:13903260,21014679:824197,490372,107642
x1,1283:14416157,21014679
(1,1283:14416157,21122321:311300,337875,0
x1,1283:14694689,21122321
)
)
]
x1,1283:15006532,21014679
g1,1283:15205867,21014679
x1,1283:15764017,21014679
g1,1283:15963352,21014679
x1,1283:16322162,21014679
$1,1283:16322162,21014679
g1,1283:16322162,21014679
g1,1283:16715378,21014679
)
g1,1283:16715378,21014679
(1,1284:16715378,21014679:9595342,1163722,804914
g1,1284:17108594,21014679
k1,1284:17180654,21014679:72060
g1,1284:17180655,21014679
$1,1284:17180655,21014679
g1,1284:16852975,21014679
[1,1284:16852975,21014679:9320149,1163722,804914
(1,1284:16852975,20504591:9320149,653634,267389
g1,1284:16852975,20504591
(1,1284:16852975,20504591:9320149,653634,267389
r1,1305:16852975,20504591:0,891289,267389
g1,1284:17180655,20504591
k1,1284:17588557,20504591:407902
g1,1284:17588558,20504591
$1,1284:17588558,20504591
x1,1284:17947368,20504591
g1,1284:18146703,20504591
x1,1284:18864324,20504591
g1,1284:19063659,20504591
x1,1284:19610449,20504591
g1,1284:19820150,20504591
x1,1284:20537771,20504591
g1,1284:20737106,20504591
x1,1284:21414858,20504591
(1,1284:21514528,20244173:744572,393216,131072
x1,1284:22226332,20244173
)
g1,1284:22458435,20504591
x1,1284:23176056,20504591
g1,1284:23375391,20504591
x1,1284:23891178,20504591
g1,1284:24161776,20504591
x1,1284:24879397,20504591
g1,1284:25078732,20504591
x1,1284:25437542,20504591
$1,1284:25437542,20504591
k1,1284:25845444,20504591:407902
g1,1284:26173124,20504591
)
g1,1284:26173124,20504591
)
(1,1284:16852975,21509355:9320149,737375,310238
g1,1284:16852975,21509355
(1,1284:16852975,21509355:9320149,737375,310238
r1,1305:16852975,21509355:0,891289,267389
g1,1284:17180655,21509355
g1,1284:17180655,21509355
g1,1284:17180656,21509355
$1,1284:17180656,21509355
x1,1284:17539466,21509355
g1,1284:17738801,21509355
x1,1284:18456422,21509355
g1,1284:18655757,21509355
x1,1284:19333509,21509355
(1,1284:19433179,21248937:744572,393216,131072
x1,1284:20144983,21248937
)
g1,1284:20377086,21509355
x1,1284:21094707,21509355
g1,1284:21294042,21509355
(1,1284:21294042,21509355:772508,551690,310238
x1,1284:21712653,21509355
[1,1284:21712653,21701628:353897,743963,117965
(1,1284:21872124,21248937:183865,291272,0
x1,1284:22023221,21248937
)
[1,1284:21712653,21701628:353897,337875,117965
(1,1284:21712653,21701628:321129,337875,0
$1,1284:21712653,21701628
x1,1284:22033782,21701628
$1,1284:22033782,21701628
)
]
]
)
(1,1284:22066550,21165196:744572,393216,131072
x1,1284:22778354,21165196
)
g1,1284:23010457,21509355
x1,1284:23728078,21509355
g1,1284:23927413,21509355
x1,1284:24306159,21509355
g1,1284:24569678,21509355
x1,1284:25287299,21509355
g1,1284:25486634,21509355
x1,1284:25845444,21509355
$1,1284:25845444,21509355
g1,1284:25845444,21509355
g1,1284:26173124,21509355
)
g1,1284:26173124,21509355
)
]
g1,1284:25845444,21014679
$1,1284:25845444,21014679
k1,1284:25917504,21014679:72060
g1,1284:26310720,21014679
)
g1,1284:26310720,21014679
(1,1286:26310720,21014679:5573214,1163722,804914
g1,1285:26703936,21014679
g1,1285:26703936,21014679
g1,1285:26703937,21014679
$1,1285:26703937,21014679
g1,1285:26376257,21014679
[1,1285:26376257,21014679:5442141,1070693,711885
(1,1285:26376257,20567886:5442141,623900,267389
g1,1285:26376257,20567886
(1,1285:26376257,20567886:5442141,623900,267389
r1,1305:26376257,20567886:0,891289,267389
g1,1285:26703937,20567886
g1,1285:26703937,20567886
g1,1285:26703938,20567886
$1,1285:26703938,20567886
x1,1285:27300459,20567886
(1,1285:27358764,20307468:311300,337875,0
x1,1285:27637296,20307468
)
x1,1285:28543667,20567886
x1,1285:28759450,20567886
g1,1285:28879051,20567886
x1,1285:29425841,20567886
g1,1285:29595675,20567886
x1,1285:30153825,20567886
g1,1285:30313293,20567886
x1,1285:30829080,20567886
(1,1285:30900343,20307468:311300,243940,0
x1,1285:31178875,20307468
)
x1,1285:31490718,20567886
$1,1285:31490718,20567886
g1,1285:31490718,20567886
g1,1285:31818398,20567886
)
g1,1285:31818398,20567886
)
(1,1285:26376257,21459175:5442141,623900,267389
g1,1285:26376257,21459175
(1,1285:26376257,21459175:5442141,623900,267389
r1,1305:26376257,21459175:0,891289,267389
g1,1285:26703937,21459175
k1,1285:26775997,21459175:72060
g1,1285:26775998,21459175
$1,1285:26775998,21459175
x1,1285:27372519,21459175
(1,1285:27430824,21198757:311300,337875,0
x1,1285:27709356,21198757
)
x1,1285:28615727,21459175
x1,1285:28831510,21459175
g1,1285:28951111,21459175
x1,1285:29497901,21459175
g1,1285:29667735,21459175
x1,1285:30225885,21459175
g1,1285:30385353,21459175
x1,1285:30764099,21459175
(1,1285:30828283,21198757:311300,243940,0
x1,1285:31106815,21198757
)
x1,1285:31418658,21459175
$1,1285:31418658,21459175
k1,1285:31490718,21459175:72060
g1,1285:31818398,21459175
)
g1,1285:31818398,21459175
)
]
g1,1285:31490718,21014679
$1,1285:31490718,21014679
g1,1286:31490718,21014679
g1,1286:31883934,21014679
)
g1,1286:31883934,21014679
)
]
$1,1287:31883934,14516047
)
g1,1288:31883934,14516047
k1,1288:33359933,14516047:1475999
)
(1,1290:6783487,25565746:26576446,2909796,235932
h1,1290:6783487,25565746:0,0,0
g1,1290:7715826,25565746
[1,1290:7715826,25565746:24711768,2909796,235932
(1,1290:7715826,23206450:24711768,550500,209708
h1,1290:7689448,23206450:0,0,0
x1,1290:8203247,23206450
x1,1290:9453484,23206450
k1,1290:9699445,23206450:245961
x1,1290:10273901,23206450
k1,1290:10606232,23206450:332331
r1,1305:10606232,23206450:0,760208,209708
k1,1290:10606232,23206450:0
x1,1290:11712336,23206450
k1,1290:11926216,23206450:213880
x1,1290:12696921,23206450
k1,1290:12910802,23206450:213881
x1,1290:15536908,23206450
k1,1290:15750788,23206450:213880
x1,1290:17322526,23206450
x1,1290:18199908,23206450
k1,1290:18413788,23206450:213880
x1,1290:18931160,23206450
k1,1290:19145040,23206450:213880
x1,1290:20037060,23206450
k1,1290:20250941,23206450:213881
x1,1290:21467656,23206450
k1,1290:21681536,23206450:213880
x1,1290:24107831,23206450
k1,1290:24321711,23206450:213880
x1,1290:25467064,23206450
k1,1290:25680945,23206450:213881
x1,1290:27572027,23206450
k1,1290:27785907,23206450:213880
$1,1290:27785907,23206450
x1,1290:28168200,23206450
[1,1290:28168200,23304753:329682,295640,111405
(1,1290:28168200,23304753:296914,295640,0
$1,1290:28168200,23304753
x1,1290:28465114,23304753
$1,1290:28465114,23304753
)
]
k1,1290:28679922,23206450:182040
x1,1290:29179453,23206450
k1,1290:29361493,23206450:182040
x1,1290:29832531,23206450
k1,1290:30034099,23206450:136487
x1,1290:30543825,23206450
k1,1290:30680311,23206450:136486
x1,1290:31179662,23206450
k1,1290:31325615,23206450:136487
x1,1290:31835341,23206450
k1,1290:31971828,23206450:136487
x1,1290:32317714,23206450
$1,1290:32376330,23206450
x1,1290:32554734,23206450
k1,1290:32427594,23206450:0
)
(1,1290:7715826,23992882:24711768,455111,127431
x1,1290:8135076,23992882
x1,1290:8653138,23992882
k1,1290:8858861,23992882:205723
x1,1290:9750880,23992882
x1,1290:10089483,23992882
k1,1290:10295207,23992882:205724
x1,1290:11866945,23992882
x1,1290:12383952,23992882
k1,1290:12592221,23992882:208269
x1,1290:14021236,23992882
k1,1290:14226960,23992882:205724
x1,1290:14658697,23992882
k1,1290:14864420,23992882:205723
x1,1290:15938411,23992882
k1,1290:16144135,23992882:205724
x1,1290:16465262,23992882
k1,1290:16670985,23992882:205723
x1,1290:18529953,23992882
k1,1290:18735676,23992882:205723
x1,1290:19843564,23992882
k1,1290:20049288,23992882:205724
x1,1290:20566660,23992882
k1,1290:20772383,23992882:205723
x1,1290:23473416,23992882
k1,1290:23679140,23992882:205724
x1,1290:24963648,23992882
x1,1290:25302251,23992882
k1,1290:25507974,23992882:205723
x1,1290:27513232,23992882
x1,1290:28819513,23992882
k1,1290:29025237,23992882:205724
x1,1290:29596130,23992882
k1,1290:29801853,23992882:205723
x1,1290:31232652,23992882
x1,1290:32427594,23992882
k1,1290:32427594,23992882:0
)
(1,1290:7715826,24779314:24711768,491520,163840
x1,1290:8626960,24779314
k1,1290:8844965,24779314:218005
x1,1290:10342870,24779314
k1,1290:10560875,24779314:218005
x1,1290:11089334,24779314
k1,1290:11307339,24779314:218005
x1,1290:12218473,24779314
k1,1290:12436478,24779314:218005
x1,1290:15559847,24779314
k1,1290:15850969,24779314:291122
x1,1290:16980774,24779314
k1,1290:17198779,24779314:218005
x1,1290:19682532,24779314
k1,1290:19900537,24779314:218005
x1,1290:22090904,24779314
k1,1290:22308909,24779314:218005
x1,1290:23292934,24779314
k1,1290:23510940,24779314:218006
x1,1290:23875394,24779314
x1,1290:24185161,24779314
k1,1290:24403166,24779314:218005
x1,1290:25354391,24779314
x1,1290:26174429,24779314
k1,1290:26392434,24779314:218005
x1,1290:26975561,24779314
k1,1290:27193566,24779314:218005
x1,1290:27558020,24779314
x1,1290:27867787,24779314
k1,1290:28085792,24779314:218005
x1,1290:31189117,24779314
k1,1290:31407122,24779314:218005
x1,1290:31589349,24779314
x1,1290:32245367,24779314
x1,1290:32427594,24779314
k1,1290:32427594,24779314:0
)
(1,1290:7715826,25565746:24711768,455111,235932
x1,1290:8953732,25565746
g1,1290:9172185,25565746
x1,1290:10956223,25565746
g1,1290:11174676,25565746
x1,1290:11647992,25565746
x1,1290:11921058,25565746
g1,1290:12139511,25565746
x1,1290:12831282,25565746
g1,1290:13049735,25565746
x1,1290:13996369,25565746
g1,1290:14214822,25565746
x1,1290:15893276,25565746
x1,1290:16220957,25565746
g1,1290:16439410,25565746
x1,1290:18077814,25565746
r1,1305:18077814,25565746:0,235932,235932
k1,1290:32427594,25565746:14349780
g1,1290:32427594,25565746
)
]
k1,1290:33359933,25565746:932339
g1,1290:33359933,25565746
)
]
]
(1,1252:6783487,27833294:26576446,655359,0
(1,1252:6783487,27833294:1592523,608173,0
g1,1252:6783487,27833294
x1,1252:7314328,27833294
g1,1252:8376010,27833294
)
x1,1252:9484660,27833294
x1,1252:12096267,27833294
x1,1252:12479651,27833294
g1,1252:12833545,27833294
x1,1252:17412213,27833294
g1,1252:17766107,27833294
x1,1252:20532270,27833294
x1,1252:21995797,27833294
k1,1252:33359933,27833294:11364136
g1,1252:33359933,27833294
)
(1,1296:6783487,29497621:26576446,498346,139537
x1,1296:7454462,29497621
k1,1295:7743953,29497621:289491
x1,1295:8760583,29497621
k1,1295:9050074,29497621:289491
x1,1295:11672977,29497621
k1,1295:11962469,29497621:289492
x1,1295:12572447,29497621
k1,1295:12861938,29497621:289491
x1,1295:13878568,29497621
k1,1295:14168059,29497621:289491
x1,1295:16837727,29497621
k1,1295:17127218,29497621:289491
x1,1295:19530529,29497621
k1,1295:19832592,29497621:302063
x1,1295:20361239,29497621
x1,1295:20666625,29497621
k1,1295:20956116,29497621:289491
x1,1295:22017476,29497621
x1,1295:22526188,29497621
x1,1295:23238226,29497621
k1,1295:23527717,29497621:289491
x1,1295:24015700,29497621
k1,1295:24305191,29497621:289491
x1,1295:25891132,29497621
x1,1295:26155854,29497621
k1,1295:26445345,29497621:289491
x1,1295:26851997,29497621
x1,1295:27197252,29497621
k1,1295:27486744,29497621:289492
x1,1295:27893396,29497621
x1,1295:29995385,29497621
k1,1295:30284876,29497621:289491
x1,1295:30935519,29497621
k1,1295:31225010,29497621:289491
x1,1295:33359933,29497621
k1,1295:33359933,29497621:0
)
(1,1296:6783487,30451307:26576446,538214,225607
x1,1296:7791145,30451307
k1,1295:8030978,30451307:239833
x1,1295:10449356,30451307
x1,1295:12408024,30451307
k1,1295:12647856,30451307:239832
x1,1295:14784090,30451307
k1,1295:15023923,30451307:239833
$1,1295:15023923,30451307
x1,1295:15442534,30451307
[1,1295:15442534,30558949:353897,337875,117965
(1,1295:15442534,30558949:321129,337875,0
$1,1295:15442534,30558949
x1,1295:15763663,30558949
$1,1295:15763663,30558949
)
]
$1,1295:15796431,30451307
x1,1295:15997963,30451307
k1,1295:16237952,30451307:239989
x1,1295:16963465,30451307
x1,1295:18495104,30451307
k1,1295:18734936,30451307:239832
x1,1295:19339531,30451307
k1,1295:19579364,30451307:239833
(1,1295:19579364,30451307:1833919,538214,179404
x1,1295:19858439,30451307
x1,1295:21134208,30451307
x1,1295:21413283,30451307
)
x1,1295:21614815,30451307
k1,1295:21854804,30451307:239989
x1,1295:22499706,30451307
k1,1295:22739539,30451307:239833
x1,1295:23102296,30451307
k1,1295:23342128,30451307:239832
x1,1295:24752848,30451307
x1,1295:26669417,30451307
k1,1295:26909250,30451307:239833
x1,1295:28767372,30451307
k1,1295:29007204,30451307:239832
$1,1295:29007204,30451307
x1,1295:29447244,30451307
x1,1295:29978580,30451307
x1,1295:30983866,30451307
$1,1295:30983866,30451307
k1,1295:31223699,30451307:239833
x1,1295:33359933,30451307
k1,1295:33359933,30451307:0
)
(1,1296:6783487,31404993:26576446,551690,310238
x1,1296:7202098,31404993
[1,1295:7202098,31597266:353897,743963,117965
(1,1295:7361569,31144575:183865,291272,0
x1,1295:7512666,31144575
)
[1,1295:7202098,31597266:353897,337875,117965
(1,1295:7202098,31597266:321129,337875,0
$1,1295:7202098,31597266
x1,1295:7523227,31597266
$1,1295:7523227,31597266
)
]
]
$1,1295:7555995,31404993
k1,1295:7857954,31404993:301959
x1,1295:8813586,31404993
k1,1295:9115544,31404993:301958
x1,1295:10132174,31404993
k1,1295:10434133,31404993:301959
x1,1295:13427090,31404993
k1,1295:13729049,31404993:301959
x1,1295:16807399,31404993
k1,1295:17109357,31404993:301958
x1,1295:17841330,31404993
x1,1295:19386607,31404993
k1,1295:19688566,31404993:301959
x1,1295:20298544,31404993
k1,1295:20600503,31404993:301959
(1,1295:20600503,31404993:1833919,538214,179404
x1,1295:20879578,31404993
x1,1295:22155347,31404993
x1,1295:22434422,31404993
)
x1,1295:22637748,31404993
k1,1295:23144947,31404993:507199
x1,1295:23982648,31404993
k1,1295:24284606,31404993:301958
x1,1295:24813253,31404993
x1,1295:25118639,31404993
k1,1295:25420598,31404993:301959
x1,1295:28564014,31404993
k1,1295:28881660,31404993:317646
x1,1295:30065017,31404993
k1,1295:30366976,31404993:301959
x1,1295:33359933,31404993
k1,1295:33359933,31404993:0
)
(1,1296:6783487,32441433:26576446,660666,139537
x1,1296:7275535,32441433
k1,1295:7553447,32441433:277912
x1,1295:9261384,32441433
x1,1295:10522801,32441433
x1,1295:10787523,32441433
k1,1295:11065435,32441433:277912
x1,1295:11716078,32441433
k1,1295:11993990,32441433:277912
x1,1295:14354604,32441433
k1,1295:14632517,32441433:277913
x1,1295:15405155,32441433
k1,1295:15683067,32441433:277912
x1,1295:17567895,32441433
k1,1295:17845807,32441433:277912
x1,1295:18722140,32441433
k1,1295:19000052,32441433:277912
x1,1295:20016682,32441433
k1,1295:20294594,32441433:277912
x1,1295:21925267,32441433
k1,1295:22203179,32441433:277912
$1,1295:22203179,32441433
x1,1295:22716076,32441433
(1,1295:22716076,32549075:311300,337875,0
x1,1295:22994608,32549075
)
$1,1295:23027376,32441433
k1,1295:23305288,32441433:277912
x1,1295:24484578,32441433
k1,1295:24762491,32441433:277913
$1,1295:24762491,32441433
[1,1295:24762491,32441433:824197,660666,107642
(1,1295:24925002,32260035:0,479268,0
x1,1295:25283812,32260035
)
(1,1295:24762491,32441433:824197,490372,107642
x1,1295:25275388,32441433
(1,1295:25275388,32549075:311300,337875,0
x1,1295:25553920,32549075
)
)
]
$1,1295:25586688,32441433
k1,1295:25864600,32441433:277912
x1,1295:26474578,32441433
k1,1295:26752490,32441433:277912
x1,1295:27769120,32441433
k1,1295:28047032,32441433:277912
x1,1295:29574007,32441433
x1,1295:33359933,32441433
k1,1295:33359933,32441433:0
)
(1,1296:6783487,33395119:26576446,498346,139537
x1,1296:7102429,33395119
x1,1296:9016084,33395119
x1,1295:9315091,33395119
k1,1295:9553782,33395119:238691
x1,1295:11569100,33395119
x1,1295:11708636,33395119
k1,1295:12027405,33395119:318769
x1,1295:12764959,33395119
x1,1295:13024098,33395119
k1,1295:13262790,33395119:238692
x1,1295:14020278,33395119
x1,1295:14518624,33395119
k1,1295:14757315,33395119:238691
x1,1295:15777931,33395119
k1,1295:16016622,33395119:238691
x1,1295:16435234,33395119
k1,1295:16673925,33395119:238691
x1,1295:17192206,33395119
x1,1295:17491213,33395119
k1,1295:17729904,33395119:238691
x1,1295:18806334,33395119
k1,1295:19045025,33395119:238691
x1,1295:20205178,33395119
k1,1295:20443869,33395119:238691
x1,1295:21663824,33395119
x1,1295:21962831,33395119
k1,1295:22201522,33395119:238691
x1,1295:23198217,33395119
k1,1295:23436909,33395119:238692
x1,1295:25577810,33395119
k1,1295:25816501,33395119:238691
x1,1295:26394584,33395119
k1,1295:26633275,33395119:238691
x1,1295:27012020,33395119
x1,1295:29045277,33395119
k1,1295:29283968,33395119:238691
x1,1295:32160429,33395119
x1,1295:32702630,33395119
k1,1295:32941321,33395119:238691
x1,1295:33359933,33395119
k1,1295:33359933,33395119:0
)
(1,1296:6783487,34348805:26576446,498346,139537
x1,1296:7274379,34348805
x1,1295:7572429,34348805
k1,1295:7812004,34348805:239575
x1,1295:8129989,34348805
x1,1295:9465467,34348805
k1,1295:9705042,34348805:239575
x1,1295:10062776,34348805
k1,1295:10302350,34348805:239574
x1,1295:10898573,34348805
x1,1295:12629606,34348805
x1,1295:12887909,34348805
k1,1295:13127484,34348805:239575
x1,1295:16052952,34348805
k1,1295:16292527,34348805:239575
x1,1295:19019250,34348805
k1,1295:19258825,34348805:239575
x1,1295:20095525,34348805
k1,1295:20335192,34348805:239667
x1,1295:22004616,34348805
x1,1295:23236690,34348805
x1,1295:24071343,34348805
x1,1295:24210281,34348805
k1,1295:24449947,34348805:239666
x1,1295:24867303,34348805
k1,1295:25106878,34348805:239575
x1,1295:25623604,34348805
x1,1295:25921654,34348805
k1,1295:26161229,34348805:239575
x1,1295:26479214,34348805
x1,1295:27814692,34348805
k1,1295:28054267,34348805:239575
x1,1295:28690239,34348805
k1,1295:28929813,34348805:239574
x1,1295:30283240,34348805
k1,1295:30522815,34348805:239575
x1,1295:31278031,34348805
k1,1295:31517606,34348805:239575
x1,1295:33359933,34348805
k1,1295:33359933,34348805:0
)
(1,1296:6783487,35302491:26576446,660666,0
x1,1296:7642638,35302491
g1,1295:7881844,35302491
x1,1295:8479861,35302491
x1,1295:10216103,35302491
x1,1295:10475243,35302491
g1,1295:10714449,35302491
x1,1295:11990218,35302491
x1,1295:14844751,35302491
g1,1295:15083957,35302491
x1,1295:15662040,35302491
g1,1295:15901246,35302491
$1,1295:15901246,35302491
x1,1295:16414143,35302491
$1,1295:16465472,35302491
g1,1295:16704678,35302491
x1,1295:17860844,35302491
g1,1295:18100050,35302491
$1,1295:18100050,35302491
[1,1295:18100050,35302491:564226,660666,0
(1,1295:18262561,35121093:0,479268,0
x1,1295:18621371,35121093
)
(1,1295:18100050,35302491:564226,490372,0
x1,1295:18612947,35302491
)
]
$1,1295:18664276,35302491
g1,1295:18903482,35302491
x1,1295:20701519,35302491
k1,1296:33359933,35302491:12797632
g1,1296:33359933,35302491
)
(1,1298:6783487,36256177:26576446,498346,139537
h1,1297:6783487,36256177:1114112,0,0
x1,1297:9438809,36256177
k1,1297:9718509,36256177:279700
x1,1297:10308153,36256177
k1,1297:10587853,36256177:279700
x1,1297:11563817,36256177
k1,1297:11853641,36256177:289824
x1,1297:12910936,36256177
k1,1297:13190636,36256177:279700
x1,1297:13963274,36256177
k1,1297:14242975,36256177:279701
x1,1297:15544259,36256177
x1,1297:18456283,36256177
k1,1297:18735983,36256177:279700
x1,1297:19325627,36256177
k1,1297:19605327,36256177:279700
x1,1297:21156702,36256177
k1,1297:21436402,36256177:279700
x1,1297:22026046,36256177
k1,1297:22305747,36256177:279701
x1,1297:24190575,36256177
k1,1297:24470275,36256177:279700
x1,1297:25448271,36256177
k1,1297:25727971,36256177:279700
x1,1297:26866595,36256177
x1,1297:27375307,36256177
x1,1297:28290671,36256177
k1,1297:28731095,36256177:440424
x1,1297:29991715,36256177
k1,1297:30271415,36256177:279700
x1,1297:30993221,36256177
x1,1297:33359933,36256177
k1,1297:33359933,36256177:0
)
(1,1298:6783487,37209863:26576446,498346,139537
x1,1298:10244093,37209863
k1,1297:10492568,37209863:248475
x1,1297:12769816,37209863
k1,1297:13016437,37209863:246621
x1,1297:14502747,37209863
k1,1297:14749368,37209863:246621
x1,1297:15765998,37209863
k1,1297:16012619,37209863:246621
x1,1297:16398939,37209863
x1,1297:19006373,37209863
k1,1297:19252994,37209863:246621
x1,1297:19842638,37209863
k1,1297:20089259,37209863:246621
x1,1297:21105889,37209863
k1,1297:21352510,37209863:246621
x1,1297:22454536,37209863
x1,1297:23493132,37209863
x1,1297:24895682,37209863
x1,1297:25933042,37209863
k1,1297:26179663,37209863:246621
x1,1297:27358953,37209863
k1,1297:27605574,37209863:246621
x1,1297:28382279,37209863
k1,1297:28628900,37209863:246621
x1,1297:29895620,37209863
k1,1297:30142241,37209863:246621
x1,1297:31750549,37209863
x1,1297:32950970,37209863
x1,1297:33459682,37209863
k1,1297:33359933,37209863:0
)
(1,1298:6783487,38163549:26576446,538214,179404
x1,1298:8857407,38163549
k1,1297:9097080,38163549:239673
x1,1297:10112712,38163549
k1,1297:10352386,38163549:239674
x1,1297:12322712,38163549
k1,1297:12562385,38163549:239673
x1,1297:13862393,38163549
x1,1297:16771539,38163549
k1,1297:17011212,38163549:239673
x1,1297:17600278,38163549
k1,1297:17839951,38163549:239673
x1,1297:19389804,38163549
k1,1297:19629478,38163549:239674
x1,1297:20218544,38163549
k1,1297:20458217,38163549:239673
x1,1297:22341197,38163549
k1,1297:22580870,38163549:239673
x1,1297:23230874,38163549
k1,1297:23470548,38163549:239674
x1,1297:24348054,38163549
k1,1297:24587727,38163549:239673
x1,1297:24790853,38163549
x1,1297:25522107,38163549
x1,1297:25928359,38163549
k1,1297:26248702,38163549:320343
x1,1297:26919019,38163549
k1,1297:27158692,38163549:239673
x1,1297:27686820,38163549
x1,1297:28927025,38163549
k1,1297:29166698,38163549:239673
x1,1297:29532325,38163549
k1,1297:29771998,38163549:239673
x1,1297:30300126,38163549
x1,1297:30605193,38163549
k1,1297:30844867,38163549:239674
x1,1297:31799561,38163549
x1,1297:32104628,38163549
k1,1297:32344301,38163549:239673
x1,1297:33359933,38163549
k1,1297:33359933,38163549:0
)
(1,1298:6783487,39117235:26576446,498346,139537
x1,1298:7877459,39117235
x1,1297:8365439,39117235
x1,1297:9048771,39117235
k1,1297:9266700,39117235:217929
x1,1297:11077614,39117235
k1,1297:11295542,39117235:217928
x1,1297:12137511,39117235
k1,1297:12355440,39117235:217929
x1,1297:13332200,39117235
x1,1297:13702969,39117235
k1,1297:13920898,39117235:217929
x1,1297:15641950,39117235
x1,1297:16012719,39117235
k1,1297:16230647,39117235:217928
x1,1297:17363689,39117235
k1,1297:17581618,39117235:217929
x1,1297:18558379,39117235
k1,1297:18776307,39117235:217928
x1,1297:20972065,39117235
x1,1297:23062731,39117235
k1,1297:23280660,39117235:217929
x1,1297:26156244,39117235
k1,1297:26374173,39117235:217929
x1,1297:29527153,39117235
k1,1297:29839001,39117235:311848
x1,1297:31050183,39117235
k1,1297:31268112,39117235:217929
x1,1297:32989164,39117235
x1,1297:33359933,39117235
k1,1297:33359933,39117235:0
)
(1,1298:6783487,40070921:26576446,498346,139537
x1,1298:7286300,40070921
x1,1297:7591686,40070921
k1,1297:7860642,40070921:268956
x1,1297:10182624,40070921
k1,1297:10451580,40070921:268956
x1,1297:11061558,40070921
k1,1297:11330514,40070921:268956
x1,1297:12347144,40070921
k1,1297:12616101,40070921:268957
x1,1297:15285769,40070921
k1,1297:15554725,40070921:268956
x1,1297:17754710,40070921
k1,1297:18023666,40070921:268956
x1,1297:20309046,40070921
x1,1297:21796992,40070921
k1,1297:22065948,40070921:268956
x1,1297:22716591,40070921
k1,1297:22985547,40070921:268956
x1,1297:24776847,40070921
x1,1297:25163564,40070921
k1,1297:25432520,40070921:268956
x1,1297:26530479,40070921
k1,1297:26799435,40070921:268956
x1,1297:27409413,40070921
k1,1297:27678369,40070921:268956
x1,1297:28861726,40070921
k1,1297:29130683,40070921:268957
x1,1297:30919951,40070921
k1,1297:31328142,40070921:408191
x1,1297:32395603,40070921
k1,1297:32664559,40070921:268956
x1,1297:33359933,40070921
k1,1297:33359933,40070921:0
)
(1,1298:6783487,41024607:26576446,498346,139537
x1,1298:7535672,41024607
x1,1297:8030390,41024607
k1,1297:8270300,41024607:239910
x1,1297:10550610,41024607
k1,1297:10790521,41024607:239911
x1,1297:11780238,41024607
k1,1297:12020148,41024607:239910
x1,1297:15191203,41024607
k1,1297:15431113,41024607:239910
x1,1297:16284250,41024607
k1,1297:16524161,41024607:239911
x1,1297:16880459,41024607
k1,1297:17120369,41024607:239910
x1,1297:18505973,41024607
x1,1297:20388419,41024607
k1,1297:20628329,41024607:239910
x1,1297:23542058,41024607
k1,1297:23781969,41024607:239911
x1,1297:24930041,41024607
k1,1297:25169951,41024607:239910
x1,1297:27351290,41024607
x1,1297:27707449,41024607
k1,1297:27947359,41024607:239910
x1,1297:28800496,41024607
k1,1297:29040407,41024607:239911
x1,1297:30030124,41024607
k1,1297:30270034,41024607:239910
x1,1297:33359933,41024607
k1,1297:33359933,41024607:0
)
(1,1298:6783487,41978293:26576446,498346,0
x1,1298:8539663,41978293
x1,1297:9719748,41978293
k1,1298:33359934,41978293:23779404
g1,1298:33359934,41978293
)
]
(1,1305:6783487,47849339:26576446,462465,0
(1,1305:6783487,47849339:26576446,462465,0
k1,1305:19712900,47849339:12929413
x1,1305:20430520,47849339
k1,1305:33359933,47849339:12929413
)
)
]
]
]
!55348
}27
!11
{28
[1,1375:4736286,47849339:28623647,43113053,0
(1,1375:4736286,4736286:0,0,0
[1,1375:0,4736286:0,0,0
(1,1375:0,0:0,0,0
(1,1375:0,4736286:0,0,0
k1,1375:0,4736286:4736286
)
g1,1375:0,0
)
]
)
[1,1375:4736286,4736286:0,0,0
(1,1375:4736286,4182082:0,0,0
k1,1375:4736286,4182082:-1981420
)
]
[1,1375:4736286,47849339:28623647,43113053,0
[1,1375:6783487,47849339:26576446,43601476,0
[1,1375:6783487,5034295:26576446,786432,0
(1,1375:6783487,5034295:26576446,0,0
h1,1375:6783487,5034295:26576446,0,0
)
]
[1,1375:6783487,45883259:26576446,39210564,0
(1,1299:6783487,7393591:26576446,546132,152916
(1,1299:6783487,7393591:2015232,506811,0
g1,1299:6783487,7393591
x1,1299:7913983,7393591
g1,1299:8798719,7393591
)
x1,1299:10371583,7393591
x1,1299:12367155,7393591
g1,1299:12662067,7393591
x1,1299:13092147,7393591
g1,1299:13387059,7393591
x1,1299:14310935,7393591
x1,1299:16487276,7393591
x1,1299:16806764,7393591
g1,1299:17101676,7393591
x1,1299:19406815,7393591
x1,1299:19873759,7393591
k1,1299:33359933,7393591:13486174
g1,1299:33359933,7393591
)
(1,1303:6783487,8810738:26576446,498346,139537
x1,1303:9540344,8810738
g1,1301:9779550,8810738
x1,1301:11021432,8810738
g1,1301:11260638,8810738
x1,1301:13574964,8810738
g1,1301:13814170,8810738
x1,1301:14571658,8810738
g1,1301:14810864,8810738
x1,1301:16658735,8810738
g1,1301:16897941,8810738
x1,1301:17757092,8810738
g1,1301:17996298,8810738
x1,1301:18992993,8810738
g1,1301:19232199,8810738
x1,1301:20830897,8810738
g1,1301:21070103,8810738
$1,1301:21070103,8810738
x1,1301:21583000,8810738
(1,1301:21583000,8918380:311300,337875,0
x1,1301:21861532,8918380
)
$1,1301:21894300,8810738
g1,1301:22133506,8810738
x1,1301:23289672,8810738
g1,1301:23528878,8810738
$1,1301:23528878,8810738
x1,1301:24041775,8810738
(1,1301:24041775,8918380:311300,337875,0
x1,1301:24320307,8918380
)
$1,1301:24353075,8810738
k1,1303:33359933,8810738:9020785
g1,1303:33359933,8810738
)
(1,1305:16157767,10535788:17202166,538214,179404
(1,1305:16157767,10535788:7827887,538214,179404
h1,1305:16157767,10535788:0,0,0
(1,1303:16157767,10535788:0,0,0
$1,1303:16157767,10535788
(1,1303:16157767,9582102:0,0,0
)
$1,1303:16157767,10535788
)
x1,1303:16949739,10535788
(1,1305:16949739,10643430:311300,337875,0
x1,1305:17228271,10643430
)
x1,1305:17540114,10535788
g1,1305:17739449,10535788
x1,1305:18297599,10535788
g1,1305:18496934,10535788
x1,1305:18855744,10535788
g1,1304:19094950,10535788
x1,1304:19294289,10535788
g1,1304:20729531,10535788
g1,1305:20849132,10535788
x1,1305:21641104,10535788
(1,1305:21641104,10643430:311300,337875,0
x1,1305:21919636,10643430
)
x1,1305:22231479,10535788
g1,1305:22430814,10535788
x1,1305:22988964,10535788
g1,1305:23188299,10535788
x1,1305:23547109,10535788
g1,1304:23786315,10535788
x1,1304:23985654,10535788
)
(1,1305:31884824,10535788:1475109,538214,179404
(1,1305:31884824,10535788:1475109,538214,179404
x1,1305:33080858,10535788
x1,1305:33359933,10535788
)
)
)
(1,1309:6783487,12260838:26576446,498346,139537
x1,1309:8416750,12260838
k1,1307:8655419,12260838:238669
x1,1307:9424269,12260838
k1,1307:9662937,12260838:238668
x1,1307:11324058,12260838
k1,1307:11562727,12260838:238669
x1,1307:13438316,12260838
k1,1307:13676984,12260838:238668
x1,1307:14650186,12260838
k1,1307:14888855,12260838:238669
x1,1307:15783149,12260838
k1,1307:16021818,12260838:238669
x1,1307:16669271,12260838
k1,1307:16907939,12260838:238668
x1,1307:18407196,12260838
k1,1307:18725958,12260838:318762
x1,1307:20146307,12260838
k1,1307:20384976,12260838:238669
x1,1307:21679881,12260838
x1,1307:24290223,12260838
k1,1307:24528892,12260838:238669
x1,1307:25115646,12260838
k1,1307:25354314,12260838:238668
x1,1307:27229903,12260838
k1,1307:27468572,12260838:238669
x1,1307:29742749,12260838
x1,1307:31223498,12260838
k1,1307:31462166,12260838:238668
x1,1307:32109619,12260838
k1,1307:32348288,12260838:238669
x1,1307:33359933,12260838
k1,1307:33359933,12260838:0
)
(1,1309:6783487,13214524:26576446,538214,225607
x1,1309:8371463,13214524
k1,1307:8632359,13214524:260896
x1,1307:10423659,13214524
x1,1307:10810376,13214524
k1,1307:11071272,13214524:260896
x1,1307:11681250,13214524
k1,1307:11942145,13214524:260895
x1,1307:12470792,13214524
x1,1307:13712274,13214524
k1,1307:13973170,13214524:260896
x1,1307:14339156,13214524
x1,1307:14542482,13214524
k1,1307:14926492,13214524:384010
x1,1307:16187112,13214524
k1,1307:16448008,13214524:260896
$1,1307:16448008,13214524
x1,1307:16937982,13214524
x1,1307:17951521,13214524
k1,1307:18125449,13214524:173928
x1,1307:18683599,13214524
k1,1307:18857527,13214524:173928
x1,1307:19347501,13214524
x1,1307:20361040,13214524
$1,1307:20361040,13214524
k1,1307:20621935,13214524:260895
x1,1307:22777190,13214524
k1,1307:23038086,13214524:260896
$1,1307:23038086,13214524
x1,1307:23456697,13214524
[1,1307:23456697,13322166:353897,337875,117965
(1,1307:23456697,13322166:321129,337875,0
$1,1307:23456697,13322166
x1,1307:23777826,13322166
$1,1307:23777826,13322166
)
]
$1,1307:23810594,13214524
k1,1307:24071490,13214524:260896
x1,1307:24563538,13214524
k1,1307:24824434,13214524:260896
x1,1307:27774690,13214524
k1,1307:28035585,13214524:260895
x1,1307:28686228,13214524
k1,1307:28947124,13214524:260896
x1,1307:29719762,13214524
k1,1307:29980658,13214524:260896
x1,1307:33359933,13214524
k1,1307:33359933,13214524:0
)
(1,1309:6783487,14243042:26576446,737375,310238
x1,1309:7223527,14243042
x1,1307:7754863,14243042
x1,1307:8768402,14243042
$1,1307:8768402,14243042
k1,1307:9043995,14243042:275593
x1,1307:11199250,14243042
k1,1307:11474842,14243042:275592
$1,1307:11474842,14243042
(1,1307:11474842,14243042:772508,551690,310238
x1,1307:11893453,14243042
[1,1307:11893453,14435315:353897,743963,117965
(1,1307:12052924,13982624:183865,291272,0
x1,1307:12204021,13982624
)
[1,1307:11893453,14435315:353897,337875,117965
(1,1307:11893453,14435315:321129,337875,0
$1,1307:11893453,14435315
x1,1307:12214582,14435315
$1,1307:12214582,14435315
)
]
]
)
(1,1307:12247350,13898883:744572,393216,131072
x1,1307:12959154,13898883
)
$1,1307:12991922,14243042
x1,1307:13357908,14243042
x1,1307:15230538,14243042
k1,1307:15506131,14243042:275593
x1,1307:16522761,14243042
k1,1307:16798354,14243042:275593
x1,1307:17900380,14243042
x1,1307:20327691,14243042
k1,1307:20603283,14243042:275592
x1,1307:21538583,14243042
k1,1307:21814176,14243042:275593
x1,1307:24624139,14243042
k1,1307:24899732,14243042:275593
x1,1307:26241684,14243042
k1,1307:26517276,14243042:275592
x1,1307:27615235,14243042
k1,1307:27890828,14243042:275593
x1,1307:28382876,14243042
k1,1307:28658469,14243042:275593
x1,1307:29187116,14243042
x1,1307:31182140,14243042
k1,1307:31457732,14243042:275592
x1,1307:32067710,14243042
k1,1307:32343303,14243042:275593
x1,1307:33359933,14243042
k1,1307:33359933,14243042:0
)
(1,1309:6783487,15196728:26576446,498346,139537
x1,1309:8340325,15196728
g1,1307:8579531,15196728
x1,1307:10335707,15196728
x1,1307:10714450,15196728
g1,1307:10953656,15196728
x1,1307:11531739,15196728
g1,1307:11770945,15196728
x1,1307:12289226,15196728
x1,1307:13505192,15196728
g1,1307:13744398,15196728
x1,1307:14103208,15196728
x1,1307:14462018,15196728
x1,1307:15398912,15196728
g1,1307:15638118,15196728
x1,1307:15917193,15196728
x1,1307:16415539,15196728
x1,1307:16754414,15196728
g1,1307:16993620,15196728
x1,1307:19927890,15196728
g1,1307:20167096,15196728
x1,1307:23384424,15196728
k1,1309:33359933,15196728:10075258
g1,1309:33359933,15196728
)
(1,1315:6783487,17617229:26576446,1247456,888647
h1,1315:6783487,17617229:0,0,0
(1,1309:6783487,17617229:0,0,0
$1,1309:6783487,17617229
(1,1309:6783487,16663543:0,0,0
)
$1,1309:6783487,17617229
)
[1,1315:6783487,17617229:26576446,1247456,888647
(1,1315:6783487,17518925:26576446,1345760,986951
k1,1314:6783487,17518925:0
(1,1315:6783487,17518925:20217469,1345760,986951
(1,1314:6783487,17518925:0,667577,286108
[1,1314:6783487,17518925:0,667577,286108
(1,179:6783487,17518925:0,667577,286108
r1,1375:6783487,17518925:0,953685,286108
)
]
)
k1,1315:6783487,17518925:6358977
(1,1315:13142464,17518925:13858492,1345760,986951
$1,1315:13142464,17518925
(1,1315:13142464,17518925:13858492,1345760,986951
[1,1314:13142464,17518925:13858492,1345760,986951
[1,1314:13142464,18184188:13858492,2011023,321688
(1,1314:13142464,16862680:13858492,689515,286108
g1,1314:13142464,16862680
(1,1314:13142464,16862680:4651494,689515,286108
g1,1314:13142464,16862680
(1,1314:13142464,16862680:0,667577,286108
[1,1314:13142464,16862680:0,667577,286108
(1,179:13142464,16862680:0,667577,286108
r1,1375:13142464,16862680:0,953685,286108
)
]
)
$1,1314:13142464,16862680
(1,1314:13142464,16862680:4651494,538214,179404
x1,1314:13934436,16862680
(1,1314:13934436,16970322:311300,337875,0
x1,1314:14212968,16970322
)
x1,1314:14524811,16862680
g1,1314:14724146,16862680
x1,1314:15282296,16862680
g1,1314:15481631,16862680
x1,1314:15840441,16862680
g1,1314:15920175,16862680
h1,1314:15920175,16862680:0,0,0
g1,1314:15920175,16862680
g1,1314:15920175,16862680
(1,1314:15920175,16862680:199339,308974,0
x1,1314:16119514,16862680
)
g1,1314:16358716,16862680
g1,1314:17793958,16862680
)
$1,1314:17793958,16862680
)
g1,1314:17793958,16862680
(1,1314:17793958,16862680:9206998,689515,286108
$1,1314:17793958,16862680
(1,1314:17793958,16862680:8173303,689515,139537
h1,1314:17793958,16862680:0,0,0
x1,1314:18152768,16862680
g1,1314:18352103,16862680
x1,1314:19069724,16862680
g1,1314:19269059,16862680
x1,1314:19784846,16862680
g1,1314:20055444,16862680
x1,1314:20773065,16862680
g1,1314:20972400,16862680
x1,1314:21650152,16862680
(1,1314:21749822,16566381:744572,393216,131072
x1,1314:22461626,16566381
)
g1,1314:22693729,16862680
x1,1314:23411350,16862680
g1,1314:23610685,16862680
x1,1314:23989431,16862680
g1,1314:24252950,16862680
x1,1314:24970571,16862680
g1,1314:25169906,16862680
x1,1314:25528716,16862680
g1,1314:25767922,16862680
x1,1314:25967261,16862680
)
$1,1314:25967261,16862680
k1,1314:27000956,16862680:1033695
)
g1,1314:27000956,16862680
)
(1,1314:13142464,18184188:13858492,773256,321688
g1,1314:13142464,18184188
(1,1314:13142464,18184188:4651494,773256,321688
g1,1314:13142464,18184188
(1,1314:13142464,18184188:0,667577,286108
[1,1314:13142464,18184188:0,667577,286108
(1,179:13142464,18184188:0,667577,286108
r1,1375:13142464,18184188:0,953685,286108
)
]
)
$1,1314:13142464,18184188
(1,1314:13142464,18184188:4651494,538214,179404
x1,1314:13934436,18184188
(1,1314:13934436,18291830:311300,337875,0
x1,1314:14212968,18291830
)
x1,1314:14524811,18184188
g1,1314:14724146,18184188
x1,1314:15282296,18184188
g1,1314:15481631,18184188
x1,1314:15840441,18184188
g1,1314:15920175,18184188
h1,1314:15920175,18184188:0,0,0
g1,1314:15920175,18184188
g1,1314:15920175,18184188
(1,1314:15920175,18184188:199339,308974,0
x1,1314:16119514,18184188
)
g1,1314:16358716,18184188
g1,1314:17793958,18184188
)
$1,1314:17793958,18184188
)
g1,1314:17793958,18184188
(1,1314:17793958,18184188:9206998,773256,321688
$1,1314:17793958,18184188
(1,1314:17793958,18184188:9206998,773256,321688
h1,1314:17793958,18184188:0,0,0
x1,1314:18152768,18184188
g1,1314:18352103,18184188
x1,1314:19069724,18184188
g1,1314:19269059,18184188
x1,1314:19946811,18184188
(1,1314:20046481,17887889:744572,393216,131072
x1,1314:20758285,17887889
)
g1,1314:20990388,18184188
x1,1314:21708009,18184188
g1,1314:21907344,18184188
(1,1314:21907344,18184188:761947,587571,0
x1,1314:22325955,18184188
(1,1314:22485426,17887889:183865,291272,0
x1,1314:22636523,17887889
)
)
[1,1314:22669291,18387911:744572,976979,117965
(1,1314:22669291,17804148:744572,393216,131072
x1,1314:23381095,17804148
)
[1,1314:22669291,18387911:353897,337875,117965
(1,1314:22669291,18387911:321129,337875,0
$1,1314:22669291,18387911
x1,1314:22990420,18387911
$1,1314:22990420,18387911
)
]
]
g1,1314:23613198,18184188
x1,1314:24330819,18184188
g1,1314:24530154,18184188
x1,1314:25076944,18184188
g1,1314:25286645,18184188
x1,1314:26004266,18184188
g1,1314:26203601,18184188
x1,1314:26562411,18184188
g1,1314:26801617,18184188
x1,1314:27000956,18184188
)
$1,1314:27000956,18184188
g1,1314:27000956,18184188
)
g1,1314:27000956,18184188
)
]
]
)
$1,1315:27000956,17518925
)
g1,1315:27000956,17518925
)
k1,1315:33359933,17518925:6358977
(1,1315:33359933,17518925:0,1345760,986951
(1,1315:33359933,17518925:0,667577,286108
k1,1315:31884824,17518925:-1475109
(1,1315:31884824,17518925:1475109,667577,286108
(1,1314:31884824,17518925:0,667577,286108
[1,1314:31884824,17518925:0,667577,286108
(1,179:31884824,17518925:0,667577,286108
r1,1375:31884824,17518925:0,953685,286108
)
]
)
(1,1315:31884824,17518925:1475109,538214,179404
x1,1315:33080858,17518925
x1,1315:33359933,17518925
)
)
)
)
k1,1315:33359933,17518925:0
)
]
)
(1,1319:6783487,20114243:26576446,771467,323477
x1,1319:7454462,20114243
k1,1317:7798989,20114243:344527
x1,1317:8982346,20114243
k1,1317:9326874,20114243:344528
x1,1317:10835550,20114243
k1,1317:11206407,20114243:370857
x1,1317:11572393,20114243
k1,1317:11916920,20114243:344527
x1,1317:13340200,20114243
x1,1317:15273830,20114243
k1,1317:15618357,20114243:344527
x1,1317:18611314,20114243
k1,1317:18955842,20114243:344528
$1,1317:18955842,20114243
(1,1317:18955842,20114243:761947,551690,0
x1,1317:19374453,20114243
(1,1317:19533924,19853825:183865,291272,0
x1,1317:19685021,19853825
)
)
[1,1317:19717789,20319755:744572,976979,117965
(1,1317:19717789,19735992:744572,393216,131072
x1,1317:20429593,19735992
)
[1,1317:19717789,20319755:353897,337875,117965
(1,1317:19717789,20319755:321129,337875,0
$1,1317:19717789,20319755
x1,1317:20038918,20319755
$1,1317:20038918,20319755
)
]
]
$1,1317:20462361,20114243
k1,1317:20806888,20114243:344527
x1,1317:22583956,20114243
k1,1317:22928483,20114243:344527
x1,1317:23355467,20114243
k1,1317:23699995,20114243:344528
x1,1317:24716625,20114243
k1,1317:25061152,20114243:344527
x1,1317:26230277,20114243
k1,1317:26574804,20114243:344527
x1,1317:28695491,20114243
k1,1317:29040019,20114243:344528
$1,1317:29040019,20114243
(1,1317:29040019,20114243:1146200,490372,0
x1,1317:30186219,20114243
)
(1,1317:30186219,19831402:311300,337875,0
x1,1317:30464751,19831402
)
x1,1317:31160922,20114243
x1,1317:31424445,20114243
k1,1317:31544046,20114243:119601
x1,1317:32059833,20114243
x1,1317:32415753,20114243
k1,1317:32790620,20114243:374867
x1,1317:33359933,20114243
k1,1319:33359933,20114243:0
)
(1,1319:6783487,21067929:26576446,620716,179404
x1,1319:7380008,21067929
(1,1317:7438313,20807511:311300,337875,0
x1,1317:7716845,20807511
)
x1,1317:8625170,21067929
x1,1317:8840953,21067929
k1,1317:8960554,21067929:119601
x1,1317:9476341,21067929
k1,1317:9707101,21067929:159497
x1,1317:10265251,21067929
k1,1317:10424747,21067929:159496
x1,1317:10803493,21067929
(1,1317:10867677,20807511:311300,243940,0
x1,1317:11146209,20807511
)
x1,1317:11460006,21067929
$1,1317:11460006,21067929
k1,1317:11699255,21067929:239249
x1,1317:12863515,21067929
k1,1317:13102764,21067929:239249
$1,1317:13102764,21067929
(1,1317:13102764,21067929:1146200,490372,0
x1,1317:14248964,21067929
)
(1,1317:14248964,20785088:311300,337875,0
x1,1317:14527496,20785088
)
x1,1317:15388083,21067929
x1,1317:15597788,21067929
k1,1317:15717389,21067929:119601
x1,1317:16233176,21067929
x1,1317:16585468,21067929
k1,1317:16784875,21067929:199407
x1,1317:17346932,21067929
k1,1317:17546338,21067929:199406
x1,1317:18142859,21067929
(1,1317:18201164,20807511:311300,337875,0
x1,1317:18479696,20807511
)
x1,1317:19388021,21067929
x1,1317:19603804,21067929
k1,1317:19723405,21067929:119601
x1,1317:20239192,21067929
k1,1317:20469952,21067929:159497
x1,1317:21028102,21067929
k1,1317:21187598,21067929:159496
x1,1317:21734388,21067929
(1,1317:21744754,20807511:311300,243940,0
x1,1317:22023286,20807511
)
x1,1317:22337083,21067929
$1,1317:22337083,21067929
k1,1317:22576332,21067929:239249
x1,1317:23541864,21067929
k1,1317:23781113,21067929:239249
x1,1317:25186253,21067929
x1,1317:27295971,21067929
k1,1317:27615041,21067929:319070
x1,1317:28442066,21067929
k1,1317:28681315,21067929:239249
x1,1317:29546480,21067929
k1,1317:29785729,21067929:239249
x1,1317:31554199,21067929
x1,1317:31935733,21067929
k1,1317:32174982,21067929:239249
x1,1317:33459682,21067929
k1,1317:33359933,21067929:0
)
(1,1319:6783487,22021615:26576446,498346,139537
x1,1319:8380192,22021615
g1,1317:8619398,22021615
x1,1317:9101798,22021615
g1,1317:9341004,22021615
x1,1317:10098492,22021615
g1,1317:10337698,22021615
x1,1317:13389579,22021615
x1,1317:13688586,22021615
g1,1317:13927792,22021615
x1,1317:14808870,22021615
g1,1317:15048076,22021615
x1,1317:15626159,22021615
g1,1317:15865365,22021615
x1,1317:18883354,22021615
g1,1317:19122560,22021615
x1,1317:20557800,22021615
x1,1317:20936543,22021615
g1,1317:21175749,22021615
x1,1317:21893369,22021615
x1,1317:23009667,22021615
g1,1317:23248873,22021615
x1,1317:24006361,22021615
g1,1317:24245567,22021615
x1,1317:27640309,22021615
g1,1317:27879515,22021615
x1,1317:30191847,22021615
k1,1319:33359933,22021615:3267835
g1,1319:33359933,22021615
)
(1,1325:6783487,24483986:26576446,1289326,930518
h1,1325:6783487,24483986:0,0,0
(1,1319:6783487,24483986:0,0,0
$1,1319:6783487,24483986
(1,1319:6783487,23530300:0,0,0
)
$1,1319:6783487,24483986
)
[1,1325:6783487,24483986:26576446,1289326,930518
(1,1325:6783487,24385682:26576446,1387630,1028822
k1,1324:6783487,24385682:0
(1,1325:6783487,24385682:20196237,1387630,1028822
(1,1324:6783487,24385682:0,667577,286108
[1,1324:6783487,24385682:0,667577,286108
(1,179:6783487,24385682:0,667577,286108
r1,1375:6783487,24385682:0,953685,286108
)
]
)
k1,1325:6783487,24385682:6380208
(1,1325:13163695,24385682:13816029,1387630,1028822
$1,1325:13163695,24385682
(1,1325:13163695,24385682:13816029,1387630,1028822
[1,1324:13163695,24385682:13816029,1387630,1028822
[1,1324:13163695,25092816:13816029,2094764,321688
(1,1324:13163695,23771308:13816029,773256,286108
g1,1324:13163695,23771308
(1,1324:13163695,23771308:4651494,773256,286108
g1,1324:13163695,23771308
(1,1324:13163695,23771308:0,667577,286108
[1,1324:13163695,23771308:0,667577,286108
(1,179:13163695,23771308:0,667577,286108
r1,1375:13163695,23771308:0,953685,286108
)
]
)
$1,1324:13163695,23771308
(1,1324:13163695,23771308:4651494,538214,179404
x1,1324:13955667,23771308
(1,1324:13955667,23878950:311300,337875,0
x1,1324:14234199,23878950
)
x1,1324:14546042,23771308
g1,1324:14745377,23771308
x1,1324:15303527,23771308
g1,1324:15502862,23771308
x1,1324:15861672,23771308
g1,1324:15941406,23771308
h1,1324:15941406,23771308:0,0,0
g1,1324:15941406,23771308
g1,1324:15941406,23771308
(1,1324:15941406,23771308:199339,308974,0
x1,1324:16140745,23771308
)
g1,1324:16379947,23771308
g1,1324:17815189,23771308
)
$1,1324:17815189,23771308
)
g1,1324:17815189,23771308
(1,1324:17815189,23771308:9164535,773256,286108
$1,1324:17815189,23771308
(1,1324:17815189,23771308:8471394,773256,139537
h1,1324:17815189,23771308:0,0,0
x1,1324:18173999,23771308
g1,1324:18373334,23771308
x1,1324:19090955,23771308
g1,1324:19290290,23771308
x1,1324:19806077,23771308
g1,1324:20076675,23771308
x1,1324:20794296,23771308
g1,1324:20993631,23771308
(1,1324:20993631,23771308:961287,587571,0
x1,1324:21671383,23771308
(1,1324:21771053,23475009:183865,291272,0
x1,1324:21922150,23475009
)
)
(1,1324:21954918,23391268:744572,393216,131072
x1,1324:22666722,23391268
)
g1,1324:22898825,23771308
x1,1324:23616446,23771308
g1,1324:23815781,23771308
x1,1324:24362571,23771308
g1,1324:24572272,23771308
x1,1324:25289893,23771308
g1,1324:25489228,23771308
x1,1324:25848038,23771308
g1,1324:26087244,23771308
x1,1324:26286583,23771308
)
$1,1324:26286583,23771308
k1,1324:26979724,23771308:693141
)
g1,1324:26979724,23771308
)
(1,1324:13163695,25092816:13816029,773256,321688
g1,1324:13163695,25092816
(1,1324:13163695,25092816:4651494,773256,321688
g1,1324:13163695,25092816
(1,1324:13163695,25092816:0,667577,286108
[1,1324:13163695,25092816:0,667577,286108
(1,179:13163695,25092816:0,667577,286108
r1,1375:13163695,25092816:0,953685,286108
)
]
)
$1,1324:13163695,25092816
(1,1324:13163695,25092816:4651494,538214,179404
x1,1324:13955667,25092816
(1,1324:13955667,25200458:311300,337875,0
x1,1324:14234199,25200458
)
x1,1324:14546042,25092816
g1,1324:14745377,25092816
x1,1324:15303527,25092816
g1,1324:15502862,25092816
x1,1324:15861672,25092816
g1,1324:15941406,25092816
h1,1324:15941406,25092816:0,0,0
g1,1324:15941406,25092816
g1,1324:15941406,25092816
(1,1324:15941406,25092816:199339,308974,0
x1,1324:16140745,25092816
)
g1,1324:16379947,25092816
g1,1324:17815189,25092816
)
$1,1324:17815189,25092816
)
g1,1324:17815189,25092816
(1,1324:17815189,25092816:9164535,773256,321688
$1,1324:17815189,25092816
(1,1324:17815189,25092816:9164535,773256,321688
h1,1324:17815189,25092816:0,0,0
x1,1324:18173999,25092816
g1,1324:18373334,25092816
x1,1324:19090955,25092816
g1,1324:19290290,25092816
x1,1324:19968042,25092816
(1,1324:20067712,24796517:895669,393216,131072
x1,1324:20930613,24796517
)
g1,1324:21162716,25092816
x1,1324:21880337,25092816
g1,1324:22079672,25092816
(1,1324:22079672,25092816:682613,587571,0
x1,1324:22519416,25092816
(1,1324:22578420,24796517:183865,291272,0
x1,1324:22729517,24796517
)
)
[1,1324:22762285,25296539:744572,976979,117965
(1,1324:22762285,24712776:744572,393216,131072
x1,1324:23474089,24712776
)
[1,1324:22762285,25296539:353897,337875,117965
(1,1324:22762285,25296539:321129,337875,0
$1,1324:22762285,25296539
x1,1324:23083414,25296539
$1,1324:23083414,25296539
)
]
]
g1,1324:23706192,25092816
x1,1324:24423813,25092816
g1,1324:24623148,25092816
x1,1324:25001894,25092816
g1,1324:25265413,25092816
x1,1324:25983034,25092816
g1,1324:26182369,25092816
x1,1324:26541179,25092816
g1,1324:26780385,25092816
x1,1324:26979724,25092816
)
$1,1324:26979724,25092816
g1,1324:26979724,25092816
)
g1,1324:26979724,25092816
)
]
]
)
$1,1325:26979724,24385682
)
g1,1325:26979724,24385682
)
k1,1325:33359933,24385682:6380209
(1,1325:33359933,24385682:0,1387630,1028822
(1,1325:33359933,24385682:0,667577,286108
k1,1325:31884824,24385682:-1475109
(1,1325:31884824,24385682:1475109,667577,286108
(1,1324:31884824,24385682:0,667577,286108
[1,1324:31884824,24385682:0,667577,286108
(1,179:31884824,24385682:0,667577,286108
r1,1375:31884824,24385682:0,953685,286108
)
]
)
(1,1325:31884824,24385682:1475109,538214,179404
x1,1325:33080858,24385682
x1,1325:33359933,24385682
)
)
)
)
k1,1325:33359933,24385682:0
)
]
)
(1,1329:6783487,26849697:26576446,598293,179404
x1,1329:8769062,26849697
k1,1327:8946856,26849697:177794
x1,1327:9923617,26849697
k1,1327:10086058,26849697:162441
x1,1327:13700074,26849697
k1,1327:13862516,26849697:162442
x1,1327:15900039,26849697
k1,1327:16062480,26849697:162441
$1,1327:16062480,26849697
x1,1327:16659001,26849697
(1,1327:16717306,26589279:311300,337875,0
x1,1327:16995838,26589279
)
x1,1327:17896628,26849697
x1,1327:18112411,26849697
k1,1327:18232012,26849697:119601
x1,1327:18747799,26849697
k1,1327:18825002,26849697:5940
x1,1327:19383152,26849697
k1,1327:19389093,26849697:5941
x1,1327:19767839,26849697
(1,1327:19832023,26589279:311300,243940,0
x1,1327:20110555,26589279
)
x1,1327:20416817,26849697
$1,1327:20416817,26849697
k1,1327:20579258,26849697:162441
x1,1327:21712300,26849697
k1,1327:21874741,26849697:162441
$1,1327:21874741,26849697
x1,1327:22471262,26849697
(1,1327:22529567,26589279:311300,337875,0
x1,1327:22808099,26589279
)
x1,1327:23708889,26849697
x1,1327:23924672,26849697
k1,1327:24044273,26849697:119601
x1,1327:24560060,26849697
k1,1327:24637264,26849697:5941
x1,1327:25195414,26849697
k1,1327:25201354,26849697:5940
x1,1327:25748144,26849697
(1,1327:25758510,26589279:311300,243940,0
x1,1327:26037042,26589279
)
x1,1327:26343304,26849697
$1,1327:26343304,26849697
k1,1327:26505745,26849697:162441
x1,1327:27091802,26849697
x1,1327:28013465,26849697
k1,1327:28175907,26849697:162442
x1,1327:28566611,26849697
x1,1327:28899108,26849697
k1,1327:29061549,26849697:162441
x1,1327:30429013,26849697
x1,1327:30800183,26849697
x1,1327:33499151,26849697
k1,1327:33359933,26849697:0
)
(1,1329:6783487,27803383:26576446,771467,323477
x1,1329:7993554,27803383
g1,1328:8232760,27803383
x1,1328:9588265,27803383
g1,1328:9827471,27803383
$1,1328:9827471,27803383
x1,1328:10267511,27803383
x1,1328:10798847,27803383
x1,1328:11794046,27803383
$1,1328:11794046,27803383
g1,1328:12033252,27803383
x1,1328:14429306,27803383
g1,1328:14668512,27803383
x1,1328:15627332,27803383
g1,1328:15866538,27803383
x1,1328:19460619,27803383
g1,1328:19699825,27803383
$1,1328:19699825,27803383
(1,1328:19699825,27803383:761947,551690,0
x1,1328:20118436,27803383
(1,1328:20277907,27542965:183865,291272,0
x1,1328:20429004,27542965
)
)
[1,1328:20461772,28008895:744572,976979,117965
(1,1328:20461772,27425132:744572,393216,131072
x1,1328:21173576,27425132
)
[1,1328:20461772,28008895:353897,337875,117965
(1,1328:20461772,28008895:321129,337875,0
$1,1328:20461772,28008895
x1,1328:20782901,28008895
$1,1328:20782901,28008895
)
]
]
g1,1328:21405679,27803383
x1,1328:21963829,27803383
g1,1328:22163164,27803383
(1,1328:22163164,27803383:682613,551690,0
x1,1328:22602908,27803383
(1,1328:22661912,27542965:183865,291272,0
x1,1328:22813009,27542965
)
)
[1,1328:22845777,28008895:744572,976979,117965
(1,1328:22845777,27425132:744572,393216,131072
x1,1328:23557581,27425132
)
[1,1328:22845777,28008895:353897,337875,117965
(1,1328:22845777,28008895:321129,337875,0
$1,1328:22845777,28008895
x1,1328:23166906,28008895
$1,1328:23166906,28008895
)
]
]
$1,1328:23590349,27803383
x1,1328:23789688,27803383
k1,1329:33359933,27803383:9709463
g1,1329:33359933,27803383
)
(1,1332:6783487,28757069:26576446,498346,139537
h1,1330:6783487,28757069:1114112,0,0
x1,1330:8435814,28757069
g1,1330:8675020,28757069
x1,1330:10010591,28757069
x1,1330:10791998,28757069
g1,1330:11031204,28757069
x1,1330:12488372,28757069
g1,1330:12727578,28757069
x1,1330:13245859,28757069
x1,1330:14461825,28757069
g1,1330:14701031,28757069
x1,1330:15059841,28757069
g1,1330:15299047,28757069
x1,1330:16614685,28757069
g1,1330:16853891,28757069
x1,1330:17850586,28757069
g1,1330:18089792,28757069
x1,1330:19688490,28757069
g1,1330:19927696,28757069
$1,1330:19927696,28757069
x1,1330:20440593,28757069
(1,1330:20440593,28864711:311300,337875,0
x1,1330:20719125,28864711
)
$1,1330:20751893,28757069
g1,1330:20991099,28757069
x1,1330:22147265,28757069
g1,1330:22386471,28757069
$1,1330:22386471,28757069
x1,1330:22899368,28757069
(1,1330:22899368,28864711:311300,337875,0
x1,1330:23177900,28864711
)
$1,1330:23210668,28757069
g1,1330:23449874,28757069
x1,1330:25690443,28757069
x1,1330:26866543,28757069
g1,1330:27105749,28757069
x1,1330:27743634,28757069
k1,1332:33359933,28757069:5616299
g1,1332:33359933,28757069
)
(1,1335:6783487,30482119:26576446,667577,286108
g1,1335:10130579,30482119
(1,1335:10130579,30482119:5755316,667577,286108
g1,1335:10130579,30482119
(1,1335:10130579,30482119:0,667577,286108
[1,1335:10130579,30482119:0,667577,286108
(1,179:10130579,30482119:0,667577,286108
r1,1375:10130579,30482119:0,953685,286108
)
]
)
(1,1335:10130579,30482119:5755316,639670,205512
$1,1335:10130579,30482119
(1,1335:10130579,30482119:5755316,639670,205512
x1,1335:10646366,30482119
g1,1335:10877097,30482119
x1,1335:11435247,30482119
g1,1335:11594715,30482119
x1,1335:12141505,30482119
(1,1335:12151871,30185820:311300,243940,0
x1,1335:12430403,30185820
)
g1,1335:12662506,30482119
x1,1335:13220656,30482119
g1,1335:13419991,30482119
x1,1335:13908371,30482119
[1,1335:13908371,30687631:744572,845182,0
(1,1335:13908371,30180324:744572,337875,54616
x1,1335:14620175,30180324
)
(1,1335:13908371,30687631:311300,337875,0
x1,1335:14186903,30687631
)
]
x1,1335:15141323,30482119
[1,1335:15141323,30687631:744572,845182,0
(1,1335:15141323,30180324:744572,337875,54616
x1,1335:15853127,30180324
)
(1,1335:15141323,30687631:311300,337875,0
x1,1335:15419855,30687631
)
]
)
$1,1335:15885895,30482119
)
)
g1,1335:15885895,30482119
(1,1335:15885895,30482119:14126945,667577,286108
(1,1335:15885895,30482119:14126945,538214,179404
$1,1335:15885895,30482119
(1,1335:15885895,30482119:14126945,538214,179404
h1,1335:15885895,30482119:0,0,0
g1,1335:16085230,30482119
x1,1335:16643380,30482119
g1,1335:16842715,30482119
x1,1335:17414021,30482119
(1,1335:17414021,30593203:531849,358263,0
x1,1335:17872188,30593203
)
x1,1335:19413174,30482119
(1,1335:19413174,30589761:311300,337875,0
x1,1335:19691706,30589761
)
g1,1335:19883942,30482119
x1,1335:20442092,30482119
g1,1335:20601560,30482119
x1,1335:21391110,30482119
(1,1335:21391110,30589761:311300,337875,0
x1,1335:21669642,30589761
)
x1,1335:21901749,30482119
g1,1335:22021350,30482119
x1,1335:23209579,30482119
(1,1335:23209579,30589761:311300,337875,0
x1,1335:23488111,30589761
)
g1,1335:23680347,30482119
x1,1335:24238497,30482119
g1,1335:24397965,30482119
x1,1335:25187515,30482119
(1,1335:25187515,30589761:311300,337875,0
x1,1335:25466047,30589761
)
x1,1335:25698154,30482119
g1,1335:25817755,30482119
x1,1335:27005984,30482119
(1,1335:27005984,30589761:311300,337875,0
x1,1335:27284516,30589761
)
g1,1335:27476752,30482119
x1,1335:28034902,30482119
g1,1335:28194370,30482119
x1,1335:28983920,30482119
(1,1335:28983920,30589761:311300,337875,0
x1,1335:29262452,30589761
)
x1,1335:29574295,30482119
g1,1335:29813501,30482119
x1,1335:30012840,30482119
)
$1,1335:30012840,30482119
)
g1,1335:30012840,30482119
)
g1,1335:33359932,30482119
(1,1335:33359932,30482119:1,667577,286108
(1,1335:33359933,30482119:0,667577,286108
k1,1335:31884824,30482119:-1475109
(1,1335:31884824,30482119:1475109,667577,286108
(1,1335:31884824,30482119:0,667577,286108
[1,1335:31884824,30482119:0,667577,286108
(1,179:31884824,30482119:0,667577,286108
r1,1375:31884824,30482119:0,953685,286108
)
]
)
(1,1335:31884824,30482119:0,0,0
(1,1335:31884824,29331825:0,0,0
)
)
(1,1335:31884824,30482119:1475109,538214,179404
x1,1335:33080858,30482119
x1,1335:33359933,30482119
)
)
)
)
g1,1335:33359933,30482119
)
(1,1335:6783487,31632413:26576446,667577,286108
g1,1335:10130579,31632413
(1,1335:10130579,31632413:5755316,667577,286108
k1,1335:10678077,31632413:547498
(1,1335:10678077,31632413:0,667577,286108
[1,1335:10678077,31632413:0,667577,286108
(1,179:10678077,31632413:0,667577,286108
r1,1375:10678077,31632413:0,953685,286108
)
]
)
(1,1335:10678077,31632413:5207818,639670,205512
$1,1335:10678077,31632413
(1,1335:10678077,31632413:5207818,639670,205512
x1,1335:11193864,31632413
g1,1335:11424595,31632413
x1,1335:11982745,31632413
g1,1335:12142213,31632413
x1,1335:12520959,31632413
(1,1335:12585143,31336114:311300,243940,0
x1,1335:12863675,31336114
)
g1,1335:13095778,31632413
x1,1335:13653928,31632413
g1,1335:13853263,31632413
x1,1335:14341643,31632413
(1,1335:14341643,31740055:311300,337875,0
x1,1335:14620175,31740055
)
x1,1335:15141323,31632413
[1,1335:15141323,31837925:744572,845182,0
(1,1335:15141323,31330618:744572,337875,54616
x1,1335:15853127,31330618
)
(1,1335:15141323,31837925:311300,337875,0
x1,1335:15419855,31837925
)
]
)
$1,1335:15885895,31632413
)
)
g1,1335:15885895,31632413
(1,1335:15885895,31632413:14126945,667577,286108
(1,1335:15885895,31632413:12013950,538214,179404
$1,1335:15885895,31632413
(1,1335:15885895,31632413:12013950,538214,179404
h1,1335:15885895,31632413:0,0,0
g1,1335:16085230,31632413
x1,1335:16643380,31632413
g1,1335:16842715,31632413
x1,1335:17414021,31632413
(1,1335:17414021,31743497:531849,358263,0
x1,1335:17872188,31743497
)
x1,1335:18855024,31632413
(1,1335:18855024,31740055:311300,337875,0
x1,1335:19133556,31740055
)
g1,1335:19325792,31632413
x1,1335:19883942,31632413
g1,1335:20043410,31632413
x1,1335:20832960,31632413
(1,1335:20832960,31740055:311300,337875,0
x1,1335:21111492,31740055
)
x1,1335:21343599,31632413
g1,1335:21463200,31632413
x1,1335:22093279,31632413
(1,1335:22093279,31740055:311300,337875,0
x1,1335:22371811,31740055
)
g1,1335:22564047,31632413
x1,1335:23122197,31632413
g1,1335:23281665,31632413
x1,1335:24071215,31632413
(1,1335:24071215,31740055:311300,337875,0
x1,1335:24349747,31740055
)
x1,1335:24581854,31632413
g1,1335:24701455,31632413
x1,1335:25331534,31632413
(1,1335:25331534,31740055:311300,337875,0
x1,1335:25610066,31740055
)
g1,1335:25802302,31632413
x1,1335:26360452,31632413
g1,1335:26519920,31632413
x1,1335:27309470,31632413
(1,1335:27309470,31740055:311300,337875,0
x1,1335:27588002,31740055
)
x1,1335:27899845,31632413
)
$1,1335:27899845,31632413
)
k1,1335:30012840,31632413:2112995
)
g1,1335:33359932,31632413
(1,1335:33359932,31632413:1,667577,286108
(1,1335:33359933,31632413:0,667577,286108
k1,1335:31884824,31632413:-1475109
(1,1335:31884824,31632413:1475109,667577,286108
(1,1335:31884824,31632413:0,667577,286108
[1,1335:31884824,31632413:0,667577,286108
(1,179:31884824,31632413:0,667577,286108
r1,1375:31884824,31632413:0,953685,286108
)
]
)
(1,1335:31884824,31632413:0,0,0
(1,1335:31884824,30482119:0,0,0
)
)
(1,1335:31884824,31632413:1475109,538214,179404
x1,1335:33080858,31632413
x1,1335:33359933,31632413
)
)
)
)
g1,1335:33359933,31632413
)
(1,1338:6783487,33357463:26576446,598293,179404
x1,1338:8039601,33357463
x1,1336:9524677,33357463
x1,1336:10383827,33357463
x1,1336:10519376,33357463
k1,1336:10825331,33357463:305955
x1,1336:12876527,33357463
k1,1336:13084566,33357463:208039
x1,1336:13713600,33357463
k1,1336:13913847,33357463:200247
x1,1336:16738637,33357463
k1,1336:16938885,33357463:200248
x1,1336:17681223,33357463
x1,1336:18052791,33357463
x1,1336:18404026,33357463
x1,1336:18892006,33357463
k1,1336:19100045,33357463:208039
x1,1336:19686101,33357463
k1,1336:19886348,33357463:200247
x1,1336:21492143,33357463
k1,1336:21692391,33357463:200248
x1,1336:22534360,33357463
k1,1336:22734607,33357463:200247
x1,1336:23711368,33357463
k1,1336:23911615,33357463:200247
x1,1336:27525631,33357463
k1,1336:27725879,33357463:200248
x1,1336:29763402,33357463
k1,1336:29963649,33357463:200247
$1,1336:29963649,33357463
x1,1336:30560170,33357463
(1,1336:30618475,33097045:311300,337875,0
x1,1336:30897007,33097045
)
x1,1336:31797797,33357463
x1,1336:32013580,33357463
k1,1336:32133181,33357463:119601
x1,1336:32648968,33357463
k1,1336:32801783,33357463:81552
x1,1336:33359933,33357463
k1,1338:33359933,33357463:0
)
(1,1338:6783487,34311149:26576446,598293,179404
x1,1338:7162233,34311149
(1,1336:7226417,34050731:311300,243940,0
x1,1336:7504949,34050731
)
x1,1336:7811211,34311149
$1,1336:7811211,34311149
k1,1336:8048648,34311149:237437
x1,1336:9181690,34311149
k1,1336:9419128,34311149:237438
$1,1336:9419128,34311149
x1,1336:10015649,34311149
(1,1336:10073954,34050731:311300,337875,0
x1,1336:10352486,34050731
)
x1,1336:11253276,34311149
x1,1336:11469059,34311149
k1,1336:11588660,34311149:119601
x1,1336:12104447,34311149
k1,1336:12331640,34311149:155930
x1,1336:12889790,34311149
k1,1336:13045721,34311149:155931
x1,1336:13592511,34311149
(1,1336:13602877,34050731:311300,243940,0
x1,1336:13881409,34050731
)
x1,1336:14187671,34311149
$1,1336:14187671,34311149
k1,1336:14425108,34311149:237437
x1,1336:15050236,34311149
k1,1336:15287674,34311149:237438
x1,1336:15678378,34311149
x1,1336:16010875,34311149
k1,1336:16248312,34311149:237437
x1,1336:17615776,34311149
x1,1336:17986946,34311149
x1,1336:20685914,34311149
k1,1336:20923705,34311149:237791
x1,1336:21978606,34311149
k1,1336:22216043,34311149:237437
x1,1336:22802100,34311149
x1,1336:23723763,34311149
k1,1336:23961201,34311149:237438
x1,1336:25133314,34311149
x1,1336:26094845,34311149
k1,1336:26332282,34311149:237437
x1,1336:27309043,34311149
k1,1336:27546480,34311149:237437
x1,1336:30365412,34311149
x1,1336:30618971,34311149
k1,1336:30856409,34311149:237438
x1,1336:32145735,34311149
k1,1336:32383172,34311149:237437
x1,1336:33359933,34311149
k1,1337:33359933,34311149:0
)
(1,1338:6783487,35264835:26576446,639670,205512
x1,1338:7899785,35264835
g1,1337:8138991,35264835
x1,1337:10535045,35264835
g1,1337:10774251,35264835
$1,1337:10774251,35264835
x1,1337:11262631,35264835
(1,1337:11262631,35372477:311300,337875,0
x1,1337:11541163,35372477
)
x1,1337:12062311,35264835
[1,1337:12062311,35470347:744572,845182,0
(1,1337:12062311,34963040:744572,337875,54616
x1,1337:12774115,34963040
)
(1,1337:12062311,35470347:311300,337875,0
x1,1337:12340843,35470347
)
]
$1,1337:12806883,35264835
g1,1337:13046089,35264835
x1,1337:14202255,35264835
g1,1337:14441461,35264835
$1,1337:14441461,35264835
x1,1337:14929841,35264835
[1,1337:14929841,35470347:744572,845182,0
(1,1337:14929841,34963040:744572,337875,54616
x1,1337:15641645,34963040
)
(1,1337:14929841,35470347:311300,337875,0
x1,1337:15208373,35470347
)
]
x1,1337:16162793,35264835
[1,1337:16162793,35470347:744572,845182,0
(1,1337:16162793,34963040:744572,337875,54616
x1,1337:16874597,34963040
)
(1,1337:16162793,35470347:311300,337875,0
x1,1337:16441325,35470347
)
]
$1,1337:16907365,35264835
g1,1337:17146571,35264835
x1,1337:17545249,35264835
x1,1337:17884125,35264835
g1,1337:18123331,35264835
x1,1337:19518703,35264835
x1,1337:21591828,35264835
k1,1338:33359933,35264835:11907323
g1,1338:33359933,35264835
)
(1,1358:6783487,36218521:26576446,737375,310238
h1,1354:6783487,36218521:1114112,0,0
x1,1354:11016615,36218521
k1,1354:11317985,36218521:301370
x1,1354:11683971,36218521
k1,1354:11985341,36218521:301370
x1,1354:13408621,36218521
x1,1354:15342251,36218521
k1,1354:15643622,36218521:301371
x1,1354:18636579,36218521
k1,1354:18937949,36218521:301370
x1,1354:20918343,36218521
k1,1354:21235254,36218521:316911
x1,1354:21763901,36218521
x1,1354:22069287,36218521
k1,1354:22370657,36218521:301370
x1,1354:23594677,36218521
k1,1354:23896047,36218521:301370
x1,1354:24424694,36218521
x1,1354:25177397,36218521
x1,1354:25442119,36218521
k1,1354:25743489,36218521:301370
$1,1354:25743489,36218521
(1,1354:25743489,36218521:772508,551690,310238
x1,1354:26162100,36218521
[1,1354:26162100,36410794:353897,743963,117965
(1,1354:26321571,35958103:183865,291272,0
x1,1354:26472668,35958103
)
[1,1354:26162100,36410794:353897,337875,117965
(1,1354:26162100,36410794:321129,337875,0
$1,1354:26162100,36410794
x1,1354:26483229,36410794
$1,1354:26483229,36410794
)
]
]
)
(1,1354:26515997,35874362:744572,393216,131072
x1,1354:27227801,35874362
)
$1,1354:27260569,36218521
k1,1354:27561940,36218521:301371
x1,1354:28212583,36218521
k1,1354:28513953,36218521:301370
x1,1354:28920605,36218521
x1,1354:29265860,36218521
k1,1354:29567230,36218521:301370
x1,1354:30831916,36218521
x1,1354:31421161,36218521
x1,1354:33499151,36218521
k1,1354:33359933,36218521:0
)
(1,1358:6783487,37172207:26576446,538214,179404
x1,1358:7606956,37172207
x1,1356:9355160,37172207
k1,1356:9670198,37172207:315038
x1,1356:10320841,37172207
k1,1356:10635878,37172207:315037
x1,1356:11652508,37172207
k1,1356:11967546,37172207:315038
x1,1356:15045896,37172207
k1,1356:15360933,37172207:315037
x1,1356:15970911,37172207
k1,1356:16285949,37172207:315038
x1,1356:17200914,37172207
k1,1356:17515951,37172207:315037
(1,1356:17515951,37172207:1475109,538214,179404
x1,1356:17795026,37172207
x1,1356:18711985,37172207
x1,1356:18991060,37172207
)
x1,1356:19194386,37172207
k1,1356:19528381,37172207:333995
x1,1356:20057028,37172207
x1,1356:20362414,37172207
k1,1356:20677451,37172207:315037
x1,1356:21616815,37172207
k1,1356:21931853,37172207:315038
x1,1356:23273805,37172207
k1,1356:23588842,37172207:315037
x1,1356:24605472,37172207
k1,1356:24920510,37172207:315038
x1,1356:26059135,37172207
k1,1356:26374172,37172207:315037
x1,1356:28529427,37172207
k1,1356:28844465,37172207:315038
$1,1356:28844465,37172207
x1,1356:29360252,37172207
$1,1356:29431515,37172207
k1,1356:29746553,37172207:315038
x1,1356:31804210,37172207
k1,1356:32119247,37172207:315037
x1,1356:32729225,37172207
x1,1356:33359933,37172207
k1,1356:33359933,37172207:0
)
(1,1358:6783487,38125893:26576446,737375,310238
x1,1358:7461239,38125893
(1,1356:7560909,37865475:744572,393216,131072
x1,1356:8272713,37865475
)
$1,1356:8305481,38125893
x1,1356:8502827,38125893
k1,1356:8742449,38125893:239622
x1,1356:10163337,38125893
x1,1356:10538093,38125893
k1,1356:10777631,38125893:239538
x1,1356:12261670,38125893
k1,1356:12501209,38125893:239539
x1,1356:14498346,38125893
k1,1356:14737884,38125893:239538
x1,1356:15329921,38125893
x1,1356:15941492,38125893
k1,1356:16181031,38125893:239539
$1,1356:16181031,38125893
(1,1356:16181031,38125893:772508,551690,310238
x1,1356:16599642,38125893
[1,1356:16599642,38318166:353897,743963,117965
(1,1356:16759113,37865475:183865,291272,0
x1,1356:16910210,37865475
)
[1,1356:16599642,38318166:353897,337875,117965
(1,1356:16599642,38318166:321129,337875,0
$1,1356:16599642,38318166
x1,1356:16920771,38318166
$1,1356:16920771,38318166
)
]
]
)
(1,1356:16953539,37781734:744572,393216,131072
x1,1356:17665343,37781734
)
$1,1356:17698111,38125893
x1,1356:17895457,38125893
k1,1356:18215395,38125893:319938
x1,1356:20090178,38125893
k1,1356:20329717,38125893:239539
$1,1356:20329717,38125893
x1,1356:20845504,38125893
$1,1356:20916767,38125893
k1,1356:21156305,38125893:239538
x1,1356:21633881,38125893
k1,1356:21873420,38125893:239539
x1,1356:22228642,38125893
k1,1356:22468180,38125893:239538
x1,1356:25629655,38125893
k1,1356:25869194,38125893:239539
x1,1356:26441496,38125893
k1,1356:26681034,38125893:239538
$1,1356:26681034,38125893
(1,1356:26681034,38125893:772508,551690,310238
x1,1356:27099645,38125893
[1,1356:27099645,38318166:353897,743963,117965
(1,1356:27259116,37865475:183865,291272,0
x1,1356:27410213,37865475
)
[1,1356:27099645,38318166:353897,337875,117965
(1,1356:27099645,38318166:321129,337875,0
$1,1356:27099645,38318166
x1,1356:27420774,38318166
$1,1356:27420774,38318166
)
]
]
)
(1,1356:27453542,37781734:744572,393216,131072
x1,1356:28165346,37781734
)
$1,1356:28198114,38125893
x1,1356:28395460,38125893
k1,1356:28715399,38125893:319939
x1,1356:30333633,38125893
k1,1356:30573171,38125893:239538
$1,1356:30573171,38125893
(1,1356:30573171,38125893:772508,551690,310238
x1,1356:30991782,38125893
[1,1356:30991782,38318166:353897,743963,117965
(1,1356:31151253,37865475:183865,291272,0
x1,1356:31302350,37865475
)
[1,1356:30991782,38318166:353897,337875,117965
(1,1356:30991782,38318166:321129,337875,0
$1,1356:30991782,38318166
x1,1356:31312911,38318166
$1,1356:31312911,38318166
)
]
]
)
(1,1356:31345679,37781734:744572,393216,131072
x1,1356:32057483,37781734
)
$1,1356:32090251,38125893
k1,1356:32329790,38125893:239539
x1,1356:33359933,38125893
k1,1356:33359933,38125893:0
)
(1,1358:6783487,39079579:26576446,498346,139537
x1,1358:7143574,39079579
x1,1356:9699099,39079579
g1,1356:9938305,39079579
x1,1356:11178193,39079579
x1,1356:11716408,39079579
g1,1356:11955614,39079579
x1,1356:12434028,39079579
g1,1356:12673234,39079579
x1,1356:13749664,39079579
g1,1356:13988870,39079579
x1,1356:14387548,39079579
x1,1356:14726424,39079579
g1,1356:14965630,39079579
x1,1356:16205518,39079579
x1,1356:16783600,39079579
x1,1356:18621505,39079579
g1,1356:18860711,39079579
x1,1356:20196283,39079579
g1,1356:20435489,39079579
x1,1356:20854101,39079579
g1,1356:21093307,39079579
$1,1356:21093307,39079579
x1,1356:21609094,39079579
$1,1356:21680357,39079579
g1,1356:21919563,39079579
x1,1356:22960112,39079579
g1,1356:23199318,39079579
x1,1356:25491717,39079579
x1,1356:25790724,39079579
g1,1356:26029930,39079579
x1,1356:27269818,39079579
x1,1356:27608694,39079579
g1,1356:27847900,39079579
x1,1356:28485785,39079579
g1,1356:28724991,39079579
x1,1356:30162224,39079579
x1,1356:31059250,39079579
x1,1356:31756935,39079579
k1,1358:33359933,39079579:1702747
g1,1358:33359933,39079579
)
(1,1361:6783487,40804629:26576446,667577,286108
g1,1361:12827437,40804629
(1,1361:12827437,40804629:14488545,667577,286108
g1,1361:12827437,40804629
(1,1361:12827437,40804629:0,667577,286108
[1,1361:12827437,40804629:0,667577,286108
(1,179:12827437,40804629:0,667577,286108
r1,1375:12827437,40804629:0,953685,286108
)
]
)
(1,1361:12827437,40804629:14488545,660388,218855
$1,1361:12827437,40804629
(1,1361:12827437,40804629:14488545,660388,218855
x1,1361:14054700,40804629
x1,1361:14405038,40804629
g1,1361:14604373,40804629
x1,1361:15162523,40804629
g1,1361:15361858,40804629
x1,1361:16561714,40804629
[1,1361:16561714,41010141:744572,845182,0
(1,1361:16561714,40502834:744572,337875,54616
x1,1361:17273518,40502834
)
(1,1361:16561714,41010141:311300,337875,0
x1,1361:16840246,41010141
)
]
x1,1361:17585361,40804629
g1,1361:17784696,40804629
x1,1361:18342846,40804629
g1,1361:18542181,40804629
x1,1361:18900991,40804629
g1,1361:19618612,40804629
g1,1361:19817947,40804629
x1,1361:20535568,40804629
g1,1361:21253189,40804629
g1,1361:21452524,40804629
x1,1361:22742995,40804629
(1,1361:22742995,40921539:781942,364089,101945
x1,1361:23157935,40921539
x1,1361:23478212,40921539
)
x1,1361:23955677,40804629
(1,1361:23955677,40508330:222426,346600,0
x1,1361:24145335,40508330
)
x1,1361:24557429,40804629
(1,1361:24557429,40508330:288266,346600,101945
x1,1361:24782711,40508330
)
x1,1361:25225021,40804629
(1,1361:25225021,40508330:336786,364089,0
x1,1361:25515082,40508330
)
g1,1361:25761142,40804629
x1,1361:26319292,40804629
g1,1361:26518627,40804629
x1,1361:26877437,40804629
g1,1361:27116643,40804629
x1,1361:27315982,40804629
)
$1,1361:27315982,40804629
)
)
g1,1361:27315982,40804629
(1,1361:27315982,40804629:0,667577,286108
(1,1361:27315982,40804629:0,0,0
$1,1361:27315982,40804629
h1,1361:27315982,40804629:0,0,0
$1,1361:27315982,40804629
)
g1,1361:27315982,40804629
)
g1,1361:33359932,40804629
(1,1361:33359932,40804629:1,667577,286108
(1,1361:33359933,40804629:0,667577,286108
k1,1361:31884824,40804629:-1475109
(1,1361:31884824,40804629:1475109,667577,286108
(1,1361:31884824,40804629:0,667577,286108
[1,1361:31884824,40804629:0,667577,286108
(1,179:31884824,40804629:0,667577,286108
r1,1375:31884824,40804629:0,953685,286108
)
]
)
(1,1361:31884824,40804629:0,0,0
(1,1361:31884824,39654335:0,0,0
)
)
(1,1361:31884824,40804629:1475109,538214,179404
x1,1361:33080858,40804629
x1,1361:33359933,40804629
)
)
)
)
g1,1361:33359933,40804629
)
(1,1365:6783487,42529679:26576446,538214,179404
x1,1365:7499193,42529679
x1,1364:7764711,42529679
k1,1364:8028582,42529679:263871
x1,1364:9252602,42529679
k1,1364:9516473,42529679:263871
x1,1364:11549732,42529679
k1,1364:11813603,42529679:263871
x1,1364:12179589,42529679
k1,1364:12443460,42529679:263871
x1,1364:15412018,42529679
k1,1364:15675888,42529679:263870
x1,1364:16448526,42529679
k1,1364:16712397,42529679:263871
x1,1364:17729027,42529679
k1,1364:17992898,42529679:263871
x1,1364:19257584,42529679
x1,1364:19602839,42529679
k1,1364:19866710,42529679:263871
x1,1364:20456354,42529679
k1,1364:20720225,42529679:263871
$1,1364:20720225,42529679
x1,1364:21267015,42529679
$1,1364:21277381,42529679
k1,1364:21541252,42529679:263871
x1,1364:23027562,42529679
k1,1364:23291433,42529679:263871
x1,1364:24308063,42529679
k1,1364:24571934,42529679:263871
x1,1364:26161940,42529679
k1,1364:26425810,42529679:263870
x1,1364:29504160,42529679
k1,1364:29768031,42529679:263871
x1,1364:30378009,42529679
k1,1364:30641880,42529679:263871
x1,1364:31556845,42529679
k1,1364:31820716,42529679:263871
(1,1364:31820716,42529679:1475109,538214,179404
x1,1364:32099791,42529679
x1,1364:33016750,42529679
x1,1364:33295825,42529679
)
x1,1364:33499151,42529679
k1,1364:33359933,42529679:0
)
(1,1365:6783487,43483365:26576446,498346,0
x1,1365:7251934,43483365
x1,1364:8430026,43483365
g1,1364:8669232,43483365
x1,1364:9665927,43483365
g1,1364:9905133,43483365
x1,1364:11982244,43483365
g1,1364:12221450,43483365
x1,1364:13337748,43483365
g1,1364:13576954,43483365
x1,1364:14095235,43483365
x1,1364:14394242,43483365
g1,1364:14633448,43483365
x1,1364:16190285,43483365
g1,1364:16429491,43483365
x1,1364:17745129,43483365
k1,1365:33359933,43483365:15634180
g1,1365:33359933,43483365
)
(1,1368:14709549,45208415:18650384,773256,295372
(1,1368:14709549,45208415:10724323,773256,295372
h1,1368:14709549,45208415:0,0,0
(1,1365:14709549,45208415:0,0,0
$1,1365:14709549,45208415
(1,1365:14709549,44254729:0,0,0
)
$1,1365:14709549,45208415
)
x1,1365:15020103,45208415
(1,1368:15020103,45316057:311300,337875,0
x1,1368:15298635,45316057
)
x1,1368:16288230,45208415
(1,1368:16387900,44912116:744572,393216,131072
x1,1368:17099704,44912116
)
x1,1368:17411547,45208415
g1,1368:17571015,45208415
x1,1368:18129165,45208415
g1,1368:18288633,45208415
x1,1368:18599187,45208415
(1,1368:18599187,45316057:311300,337875,0
x1,1368:18877719,45316057
)
x1,1368:19736352,45208415
x1,1368:20025793,45208415
g1,1368:20225128,45208415
x1,1368:20783278,45208415
g1,1368:20982613,45208415
x1,1368:21293167,45208415
(1,1368:21293167,45316057:311300,337875,0
x1,1368:21571699,45316057
)
x1,1368:21883542,45208415
(1,1368:21883542,45208415:772508,587571,295372
x1,1368:22302153,45208415
[1,1368:22302153,45385822:353897,764978,117965
(1,1368:22461624,44912116:183865,291272,0
x1,1368:22612721,44912116
)
[1,1368:22302153,45385822:353897,337875,117965
(1,1366:22302153,45385822:321129,337875,0
$1,1366:22302153,45385822
x1,1366:22623282,45385822
$1,1366:22623282,45385822
)
]
]
)
(1,1368:22656050,44828375:744572,393216,131072
x1,1368:23367854,44828375
)
x1,1368:23679697,45208415
g1,1368:23879032,45208415
x1,1368:24437182,45208415
g1,1368:24636517,45208415
x1,1368:24995327,45208415
g1,1366:25234533,45208415
x1,1366:25433872,45208415
)
(1,1368:31884824,45208415:1475109,538214,179404
(1,1368:31884824,45208415:1475109,538214,179404
x1,1368:33080858,45208415
x1,1368:33359933,45208415
)
)
)
]
(1,1375:6783487,47849339:26576446,462465,0
(1,1375:6783487,47849339:26576446,462465,0
k1,1375:19712900,47849339:12929413
x1,1375:20430520,47849339
k1,1375:33359933,47849339:12929413
)
)
]
]
]
!49302
}28
!11
{29
[1,1445:4736286,47849339:28623647,43113053,0
(1,1445:4736286,4736286:0,0,0
[1,1445:0,4736286:0,0,0
(1,1445:0,0:0,0,0
(1,1445:0,4736286:0,0,0
k1,1445:0,4736286:4736286
)
g1,1445:0,0
)
]
)
[1,1445:4736286,4736286:0,0,0
(1,1445:4736286,4182082:0,0,0
k1,1445:4736286,4182082:-2046956
)
]
[1,1445:4736286,47849339:28623647,43113053,0
[1,1445:6783487,47849339:26576446,43601476,0
[1,1445:6783487,5034295:26576446,786432,0
(1,1445:6783487,5034295:26576446,0,0
h1,1445:6783487,5034295:26576446,0,0
)
]
[1,1445:6783487,45883259:26576446,39210564,0
(1,1372:6783487,7393591:26576446,498346,139537
x1,1372:8707107,7393591
g1,1370:8946313,7393591
x1,1370:10261951,7393591
g1,1370:10501157,7393591
x1,1370:11497852,7393591
g1,1370:11737058,7393591
x1,1370:12976946,7393591
x1,1370:13315822,7393591
g1,1370:13555028,7393591
x1,1370:14133111,7393591
g1,1370:14372317,7393591
x1,1370:14731127,7393591
g1,1370:14970333,7393591
x1,1370:17083326,7393591
g1,1370:17322532,7393591
$1,1370:17322532,7393591
x1,1370:17817491,7393591
$1,1370:17817491,7393591
g1,1370:18056697,7393591
x1,1370:18539097,7393591
g1,1370:18778303,7393591
x1,1370:19715197,7393591
x1,1370:20412882,7393591
g1,1370:20652088,7393591
x1,1370:21050766,7393591
x1,1370:21409576,7393591
k1,1372:33359933,7393591:11976909
g1,1372:33359933,7393591
)
(1,1375:15223315,9346795:18136618,976767,650727
(1,1375:15223315,9346795:9696790,976767,650727
h1,1375:15223315,9346795:0,0,0
(1,1372:15223315,9346795:0,0,0
$1,1372:15223315,9346795
(1,1372:15223315,8393109:0,0,0
)
$1,1372:15223315,9346795
)
x1,1372:16708825,9346795
g1,1375:16908160,9346795
x1,1375:17466310,9346795
g1,1375:17665645,9346795
(1,1375:17665645,9346795:1431659,947939,492251
(1,1375:17665645,9346795:1431659,947939,492251
h1,1375:17665645,9346795:78643,0,0
[1,1375:17744288,9346795:1274373,947939,492251
(1,1375:17744288,8861321:1274373,462465,0
k1,1375:18202070,8861321:457782
x1,1375:18560880,8861321
k1,1375:19018661,8861321:457781
)
(1,1375:17744288,9839046:1274373,498346,0
(1,1375:17744288,9839046:659813,498346,0
x1,1374:18404101,9839046
)
g1,1375:18523702,9839046
x1,1375:19018661,9839046
)
]
h1,1375:19018661,9346795:78643,0,0
)
)
g1,1375:19216905,9346795
(1,1375:19216905,8370028:398678,0,1594726
x1,1375:19615583,8370028
)
(1,1375:19615583,9997522:531849,358263,0
x1,1375:20073750,9997522
)
g1,1375:20267033,9346795
x1,1375:20713718,9346795
g1,1375:20898933,9346795
x1,1375:21377347,9346795
g1,1375:21536815,9346795
x1,1375:21983500,9346795
g1,1375:22168715,9346795
x1,1375:22647129,9346795
g1,1375:22806597,9346795
x1,1375:23117151,9346795
(1,1375:23117151,9454437:311300,337875,0
x1,1375:23395683,9454437
)
x1,1375:24481560,9346795
g1,1374:24720766,9346795
x1,1374:24920105,9346795
)
(1,1375:31884824,9346795:1475109,538214,179404
(1,1375:31884824,9346795:1475109,538214,179404
x1,1375:33080858,9346795
x1,1375:33359933,9346795
)
)
)
(1,1379:6783487,11488056:26576446,653634,139537
x1,1379:8630283,11488056
k1,1377:8944576,11488056:314293
$1,1377:8944576,11488056
(1,1377:8944576,11488056:659813,498346,0
x1,1377:9604389,11488056
)
k1,1377:9723990,11488056:119601
x1,1377:10218949,11488056
$1,1377:10218949,11488056
k1,1377:10533243,11488056:314294
x1,1377:11025291,11488056
k1,1377:11339584,11488056:314293
x1,1377:12356214,11488056
k1,1377:12670507,11488056:314293
x1,1377:14116154,11488056
k1,1377:14430448,11488056:314294
x1,1377:15020092,11488056
k1,1377:15334385,11488056:314293
x1,1377:16351015,11488056
k1,1377:16665308,11488056:314293
x1,1377:18820563,11488056
k1,1377:19134857,11488056:314294
$1,1377:19134857,11488056
x1,1377:19629816,11488056
$1,1377:19629816,11488056
x1,1377:19833142,11488056
k1,1377:20377345,11488056:544203
x1,1377:22552931,11488056
k1,1377:22867224,11488056:314293
x1,1377:24209176,11488056
k1,1377:24523469,11488056:314293
$1,1377:24523469,11488056
(1,1377:24523469,11488056:659813,498346,0
x1,1377:25183282,11488056
)
k1,1377:25302883,11488056:119601
x1,1377:25849673,11488056
k1,1377:26184518,11488056:324479
x1,1377:26753831,11488056
k1,1377:27078309,11488056:324478
x1,1377:27444295,11488056
$1,1377:27444295,11488056
x1,1377:27647621,11488056
k1,1377:27980686,11488056:333065
$1,1377:27980686,11488056
(1,1377:27980686,11488056:659813,498346,0
x1,1377:28640499,11488056
)
k1,1377:28760100,11488056:119601
x1,1377:29437852,11488056
(1,1377:29537522,11227638:744572,393216,131072
x1,1377:30249326,11227638
)
k1,1377:30606572,11488056:324478
x1,1377:31175885,11488056
k1,1377:31500364,11488056:324479
x1,1377:31866350,11488056
$1,1377:31866350,11488056
k1,1377:32180643,11488056:314293
x1,1377:33359933,11488056
k1,1377:33359933,11488056:0
)
(1,1379:6783487,12441742:26576446,771467,323477
(1,1377:6783487,12441742:659813,498346,0
x1,1377:7443300,12441742
)
g1,1377:7562901,12441742
x1,1377:7981512,12441742
[1,1377:7981512,12647254:1055140,976979,117965
(1,1377:8140983,12063491:895669,393216,131072
x1,1377:9003884,12063491
)
[1,1377:7981512,12647254:353897,337875,117965
(1,1377:7981512,12647254:321129,337875,0
$1,1377:7981512,12647254
x1,1377:8302641,12647254
$1,1377:8302641,12647254
)
]
]
g1,1377:9235987,12441742
x1,1377:9794137,12441742
g1,1377:9993472,12441742
x1,1377:10352282,12441742
$1,1377:10352282,12441742
x1,1377:10551621,12441742
g1,1377:10790827,12441742
x1,1377:11269241,12441742
g1,1377:11508447,12441742
x1,1377:12844018,12441742
x1,1377:13625425,12441742
g1,1377:13864631,12441742
x1,1377:15321799,12441742
g1,1377:15561005,12441742
(1,1377:15561005,12441742:1475109,538214,179404
x1,1377:15840080,12441742
x1,1377:16757039,12441742
x1,1377:17036114,12441742
)
g1,1377:17275320,12441742
x1,1377:18590958,12441742
k1,1379:33359933,12441742:14788351
g1,1379:33359933,12441742
)
(1,1381:14634918,14375375:18725015,773256,295372
(1,1381:14634918,14375375:10873584,773256,295372
h1,1381:14634918,14375375:0,0,0
(1,1379:14634918,14375375:0,0,0
$1,1379:14634918,14375375
(1,1379:14634918,13421689:0,0,0
)
$1,1379:14634918,14375375
)
x1,1379:16382956,14375375
k1,1381:14634918,14375375:99670
(1,1381:16482626,14079076:744572,393216,131072
x1,1381:17194430,14079076
)
x1,1381:17506273,14375375
g1,1381:17665741,14375375
x1,1381:18223891,14375375
g1,1381:18383359,14375375
x1,1381:19641625,14375375
x1,1381:19931066,14375375
g1,1381:20130401,14375375
x1,1381:20688551,14375375
g1,1381:20887886,14375375
x1,1381:21958172,14375375
(1,1381:21958172,14375375:772508,587571,295372
x1,1381:22376783,14375375
[1,1381:22376783,14552782:353897,764978,117965
(1,1381:22536254,14079076:183865,291272,0
x1,1381:22687351,14079076
)
[1,1381:22376783,14552782:353897,337875,117965
(1,1380:22376783,14552782:321129,337875,0
$1,1380:22376783,14552782
x1,1380:22697912,14552782
$1,1380:22697912,14552782
)
]
]
)
(1,1381:22730680,13995335:744572,393216,131072
x1,1381:23442484,13995335
)
x1,1381:23754327,14375375
g1,1381:23953662,14375375
x1,1381:24511812,14375375
g1,1381:24711147,14375375
x1,1381:25069957,14375375
g1,1380:25309163,14375375
x1,1380:25508502,14375375
)
(1,1381:31884824,14375375:1475109,538214,179404
(1,1381:31884824,14375375:1475109,538214,179404
x1,1381:33080858,14375375
x1,1381:33359933,14375375
)
)
)
(1,1385:6783487,16245022:26576446,737375,310238
x1,1385:8385373,16245022
k1,1383:8622228,16245022:236855
$1,1383:8622228,16245022
x1,1383:9299980,16245022
(1,1383:9399650,15984604:744572,393216,131072
x1,1383:10111454,15984604
)
$1,1383:10144222,16245022
k1,1383:10381077,16245022:236855
x1,1383:10853829,16245022
k1,1383:11090684,16245022:236855
x1,1383:11442318,16245022
k1,1383:11679174,16245022:236856
x1,1383:14808713,16245022
k1,1383:15045568,16245022:236855
x1,1383:15612090,16245022
k1,1383:15848945,16245022:236855
$1,1383:15848945,16245022
(1,1383:15848945,16245022:772508,551690,310238
x1,1383:16267556,16245022
[1,1383:16267556,16437295:353897,743963,117965
(1,1383:16427027,15984604:183865,291272,0
x1,1383:16578124,15984604
)
[1,1383:16267556,16437295:353897,337875,117965
(1,1383:16267556,16437295:321129,337875,0
$1,1383:16267556,16437295
x1,1383:16588685,16437295
$1,1383:16588685,16437295
)
]
]
)
(1,1383:16621453,15900863:744572,393216,131072
x1,1383:17333257,15900863
)
$1,1383:17366025,16245022
x1,1383:17561377,16245022
k1,1383:17798702,16245022:237325
x1,1383:18267548,16245022
k1,1383:18504403,16245022:236855
x1,1383:19090460,16245022
x1,1383:20012123,16245022
k1,1383:20248979,16245022:236856
x1,1383:20991317,16245022
x1,1383:21342552,16245022
x1,1383:21635180,16245022
k1,1383:21872035,16245022:236855
x1,1383:22223669,16245022
k1,1383:22460524,16245022:236855
x1,1383:24707075,16245022
x1,1383:24999703,16245022
k1,1383:25236558,16245022:236855
x1,1383:26451648,16245022
x1,1383:26784145,16245022
k1,1383:27021000,16245022:236855
x1,1383:27607056,16245022
k1,1383:27843911,16245022:236855
x1,1383:29449706,16245022
k1,1383:29686562,16245022:236856
x1,1383:30528531,16245022
k1,1383:30765386,16245022:236855
$1,1383:30765386,16245022
x1,1383:31183997,16245022
[1,1383:31183997,16437295:353897,743963,117965
(1,1383:31343468,15984604:183865,291272,0
x1,1383:31494565,15984604
)
[1,1383:31183997,16437295:353897,337875,117965
(1,1383:31183997,16437295:321129,337875,0
$1,1383:31183997,16437295
x1,1383:31505126,16437295
$1,1383:31505126,16437295
)
]
]
$1,1383:31537894,16245022
k1,1383:31774749,16245022:236855
x1,1383:32399877,16245022
k1,1383:32636732,16245022:236855
x1,1383:33027436,16245022
x1,1383:33359933,16245022
k1,1383:33359933,16245022:0
)
(1,1385:6783487,17198708:26576446,498346,139537
x1,1385:8023375,17198708
x1,1383:8601457,17198708
x1,1383:10638701,17198708
g1,1383:10957642,17198708
x1,1383:14170985,17198708
g1,1383:14410191,17198708
x1,1383:15486621,17198708
g1,1383:15725827,17198708
x1,1383:16323844,17198708
x1,1383:17264723,17198708
g1,1383:17503929,17198708
x1,1383:18520559,17198708
x1,1383:18819566,17198708
g1,1383:19058772,17198708
x1,1383:20055467,17198708
g1,1383:20294673,17198708
x1,1383:21534561,17198708
x1,1383:21873437,17198708
g1,1383:22112643,17198708
x1,1383:22690726,17198708
g1,1383:22929932,17198708
$1,1383:22929932,17198708
x1,1383:23476722,17198708
$1,1383:23487088,17198708
g1,1383:23726294,17198708
x1,1383:24364179,17198708
g1,1383:24603385,17198708
x1,1383:25002063,17198708
x1,1383:25340939,17198708
g1,1383:25580145,17198708
x1,1383:25978823,17198708
x1,1383:27697126,17198708
x1,1383:27996133,17198708
k1,1385:33359933,17198708:5363800
g1,1385:33359933,17198708
)
(1,1388:6783487,18923758:26576446,667577,286108
g1,1388:11794385,18923758
(1,1388:11794385,18923758:16554650,667577,286108
g1,1388:11794385,18923758
(1,1388:11794385,18923758:0,667577,286108
[1,1388:11794385,18923758:0,667577,286108
(1,179:11794385,18923758:0,667577,286108
r1,1445:11794385,18923758:0,953685,286108
)
]
)
(1,1388:11794385,18923758:16554650,660388,218855
$1,1388:11794385,18923758
(1,1388:11794385,18923758:16554650,660388,218855
x1,1388:13052651,18923758
x1,1388:13342092,18923758
g1,1388:13541427,18923758
x1,1388:14099577,18923758
g1,1388:14298912,18923758
x1,1388:15498768,18923758
(1,1388:15498768,19031400:311300,337875,0
x1,1388:15777300,19031400
)
x1,1388:16298448,18923758
(1,1388:16298448,19031400:311300,337875,0
x1,1388:16576980,19031400
)
x1,1388:16888823,18923758
g1,1388:17088158,18923758
x1,1388:17646308,18923758
g1,1388:17845643,18923758
x1,1388:18204453,18923758
g1,1388:18922074,18923758
g1,1388:19121409,18923758
x1,1388:19839030,18923758
g1,1388:20556651,18923758
g1,1388:20755986,18923758
x1,1388:21488307,18923758
(1,1388:21488307,19040668:781942,364089,101945
x1,1388:21903247,19040668
x1,1388:22223524,19040668
)
x1,1388:23179403,18923758
(1,1388:23179403,18627459:222426,346600,0
x1,1388:23369061,18627459
)
g1,1388:23561297,18923758
x1,1388:24119447,18923758
g1,1388:24278915,18923758
x1,1388:24709655,18923758
(1,1388:24709655,18627459:222426,346600,0
x1,1388:24899313,18627459
)
x1,1388:25590482,18923758
(1,1388:25590482,18627459:288266,346600,101945
x1,1388:25815764,18627459
)
x1,1388:26258074,18923758
(1,1388:26258074,18627459:336786,364089,0
x1,1388:26548135,18627459
)
g1,1388:26794195,18923758
x1,1388:27352345,18923758
g1,1388:27551680,18923758
x1,1388:27910490,18923758
g1,1388:28149696,18923758
x1,1388:28349035,18923758
)
$1,1388:28349035,18923758
)
)
g1,1388:28349035,18923758
(1,1388:28349035,18923758:0,667577,286108
(1,1388:28349035,18923758:0,0,0
$1,1388:28349035,18923758
h1,1388:28349035,18923758:0,0,0
$1,1388:28349035,18923758
)
g1,1388:28349035,18923758
)
g1,1388:33359933,18923758
(1,1388:33359933,18923758:0,667577,286108
(1,1388:33359933,18923758:0,667577,286108
k1,1388:31526014,18923758:-1833919
(1,1388:31526014,18923758:1833919,667577,286108
(1,1388:31526014,18923758:0,667577,286108
[1,1388:31526014,18923758:0,667577,286108
(1,179:31526014,18923758:0,667577,286108
r1,1445:31526014,18923758:0,953685,286108
)
]
)
(1,1388:31526014,18923758:0,0,0
(1,1388:31526014,17773464:0,0,0
)
)
(1,1388:31526014,18923758:1833919,538214,179404
x1,1388:33080858,18923758
x1,1388:33359933,18923758
)
)
)
)
g1,1388:33359933,18923758
)
(1,1391:6783487,20648808:26576446,538214,179404
x1,1391:7251934,20648808
x1,1389:8430026,20648808
g1,1389:8669232,20648808
x1,1389:9665927,20648808
g1,1389:9905133,20648808
x1,1389:12957014,20648808
x1,1389:13256021,20648808
g1,1389:13495227,20648808
x1,1389:16513216,20648808
g1,1389:16752422,20648808
x1,1389:17350439,20648808
g1,1389:17589645,20648808
(1,1389:17589645,20648808:1475109,538214,179404
x1,1389:17868720,20648808
x1,1389:18785679,20648808
x1,1389:19064754,20648808
)
x1,1389:19264093,20648808
g1,1389:19503299,20648808
x1,1389:20021580,20648808
x1,1389:20320587,20648808
g1,1389:20559793,20648808
x1,1389:22116630,20648808
g1,1389:22355836,20648808
x1,1389:23671474,20648808
k1,1391:33359933,20648808:9707835
g1,1391:33359933,20648808
)
(1,1393:14605916,22373858:18754017,773256,295372
(1,1393:14605916,22373858:10931588,773256,295372
h1,1393:14605916,22373858:0,0,0
(1,1391:14605916,22373858:0,0,0
$1,1391:14605916,22373858
(1,1391:14605916,21420172:0,0,0
)
$1,1391:14605916,22373858
)
x1,1391:16353954,22373858
k1,1393:14605916,22373858:99670
(1,1393:16453624,22077559:895669,393216,131072
x1,1393:17316525,22077559
)
x1,1393:17628368,22373858
g1,1393:17787836,22373858
x1,1393:18345986,22373858
g1,1393:18505454,22373858
x1,1393:19595676,22373858
x1,1393:19938935,22373858
g1,1393:20138270,22373858
x1,1393:20696420,22373858
g1,1393:20895755,22373858
x1,1393:21966041,22373858
(1,1393:21966041,22373858:793641,587571,295372
x1,1393:22405785,22373858
[1,1393:22405785,22551265:353897,764978,117965
(1,1393:22464789,22077559:183865,291272,0
x1,1393:22615886,22077559
)
[1,1393:22405785,22551265:353897,337875,117965
(1,1392:22405785,22551265:321129,337875,0
$1,1392:22405785,22551265
x1,1392:22726914,22551265
$1,1392:22726914,22551265
)
]
]
)
(1,1393:22759682,21993818:744572,393216,131072
x1,1393:23471486,21993818
)
x1,1393:23783329,22373858
g1,1393:23982664,22373858
x1,1393:24540814,22373858
g1,1393:24740149,22373858
x1,1393:25098959,22373858
g1,1392:25338165,22373858
x1,1392:25537504,22373858
)
(1,1393:31526014,22373858:1833919,538214,179404
(1,1393:31526014,22373858:1833919,538214,179404
x1,1393:33080858,22373858
x1,1393:33359933,22373858
)
)
)
(1,1397:6783487,24243505:26576446,737375,310238
x1,1397:8769062,24243505
k1,1395:8999095,24243505:230033
x1,1395:10487677,24243505
k1,1395:10715417,24243505:227740
$1,1395:10715417,24243505
x1,1395:11393169,24243505
(1,1395:11492839,23983087:895669,393216,131072
x1,1395:12355740,23983087
)
$1,1395:12388508,24243505
k1,1395:12616248,24243505:227740
x1,1395:13089000,24243505
k1,1395:13316741,24243505:227741
x1,1395:13668375,24243505
k1,1395:13896115,24243505:227740
x1,1395:17025654,24243505
k1,1395:17253394,24243505:227740
x1,1395:17819916,24243505
k1,1395:18047656,24243505:227740
$1,1395:18047656,24243505
(1,1395:18047656,24243505:793641,551690,310238
x1,1395:18487400,24243505
[1,1395:18487400,24435778:353897,743963,117965
(1,1395:18546404,23983087:183865,291272,0
x1,1395:18697501,23983087
)
[1,1395:18487400,24435778:353897,337875,117965
(1,1395:18487400,24435778:321129,337875,0
$1,1395:18487400,24435778
x1,1395:18808529,24435778
$1,1395:18808529,24435778
)
]
]
)
(1,1395:18841297,23899346:744572,393216,131072
x1,1395:19553101,23899346
)
$1,1395:19585869,24243505
x1,1395:19781221,24243505
k1,1395:20011254,24243505:230033
x1,1395:20757500,24243505
k1,1395:20985240,24243505:227740
x1,1395:22200330,24243505
x1,1395:22532827,24243505
k1,1395:22760567,24243505:227740
x1,1395:23346624,24243505
x1,1395:24268287,24243505
k1,1395:24496027,24243505:227740
x1,1395:24886731,24243505
x1,1395:25219228,24243505
k1,1395:25446968,24243505:227740
x1,1395:27693519,24243505
x1,1395:27986147,24243505
k1,1395:28213887,24243505:227740
x1,1395:29542281,24243505
k1,1395:29772315,24243505:230034
x1,1395:32686970,24243505
k1,1395:32917003,24243505:230033
$1,1395:32917003,24243505
x1,1395:33295749,24243505
$1,1395:33359933,24243505
k1,1397:33359933,24243505:0
)
(1,1397:6783487,25197191:26576446,498346,139537
x1,1397:7381504,25197191
x1,1395:8322383,25197191
g1,1395:8561589,25197191
x1,1395:9319077,25197191
x1,1395:9677887,25197191
x1,1395:9976894,25197191
g1,1395:10216100,25197191
x1,1395:10614778,25197191
x1,1395:12333081,25197191
x1,1395:12632088,25197191
g1,1395:12871294,25197191
x1,1395:14111182,25197191
x1,1395:14649397,25197191
g1,1395:14968338,25197191
x1,1395:16523182,25197191
g1,1395:16762388,25197191
x1,1395:17244788,25197191
k1,1397:33359933,25197191:16115145
g1,1397:33359933,25197191
)
(1,1400:6783487,26922241:26576446,667577,286108
g1,1400:11535192,26922241
(1,1400:11535192,26922241:17073036,667577,286108
g1,1400:11535192,26922241
(1,1400:11535192,26922241:0,667577,286108
[1,1400:11535192,26922241:0,667577,286108
(1,179:11535192,26922241:0,667577,286108
r1,1445:11535192,26922241:0,953685,286108
)
]
)
(1,1400:11535192,26922241:17073036,660388,218855
$1,1400:11535192,26922241
(1,1400:11535192,26922241:17073036,660388,218855
x1,1400:12625414,26922241
x1,1400:12968673,26922241
g1,1400:13168008,26922241
x1,1400:13726158,26922241
g1,1400:13925493,26922241
x1,1400:15125349,26922241
[1,1400:15125349,27127753:744572,845182,0
(1,1400:15125349,26620446:744572,337875,54616
x1,1400:15837153,26620446
)
(1,1400:15125349,27127753:311300,337875,0
x1,1400:15403881,27127753
)
]
x1,1400:16358301,26922241
(1,1400:16358301,27029883:311300,337875,0
x1,1400:16636833,27029883
)
x1,1400:16948676,26922241
g1,1400:17148011,26922241
x1,1400:17706161,26922241
g1,1400:17905496,26922241
x1,1400:18264306,26922241
g1,1400:18981927,26922241
g1,1400:19181262,26922241
x1,1400:19898883,26922241
g1,1400:20616504,26922241
g1,1400:20815839,26922241
x1,1400:21189350,26922241
(1,1400:21189350,27039151:781942,364089,101945
x1,1400:21604290,27039151
x1,1400:21924567,27039151
)
x1,1400:23438596,26922241
(1,1400:23438596,26625942:222426,346600,0
x1,1400:23628254,26625942
)
g1,1400:23820490,26922241
x1,1400:24378640,26922241
g1,1400:24538108,26922241
x1,1400:24968848,26922241
(1,1400:24968848,26625942:222426,346600,0
x1,1400:25158506,26625942
)
x1,1400:25849675,26922241
(1,1400:25849675,26625942:288266,346600,101945
x1,1400:26074957,26625942
)
x1,1400:26517267,26922241
(1,1400:26517267,26625942:336786,364089,0
x1,1400:26807328,26625942
)
g1,1400:27053388,26922241
x1,1400:27611538,26922241
g1,1400:27810873,26922241
x1,1400:28169683,26922241
g1,1400:28408889,26922241
x1,1400:28608228,26922241
)
$1,1400:28608228,26922241
)
)
g1,1400:28608228,26922241
(1,1400:28608228,26922241:0,667577,286108
(1,1400:28608228,26922241:0,0,0
$1,1400:28608228,26922241
h1,1400:28608228,26922241:0,0,0
$1,1400:28608228,26922241
)
g1,1400:28608228,26922241
)
g1,1400:33359933,26922241
(1,1400:33359933,26922241:0,667577,286108
(1,1400:33359933,26922241:0,667577,286108
k1,1400:31526014,26922241:-1833919
(1,1400:31526014,26922241:1833919,667577,286108
(1,1400:31526014,26922241:0,667577,286108
[1,1400:31526014,26922241:0,667577,286108
(1,179:31526014,26922241:0,667577,286108
r1,1445:31526014,26922241:0,953685,286108
)
]
)
(1,1400:31526014,26922241:0,0,0
(1,1400:31526014,25771947:0,0,0
)
)
(1,1400:31526014,26922241:1833919,538214,179404
x1,1400:33080858,26922241
x1,1400:33359933,26922241
)
)
)
)
g1,1400:33359933,26922241
)
(1,1403:6783487,28782624:26576446,737375,310238
x1,1403:9139885,28782624
g1,1401:9379091,28782624
x1,1401:10517202,28782624
g1,1401:10756408,28782624
x1,1401:11499505,28782624
g1,1401:11738711,28782624
x1,1401:14478390,28782624
g1,1401:14717596,28782624
x1,1401:16283964,28782624
g1,1401:16523170,28782624
x1,1401:19407555,28782624
g1,1401:19646761,28782624
x1,1401:22779498,28782624
g1,1401:23018704,28782624
x1,1401:23861532,28782624
g1,1401:24100738,28782624
x1,1401:25078496,28782624
g1,1401:25317702,28782624
x1,1401:26534033,28782624
x1,1401:27101510,28782624
x1,1401:29256491,28782624
x1,1401:29608105,28782624
g1,1401:29847311,28782624
x1,1401:30414411,28782624
g1,1401:30653617,28782624
$1,1401:30653617,28782624
(1,1401:30653617,28782624:772508,551690,310238
x1,1401:31072228,28782624
[1,1401:31072228,28974897:353897,743963,117965
(1,1401:31231699,28522206:183865,291272,0
x1,1401:31382796,28522206
)
[1,1401:31072228,28974897:353897,337875,117965
(1,1401:31072228,28974897:321129,337875,0
$1,1401:31072228,28974897
x1,1401:31393357,28974897
$1,1401:31393357,28974897
)
]
]
)
(1,1401:31426125,28438465:744572,393216,131072
x1,1401:32137929,28438465
)
$1,1401:32170697,28782624
g1,1401:32409903,28782624
x1,1401:33350506,28782624
k1,1403:33359933,28782624:9427
g1,1403:33359933,28782624
)
(1,1405:14323831,30507674:19036102,538214,179404
(1,1405:14323831,30507674:11495758,538214,179404
h1,1405:14323831,30507674:0,0,0
(1,1403:14323831,30507674:0,0,0
$1,1403:14323831,30507674
(1,1403:14323831,29553988:0,0,0
)
$1,1403:14323831,30507674
)
x1,1403:15551094,30507674
k1,1405:14323831,30507674:71263
x1,1405:15901432,30507674
g1,1405:16100767,30507674
x1,1405:16658917,30507674
g1,1405:16858252,30507674
x1,1405:17217062,30507674
g1,1404:17456268,30507674
x1,1404:17655607,30507674
g1,1404:18373228,30507674
g1,1405:18492829,30507674
x1,1405:19751095,30507674
x1,1405:20040536,30507674
g1,1405:20239871,30507674
x1,1405:20798021,30507674
g1,1405:20997356,30507674
x1,1405:21356166,30507674
g1,1404:21595372,30507674
x1,1404:21794711,30507674
g1,1404:22512332,30507674
g1,1405:22631933,30507674
x1,1405:23722155,30507674
x1,1405:24065414,30507674
g1,1405:24264749,30507674
x1,1405:24822899,30507674
g1,1405:25022234,30507674
x1,1405:25381044,30507674
g1,1404:25620250,30507674
x1,1404:25819589,30507674
)
(1,1405:31526014,30507674:1833919,538214,179404
(1,1405:31526014,30507674:1833919,538214,179404
x1,1405:33080858,30507674
x1,1405:33359933,30507674
)
)
)
(1,1409:6783487,32232724:26576446,551690,310238
h1,1407:6783487,32232724:1114112,0,0
x1,1407:8673467,32232724
k1,1407:8912716,32232724:239249
x1,1407:11067238,32232724
k1,1407:11306497,32232724:239259
x1,1407:11903318,32232724
k1,1407:12142567,32232724:239249
x1,1407:14728791,32232724
k1,1407:14968039,32232724:239248
x1,1407:15604648,32232724
k1,1407:15843897,32232724:239249
x1,1407:17439398,32232724
k1,1407:17678646,32232724:239248
x1,1407:19272158,32232724
k1,1407:19511407,32232724:239249
x1,1407:22897370,32232724
k1,1407:23136629,32232724:239259
x1,1407:23614086,32232724
k1,1407:23853335,32232724:239249
x1,1407:24334770,32232724
k1,1407:24574019,32232724:239249
x1,1407:27508388,32232724
k1,1407:27747636,32232724:239248
x1,1407:28384245,32232724
k1,1407:28623494,32232724:239249
x1,1407:30795921,32232724
k1,1407:31035169,32232724:239248
x1,1407:32348176,32232724
k1,1407:32587425,32232724:239249
$1,1407:32587425,32232724
x1,1407:33006036,32232724
[1,1407:33006036,32424997:353897,743963,117965
(1,1407:33165507,31972306:183865,291272,0
x1,1407:33316604,31972306
)
[1,1407:33006036,32424997:353897,337875,117965
(1,1407:33006036,32424997:321129,337875,0
$1,1407:33006036,32424997
x1,1407:33327165,32424997
$1,1407:33327165,32424997
)
]
]
$1,1407:33359933,32232724
k1,1409:33359933,32232724:0
)
(1,1409:6783487,33186410:26576446,498346,139537
x1,1409:8784851,33186410
g1,1407:9024057,33186410
x1,1407:10020752,33186410
g1,1407:10259958,33186410
x1,1407:13359679,33186410
x1,1407:13718489,33186410
g1,1407:13957695,33186410
x1,1407:16688638,33186410
x1,1407:17047448,33186410
x1,1407:17186984,33186410
g1,1407:17505925,33186410
x1,1407:19060769,33186410
g1,1407:19299975,33186410
x1,1407:19981714,33186410
k1,1409:33359933,33186410:13477968
g1,1409:33359933,33186410
)
(1,1412:10738173,35139614:22621760,976767,617959
(1,1412:10738173,35139614:18667074,976767,617959
h1,1412:10738173,35139614:0,0,0
(1,1409:10738173,35139614:0,0,0
$1,1409:10738173,35139614
(1,1409:10738173,34185928:0,0,0
)
$1,1409:10738173,35139614
)
g1,1412:10857774,35139614
(1,1412:10857774,34162847:717620,0,1594726
x1,1412:11256452,34162847
)
g1,1412:11694995,35139614
x1,1412:12005549,35139614
(1,1412:12005549,35247256:311300,337875,0
x1,1412:12284081,35247256
)
x1,1412:12595924,35139614
(1,1412:12595924,35139614:772508,587571,295372
x1,1412:13014535,35139614
[1,1412:13014535,35317021:353897,764978,117965
(1,1412:13174006,34843315:183865,291272,0
x1,1412:13325103,34843315
)
[1,1412:13014535,35317021:353897,337875,117965
(1,1411:13014535,35317021:321129,337875,0
$1,1411:13014535,35317021
x1,1411:13335664,35317021
$1,1411:13335664,35317021
)
]
]
)
(1,1412:13368432,34759574:744572,393216,131072
x1,1412:14080236,34759574
)
x1,1412:14392079,35139614
g1,1412:14551547,35139614
x1,1412:15029961,35139614
g1,1412:15189429,35139614
x1,1412:15636114,35139614
g1,1412:15861196,35139614
x1,1412:16419346,35139614
g1,1412:16618681,35139614
x1,1412:16977491,35139614
g1,1411:17695112,35139614
g1,1412:17894447,35139614
x1,1412:18612068,35139614
g1,1411:19329689,35139614
g1,1412:19529024,35139614
x1,1412:19902535,35139614
(1,1412:19902535,35256524:781942,364089,101945
x1,1412:20317475,35256524
x1,1412:20637752,35256524
)
x1,1412:21314556,35139614
(1,1412:21314556,34843315:222426,346600,0
x1,1412:21504214,34843315
)
x1,1412:22167061,35139614
(1,1412:22167061,34843315:288266,346600,101945
x1,1412:22392343,34843315
)
x1,1412:22834653,35139614
(1,1412:22834653,34843315:336786,364089,0
x1,1412:23124714,34843315
)
g1,1412:23330907,35139614
x1,1412:23889057,35139614
g1,1412:24048525,35139614
x1,1412:24780846,35139614
(1,1412:24780846,35256524:781942,364089,101945
x1,1412:25195786,35256524
x1,1412:25516063,35256524
)
x1,1412:25993528,35139614
(1,1412:25993528,34843315:222426,346600,0
x1,1412:26183186,34843315
)
x1,1412:26646694,35139614
(1,1412:26646694,34843315:288266,346600,101945
x1,1412:26871976,34843315
)
x1,1412:27314286,35139614
(1,1412:27314286,34843315:336786,364089,0
x1,1412:27604347,34843315
)
g1,1412:27850407,35139614
x1,1412:28408557,35139614
g1,1412:28607892,35139614
x1,1412:28966702,35139614
g1,1411:29205908,35139614
x1,1411:29405247,35139614
)
(1,1412:31526014,35139614:1833919,538214,179404
(1,1412:31526014,35139614:1833919,538214,179404
x1,1412:33080858,35139614
x1,1412:33359933,35139614
)
)
)
(1,1416:6783487,37132687:26576446,538214,179404
x1,1416:8305440,37132687
k1,1414:8544527,37132687:239087
x1,1414:9883846,37132687
k1,1414:10122933,37132687:239087
x1,1414:11137568,37132687
k1,1414:11376655,37132687:239087
x1,1414:12860052,37132687
k1,1414:13099139,37132687:239087
x1,1414:13687628,37132687
k1,1414:13926716,37132687:239088
x1,1414:14941351,37132687
k1,1414:15180438,37132687:239087
x1,1414:18335956,37132687
x1,1414:18701583,37132687
k1,1414:18940670,37132687:239087
x1,1414:21720769,37132687
x1,1414:22086396,37132687
k1,1414:22325483,37132687:239087
x1,1414:22816566,37132687
k1,1414:23055653,37132687:239087
x1,1414:24070288,37132687
k1,1414:24309375,37132687:239087
x1,1414:25896264,37132687
k1,1414:26135351,37132687:239087
x1,1414:26788776,37132687
k1,1414:27027863,37132687:239087
x1,1414:27636644,37132687
k1,1414:27875732,37132687:239088
(1,1414:27875732,37132687:1833919,538214,179404
x1,1414:28154807,37132687
x1,1414:29430576,37132687
x1,1414:29709651,37132687
)
x1,1414:29912578,37132687
k1,1414:30231479,37132687:318901
x1,1414:31022896,37132687
k1,1414:31261983,37132687:239087
x1,1414:33459682,37132687
k1,1414:33359933,37132687:0
)
(1,1416:6783487,38086373:26576446,498346,139537
x1,1416:7540975,38086373
g1,1414:7780181,38086373
x1,1414:8358264,38086373
g1,1414:8597470,38086373
x1,1414:9594165,38086373
g1,1414:9833371,38086373
x1,1414:11208811,38086373
x1,1414:12630096,38086373
g1,1414:12869302,38086373
x1,1414:13666658,38086373
x1,1414:15384959,38086373
g1,1414:15624165,38086373
x1,1414:18500626,38086373
x1,1414:19042827,38086373
g1,1414:19282033,38086373
x1,1414:21436887,38086373
g1,1414:21676093,38086373
x1,1414:22792391,38086373
x1,1414:25204391,38086373
k1,1416:33359933,38086373:8294760
g1,1416:33359933,38086373
)
(1,1437:6783487,39040059:26576446,498346,139537
h1,1435:6783487,39040059:1114112,0,0
x1,1435:9524206,39040059
k1,1435:9846143,39040059:321937
x1,1435:11757405,39040059
k1,1435:12100024,39040059:342619
x1,1435:12628671,39040059
x1,1435:12934057,39040059
k1,1435:13255994,39040059:321937
x1,1435:13662646,39040059
x1,1435:15780900,39040059
k1,1435:16102837,39040059:321937
x1,1435:16468823,39040059
k1,1435:16790760,39040059:321937
x1,1435:20153769,39040059
k1,1435:20475706,39040059:321937
x1,1435:21862387,39040059
k1,1435:22184324,39040059:321937
x1,1435:22550310,39040059
x1,1435:22916695,39040059
x1,1435:23508770,39040059
k1,1435:23830707,39040059:321937
x1,1435:24603345,39040059
k1,1435:24925282,39040059:321937
x1,1435:26476657,39040059
k1,1435:26798594,39040059:321937
x1,1435:27388238,39040059
k1,1435:27710175,39040059:321937
x1,1435:28848800,39040059
k1,1435:29170737,39040059:321937
x1,1435:31614714,39040059
k1,1435:31936651,39040059:321937
x1,1435:33359933,39040059
k1,1435:33359933,39040059:0
)
(1,1437:6783487,39993745:26576446,607018,179404
x1,1437:7612905,39993745
(1,1435:7612905,39733327:222426,346600,0
x1,1435:7802563,39733327
)
x1,1435:8234009,39993745
k1,1435:8353610,39993745:119601
x1,1435:8983689,39993745
(1,1435:8983689,39733327:222426,346600,0
x1,1435:9173347,39733327
)
x1,1435:9405454,39993745
k1,1435:9622182,39993745:216728
x1,1435:10180332,39993745
k1,1435:10397060,39993745:216728
x1,1435:11129032,39993745
$1,1435:11129032,39993745
k1,1435:11378673,39993745:249641
x1,1435:12255006,39993745
k1,1435:12504648,39993745:249642
$1,1435:12504648,39993745
x1,1435:12751877,39993745
k1,1435:12968605,39993745:216728
x1,1435:13537918,39993745
k1,1435:13754646,39993745:216728
x1,1435:14319971,39993745
k1,1435:14439572,39993745:119601
x1,1435:15004897,39993745
k1,1435:15124498,39993745:119601
x1,1435:15490484,39993745
$1,1435:15490484,39993745
x1,1435:15693810,39993745
k1,1435:16044058,39993745:350248
x1,1435:17304678,39993745
k1,1435:17554320,39993745:249642
x1,1435:17940640,39993745
x1,1435:19490779,39993745
k1,1435:19740421,39993745:249642
x1,1435:20330065,39993745
k1,1435:20579707,39993745:249642
$1,1435:20579707,39993745
x1,1435:21243690,39993745
(1,1435:21243690,39733327:311300,337875,0
x1,1435:21522222,39733327
)
x1,1435:21754329,39993745
k1,1435:21873930,39993745:119601
x1,1435:22253256,39993745
(1,1435:22253256,39733327:311300,337875,0
x1,1435:22531788,39733327
)
x1,1435:22763895,39993745
k1,1435:22883496,39993745:119601
x1,1435:23262822,39993745
(1,1435:23262822,39733327:311300,337875,0
x1,1435:23541354,39733327
)
x1,1435:23858779,39993745
$1,1435:23858779,39993745
k1,1435:24108421,39993745:249642
x1,1435:25450373,39993745
k1,1435:25700015,39993745:249642
x1,1435:26228662,39993745
x1,1435:26534048,39993745
k1,1435:26783689,39993745:249641
x1,1435:28983673,39993745
k1,1435:29233315,39993745:249642
x1,1435:30010020,39993745
k1,1435:30259662,39993745:249642
x1,1435:32093661,39993745
k1,1435:32343303,39993745:249642
x1,1435:33359933,39993745
k1,1435:33359933,39993745:0
)
(1,1437:6783487,40947431:26576446,498346,139537
x1,1437:8312019,40947431
x1,1437:8678005,40947431
k1,1435:8960934,40947431:282929
x1,1435:10914894,40947431
k1,1435:11197823,40947431:282929
x1,1435:11787467,40947431
k1,1435:12070397,40947431:282930
x1,1435:13087027,40947431
k1,1435:13369956,40947431:282929
x1,1435:13939269,40947431
x1,1435:14305255,40947431
x1,1435:15534419,40947431
k1,1435:15817348,40947431:282929
x1,1435:17240628,40947431
k1,1435:17523557,40947431:282929
x1,1435:18479189,40947431
x1,1435:19191227,40947431
k1,1435:19474156,40947431:282929
x1,1435:20084134,40947431
k1,1435:20367064,40947431:282930
x1,1435:22432854,40947431
k1,1435:22715783,40947431:282929
x1,1435:23081769,40947431
x1,1435:23285095,40947431
k1,1435:23735205,40947431:450110
x1,1435:24995825,40947431
k1,1435:25278755,40947431:282930
x1,1435:26647138,40947431
x1,1435:27338844,40947431
k1,1435:27621773,40947431:282929
x1,1435:28681100,40947431
x1,1435:30453702,40947431
k1,1435:30736631,40947431:282929
x1,1435:31346608,40947431
x1,1435:33359933,40947431
k1,1435:33359933,40947431:0
)
(1,1437:6783487,41901117:26576446,498346,139537
x1,1437:9741677,41901117
g1,1435:9980883,41901117
x1,1435:12054008,41901117
g1,1435:12293214,41901117
x1,1435:13728454,41901117
x1,1435:14107197,41901117
g1,1435:14346403,41901117
x1,1435:15305223,41901117
k1,1437:33359933,41901117:18054710
g1,1437:33359933,41901117
)
(1,1440:12886404,43626167:20473529,538214,179404
(1,1440:12886404,43626167:14370613,538214,179404
h1,1440:12886404,43626167:0,0,0
(1,1437:12886404,43626167:0,0,0
$1,1437:12886404,43626167
(1,1437:12886404,42672481:0,0,0
)
$1,1437:12886404,43626167
)
x1,1437:13374784,43626167
(1,1440:13374784,43733809:311300,337875,0
x1,1440:13653316,43733809
)
g1,1440:13885419,43626167
x1,1440:14443569,43626167
g1,1440:14642904,43626167
x1,1440:15214210,43626167
(1,1440:15214210,43737251:531849,358263,0
x1,1440:15672377,43737251
)
x1,1440:17141433,43626167
g1,1440:17261034,43626167
x1,1440:18377333,43626167
g1,1440:18496934,43626167
x1,1440:19134819,43626167
g1,1438:19374025,43626167
x1,1438:19573364,43626167
g1,1438:21008606,43626167
g1,1440:21128207,43626167
x1,1440:21616587,43626167
(1,1440:21616587,43733809:311300,337875,0
x1,1440:21895119,43733809
)
g1,1440:22127222,43626167
x1,1440:22685372,43626167
g1,1440:22884707,43626167
x1,1440:23456013,43626167
(1,1440:23456013,43737251:531849,358263,0
x1,1440:23914180,43737251
)
x1,1440:24825086,43626167
g1,1440:24944687,43626167
x1,1440:25502836,43626167
g1,1440:25622437,43626167
x1,1440:26818472,43626167
g1,1438:27057678,43626167
x1,1438:27257017,43626167
)
(1,1440:31526014,43626167:1833919,538214,179404
(1,1440:31526014,43626167:1833919,538214,179404
x1,1440:33080858,43626167
x1,1440:33359933,43626167
)
)
)
]
(1,1445:6783487,47849339:26576446,462465,0
(1,1445:6783487,47849339:26576446,462465,0
k1,1445:19712900,47849339:12929413
x1,1445:20430520,47849339
k1,1445:33359933,47849339:12929413
)
)
]
]
]
!34639
}29
!11
{30
[1,1451:4736286,47849339:28623647,43113053,0
(1,1451:4736286,4736286:0,0,0
[1,1451:0,4736286:0,0,0
(1,1451:0,0:0,0,0
(1,1451:0,4736286:0,0,0
k1,1451:0,4736286:4736286
)
g1,1451:0,0
)
]
)
[1,1451:4736286,4736286:0,0,0
(1,1451:4736286,4182082:0,0,0
k1,1451:4736286,4182082:-1981420
)
]
[1,1451:4736286,47849339:28623647,43113053,0
[1,1451:6783487,47849339:26576446,43601476,0
[1,1451:6783487,5034295:26576446,786432,0
(1,1451:6783487,5034295:26576446,0,0
h1,1451:6783487,5034295:26576446,0,0
)
]
[1,1451:6783487,45883259:26576446,39210564,0
[1,1431:6783487,26361262:26576446,19688567,0
[1,1431:6783487,26361262:26576446,19688567,0
(1,1429:6783487,18628014:26576446,11955319,0
k1,1429:13959039,18628014:7175552
h1,1420:13959039,18628014:0,0,0
[1,1422:13959039,18628014:12225343,11955319,0
(1,1422:13959039,18628014:12225343,11955319,0
h1,1421:13959039,18628014:0,0,0
(1,1421:13959039,18628014:12225343,11955319,0
(1,1421:13959039,18628014:12225526,11955349,0
(1,1421:13959039,18628014:12225526,11955349,0
(1,1421:13959039,18628014:0,11955349,0
(1,1421:13959039,18628014:0,23286743,0
(1,1421:13959039,18628014:23812997,23286743,0
)
k1,1421:13959040,18628014:-23812996
)
)
g1,1421:26184565,18628014
)
)
)
g1,1422:26184382,18628014
g1,1422:26184382,18628014
)
]
g1,1429:26184382,18628014
k1,1429:33359933,18628014:7175551
)
(1,1429:6783487,26125330:26576446,6841956,235932
h1,1429:6783487,26125330:0,0,0
g1,1429:7715826,26125330
[1,1429:7715826,26125330:24711768,6841956,235932
(1,1429:7715826,19833874:24711768,550500,127431
h1,1429:7715826,19833874:0,0,0
x1,1429:9808043,19833874
k1,1429:10035230,19833874:227187
x1,1429:10609686,19833874
k1,1429:10932630,19833874:322944
r1,1451:10932630,19833874:0,677931,127431
k1,1429:10932630,19833874:0
x1,1429:12038734,19833874
k1,1429:12236288,19833874:197554
x1,1429:14236195,19833874
k1,1429:14433750,19833874:197555
x1,1429:16148211,19833874
k1,1429:16345766,19833874:197555
x1,1429:16777503,19833874
k1,1429:16975058,19833874:197555
x1,1429:17867078,19833874
k1,1429:18064632,19833874:197554
x1,1429:20533741,19833874
k1,1429:20731296,19833874:197555
x1,1429:21248668,19833874
k1,1429:21446223,19833874:197555
x1,1429:21945754,19833874
x1,1429:22266881,19833874
x1,1429:23332534,19833874
k1,1429:23530088,19833874:197554
x1,1429:24386427,19833874
x1,1429:25475056,19833874
k1,1429:25672611,19833874:197555
x1,1429:27174771,19833874
k1,1429:27372326,19833874:197555
x1,1429:28656834,19833874
x1,1429:29173841,19833874
k1,1429:29375575,19833874:201734
x1,1429:29910787,19833874
k1,1429:30108342,19833874:197555
x1,1429:32427594,19833874
k1,1429:32427594,19833874:0
)
(1,1429:7715826,20620306:24711768,491520,163840
x1,1429:8286719,20620306
k1,1429:8456035,20620306:169316
x1,1429:11103550,20620306
k1,1429:11272865,20620306:169315
x1,1429:14130896,20620306
k1,1429:14300212,20620306:169316
(1,1429:14300212,20620306:1347133,491520,163840
x1,1429:14555075,20620306
x1,1429:15392482,20620306
x1,1429:15647345,20620306
)
x1,1429:15861429,20620306
(1,1429:15861429,20620306:1347133,491520,163840
x1,1429:16116292,20620306
x1,1429:16953699,20620306
x1,1429:17208562,20620306
)
k1,1429:17377877,20620306:169315
x1,1429:19661448,20620306
k1,1429:19830764,20620306:169316
x1,1429:20365976,20620306
k1,1429:20535292,20620306:169316
x1,1429:22569097,20620306
k1,1429:22738412,20620306:169315
x1,1429:23059539,20620306
x1,1429:23237943,20620306
k1,1429:23417087,20620306:179144
x1,1429:24491078,20620306
k1,1429:24660393,20620306:169315
x1,1429:26918985,20620306
k1,1429:27088301,20620306:169316
x1,1429:27980321,20620306
k1,1429:28149636,20620306:169315
x1,1429:29903346,20620306
k1,1429:30072662,20620306:169316
x1,1429:32427594,20620306
k1,1429:32427594,20620306:0
)
(1,1429:7715826,21406738:24711768,556402,180508
x1,1429:10603019,21406738
k1,1429:10821900,21406738:218881
x1,1429:11398618,21406738
k1,1429:11617499,21406738:218881
x1,1429:12518620,21406738
k1,1429:12737501,21406738:218881
x1,1429:14761421,21406738
k1,1429:14980301,21406738:218880
x1,1429:15322728,21406738
x1,1429:16695673,21406738
k1,1429:16914554,21406738:218881
$1,1429:16914554,21406738
x1,1429:17180567,21406738
[1,1429:17180567,21587246:576628,736910,0
(1,1429:17180567,21168913:576628,318577,0
x1,1429:17413585,21168913
x1,1429:17724427,21168913
)
(1,1429:17180567,21587246:379655,313481,0
x1,1429:17502378,21587246
)
]
k1,1429:17939948,21406738:182753
x1,1429:18449674,21406738
k1,1429:18632427,21406738:182753
x1,1429:19463280,21406738
$1,1429:19463280,21406738
x1,1429:19643505,21406738
k1,1429:19936060,21406738:292555
x1,1429:21828414,21406738
k1,1429:22047402,21406738:218988
x1,1429:22732255,21406738
x1,1429:23056477,21406738
k1,1429:23275358,21406738:218881
x1,1429:23635807,21406738
x1,1429:24519090,21406738
x1,1429:24753199,21406738
k1,1429:24972080,21406738:218881
x1,1429:25512754,21406738
k1,1429:25731634,21406738:218880
x1,1429:26780540,21406738
k1,1429:26999421,21406738:218881
x1,1429:28731377,21406738
k1,1429:28950258,21406738:218881
x1,1429:30035209,21406738
k1,1429:30254090,21406738:218881
x1,1429:31522869,21406738
x1,1429:32427594,21406738
k1,1429:32427594,21406738:0
)
(1,1429:7715826,22193170:24711768,491520,163840
x1,1429:8607846,22193170
k1,1429:8826905,22193170:219059
x1,1429:12289725,22193170
k1,1429:12508783,22193170:219058
x1,1429:15083151,22193170
x1,1429:15314712,22193170
k1,1429:15533771,22193170:219059
(1,1429:15533771,22193170:1674814,491520,163840
x1,1429:15788634,22193170
x1,1429:16953722,22193170
x1,1429:17208585,22193170
)
x1,1429:17386989,22193170
k1,1429:17680076,22193170:293087
x1,1429:18932471,22193170
k1,1429:19151530,22193170:219059
x1,1429:21620639,22193170
k1,1429:21839697,22193170:219058
x1,1429:22517632,22193170
x1,1429:23074616,22193170
k1,1429:23293675,22193170:219059
x1,1429:24221376,22193170
k1,1429:24440434,22193170:219058
x1,1429:25439496,22193170
x1,1429:26456763,22193170
k1,1429:26675822,22193170:219059
x1,1429:27353757,22193170
k1,1429:27572815,22193170:219058
x1,1429:28464835,22193170
k1,1429:28683894,22193170:219059
x1,1429:30574976,22193170
k1,1429:30794034,22193170:219058
x1,1429:32440701,22193170
k1,1429:32427594,22193170:0
)
(1,1429:7715826,22979602:24711768,455111,127431
x1,1429:9785312,22979602
k1,1429:10060903,22979602:275591
x1,1429:11167007,22979602
k1,1429:11338417,22979602:171410
x1,1429:13516728,22979602
x1,1429:13837855,22979602
k1,1429:14009266,22979602:171411
x1,1429:15866450,22979602
k1,1429:16037860,22979602:171410
x1,1429:16469597,22979602
k1,1429:16641008,22979602:171411
x1,1429:16962135,22979602
k1,1429:17133545,22979602:171410
x1,1429:19602654,22979602
k1,1429:19774065,22979602:171411
x1,1429:20291437,22979602
k1,1429:20462847,22979602:171410
x1,1429:21501158,22979602
k1,1429:21672569,22979602:171411
x1,1429:23672476,22979602
k1,1429:23843886,22979602:171410
x1,1429:25736751,22979602
k1,1429:25917570,22979602:180819
x1,1429:26452782,22979602
k1,1429:26624193,22979602:171411
x1,1429:27908701,22979602
x1,1429:28247304,22979602
k1,1429:28418714,22979602:171410
x1,1429:29310734,22979602
k1,1429:29482145,22979602:171411
x1,1429:30730972,22979602
x1,1429:32427594,22979602
k1,1429:32427594,22979602:0
)
(1,1429:7715826,23766034:24711768,492688,274072
x1,1429:8117689,23766034
x1,1429:8602927,23766034
x1,1429:9519322,23766034
$1,1429:9519322,23766034
k1,1429:9738236,23766034:218914
x1,1429:11685279,23766034
k1,1429:11904193,23766034:218914
$1,1429:11904193,23766034
x1,1429:12286486,23766034
[1,1429:12286486,23928701:329682,655355,111405
(1,1429:12432122,23528209:183865,254863,0
x1,1429:12583219,23528209
)
[1,1429:12286486,23928701:329682,295640,111405
(1,1429:12286486,23928701:296914,295640,0
$1,1429:12286486,23928701
x1,1429:12583400,23928701
$1,1429:12583400,23928701
)
]
]
$1,1429:12616168,23766034
x1,1429:12799851,23766034
k1,1429:13018880,23766034:219029
x1,1429:13680139,23766034
x1,1429:15076132,23766034
k1,1429:15295046,23766034:218914
x1,1429:15886506,23766034
k1,1429:16105420,23766034:218914
x1,1429:16803417,23766034
k1,1429:17022331,23766034:218914
x1,1429:19726148,23766034
k1,1429:19945062,23766034:218914
x1,1429:20477744,23766034
k1,1429:20696658,23766034:218914
x1,1429:21615074,23766034
k1,1429:21833988,23766034:218914
x1,1429:22091145,23766034
x1,1429:22550516,23766034
x1,1429:22862941,23766034
k1,1429:23081855,23766034:218914
x1,1429:24110480,23766034
k1,1429:24329394,23766034:218914
x1,1429:26537267,23766034
k1,1429:26756181,23766034:218914
$1,1429:26756181,23766034
x1,1429:27202191,23766034
(1,1429:27202191,23864337:294003,295640,0
x1,1429:27463426,23864337
)
k1,1429:27679002,23766034:182808
x1,1429:28193316,23766034
k1,1429:28376124,23766034:182808
x1,1429:28897865,23766034
(1,1429:28897865,23864337:498212,313481,0
x1,1429:29327651,23864337
)
x1,1429:30675635,23766034
k1,1429:30784859,23766034:109224
x1,1429:31807260,23766034
k1,1429:31916484,23766034:109224
x1,1429:32504271,23766034
$1,1429:32427594,23766034
k1,1429:32427594,23766034:0
)
(1,1429:7715826,24552466:24711768,491520,163840
x1,1429:8792805,24552466
k1,1429:9041637,24552466:248832
$1,1429:9041637,24552466
x1,1429:9487647,24552466
(1,1429:9487647,24650769:294003,295640,0
x1,1429:9748882,24650769
)
k1,1429:10014321,24552466:232671
x1,1429:10534242,24552466
k1,1429:10766913,24552466:232671
x1,1429:11288654,24552466
(1,1429:11288654,24650769:498212,313481,0
x1,1429:11718440,24650769
)
x1,1429:12563106,24552466
k1,1429:12672330,24552466:109224
x1,1429:13188610,24552466
k1,1429:13297834,24552466:109224
x1,1429:14401755,24552466
$1,1429:14401755,24552466
x1,1429:14587441,24552466
k1,1429:14843868,24552466:256427
x1,1429:15846571,24552466
k1,1429:16095404,24552466:248833
x1,1429:16466776,24552466
x1,1429:16782077,24552466
k1,1429:17030909,24552466:248832
x1,1429:18185875,24552466
x1,1429:18723998,24552466
x1,1429:20621706,24552466
k1,1429:21004114,24552466:382408
x1,1429:22396756,24552466
k1,1429:22645589,24552466:248833
x1,1429:23871116,24552466
k1,1429:24119948,24552466:248832
x1,1429:25122651,24552466
k1,1429:25371483,24552466:248832
x1,1429:26374186,24552466
k1,1429:26623018,24552466:248832
x1,1429:27592298,24552466
x1,1429:28056875,24552466
k1,1429:28305708,24552466:248833
x1,1429:29531235,24552466
k1,1429:29780067,24552466:248832
x1,1429:30708495,24552466
k1,1429:30957327,24552466:248832
x1,1429:31477248,24552466
x1,1429:32427594,24552466
k1,1429:32427594,24552466:0
)
(1,1429:7715826,25338898:24711768,455111,209708
x1,1429:9368864,25338898
k1,1429:9587869,25338898:219005
x1,1429:10498093,25338898
k1,1429:10717098,25338898:219005
x1,1429:11353521,25338898
x1,1429:11621487,25338898
x1,1429:12793846,25338898
x1,1429:14468643,25338898
k1,1429:14687647,25338898:219004
x1,1429:17163458,25338898
k1,1429:17382463,25338898:219005
x1,1429:18551191,25338898
k1,1429:18770196,25338898:219005
x1,1429:20699872,25338898
k1,1429:20918877,25338898:219005
$1,1429:20918877,25338898
x1,1429:21301170,25338898
[1,1429:21301170,25437201:329682,295640,111405
(1,1429:21301170,25437201:296914,295640,0
$1,1429:21301170,25437201
x1,1429:21598084,25437201
$1,1429:21598084,25437201
)
]
$1,1429:21630852,25338898
k1,1429:21849856,25338898:219004
x1,1429:22290404,25338898
k1,1429:22509409,25338898:219005
x1,1429:22873499,25338898
x1,1429:23965769,25338898
x1,1429:25644222,25338898
k1,1429:25863227,25338898:219005
x1,1429:26777091,25338898
k1,1429:26996096,25338898:219005
x1,1429:29038639,25338898
k1,1429:29257643,25338898:219004
x1,1429:30167867,25338898
k1,1429:30386872,25338898:219005
x1,1429:32427594,25338898
k1,1429:32427594,25338898:0
)
(1,1429:7715826,26125330:24711768,455111,235932
x1,1429:9465277,26125330
g1,1429:9683730,26125330
x1,1429:10634004,26125330
x1,1429:11453205,26125330
g1,1429:11671658,26125330
x1,1429:12217793,26125330
g1,1429:12436246,26125330
x1,1429:14285822,26125330
g1,1429:14504275,26125330
x1,1429:14831956,26125330
g1,1429:15050409,26125330
x1,1429:16288315,26125330
g1,1429:16506768,26125330
x1,1429:18290806,26125330
g1,1429:18509259,26125330
x1,1429:19201030,26125330
x1,1429:19769009,26125330
g1,1429:19987462,26125330
x1,1429:20934096,26125330
g1,1429:21152549,26125330
x1,1429:22980280,26125330
g1,1429:23198733,26125330
x1,1429:23890504,26125330
g1,1429:24108957,26125330
x1,1429:24636888,26125330
g1,1429:24855341,26125330
x1,1429:25765565,26125330
g1,1429:25984018,26125330
x1,1429:27240129,26125330
x1,1429:28538107,26125330
g1,1429:28756560,26125330
x1,1429:31383467,26125330
x1,1429:32060673,26125330
r1,1451:32060673,26125330:0,235932,235932
k1,1429:32427594,26125330:366921
g1,1429:32427594,26125330
)
]
k1,1429:33359933,26125330:932339
g1,1429:33359933,26125330
)
]
]
(1,1443:6783487,28392878:26576446,498346,139537
x1,1443:7251934,28392878
x1,1442:7832009,28392878
g1,1442:8071215,28392878
x1,1442:9231368,28392878
g1,1442:9470574,28392878
x1,1442:10708469,28392878
g1,1442:10947675,28392878
x1,1442:11525758,28392878
g1,1442:11764964,28392878
x1,1442:12881262,28392878
g1,1442:13120468,28392878
x1,1442:15715861,28392878
g1,1442:15955067,28392878
x1,1442:16473348,28392878
x1,1442:16772355,28392878
g1,1442:17011561,28392878
x1,1442:18207595,28392878
g1,1442:18446801,28392878
x1,1442:19762439,28392878
g1,1442:20001645,28392878
x1,1442:20998340,28392878
g1,1442:21237546,28392878
x1,1442:22680759,28392878
g1,1442:22919965,28392878
x1,1442:23498048,28392878
g1,1442:23737254,28392878
x1,1442:24733949,28392878
g1,1442:24973155,28392878
x1,1442:25750578,28392878
x1,1442:26288791,28392878
x1,1442:28044967,28392878
g1,1442:28284173,28392878
x1,1442:28766573,28392878
k1,1443:33359933,28392878:4593360
g1,1443:33359933,28392878
)
(1,1445:17676496,30117928:15683437,538214,179404
(1,1445:17676496,30117928:4790429,538214,179404
h1,1445:17676496,30117928:0,0,0
(1,1443:17676496,30117928:0,0,0
$1,1443:17676496,30117928
(1,1443:17676496,29164242:0,0,0
)
$1,1443:17676496,30117928
)
x1,1443:18354248,30117928
(1,1445:18354248,30225570:222426,346600,0
x1,1445:18543906,30225570
)
g1,1445:18776009,30117928
x1,1445:19334159,30117928
g1,1445:19533494,30117928
x1,1445:20370718,30117928
g1,1445:20490319,30117928
x1,1445:21048468,30117928
g1,1445:21168069,30117928
x1,1445:21805954,30117928
(1,1445:21805954,30225570:222426,346600,0
x1,1445:21995612,30225570
)
g1,1444:22267586,30117928
x1,1444:22466925,30117928
)
(1,1445:31526014,30117928:1833919,538214,179404
(1,1445:31526014,30117928:1833919,538214,179404
x1,1445:33080858,30117928
x1,1445:33359933,30117928
)
)
)
(1,1448:6783487,31842978:26576446,639670,205512
x1,1448:8164187,31842978
x1,1446:8534956,31842978
k1,1446:8761399,31842978:226443
x1,1446:9234151,31842978
k1,1446:9460595,31842978:226444
x1,1446:9773158,31842978
x1,1446:11648540,31842978
x1,1446:11941168,31842978
k1,1446:12167611,31842978:226443
x1,1446:13656193,31842978
k1,1446:13882636,31842978:226443
$1,1446:13882636,31842978
x1,1446:14560388,31842978
(1,1446:14560388,31950620:222426,346600,0
x1,1446:14750046,31950620
)
k1,1446:14982149,31842978:199335
x1,1446:15540299,31842978
k1,1446:15739634,31842978:199335
x1,1446:16091268,31842978
$1,1446:16091268,31842978
k1,1446:16317712,31842978:226444
x1,1446:17159681,31842978
k1,1446:17386124,31842978:226443
$1,1446:17386124,31842978
x1,1446:17633353,31842978
k1,1446:17832688,31842978:199335
x1,1446:18379675,31842978
k1,1446:18579010,31842978:199335
x1,1446:19129983,31842978
k1,1446:19249584,31842978:119601
x1,1446:19800557,31842978
k1,1446:19920158,31842978:119601
x1,1446:20271792,31842978
$1,1446:20271792,31842978
x1,1446:20467144,31842978
k1,1446:20781831,31842978:314687
x1,1446:21240909,31842978
x1,1446:24820518,31842978
k1,1446:25049514,31842978:228996
x1,1446:26026275,31842978
k1,1446:26252718,31842978:226443
x1,1446:27346689,31842978
k1,1446:27573133,31842978:226444
x1,1446:29921264,31842978
k1,1446:30147707,31842978:226443
$1,1446:30147707,31842978
x1,1446:30636087,31842978
[1,1446:30636087,32048490:744572,845182,0
(1,1446:30636087,31541183:744572,337875,54616
x1,1446:31347891,31541183
)
(1,1446:30636087,32048490:311300,337875,0
x1,1446:30914619,32048490
)
]
x1,1446:31869039,31842978
[1,1446:31869039,32048490:744572,845182,0
(1,1446:31869039,31541183:744572,337875,54616
x1,1446:32580843,31541183
)
(1,1446:31869039,32048490:311300,337875,0
x1,1446:32147571,32048490
)
]
k1,1446:32812946,31842978:199335
x1,1446:33359933,31842978
k1,1448:33359933,31842978:0
)
(1,1448:6783487,32796664:26576446,639670,205512
x1,1448:7354793,32796664
(1,1446:7354793,32907748:531849,358263,0
x1,1446:7812960,32907748
)
x1,1446:9635843,32796664
k1,1446:9755444,32796664:119601
x1,1446:10869949,32796664
k1,1446:10989550,32796664:119601
x1,1446:11624246,32796664
$1,1446:11624246,32796664
k1,1446:11863930,32796664:239684
x1,1446:13014316,32796664
k1,1446:13254000,32796664:239684
$1,1446:13254000,32796664
x1,1446:13742380,32796664
(1,1446:13742380,32904306:311300,337875,0
x1,1446:14020912,32904306
)
x1,1446:14542060,32796664
[1,1446:14542060,33002176:744572,845182,0
(1,1446:14542060,32494869:744572,337875,54616
x1,1446:15253864,32494869
)
(1,1446:14542060,33002176:311300,337875,0
x1,1446:14820592,33002176
)
]
k1,1446:15486763,32796664:200131
x1,1446:16042122,32796664
k1,1446:16242254,32796664:200132
x1,1446:16813560,32796664
(1,1446:16813560,32907748:531849,358263,0
x1,1446:17271727,32907748
)
x1,1446:19094610,32796664
k1,1446:19214211,32796664:119601
x1,1446:19770566,32796664
k1,1446:19890167,32796664:119601
x1,1446:20524863,32796664
$1,1446:20524863,32796664
x1,1446:20723205,32796664
k1,1446:20963008,32796664:239803
x1,1446:22240332,32796664
x1,1446:24124683,32796664
k1,1446:24364367,32796664:239684
x1,1446:25752764,32796664
k1,1446:25992448,32796664:239684
x1,1446:26984160,32796664
k1,1446:27223844,32796664:239684
x1,1446:31313660,32796664
k1,1446:31553344,32796664:239684
x1,1446:32128537,32796664
k1,1446:32368221,32796664:239684
x1,1446:33359933,32796664
k1,1446:33359933,32796664:0
)
(1,1448:6783487,33750350:26576446,498346,278233
[1,1446:6783487,33750350:412628,462465,143520
(1,1446:6783487,33750350:412628,462465,0
$1,1446:6783487,33750350
x1,1446:7196115,33750350
$1,1446:7196115,33750350
)
]
(1,1446:7196115,33926638:744572,337875,101945
x1,1446:7907919,33926638
)
$1,1446:7940687,33750350
k1,1446:8179808,33750350:239121
x1,1446:9346379,33750350
k1,1446:9585501,33750350:239122
$1,1446:9585501,33750350
[1,1446:9585501,33750350:412628,462465,143520
(1,1446:9585501,33750350:412628,462465,0
$1,1446:9585501,33750350
x1,1446:9998129,33750350
$1,1446:9998129,33750350
)
]
(1,1446:9998129,33926638:1177844,337875,101945
x1,1446:11143205,33926638
)
$1,1446:11175973,33750350
k1,1446:11415094,33750350:239121
x1,1446:14037867,33750350
x1,1446:16194192,33750350
k1,1446:16433314,33750350:239122
x1,1446:17726599,33750350
x1,1446:19255031,33750350
x1,1446:20140195,33750350
x1,1446:20281525,33750350
k1,1446:20520663,33750350:239138
x1,1446:21488112,33750350
k1,1446:21727234,33750350:239122
x1,1446:23800915,33750350
k1,1446:24040036,33750350:239121
x1,1446:25447966,33750350
x1,1446:27539748,33750350
k1,1446:27858661,33750350:318913
x1,1446:29270615,33750350
k1,1446:29509737,33750350:239122
x1,1446:31812709,33750350
k1,1446:32051830,33750350:239121
x1,1446:33379309,33750350
k1,1446:33359933,33750350:0
)
(1,1448:6783487,34704036:26576446,639670,205512
x1,1448:7773204,34704036
k1,1446:8013240,34704036:240036
x1,1446:9499797,34704036
x1,1446:10212114,34704036
x1,1446:10469300,34704036
k1,1446:10709336,34704036:240036
x1,1446:13425118,34704036
k1,1446:13665154,34704036:240036
x1,1446:16578883,34704036
k1,1446:16818919,34704036:240036
x1,1446:20900513,34704036
k1,1446:21140549,34704036:240036
$1,1446:21140549,34704036
x1,1446:21737070,34704036
(1,1446:21795375,34443618:311300,337875,0
x1,1446:22073907,34443618
)
x1,1446:22978324,34704036
x1,1446:23194107,34704036
k1,1446:23313708,34704036:119601
x1,1446:23802088,34704036
[1,1446:23802088,34909548:744572,845182,0
(1,1446:23802088,34402241:744572,337875,54616
x1,1446:24513892,34402241
)
(1,1446:23802088,34909548:311300,337875,0
x1,1446:24080620,34909548
)
]
x1,1446:25035040,34704036
[1,1446:25035040,34909548:744572,845182,0
(1,1446:25035040,34402241:744572,337875,54616
x1,1446:25746844,34402241
)
(1,1446:25035040,34909548:311300,337875,0
x1,1446:25313572,34909548
)
]
x1,1446:26056733,34704036
$1,1446:26056733,34704036
k1,1446:26296769,34704036:240036
x1,1446:27444841,34704036
k1,1446:27684877,34704036:240036
$1,1446:27684877,34704036
x1,1446:28281398,34704036
(1,1446:28339703,34443618:311300,337875,0
x1,1446:28618235,34443618
)
x1,1446:29522652,34704036
x1,1446:29738435,34704036
k1,1446:29858036,34704036:119601
x1,1446:30346416,34704036
(1,1446:30346416,34811678:311300,337875,0
x1,1446:30624948,34811678
)
x1,1446:31146096,34704036
[1,1446:31146096,34909548:744572,845182,0
(1,1446:31146096,34402241:744572,337875,54616
x1,1446:31857900,34402241
)
(1,1446:31146096,34909548:311300,337875,0
x1,1446:31424628,34909548
)
]
x1,1446:32167789,34704036
$1,1446:32167789,34704036
k1,1446:32407825,34704036:240036
x1,1446:33359933,34704036
k1,1446:33359933,34704036:0
)
(1,1448:6783487,35657722:26576446,498346,139537
x1,1448:7174191,35657722
x1,1446:8522520,35657722
x1,1446:10084939,35657722
k1,1446:10261152,35657722:176213
x1,1446:11628616,35657722
x1,1446:11999786,35657722
x1,1446:14698754,35657722
k1,1446:14996698,35657722:297944
x1,1446:15801549,35657722
k1,1446:15977762,35657722:176213
x1,1446:18802552,35657722
k1,1446:18978765,35657722:176213
x1,1446:19721103,35657722
x1,1446:20092671,35657722
x1,1446:20443906,35657722
x1,1446:20931886,35657722
k1,1446:21120697,35657722:188811
x1,1446:22687421,35657722
k1,1446:22863634,35657722:176213
x1,1446:26891795,35657722
k1,1446:27068008,35657722:176213
x1,1446:28474542,35657722
k1,1446:28650755,35657722:176213
x1,1446:29275883,35657722
k1,1446:29452096,35657722:176213
x1,1446:29842800,35657722
x1,1446:30175297,35657722
k1,1446:30351510,35657722:176213
x1,1446:33359933,35657722
k1,1446:33359933,35657722:0
)
(1,1448:6783487,36611408:26576446,498346,139537
x1,1448:10457825,36611408
k1,1446:10697137,36611408:239312
x1,1446:11329281,36611408
k1,1446:11568593,36611408:239312
x1,1446:13549968,36611408
k1,1446:13789279,36611408:239311
x1,1446:15093076,36611408
k1,1446:15332388,36611408:239312
x1,1446:16695449,36611408
k1,1446:16934761,36611408:239312
x1,1446:18082497,36611408
k1,1446:18321835,36611408:239338
x1,1446:18914470,36611408
k1,1446:19153782,36611408:239312
x1,1446:20516843,36611408
k1,1446:20756181,36611408:239338
x1,1446:22138995,36611408
x1,1446:23602803,36611408
k1,1446:23922061,36611408:319258
x1,1446:24811013,36611408
x1,1446:25304694,36611408
x1,1446:25976167,36611408
x1,1446:26748387,36611408
k1,1446:26987725,36611408:239338
x1,1446:27623819,36611408
k1,1446:27863131,36611408:239312
x1,1446:29166928,36611408
x1,1446:31082934,36611408
k1,1446:31322246,36611408:239312
x1,1446:33459682,36611408
k1,1446:33359933,36611408:0
)
(1,1448:6783487,37565094:26576446,498346,139537
x1,1448:7804182,37565094
x1,1446:8190899,37565094
k1,1446:8464219,37565094:273320
x1,1446:12778793,37565094
k1,1446:13052113,37565094:273320
x1,1446:14030109,37565094
k1,1446:14303429,37565094:273320
x1,1446:14710081,37565094
x1,1446:15441656,37565094
x1,1446:16601011,37565094
k1,1446:16874332,37565094:273321
x1,1446:17890962,37565094
k1,1446:18164282,37565094:273320
x1,1446:19550963,37565094
x1,1446:19896218,37565094
k1,1446:20169538,37565094:273320
x1,1446:20759182,37565094
k1,1446:21032502,37565094:273320
x1,1446:22049132,37565094
k1,1446:22322452,37565094:273320
x1,1446:24361809,37565094
x1,1446:24626531,37565094
k1,1446:24899851,37565094:273320
x1,1446:26079141,37565094
x1,1446:26914411,37565094
k1,1446:27335695,37565094:421284
x1,1446:30454711,37565094
k1,1447:30728031,37565094:273320
x1,1447:32069983,37565094
k1,1447:32343303,37565094:273320
x1,1447:33359933,37565094
k1,1447:33359933,37565094:0
)
(1,1448:6783487,38518780:26576446,498346,139537
x1,1448:9654448,38518780
k1,1447:9894381,38518780:239933
x1,1447:10484025,38518780
k1,1447:10723958,38518780:239933
x1,1447:11740588,38518780
k1,1447:11980521,38518780:239933
x1,1447:14973478,38518780
k1,1447:15213411,38518780:239933
x1,1447:16311370,38518780
k1,1447:16551303,38518780:239933
x1,1447:16957955,38518780
x1,1447:17303210,38518780
k1,1447:17543143,38518780:239933
x1,1447:18602470,38518780
x1,1447:18968855,38518780
x1,1447:19884219,38518780
k1,1447:20124333,38518780:240114
x1,1447:20652980,38518780
x1,1447:20958366,38518780
k1,1447:21198299,38518780:239933
x1,1447:22296258,38518780
k1,1447:22536191,38518780:239933
x1,1447:22861512,38518780
x1,1447:23898871,38518780
x1,1447:24265256,38518780
k1,1447:24505189,38518780:239933
x1,1447:25521819,38518780
k1,1447:25761752,38518780:239933
x1,1447:28760806,38518780
k1,1447:29000739,38518780:239933
x1,1447:32258019,38518780
k1,1447:32497952,38518780:239933
x1,1447:33374285,38518780
k1,1447:33359933,38518780:0
)
(1,1448:6783487,39472466:26576446,598293,179404
x1,1448:8960432,39472466
x1,1447:9315833,39472466
x1,1447:9453575,39472466
k1,1447:9773531,39472466:319956
x1,1447:10504447,39472466
x1,1447:10760716,39472466
k1,1447:11000261,39472466:239545
x1,1447:13137697,39472466
k1,1447:13377241,39472466:239544
x1,1447:13752577,39472466
x1,1447:15257510,39472466
k1,1447:15497055,39472466:239545
$1,1447:15497055,39472466
x1,1447:16152944,39472466
(1,1447:16152944,39212048:311300,337875,0
x1,1447:16431476,39212048
)
x1,1447:16663583,39472466
k1,1447:16783184,39472466:119601
x1,1447:17162510,39472466
(1,1447:17162510,39212048:311300,337875,0
x1,1447:17441042,39212048
)
x1,1447:17673149,39472466
k1,1447:17792750,39472466:119601
x1,1447:18172076,39472466
(1,1447:18172076,39212048:311300,337875,0
x1,1447:18450608,39212048
)
x1,1447:18759939,39472466
$1,1447:18759939,39472466
k1,1447:18999483,39472466:239544
x1,1447:20781338,39472466
k1,1447:21020883,39472466:239545
x1,1447:22008608,39472466
k1,1447:22248152,39472466:239544
x1,1447:23907530,39472466
x1,1447:24263111,39472466
k1,1447:24502656,39472466:239545
x1,1447:26401063,39472466
k1,1447:26640607,39472466:239544
x1,1447:27233242,39472466
k1,1447:27472787,39472466:239545
x1,1447:29479844,39472466
k1,1447:29719388,39472466:239544
x1,1447:30074969,39472466
k1,1447:30314514,39472466:239545
x1,1447:31460275,39472466
k1,1447:31699819,39472466:239544
x1,1447:32015891,39472466
x1,1447:33023190,39472466
x1,1447:33378591,39472466
k1,1447:33359933,39472466:0
)
(1,1448:6783487,40426152:26576446,498346,139537
x1,1448:8125439,40426152
k1,1447:8368308,40426152:242869
x1,1447:9384938,40426152
k1,1447:9627806,40426152:242868
x1,1447:11868458,40426152
x1,1447:12234843,40426152
k1,1447:12477712,40426152:242869
x1,1447:14759027,40426152
k1,1447:15001895,40426152:242868
x1,1447:16610203,40426152
x1,1447:17322241,40426152
k1,1447:17565110,40426152:242869
x1,1447:18441443,40426152
k1,1447:18684311,40426152:242868
x1,1447:19867668,40426152
k1,1447:20110537,40426152:242869
x1,1447:21698513,40426152
k1,1447:21941382,40426152:242869
x1,1447:24934339,40426152
k1,1447:25177207,40426152:242868
x1,1447:26968507,40426152
x1,1447:27558550,40426152
k1,1447:27802334,40426152:243784
x1,1447:29144286,40426152
k1,1447:29387155,40426152:242869
x1,1447:30082529,40426152
k1,1447:30326313,40426152:243784
x1,1447:33359933,40426152
k1,1448:33359933,40426152:0
)
(1,1448:6783487,41379838:26576446,538214,179404
(1,1447:6699525,41379838:1475109,538214,179404
x1,1447:6978600,41379838
x1,1447:7895559,41379838
x1,1447:8174634,41379838
)
x1,1447:8377960,41379838
k1,1447:8635388,41379838:257428
(1,1447:8635388,41379838:1833919,538214,179404
x1,1447:8914463,41379838
x1,1447:10190232,41379838
x1,1447:10469307,41379838
)
k1,1447:10723091,41379838:253784
x1,1447:11902381,41379838
k1,1447:12156164,41379838:253783
(1,1447:12156164,41379838:1833919,538214,179404
x1,1447:12435239,41379838
x1,1447:13711008,41379838
x1,1447:13990083,41379838
)
x1,1447:14193409,41379838
k1,1447:14450837,41379838:257428
x1,1447:15428833,41379838
k1,1447:15682617,41379838:253784
x1,1447:17114030,41379838
x1,1447:18455981,41379838
k1,1447:18818655,41379838:362674
x1,1447:20079275,41379838
k1,1447:20333059,41379838:253784
x1,1447:23147087,41379838
k1,1447:23400871,41379838:253784
x1,1447:23990515,41379838
k1,1447:24244298,41379838:253783
x1,1447:25260928,41379838
k1,1447:25514712,41379838:253784
x1,1447:27222649,41379838
x1,1447:27588635,41379838
k1,1447:27842419,41379838:253784
x1,1447:29796379,41379838
k1,1447:30050162,41379838:253783
x1,1447:31922792,41379838
k1,1447:32176576,41379838:253784
x1,1447:33359933,41379838
k1,1447:33359933,41379838:0
)
(1,1448:6783487,42333524:26576446,498346,139537
x1,1448:9594167,42333524
g1,1447:9833373,42333524
x1,1447:11946366,42333524
g1,1447:12185572,42333524
x1,1447:12667972,42333524
g1,1447:12907178,42333524
x1,1447:13305856,42333524
x1,1447:14681295,42333524
x1,1447:16276007,42333524
g1,1447:16515213,42333524
x1,1447:17755101,42333524
x1,1447:18333183,42333524
x1,1447:20171088,42333524
g1,1447:20410294,42333524
x1,1447:20892694,42333524
g1,1447:21131900,42333524
x1,1447:22969805,42333524
x1,1447:23328615,42333524
x1,1447:24026300,42333524
g1,1447:24265506,42333524
x1,1447:24863523,42333524
g1,1447:25102729,42333524
x1,1447:27536657,42333524
x1,1447:27895467,42333524
g1,1447:28134673,42333524
x1,1447:28732690,42333524
g1,1447:28971896,42333524
x1,1447:30997180,42333524
g1,1447:31236386,42333524
x1,1447:31595196,42333524
x1,1447:31794535,42333524
k1,1448:33359933,42333524:1704616
g1,1448:33359933,42333524
)
(1,1451:6783487,43287210:26576446,538214,179404
h1,1450:6783487,43287210:1114112,0,0
x1,1450:9722494,43287210
k1,1450:9961477,43287210:238983
x1,1450:10914544,43287210
k1,1450:11153527,43287210:238983
x1,1450:12780281,43287210
k1,1450:13019264,43287210:238983
x1,1450:14531095,43287210
k1,1450:14770078,43287210:238983
x1,1450:15344692,43287210
k1,1450:15583675,43287210:238983
x1,1450:18163496,43287210
k1,1450:18402523,43287210:239027
x1,1450:18996952,43287210
k1,1450:19235935,43287210:238983
x1,1450:21811794,43287210
k1,1450:22050777,43287210:238983
x1,1450:22684835,43287210
k1,1450:22923818,43287210:238983
(1,1450:22923818,43287210:1833919,538214,179404
x1,1450:23202893,43287210
x1,1450:24478662,43287210
x1,1450:24757737,43287210
)
x1,1450:24955880,43287210
k1,1450:25194907,43287210:239027
x1,1450:26502652,43287210
k1,1450:26741635,43287210:238983
x1,1450:28730992,43287210
k1,1450:28969975,43287210:238983
x1,1450:29722918,43287210
k1,1450:29961901,43287210:238983
x1,1450:32821104,43287210
x1,1450:33359933,43287210
k1,1450:33359933,43287210:0
)
(1,1451:6783487,44240896:26576446,498346,139537
x1,1451:8424925,44240896
k1,1450:8690944,44240896:266019
x1,1450:9219591,44240896
x1,1450:9524977,44240896
k1,1450:9790995,44240896:266018
x1,1450:12009278,44240896
k1,1450:12275297,44240896:266019
x1,1450:13291927,44240896
k1,1450:13557946,44240896:266019
x1,1450:15997855,44240896
x1,1450:17973782,44240896
k1,1450:18239800,44240896:266018
x1,1450:20395055,44240896
k1,1450:20661074,44240896:266019
x1,1450:22369010,44240896
k1,1450:22635029,44240896:266019
x1,1450:23651659,44240896
k1,1450:23917677,44240896:266018
x1,1450:25505653,44240896
k1,1450:25771672,44240896:266019
x1,1450:27562972,44240896
x1,1450:28153015,44240896
k1,1450:28552394,44240896:399379
x1,1450:29304699,44240896
x1,1450:29570217,44240896
k1,1450:29836235,44240896:266018
x1,1450:31710899,44240896
x1,1450:32077284,44240896
k1,1450:32343303,44240896:266019
x1,1450:33359933,44240896
k1,1450:33359933,44240896:0
)
(1,1451:6783487,45194582:26576446,498346,139537
x1,1451:7820449,45194582
k1,1450:8161965,45194582:341516
x1,1450:10246054,45194582
k1,1450:10587569,45194582:341515
x1,1450:11177213,45194582
k1,1450:11518729,45194582:341516
x1,1450:12578056,45194582
k1,1450:12919571,45194582:341515
x1,1450:14287954,45194582
x1,1450:14979660,45194582
k1,1450:15321176,45194582:341516
x1,1450:15931154,45194582
k1,1450:16272669,45194582:341515
x1,1450:16801316,45194582
x1,1450:18042798,45194582
k1,1450:18384314,45194582:341516
x1,1450:18750300,45194582
x1,1450:18953626,45194582
k1,1450:19320718,45194582:367092
x1,1450:21028654,45194582
k1,1450:21370169,45194582:341515
x1,1450:22793451,45194582
k1,1450:23134967,45194582:341516
x1,1450:24151597,45194582
k1,1450:24493113,45194582:341516
x1,1450:27628395,45194582
k1,1450:27969910,45194582:341515
x1,1450:30783939,45194582
k1,1450:31125455,45194582:341516
x1,1450:32001788,45194582
k1,1450:32343303,45194582:341515
x1,1450:33359933,45194582
k1,1450:33359933,45194582:0
)
]
(1,1451:6783487,47849339:26576446,462465,0
(1,1451:6783487,47849339:26576446,462465,0
k1,1451:19712900,47849339:12929413
x1,1451:20430520,47849339
k1,1451:33359933,47849339:12929413
)
)
]
]
]
!32554
}30
!11
{31
[1,1587:4736286,47849339:28623647,43113053,0
(1,1587:4736286,4736286:0,0,0
[1,1587:0,4736286:0,0,0
(1,1587:0,0:0,0,0
(1,1587:0,4736286:0,0,0
k1,1587:0,4736286:4736286
)
g1,1587:0,0
)
]
)
[1,1587:4736286,4736286:0,0,0
(1,1587:4736286,4182082:0,0,0
k1,1587:4736286,4182082:-2046956
)
]
[1,1587:4736286,47849339:28623647,43113053,0
[1,1587:6783487,47849339:26576446,43601476,0
[1,1587:6783487,5034295:26576446,786432,0
(1,1587:6783487,5034295:26576446,0,0
h1,1587:6783487,5034295:26576446,0,0
)
]
[1,1587:6783487,45883259:26576446,39210564,0
[1,1480:6783487,17121509:26576446,10448814,0
[1,1480:6783487,17121509:26576446,10448814,0
(1,1477:6783487,11355610:26576446,4682915,4324107
k1,1477:14977569,11355610:8194082
g1,1458:15216775,11355610
(1,1476:15216775,11355610:9949077,4682915,4324107
$1,1476:15216775,11355610
[1,1476:15216775,11355610:9949077,4682915,4324107
(1,1462:15216775,7554836:9949077,623900,267389
g1,1461:15216775,7554836
(1,1461:15216775,7554836:3030989,623900,267389
r1,1587:15216775,7554836:0,891289,267389
g1,1461:15609991,7554836
g1,1461:15609991,7554836
g1,1461:15609992,7554836
x1,1461:17475805,7554836
x1,1461:17854548,7554836
g1,1461:17854548,7554836
g1,1461:18247764,7554836
)
g1,1461:18247764,7554836
(1,1461:18247764,7554836:2364034,623900,267389
g1,1461:18640980,7554836
g1,1461:18640980,7554836
g1,1461:18640981,7554836
$1,1461:18640981,7554836
x1,1461:19868244,7554836
x1,1461:20218582,7554836
$1,1461:20218582,7554836
g1,1461:20218582,7554836
g1,1461:20611798,7554836
)
g1,1461:20611798,7554836
(1,1461:20611798,7554836:2334140,623900,267389
g1,1461:21005014,7554836
g1,1461:21005014,7554836
g1,1461:21005015,7554836
$1,1461:21005015,7554836
x1,1461:22263281,7554836
x1,1461:22552722,7554836
$1,1461:22552722,7554836
g1,1461:22552722,7554836
g1,1461:22945938,7554836
)
g1,1461:22945938,7554836
(1,1462:22945938,7554836:2219914,623900,267389
g1,1461:23339154,7554836
g1,1461:23339154,7554836
g1,1461:23339155,7554836
$1,1461:23339155,7554836
x1,1461:24429377,7554836
x1,1461:24772636,7554836
$1,1461:24772636,7554836
g1,1462:24772636,7554836
g1,1462:25165852,7554836
)
g1,1462:25165852,7554836
)
(1,1465:15216775,8973381:9949077,623900,267389
g1,1464:15216775,8973381
(1,1464:15216775,8973381:3030989,623900,267389
r1,1587:15216775,8973381:0,891289,267389
g1,1464:15609991,8973381
k1,1464:16552864,8973381:942873
g1,1464:16552865,8973381
x1,1464:16911675,8973381
k1,1464:17854548,8973381:942873
g1,1464:18247764,8973381
)
g1,1464:18247764,8973381
(1,1464:18247764,8973381:2364034,623900,267389
g1,1464:18640980,8973381
k1,1464:19150706,8973381:509726
g1,1464:19150707,8973381
$1,1464:19150707,8973381
x1,1464:19708857,8973381
$1,1464:19708857,8973381
k1,1464:20218582,8973381:509725
g1,1464:20611798,8973381
)
g1,1464:20611798,8973381
(1,1464:20611798,8973381:2334140,623900,267389
g1,1464:21005014,8973381
k1,1464:21499793,8973381:494779
g1,1464:21499794,8973381
$1,1464:21499794,8973381
x1,1464:22057944,8973381
$1,1464:22057944,8973381
k1,1464:22552722,8973381:494778
g1,1464:22945938,8973381
)
g1,1464:22945938,8973381
(1,1465:22945938,8973381:2219914,623900,267389
g1,1464:23339154,8973381
k1,1464:23776820,8973381:437666
g1,1464:23776821,8973381
$1,1464:23776821,8973381
x1,1464:24334971,8973381
$1,1464:24334971,8973381
k1,1465:24772636,8973381:437665
g1,1465:25165852,8973381
)
g1,1465:25165852,8973381
)
(1,1467:15216775,10224971:9949077,623900,267389
g1,1466:15216775,10224971
(1,1466:15216775,10224971:3030989,623900,267389
r1,1587:15216775,10224971:0,891289,267389
g1,1466:15609991,10224971
k1,1466:16552864,10224971:942873
g1,1466:16552865,10224971
x1,1466:16911675,10224971
k1,1466:17854548,10224971:942873
g1,1466:18247764,10224971
)
g1,1466:18247764,10224971
(1,1466:18247764,10224971:2364034,623900,267389
g1,1466:18640980,10224971
k1,1466:19150706,10224971:509726
g1,1466:19150707,10224971
$1,1466:19150707,10224971
x1,1466:19708857,10224971
$1,1466:19708857,10224971
k1,1466:20218582,10224971:509725
g1,1466:20611798,10224971
)
g1,1466:20611798,10224971
(1,1466:20611798,10224971:2334140,623900,267389
g1,1466:21005014,10224971
k1,1466:21499793,10224971:494779
g1,1466:21499794,10224971
$1,1466:21499794,10224971
x1,1466:22057944,10224971
$1,1466:22057944,10224971
k1,1466:22552722,10224971:494778
g1,1466:22945938,10224971
)
g1,1466:22945938,10224971
(1,1467:22945938,10224971:2219914,623900,267389
g1,1466:23339154,10224971
k1,1466:23776820,10224971:437666
g1,1466:23776821,10224971
$1,1466:23776821,10224971
x1,1466:24334971,10224971
$1,1466:24334971,10224971
k1,1467:24772636,10224971:437665
g1,1467:25165852,10224971
)
g1,1467:25165852,10224971
)
(1,1469:15216775,11476561:9949077,623900,267389
g1,1468:15216775,11476561
(1,1468:15216775,11476561:3030989,623900,267389
r1,1587:15216775,11476561:0,891289,267389
g1,1468:15609991,11476561
k1,1468:16552864,11476561:942873
g1,1468:16552865,11476561
x1,1468:16911675,11476561
k1,1468:17854548,11476561:942873
g1,1468:18247764,11476561
)
g1,1468:18247764,11476561
(1,1468:18247764,11476561:2364034,623900,267389
g1,1468:18640980,11476561
k1,1468:19150706,11476561:509726
g1,1468:19150707,11476561
$1,1468:19150707,11476561
x1,1468:19708857,11476561
$1,1468:19708857,11476561
k1,1468:20218582,11476561:509725
g1,1468:20611798,11476561
)
g1,1468:20611798,11476561
(1,1468:20611798,11476561:2334140,623900,267389
g1,1468:21005014,11476561
k1,1468:21499793,11476561:494779
g1,1468:21499794,11476561
$1,1468:21499794,11476561
x1,1468:22057944,11476561
$1,1468:22057944,11476561
k1,1468:22552722,11476561:494778
g1,1468:22945938,11476561
)
g1,1468:22945938,11476561
(1,1469:22945938,11476561:2219914,623900,267389
g1,1468:23339154,11476561
k1,1468:23776820,11476561:437666
g1,1468:23776821,11476561
$1,1468:23776821,11476561
x1,1468:24334971,11476561
$1,1468:24334971,11476561
k1,1469:24772636,11476561:437665
g1,1469:25165852,11476561
)
g1,1469:25165852,11476561
)
(1,1471:15216775,12728151:9949077,623900,267389
g1,1470:15216775,12728151
(1,1470:15216775,12728151:3030989,623900,267389
r1,1587:15216775,12728151:0,891289,267389
g1,1470:15609991,12728151
k1,1470:16552864,12728151:942873
g1,1470:16552865,12728151
x1,1470:16911675,12728151
k1,1470:17854548,12728151:942873
g1,1470:18247764,12728151
)
g1,1470:18247764,12728151
(1,1470:18247764,12728151:2364034,623900,267389
g1,1470:18640980,12728151
k1,1470:19150706,12728151:509726
g1,1470:19150707,12728151
$1,1470:19150707,12728151
x1,1470:19708857,12728151
$1,1470:19708857,12728151
k1,1470:20218582,12728151:509725
g1,1470:20611798,12728151
)
g1,1470:20611798,12728151
(1,1470:20611798,12728151:2334140,623900,267389
g1,1470:21005014,12728151
k1,1470:21499793,12728151:494779
g1,1470:21499794,12728151
$1,1470:21499794,12728151
x1,1470:22057944,12728151
$1,1470:22057944,12728151
k1,1470:22552722,12728151:494778
g1,1470:22945938,12728151
)
g1,1470:22945938,12728151
(1,1471:22945938,12728151:2219914,623900,267389
g1,1470:23339154,12728151
k1,1470:23776820,12728151:437666
g1,1470:23776821,12728151
$1,1470:23776821,12728151
x1,1470:24334971,12728151
$1,1470:24334971,12728151
k1,1471:24772636,12728151:437665
g1,1471:25165852,12728151
)
g1,1471:25165852,12728151
)
(1,1473:15216775,13979741:9949077,623900,267389
g1,1472:15216775,13979741
(1,1472:15216775,13979741:3030989,623900,267389
r1,1587:15216775,13979741:0,891289,267389
g1,1472:15609991,13979741
k1,1472:16552864,13979741:942873
g1,1472:16552865,13979741
x1,1472:16911675,13979741
k1,1472:17854548,13979741:942873
g1,1472:18247764,13979741
)
g1,1472:18247764,13979741
(1,1472:18247764,13979741:2364034,623900,267389
g1,1472:18640980,13979741
k1,1472:19150706,13979741:509726
g1,1472:19150707,13979741
$1,1472:19150707,13979741
x1,1472:19708857,13979741
$1,1472:19708857,13979741
k1,1472:20218582,13979741:509725
g1,1472:20611798,13979741
)
g1,1472:20611798,13979741
(1,1472:20611798,13979741:2334140,623900,267389
g1,1472:21005014,13979741
k1,1472:21499793,13979741:494779
g1,1472:21499794,13979741
$1,1472:21499794,13979741
x1,1472:22057944,13979741
$1,1472:22057944,13979741
k1,1472:22552722,13979741:494778
g1,1472:22945938,13979741
)
g1,1472:22945938,13979741
(1,1473:22945938,13979741:2219914,623900,267389
g1,1472:23339154,13979741
k1,1472:23776820,13979741:437666
g1,1472:23776821,13979741
$1,1472:23776821,13979741
x1,1472:24334971,13979741
$1,1472:24334971,13979741
k1,1473:24772636,13979741:437665
g1,1473:25165852,13979741
)
g1,1473:25165852,13979741
)
(1,1475:15216775,15231331:9949077,623900,267389
g1,1474:15216775,15231331
(1,1474:15216775,15231331:3030989,623900,267389
r1,1587:15216775,15231331:0,891289,267389
g1,1474:15609991,15231331
k1,1474:16552864,15231331:942873
g1,1474:16552865,15231331
x1,1474:16911675,15231331
k1,1474:17854548,15231331:942873
g1,1474:18247764,15231331
)
g1,1474:18247764,15231331
(1,1474:18247764,15231331:2364034,623900,267389
g1,1474:18640980,15231331
k1,1474:19150706,15231331:509726
g1,1474:19150707,15231331
$1,1474:19150707,15231331
x1,1474:19708857,15231331
$1,1474:19708857,15231331
k1,1474:20218582,15231331:509725
g1,1474:20611798,15231331
)
g1,1474:20611798,15231331
(1,1474:20611798,15231331:2334140,623900,267389
g1,1474:21005014,15231331
k1,1474:21499793,15231331:494779
g1,1474:21499794,15231331
$1,1474:21499794,15231331
x1,1474:22057944,15231331
$1,1474:22057944,15231331
k1,1474:22552722,15231331:494778
g1,1474:22945938,15231331
)
g1,1474:22945938,15231331
(1,1475:22945938,15231331:2219914,623900,267389
g1,1474:23339154,15231331
k1,1474:23776820,15231331:437666
g1,1474:23776821,15231331
$1,1474:23776821,15231331
x1,1474:24334971,15231331
$1,1474:24334971,15231331
k1,1475:24772636,15231331:437665
g1,1475:25165852,15231331
)
g1,1475:25165852,15231331
)
]
$1,1476:25165852,11355610
)
g1,1477:25165852,11355610
k1,1477:33359933,11355610:8194081
)
(1,1478:6783487,16885577:26576446,550500,235932
h1,1478:6783487,16885577:0,0,0
g1,1478:7715826,16885577
[1,1478:7715826,16885577:24711768,550500,235932
(1,1478:7715826,16885577:24711768,550500,235932
k1,1478:9513846,16885577:1798020
h1,1478:9487468,16885577:0,0,0
x1,1478:10011753,16885577
x1,1478:11288787,16885577
g1,1478:11540007,16885577
x1,1478:12126187,16885577
g1,1478:12461147,16885577
r1,1587:12461147,16885577:0,786432,235932
g1,1478:12461147,16885577
x1,1478:15273737,16885577
g1,1478:15492190,16885577
x1,1478:17498325,16885577
x1,1478:17826006,16885577
g1,1478:18044459,16885577
x1,1478:20960818,16885577
g1,1478:21179271,16885577
x1,1478:21963885,16885577
g1,1478:22182338,16885577
x1,1478:23092562,16885577
g1,1478:23311015,16885577
x1,1478:24443334,16885577
x1,1478:25011313,16885577
g1,1478:25229766,16885577
x1,1478:25757697,16885577
g1,1478:25976150,16885577
$1,1478:25976150,16885577
x1,1478:26447188,16885577
$1,1478:26512269,16885577
x1,1478:26694314,16885577
g1,1478:26912767,16885577
$1,1478:26912767,16885577
x1,1478:27412118,16885577
$1,1478:27421584,16885577
g1,1478:27640037,16885577
x1,1478:28695898,16885577
g1,1478:28914351,16885577
x1,1478:29824575,16885577
g1,1478:30043028,16885577
$1,1478:30043028,16885577
x1,1478:30388914,16885577
$1,1478:30447530,16885577
x1,1478:30629575,16885577
r1,1587:30629575,16885577:0,235932,235932
g1,1478:30629575,16885577
k1,1478:32427594,16885577:1798019
)
]
k1,1478:33359933,16885577:932339
g1,1478:33359933,16885577
)
]
]
(1,1451:6783487,19153125:26576446,498346,139537
x1,1451:9885834,19153125
k1,1450:10124825,19153125:238991
x1,1450:11378881,19153125
k1,1450:11617872,19153125:238991
x1,1450:13368780,19153125
x1,1450:14346524,19153125
k1,1450:14585515,19153125:238991
x1,1450:15225461,19153125
k1,1450:15464452,19153125:238991
x1,1450:15981178,19153125
x1,1450:16875451,19153125
k1,1450:17194320,19153125:318869
x1,1450:19241352,19153125
k1,1450:19480386,19153125:239034
x1,1450:21986509,19153125
k1,1450:22225500,19153125:238991
x1,1450:22863459,19153125
k1,1450:23102450,19153125:238991
x1,1450:24135904,19153125
k1,1450:24374894,19153125:238990
x1,1450:25368598,19153125
x1,1450:25746145,19153125
k1,1450:25985136,19153125:238991
x1,1450:26561485,19153125
k1,1450:26800476,19153125:238991
x1,1450:28394378,19153125
k1,1450:28633369,19153125:238991
x1,1450:31383945,19153125
k1,1450:31622936,19153125:238991
x1,1450:33359933,19153125
k1,1450:33359933,19153125:0
)
(1,1451:6783487,20106811:26576446,598293,139537
x1,1451:7877458,20106811
x1,1450:9268763,20106811
k1,1450:9489220,20106811:220457
x1,1450:10231558,20106811
k1,1450:10452015,20106811:220457
x1,1450:11428776,20106811
k1,1450:11649233,20106811:220457
x1,1450:12862370,20106811
k1,1450:13082827,20106811:220457
x1,1450:13649349,20106811
k1,1450:13869806,20106811:220457
$1,1450:13869806,20106811
x1,1450:14466327,20106811
(1,1450:14524632,19846393:311300,337875,0
x1,1450:14803164,19846393
)
$1,1450:14835932,20106811
k1,1450:15056389,20106811:220457
x1,1450:19084550,20106811
k1,1450:19305007,20106811:220457
x1,1450:20563075,20106811
x1,1450:22419319,20106811
k1,1450:22639776,20106811:220457
x1,1450:24007241,20106811
k1,1450:24227698,20106811:220457
x1,1450:25204459,20106811
k1,1450:25424916,20106811:220457
x1,1450:28300500,20106811
k1,1450:28520957,20106811:220457
x1,1450:31478585,20106811
k1,1450:31699042,20106811:220457
x1,1450:32089746,20106811
x1,1450:33359933,20106811
k1,1450:33359933,20106811:0
)
(1,1451:6783487,21060497:26576446,498346,139537
x1,1451:8178859,21060497
x1,1451:8557604,21060497
x1,1450:11312468,21060497
k1,1451:33359934,21060497:22186684
g1,1451:33359934,21060497
)
(1,1453:6783487,23046398:26576446,546132,0
(1,1453:6783487,23046398:2015232,506811,0
g1,1453:6783487,23046398
x1,1453:7913983,23046398
g1,1453:8798719,23046398
)
x1,1453:9354865,23046398
x1,1453:10264177,23046398
g1,1453:10559089,23046398
x1,1453:12864228,23046398
x1,1453:13331172,23046398
g1,1453:13626084,23046398
x1,1453:17308389,23046398
g1,1453:17603301,23046398
x1,1453:19409637,23046398
k1,1453:33359933,23046398:13950296
g1,1453:33359933,23046398
)
(1,1456:6783487,24463545:26576446,498346,0
x1,1456:7454462,24463545
k1,1455:7696328,24463545:241866
x1,1455:10302965,24463545
k1,1455:10544831,24463545:241866
x1,1455:11480129,24463545
k1,1455:11721996,24463545:241867
x1,1455:12901286,24463545
k1,1455:13143152,24463545:241866
x1,1455:14078450,24463545
k1,1455:14320316,24463545:241866
x1,1455:14848963,24463545
x1,1455:15154349,24463545
k1,1455:15396215,24463545:241866
x1,1455:17004523,24463545
x1,1455:17716561,24463545
k1,1455:17958427,24463545:241866
x1,1455:18975057,24463545
k1,1455:19216924,24463545:241867
x1,1455:20404346,24463545
k1,1455:20646212,24463545:241866
x1,1455:21235856,24463545
k1,1455:21477722,24463545:241866
x1,1455:24411713,24463545
x1,1455:24965157,24463545
k1,1455:25207023,24463545:241866
x1,1455:26083356,24463545
k1,1455:26325222,24463545:241866
x1,1455:27341852,24463545
k1,1455:27583718,24463545:241866
x1,1455:28850438,24463545
k1,1455:29092305,24463545:241867
x1,1455:30271595,24463545
k1,1455:30513461,24463545:241866
x1,1455:31530091,24463545
k1,1455:31771957,24463545:241866
x1,1455:33359933,24463545
k1,1455:33359933,24463545:0
)
(1,1456:6783487,25417231:26576446,498346,139537
x1,1456:9685481,25417231
k1,1455:9924353,25417231:238872
x1,1455:11661212,25417231
x1,1455:12828097,25417231
k1,1455:13067037,25417231:238940
x1,1455:14334687,25417231
x1,1455:15833219,25417231
x1,1455:16700443,25417231
x1,1455:16837786,25417231
k1,1455:17156616,25417231:318830
x1,1455:18378923,25417231
k1,1455:18617795,25417231:238872
x1,1455:21462615,25417231
x1,1455:21998632,25417231
k1,1455:22237505,25417231:238873
x1,1455:23087205,25417231
k1,1455:23326077,25417231:238872
x1,1455:24311809,25417231
k1,1455:24550682,25417231:238873
x1,1455:27628135,25417231
k1,1455:27867007,25417231:238872
x1,1455:29111000,25417231
k1,1455:29349873,25417231:238873
x1,1455:31086732,25417231
x1,1455:32056471,25417231
k1,1455:32295343,25417231:238872
x1,1455:33359933,25417231
k1,1455:33359933,25417231:0
)
(1,1456:6783487,26370917:26576446,498346,139537
x1,1456:7174191,26370917
x1,1455:7506688,26370917
k1,1455:7720632,26370917:213944
x1,1455:9265868,26370917
x1,1455:9949200,26370917
k1,1455:10163144,26370917:213944
x1,1455:10749200,26370917
k1,1455:10963144,26370917:213944
x1,1455:13039738,26370917
k1,1455:13253682,26370917:213944
x1,1455:15425998,26370917
k1,1455:15639941,26370917:213943
x1,1455:16772983,26370917
k1,1455:16986927,26370917:213944
x1,1455:17615961,26370917
k1,1455:17829905,26370917:213944
x1,1455:18337820,26370917
x1,1455:18630448,26370917
k1,1455:18844392,26370917:213944
x1,1455:19938363,26370917
k1,1455:20152307,26370917:213944
x1,1455:21168139,26370917
k1,1455:21382083,26370917:213944
x1,1455:22300239,26370917
x1,1455:22592867,26370917
k1,1455:22806811,26370917:213944
x1,1455:23549149,26370917
x1,1455:23900384,26370917
k1,1455:24114328,26370917:213944
x1,1455:26306179,26370917
k1,1455:26616699,26370917:310520
x1,1455:29062507,26370917
k1,1455:29281503,26370917:218996
x1,1455:29867559,26370917
k1,1455:30081503,26370917:213944
x1,1455:30589418,26370917
x1,1455:31779868,26370917
k1,1455:31993812,26370917:213944
x1,1455:32345446,26370917
k1,1455:32559390,26370917:213944
x1,1455:33067305,26370917
x1,1455:33359933,26370917
k1,1455:33359933,26370917:0
)
(1,1456:6783487,27324603:26576446,498346,139537
x1,1456:7701643,27324603
x1,1455:7994271,27324603
k1,1455:8224751,27324603:230480
x1,1455:9201512,27324603
k1,1455:9431993,27324603:230481
x1,1455:12313437,27324603
k1,1455:12543917,27324603:230480
x1,1455:15673458,27324603
k1,1455:15903939,27324603:230481
x1,1455:16646277,27324603
k1,1455:16876757,27324603:230480
x1,1455:17853518,27324603
k1,1455:18083999,27324603:230481
x1,1455:19299089,27324603
x1,1455:19908986,27324603
k1,1455:20139466,27324603:230480
x1,1455:20705988,27324603
k1,1455:20936469,27324603:230481
x1,1455:21913230,27324603
k1,1455:22143710,27324603:230480
x1,1455:24491841,27324603
k1,1455:24722322,27324603:230481
$1,1455:24722322,27324603
x1,1455:25238109,27324603
$1,1455:25309372,27324603
x1,1455:25504724,27324603
k1,1455:25736950,27324603:232226
$1,1455:25736950,27324603
x1,1455:26283740,27324603
$1,1455:26294106,27324603
k1,1455:26524586,27324603:230480
x1,1455:27657628,27324603
k1,1455:27888109,27324603:230481
$1,1455:27888109,27324603
x1,1455:28266855,27324603
$1,1455:28331039,27324603
k1,1455:28561519,27324603:230480
x1,1455:29403488,27324603
k1,1455:29633969,27324603:230481
x1,1455:30610729,27324603
x1,1455:30981498,27324603
k1,1455:31211978,27324603:230480
x1,1455:32933030,27324603
x1,1455:33499151,27324603
k1,1455:33359933,27324603:0
)
(1,1456:6783487,28278289:26576446,498346,139537
x1,1456:7968835,28278289
k1,1455:8199550,28278289:230715
x1,1455:10703964,28278289
k1,1455:10934679,28278289:230715
x1,1455:11520735,28278289
k1,1455:11751451,28278289:230716
x1,1455:12888401,28278289
k1,1455:13119116,28278289:230715
x1,1455:14642863,28278289
k1,1455:14873578,28278289:230715
x1,1455:17295944,28278289
k1,1455:17526659,28278289:230715
x1,1455:18503420,28278289
k1,1455:18734136,28278289:230716
x1,1455:21258084,28278289
k1,1455:21488799,28278289:230715
x1,1455:22981289,28278289
k1,1455:23212004,28278289:230715
x1,1455:23778526,28278289
k1,1455:24009241,28278289:230715
x1,1455:24986002,28278289
k1,1455:25216718,28278289:230716
x1,1455:26431808,28278289
x1,1455:27237057,28278289
k1,1455:27553167,28278289:316110
x1,1455:28012245,28278289
x1,1455:28579523,28278289
k1,1455:28810239,28278289:230716
x1,1455:31525634,28278289
k1,1455:31758047,28278289:232413
x1,1455:33359933,28278289
k1,1455:33359933,28278289:0
)
(1,1456:6783487,29231975:26576446,498346,139537
x1,1456:7286300,29231975
x1,1455:7591686,29231975
k1,1455:7864280,29231975:272594
x1,1455:8840243,29231975
x1,1455:9206628,29231975
x1,1455:9512014,29231975
k1,1455:9784607,29231975:272593
x1,1455:10150593,29231975
x1,1455:10659305,29231975
x1,1455:11005356,29231975
x1,1455:11371741,29231975
k1,1455:11644335,29231975:272594
x1,1455:13130645,29231975
k1,1455:13403238,29231975:272593
x1,1455:14419868,29231975
k1,1455:14692462,29231975:272594
x1,1455:17132371,29231975
x1,1455:19108298,29231975
k1,1455:19380891,29231975:272593
x1,1455:19950203,29231975
x1,1455:20990832,29231975
k1,1455:21263426,29231975:272594
x1,1455:22971362,29231975
k1,1455:23243955,29231975:272593
x1,1455:24260585,29231975
k1,1455:24533179,29231975:272594
x1,1455:25799899,29231975
k1,1455:26072492,29231975:272593
x1,1455:27863792,29231975
x1,1455:28453835,29231975
k1,1455:28734775,29231975:280940
x1,1455:29141427,29231975
x1,1455:30218656,29231975
k1,1455:30491250,29231975:272594
$1,1455:30491250,29231975
x1,1455:31007037,29231975
$1,1455:31078300,29231975
k1,1455:31350894,29231975:272594
x1,1455:32530184,29231975
k1,1455:32802777,29231975:272593
$1,1455:32802777,29231975
x1,1455:33349567,29231975
$1,1455:33359933,29231975
k1,1456:33359933,29231975:0
)
(1,1456:6783487,30185661:26576446,538214,179404
x1,1456:7381504,30185661
x1,1455:8322383,30185661
g1,1455:8561589,30185661
x1,1455:9319077,30185661
x1,1455:9677887,30185661
x1,1455:9976894,30185661
g1,1455:10216100,30185661
x1,1455:12508499,30185661
x1,1455:12807506,30185661
g1,1455:13046712,30185661
x1,1455:14286600,30185661
x1,1455:14625476,30185661
g1,1455:14864682,30185661
x1,1455:15723833,30185661
g1,1455:15963039,30185661
x1,1455:16959734,30185661
g1,1455:17198940,30185661
x1,1455:19915930,30185661
g1,1455:20155136,30185661
$1,1455:20155136,30185661
x1,1455:20595176,30185661
x1,1455:21126512,30185661
x1,1455:22121711,30185661
$1,1455:22121711,30185661
g1,1455:22360917,30185661
x1,1455:24473910,30185661
g1,1455:24713116,30185661
x1,1455:25351001,30185661
g1,1455:25590207,30185661
x1,1455:25988885,30185661
x1,1455:26327761,30185661
g1,1455:26566967,30185661
x1,1455:28604211,30185661
k1,1456:33359933,30185661:4894940
g1,1456:33359933,30185661
)
(1,1580:6783487,31139347:26576446,498346,139537
h1,1483:6783487,31139347:1114112,0,0
x1,1483:8649904,31139347
x1,1483:8915422,31139347
k1,1483:9195827,31139347:280405
x1,1483:9968465,31139347
x1,1483:10334850,31139347
x1,1483:10640236,31139347
k1,1483:10920641,31139347:280405
x1,1483:13260921,31139347
k1,1483:13541326,31139347:280405
x1,1483:14496958,31139347
x1,1483:15208996,31139347
k1,1483:15489401,31139347:280405
x1,1483:16506031,31139347
k1,1483:16786436,31139347:280405
x1,1483:17685136,31139347
k1,1483:17965541,31139347:280405
x1,1483:18555185,31139347
k1,1483:18835590,31139347:280405
x1,1483:21649619,31139347
k1,1483:21930024,31139347:280405
x1,1483:22806357,31139347
k1,1483:23086761,31139347:280404
x1,1483:24103391,31139347
k1,1483:24383796,31139347:280405
x1,1483:25650516,31139347
k1,1483:25930921,31139347:280405
x1,1483:27722221,31139347
x1,1483:28108938,31139347
k1,1483:28389343,31139347:280405
x1,1483:28999321,31139347
k1,1483:29279726,31139347:280405
x1,1483:29808373,31139347
x1,1483:31049855,31139347
k1,1483:31330260,31139347:280405
x1,1483:31696246,31139347
x1,1483:31899572,31139347
k1,1483:32342110,31139347:442538
x1,1483:33094415,31139347
x1,1483:33359933,31139347
k1,1483:33359933,31139347:0
)
(1,1580:6783487,32093033:26576446,498346,139537
x1,1580:7550823,32093033
x1,1483:8055907,32093033
k1,1483:8294178,32093033:238271
x1,1483:8698039,32093033
x1,1483:10801895,32093033
k1,1483:11040165,32093033:238270
x1,1483:13186684,32093033
k1,1483:13424955,32093033:238271
x1,1483:15088861,32093033
k1,1483:15327131,32093033:238270
x1,1483:16197452,32093033
k1,1483:16435723,32093033:238271
x1,1483:17445374,32093033
x1,1483:17829300,32093033
k1,1483:18067570,32093033:238270
x1,1483:18653169,32093033
k1,1483:18891440,32093033:238271
x1,1483:19901092,32093033
k1,1483:20139363,32093033:238271
x1,1483:23291496,32093033
k1,1483:23529766,32093033:238270
x1,1483:26502182,32093033
k1,1483:26740453,32093033:238271
x1,1483:28519460,32093033
x1,1483:29513215,32093033
k1,1483:29751485,32093033:238270
x1,1483:30922682,32093033
k1,1483:31160953,32093033:238271
x1,1483:33022751,32093033
x1,1483:33386485,32093033
k1,1483:33359933,32093033:0
)
(1,1580:6783487,33046719:26576446,498346,139537
x1,1580:7800117,33046719
k1,1483:8052475,33046719:252358
x1,1483:10136564,33046719
k1,1483:10388922,33046719:252358
x1,1483:10978566,33046719
k1,1483:11230923,33046719:252357
x1,1483:12247553,33046719
k1,1483:12499911,33046719:252358
x1,1483:13886592,33046719
k1,1483:14138950,33046719:252358
x1,1483:14748928,33046719
k1,1483:15001286,33046719:252358
x1,1483:15529933,33046719
x1,1483:16771415,33046719
k1,1483:17023773,33046719:252358
x1,1483:17389759,33046719
x1,1483:17593085,33046719
k1,1483:17951481,33046719:358396
x1,1483:19212101,33046719
k1,1483:19464459,33046719:252358
x1,1483:20731179,33046719
k1,1483:20983536,33046719:252357
x1,1483:21268193,33046719
x1,1483:21776905,33046719
x1,1483:22122956,33046719
k1,1483:22375314,33046719:252358
x1,1483:24981950,33046719
k1,1483:25234308,33046719:252358
x1,1483:25823952,33046719
k1,1483:26076310,33046719:252358
x1,1483:26604957,33046719
x1,1483:27846439,33046719
k1,1483:28098797,33046719:252358
x1,1483:28464783,33046719
k1,1483:28717140,33046719:252357
x1,1483:29778500,33046719
x1,1483:30287212,33046719
k1,1483:30539570,33046719:252358
x1,1483:31556200,33046719
k1,1483:31808558,33046719:252358
x1,1483:33359933,33046719
k1,1483:33359933,33046719:0
)
(1,1580:6783487,34000405:26576446,498346,139537
x1,1580:7370241,34000405
k1,1483:7609533,34000405:239292
x1,1483:8742575,34000405
k1,1483:8981867,34000405:239292
x1,1483:11413861,34000405
k1,1483:11653153,34000405:239292
$1,1483:11653153,34000405
x1,1483:12141533,34000405
(1,1483:12141533,34108047:311300,337875,0
x1,1483:12420065,34108047
)
$1,1483:12452833,34000405
k1,1483:12692125,34000405:239292
x1,1483:13865633,34000405
k1,1483:14104925,34000405:239292
$1,1483:14104925,34000405
x1,1483:14593305,34000405
(1,1483:14593305,34108047:311300,337875,0
x1,1483:14871837,34108047
)
$1,1483:14904605,34000405
k1,1483:15143897,34000405:239292
x1,1483:16600665,34000405
x1,1483:16985388,34000405
k1,1483:17224681,34000405:239293
x1,1483:19256065,34000405
k1,1483:19495357,34000405:239292
x1,1483:20507002,34000405
k1,1483:20746294,34000405:239292
x1,1483:23730646,34000405
k1,1483:23969938,34000405:239292
x1,1483:26199604,34000405
x1,1483:26564095,34000405
k1,1483:26803387,34000405:239292
x1,1483:30044697,34000405
k1,1483:30283989,34000405:239292
x1,1483:32108996,34000405
k1,1483:32348288,34000405:239292
x1,1483:33359933,34000405
k1,1483:33359933,34000405:0
)
(1,1580:6783487,34954091:26576446,607018,179404
x1,1580:8300297,34954091
x1,1580:8663772,34954091
k1,1483:8903269,34954091:239497
x1,1483:10843820,34954091
k1,1483:11083318,34954091:239498
x1,1483:12137395,34954091
x1,1483:13046340,34954091
k1,1483:13285837,34954091:239497
x1,1483:13891628,34954091
k1,1483:14131126,34954091:239498
x1,1483:16182739,34954091
k1,1483:16422236,34954091:239497
x1,1483:16785711,34954091
x1,1483:16987641,34954091
k1,1483:17307457,34954091:319816
x1,1483:18054599,34954091
x1,1483:18317884,34954091
k1,1483:18557381,34954091:239497
x1,1483:19611458,34954091
x1,1483:20116542,34954091
k1,1483:20356040,34954091:239498
x1,1483:21708975,34954091
k1,1483:21948472,34954091:239497
x1,1483:23608340,34954091
k1,1483:23847838,34954091:239498
x1,1483:26275041,34954091
k1,1483:26514538,34954091:239497
x1,1483:27928051,34954091
k1,1483:28167549,34954091:239498
$1,1483:28167549,34954091
x1,1483:28996967,34954091
(1,1483:28996967,34693673:222426,346600,0
x1,1483:29186625,34693673
)
x1,1483:29618071,34954091
k1,1483:29737672,34954091:119601
x1,1483:30367751,34954091
(1,1483:30367751,34693673:222426,346600,0
x1,1483:30557409,34693673
)
x1,1483:30789516,34954091
k1,1483:30989337,34954091:199821
x1,1483:31547487,34954091
k1,1483:31747308,34954091:199821
x1,1483:32474258,34954091
$1,1483:32474258,34954091
k1,1483:32713755,34954091:239497
x1,1483:33359933,34954091
k1,1483:33359933,34954091:0
)
(1,1580:6783487,35907777:26576446,598293,139537
x1,1580:7438195,35907777
x1,1483:7804580,35907777
x1,1483:8109966,35907777
k1,1483:8402094,35907777:292128
x1,1483:10114096,35907777
(1,1483:10114096,35907777:311300,598293,0
$1,1483:10114096,35907777
(1,1483:10114096,35647359:311300,337875,0
x1,1483:10392628,35647359
)
$1,1483:10425396,35907777
)
x1,1483:10628722,35907777
k1,1483:11106428,35907777:477706
x1,1483:11777403,35907777
k1,1485:12069531,35907777:292128
x1,1485:13086161,35907777
k1,1485:13378289,35907777:292128
x1,1485:14966265,35907777
k1,1485:15258393,35907777:292128
x1,1485:16437683,35907777
k1,1485:16729811,35907777:292128
x1,1485:18704105,35907777
k1,1485:18996232,35907777:292127
x1,1485:21602868,35907777
k1,1485:21894996,35907777:292128
x1,1485:22484640,35907777
k1,1485:22776768,35907777:292128
x1,1485:23305415,35907777
x1,1485:24546897,35907777
k1,1485:24839025,35907777:292128
x1,1485:25205011,35907777
k1,1485:25497139,35907777:292128
x1,1485:26025786,35907777
x1,1485:26331172,35907777
k1,1485:26623300,35907777:292128
x1,1485:27578932,35907777
x1,1485:27884318,35907777
k1,1485:28176445,35907777:292127
x1,1485:29193075,35907777
k1,1485:29485203,35907777:292128
x1,1485:30623828,35907777
k1,1485:30915956,35907777:292128
x1,1485:33359933,35907777
k1,1485:33359933,35907777:0
)
(1,1580:6783487,36861463:26576446,660666,139537
x1,1580:8049257,36861463
x1,1485:9916745,36861463
k1,1485:10155709,36861463:238964
x1,1485:11531547,36861463
k1,1485:11770510,36861463:238963
x1,1485:12753252,36861463
k1,1485:12992216,36861463:238964
x1,1485:14568533,36861463
k1,1485:14807497,36861463:238964
$1,1485:14807497,36861463
x1,1485:15320394,36861463
$1,1485:15371723,36861463
k1,1485:15610686,36861463:238963
x1,1485:16750667,36861463
k1,1485:16989631,36861463:238964
$1,1485:16989631,36861463
[1,1485:16989631,36861463:564226,660666,0
(1,1485:17152142,36680065:0,479268,0
x1,1485:17510952,36680065
)
(1,1485:16989631,36861463:564226,490372,0
x1,1485:17502528,36861463
)
]
$1,1485:17553857,36861463
k1,1485:17792821,36861463:238964
x1,1485:19207968,36861463
x1,1485:19581130,36861463
k1,1485:19820093,36861463:238963
x1,1485:20763525,36861463
k1,1485:21002489,36861463:238964
x1,1485:22824490,36861463
k1,1485:23063454,36861463:238964
x1,1485:23653099,36861463
k1,1485:23892062,36861463:238963
x1,1485:24874804,36861463
k1,1485:25113768,36861463:238964
x1,1485:25428245,36861463
x1,1485:27315109,36861463
x1,1485:27609651,36861463
k1,1485:27848615,36861463:238964
x1,1485:29835720,36861463
x1,1485:29972465,36861463
k1,1485:30291325,36861463:318860
x1,1485:33459682,36861463
k1,1485:33359933,36861463:0
)
(1,1580:6783487,37815149:26576446,598293,139537
x1,1580:7760248,37815149
k1,1485:7971004,37815149:210756
x1,1485:11585020,37815149
k1,1485:11795776,37815149:210756
x1,1485:13833299,37815149
k1,1485:14044055,37815149:210756
$1,1485:14044055,37815149
x1,1485:14640576,37815149
(1,1485:14698881,37554731:311300,337875,0
x1,1485:14977413,37554731
)
$1,1485:15010181,37815149
k1,1485:15220937,37815149:210756
x1,1485:16627471,37815149
x1,1485:16998240,37815149
k1,1485:17208996,37815149:210756
x1,1485:18148640,37815149
k1,1485:18359395,37815149:210755
x1,1485:19617463,37815149
x1,1485:21473707,37815149
k1,1485:21684463,37815149:210756
x1,1485:23051928,37815149
k1,1485:23262684,37815149:210756
x1,1485:24829408,37815149
k1,1485:25040164,37815149:210756
x1,1485:27388295,37815149
k1,1485:27599051,37815149:210756
x1,1485:29595549,37815149
k1,1485:29806305,37815149:210756
x1,1485:30197009,37815149
x1,1485:30529506,37815149
k1,1485:30740262,37815149:210756
x1,1485:32107726,37815149
x1,1485:33359933,37815149
k1,1485:33359933,37815149:0
)
(1,1580:6783487,38768835:26576446,498346,139537
x1,1580:7434130,38768835
k1,1485:7673279,38768835:239149
x1,1485:8811903,38768835
x1,1485:9320615,38768835
k1,1485:9559765,38768835:239150
x1,1485:10436098,38768835
k1,1485:10675247,38768835:239149
x1,1485:11041233,38768835
k1,1485:11280383,38768835:239150
x1,1485:12703663,38768835
x1,1485:14637293,38768835
k1,1485:14876442,38768835:239149
x1,1485:17869399,38768835
k1,1485:18108548,38768835:239149
x1,1485:20467129,38768835
k1,1485:20786052,38768835:318923
k1,1564:20786052,38768835:0
x1,1564:21965342,38768835
k1,1566:20786052,38768835:-19935
x1,1566:23450018,38768835
k1,1566:23689167,38768835:239149
x1,1566:25031119,38768835
k1,1566:25270268,38768835:239149
x1,1566:26042906,38768835
x1,1566:26409291,38768835
k1,1566:26648441,38768835:239150
x1,1566:27238085,38768835
k1,1566:27477234,38768835:239149
x1,1566:29107907,38768835
k1,1566:29347057,38768835:239150
x1,1566:32628736,38768835
k1,1566:32867885,38768835:239149
x1,1566:33359933,38768835
k1,1566:33359933,38768835:0
)
(1,1580:6783487,39722521:26576446,498346,139537
x1,1580:8202582,39722521
x1,1580:9502066,39722521
k1,1566:9740179,39722521:238113
x1,1566:10267271,39722521
x1,1566:11625886,39722521
k1,1566:11864000,39722521:238114
x1,1566:15028580,39722521
k1,1566:15266693,39722521:238113
x1,1566:15631603,39722521
k1,1566:15869717,39722521:238114
x1,1566:16903630,39722521
k1,1566:17141743,39722521:238113
x1,1566:17466107,39722521
x1,1566:18500356,39722521
x1,1566:18865605,39722521
k1,1566:19103718,39722521:238113
x1,1566:19691629,39722521
k1,1566:19929743,39722521:238114
x1,1566:22163804,39722521
x1,1566:22529053,39722521
k1,1566:22767166,39722521:238113
x1,1566:23640923,39722521
k1,1566:23879037,39722521:238114
x1,1566:24892676,39722521
k1,1566:25130789,39722521:238113
x1,1566:26653275,39722521
x1,1566:27383773,39722521
x1,1566:27647657,39722521
k1,1566:27885771,39722521:238114
x1,1566:30869925,39722521
k1,1566:31108038,39722521:238113
x1,1566:33459682,39722521
k1,1566:33359933,39722521:0
)
(1,1580:6783487,40676207:26576446,498346,139537
x1,1580:7438195,40676207
k1,1566:7686634,40676207:248439
x1,1566:9089584,40676207
k1,1566:9338023,40676207:248439
x1,1566:9866670,40676207
x1,1566:11229351,40676207
k1,1566:11477790,40676207:248439
x1,1566:12433422,40676207
x1,1566:12738808,40676207
k1,1566:12987247,40676207:248439
x1,1566:13353233,40676207
k1,1566:13601672,40676207:248439
x1,1566:16411635,40676207
k1,1566:16660074,40676207:248439
x1,1566:18815329,40676207
k1,1566:19063768,40676207:248439
x1,1566:20940464,40676207
k1,1566:21188903,40676207:248439
x1,1566:22065236,40676207
k1,1566:22313675,40676207:248439
x1,1566:23330305,40676207
k1,1566:23578744,40676207:248439
$1,1566:23578744,40676207
x1,1566:24123064,40676207
k1,1566:24324691,40676207:165623
x1,1566:24882841,40676207
k1,1566:25048464,40676207:165623
x1,1566:25536844,40676207
$1,1566:25536844,40676207
k1,1566:25785283,40676207:248439
x1,1566:28143863,40676207
k1,1566:28392302,40676207:248439
x1,1566:31688212,40676207
k1,1567:31936651,40676207:248439
x1,1567:33359933,40676207
k1,1567:33359933,40676207:0
)
(1,1580:6783487,41629893:26576446,538214,179404
x1,1580:7764235,41629893
k1,1567:8003215,41629893:238980
x1,1567:11814401,41629893
k1,1567:12053382,41629893:238981
x1,1567:12622216,41629893
k1,1567:12861196,41629893:238980
x1,1567:14940381,41629893
k1,1567:15179362,41629893:238981
x1,1567:17268354,41629893
k1,1567:17507334,41629893:238980
x1,1567:18941188,41629893
k1,1567:19180169,41629893:238981
x1,1567:19533238,41629893
k1,1567:19772218,41629893:238980
x1,1567:21502257,41629893
k1,1567:21741238,41629893:238981
x1,1567:22839676,41629893
k1,1567:23078656,41629893:238980
x1,1567:25157841,41629893
k1,1567:25396822,41629893:238981
x1,1567:27364201,41629893
x1,1567:28325014,41629893
k1,1567:28563994,41629893:238980
x1,1567:29152443,41629893
k1,1567:29391424,41629893:238981
x1,1567:29587574,41629893
x1,1567:30293712,41629893
x1,1567:30686012,41629893
k1,1567:30925038,41629893:239026
x1,1567:31435027,41629893
x1,1567:31728931,41629893
k1,1567:31967911,41629893:238980
x1,1567:32713279,41629893
x1,1567:33066029,41629893
x1,1567:33359933,41629893
k1,1567:33359933,41629893:0
)
(1,1580:6783487,42583579:26576446,498346,139537
x1,1580:8138992,42583579
x1,1567:8497802,42583579
g1,1567:8737008,42583579
x1,1567:10293845,42583579
g1,1567:10533051,42583579
x1,1567:10931729,42583579
x1,1567:12992893,42583579
g1,1567:13232099,42583579
x1,1567:15990950,42583579
g1,1567:16230156,42583579
x1,1567:17864735,42583579
g1,1567:18103941,42583579
x1,1567:19742507,42583579
g1,1567:19981713,42583579
x1,1567:20260788,42583579
x1,1567:20759134,42583579
x1,1567:21098009,42583579
g1,1567:21337215,42583579
x1,1567:22453513,42583579
g1,1567:22692719,42583579
x1,1567:25288112,42583579
k1,1580:33359933,42583579:8211039
g1,1580:33359933,42583579
)
(1,1483:6783487,43889557:26576446,511081,147456
(1,1483:6783487,43889557:1091169,503968,0
k1,1483:7601593,43889557:818106
(1,1483:7601593,43889557:273063,503968,0
$1,1483:7601593,43889557
(1,1483:7601593,43638994:273063,253405,0
x1,1483:7841888,43638994
)
$1,1483:7874656,43889557
)
)
(1,1483:7874656,43889557:0,504627,0
r1,1587:7874656,43889557:0,504627,0
)
(1,1483:7874656,43889557:0,0,0
(1,1483:7874656,43168661:0,0,0
)
)
x1,1483:9162977,43889557
k1,1483:9394496,43889557:231519
x1,1483:10528098,43889557
k1,1483:10759617,43889557:231519
x1,1483:11274891,43889557
k1,1483:11506411,43889557:231520
x1,1483:13708578,43889557
k1,1483:13940097,43889557:231519
x1,1483:14249261,43889557
k1,1483:14480780,43889557:231519
x1,1483:15476976,43889557
k1,1483:15708495,43889557:231519
x1,1483:16017659,43889557
k1,1483:16249178,43889557:231519
x1,1483:16695748,43889557
x1,1483:16953953,43889557
k1,1483:17185473,43889557:231520
x1,1483:19318937,43889557
k1,1483:19550456,43889557:231519
x1,1483:19859620,43889557
x1,1483:20169121,43889557
x1,1483:20669179,43889557
k1,1483:20900698,43889557:231519
x1,1483:21759719,43889557
k1,1483:21991238,43889557:231519
x1,1483:23540074,43889557
k1,1483:23771594,43889557:231520
x1,1483:24286868,43889557
x1,1483:25353727,43889557
x1,1483:26044867,43889557
k1,1483:26276386,43889557:231519
$1,1483:26276386,43889557
x1,1483:26978846,43889557
(1,1483:26978846,43638994:207986,260518,0
x1,1483:27154064,43638994
)
x1,1483:27523612,43889557
k1,1483:27624646,43889557:101034
x1,1483:28158716,43889557
(1,1483:28158716,43638994:207986,260518,0
x1,1483:28333934,43638994
)
x1,1483:28535092,43889557
k1,1483:28752567,43889557:217475
x1,1483:29224059,43889557
k1,1483:29441534,43889557:217475
x1,1483:30059862,43889557
$1,1483:30059862,43889557
x1,1483:30231620,43889557
k1,1483:30589398,43889557:357778
x1,1483:32393224,43889557
k1,1483:32632106,43889557:238882
x1,1483:33372057,43889557
k1,1483:33359933,43889557:0
)
(1,1483:6783487,44610453:26576446,409600,216271
x1,1483:9124562,44610453
g1,1483:9326630,44610453
x1,1483:10168807,44610453
g1,1483:10370875,44610453
x1,1483:11317227,44610453
g1,1483:11519295,44610453
x1,1483:11755041,44610453
x1,1483:12176016,44610453
x1,1483:12462279,44610453
g1,1483:12664347,44610453
x1,1483:13270778,44610453
x1,1483:14403951,44610453
g1,1483:14606019,44610453
x1,1483:15111189,44610453
g1,1483:15313257,44610453
x1,1483:15751071,44610453
x1,1483:16778477,44610453
g1,1483:16980545,44610453
x1,1483:17283647,44610453
g1,1483:17485715,44610453
x1,1483:18125597,44610453
g1,1483:18327665,44610453
x1,1483:19203293,44610453
g1,1483:19405361,44610453
x1,1483:20382023,44610453
x1,1483:21208726,44610453
g1,1483:21410794,44610453
x1,1483:21915964,44610453
g1,1483:22118032,44610453
x1,1483:22555846,44610453
x1,1483:23583252,44610453
g1,1483:23785320,44610453
x1,1483:24088422,44610453
x1,1483:24256812,44610453
r1,1587:24256812,44610453:0,216271,216271
k1,1483:33359933,44610453:9103121
g1,1483:33359933,44610453
)
]
(1,1587:6783487,47849339:26576446,462465,0
(1,1587:6783487,47849339:26576446,462465,0
k1,1587:19712900,47849339:12929413
x1,1587:20430520,47849339
k1,1587:33359933,47849339:12929413
)
)
]
]
]
!39320
}31
!11
{32
[1,1587:4736286,47849339:28623647,43113053,0
(1,1587:4736286,4736286:0,0,0
[1,1587:0,4736286:0,0,0
(1,1587:0,0:0,0,0
(1,1587:0,4736286:0,0,0
k1,1587:0,4736286:4736286
)
g1,1587:0,0
)
]
)
[1,1587:4736286,4736286:0,0,0
(1,1587:4736286,4182082:0,0,0
k1,1587:4736286,4182082:-1981420
)
]
[1,1587:4736286,47849339:28623647,43113053,0
[1,1587:6783487,47849339:26576446,43601476,0
[1,1587:6783487,5034295:26576446,786432,0
(1,1587:6783487,5034295:26576446,0,0
h1,1587:6783487,5034295:26576446,0,0
)
]
[1,1587:6783487,45883259:26576446,39210564,0
[1,1564:6783487,39245788:26576446,32573093,0
[1,1564:6783487,39245788:26576446,32573093,0
(1,1561:6783487,20844886:26576446,14172191,13813382
k1,1561:9209683,20844886:2426196
g1,1487:9448889,20844886
(1,1560:9448889,20844886:21484849,14172191,13813382
$1,1560:9448889,20844886
[1,1560:9448889,20844886:21484849,14172191,13813382
(1,1491:9448889,7349023:21484849,623900,267389
g1,1490:9448889,7349023
(1,1490:9448889,7349023:3655219,623900,267389
r1,1587:9448889,7349023:0,891289,267389
g1,1490:9842105,7349023
g1,1490:9842105,7349023
g1,1490:9842106,7349023
x1,1490:11707919,7349023
x1,1490:12086662,7349023
g1,1490:12325868,7349023
x1,1490:12684678,7349023
g1,1490:12684678,7349023
g1,1490:13077894,7349023
r1,1587:13104108,7349023:26214,891289,267389
)
g1,1490:13104108,7349023
(1,1490:13104108,7349023:4534003,623900,267389
g1,1490:13497324,7349023
k1,1490:14971269,7349023:1473945
g1,1490:14971270,7349023
$1,1490:14971270,7349023
x1,1490:15459650,7349023
(1,1490:15459650,7456665:311300,337875,0
x1,1490:15738182,7456665
)
$1,1490:15770950,7349023
k1,1490:17244895,7349023:1473945
g1,1490:17638111,7349023
)
g1,1490:17638111,7349023
(1,1490:17638111,7349023:4201407,623900,267389
g1,1490:18031327,7349023
k1,1490:19325867,7349023:1294540
g1,1490:19325868,7349023
$1,1490:19325868,7349023
x1,1490:19814248,7349023
(1,1490:19814248,7456665:311300,337875,0
x1,1490:20092780,7456665
)
$1,1490:20125548,7349023
k1,1490:21420088,7349023:1294540
g1,1490:21813304,7349023
r1,1587:21839518,7349023:26214,891289,267389
)
g1,1490:21839518,7349023
(1,1490:21839518,7349023:4534003,623900,267389
g1,1490:22232734,7349023
k1,1490:22997336,7349023:764602
g1,1490:22997337,7349023
$1,1490:22997337,7349023
x1,1490:23513124,7349023
g1,1490:23743855,7349023
x1,1490:24302005,7349023
g1,1490:24461473,7349023
x1,1490:24840219,7349023
(1,1490:24904403,7088605:311300,243940,0
x1,1490:25182935,7088605
)
$1,1490:25215703,7349023
k1,1490:25980305,7349023:764602
g1,1490:26373521,7349023
)
g1,1490:26373521,7349023
(1,1491:26373521,7349023:4560217,623900,267389
g1,1490:26766737,7349023
k1,1490:27546286,7349023:779549
g1,1490:27546287,7349023
$1,1490:27546287,7349023
x1,1490:28093077,7349023
g1,1490:28262911,7349023
x1,1490:28821061,7349023
g1,1490:28980529,7349023
x1,1490:29359275,7349023
(1,1490:29423459,7088605:311300,243940,0
x1,1490:29701991,7088605
)
$1,1490:29734759,7349023
k1,1491:30514308,7349023:779549
g1,1491:30907524,7349023
r1,1587:30933738,7349023:26214,891289,267389
)
g1,1491:30933738,7349023
)
(1,1491:9448889,7642626:21484849,26214,0
g1,1491:9448889,7642626
h1,1491:9448889,7642626:3655219,26214,0
g1,1491:13104108,7642626
(1,1491:13104108,7642626:4534003,26214,0
g1,1491:30933738,7642626
)
g1,1560:17638111,7642626
h1,1560:17638111,7642626:4201407,0,0
g1,1560:21839518,7642626
h1,1560:21839518,7642626:4534003,0,0
g1,1560:26373521,7642626
h1,1560:26373521,7642626:4560217,0,0
g1,1491:30933738,7642626
)
(1,1493:9448889,8240312:21484849,623900,267389
g1,1492:9448889,8240312
(1,1492:9448889,8240312:3655219,623900,267389
r1,1587:9448889,8240312:0,891289,267389
g1,1492:9842105,8240312
k1,1492:11263392,8240312:1421287
k1,1492:12684678,8240312:1421286
g1,1492:13077894,8240312
r1,1587:13104108,8240312:26214,891289,267389
)
g1,1492:13104108,8240312
(1,1492:13104108,8240312:4534003,623900,267389
g1,1492:13497324,8240312
k1,1492:13676729,8240312:179405
g1,1492:13676730,8240312
$1,1492:13676730,8240312
x1,1492:15072104,8240312
g1,1492:15191705,8240312
x1,1492:16308004,8240312
g1,1492:16427605,8240312
x1,1492:17065490,8240312
$1,1492:17065490,8240312
k1,1492:17244895,8240312:179405
g1,1492:17638111,8240312
)
g1,1492:17638111,8240312
(1,1492:17638111,8240312:4201407,623900,267389
g1,1492:18031327,8240312
g1,1492:18031327,8240312
g1,1492:18031328,8240312
$1,1492:18031328,8240312
x1,1492:19426702,8240312
g1,1492:19546303,8240312
x1,1492:20662602,8240312
g1,1492:20782203,8240312
x1,1492:21420088,8240312
$1,1492:21420088,8240312
g1,1492:21420088,8240312
g1,1492:21813304,8240312
r1,1587:21839518,8240312:26214,891289,267389
)
g1,1492:21839518,8240312
(1,1492:21839518,8240312:4534003,623900,267389
g1,1492:22232734,8240312
k1,1492:22511809,8240312:279075
g1,1492:22511810,8240312
$1,1492:22511810,8240312
x1,1492:24265994,8240312
g1,1492:24385595,8240312
x1,1492:24943744,8240312
g1,1492:25063345,8240312
x1,1492:25701230,8240312
$1,1492:25701230,8240312
k1,1492:25980305,8240312:279075
g1,1492:26373521,8240312
)
g1,1492:26373521,8240312
(1,1493:26373521,8240312:4560217,623900,267389
g1,1492:26766737,8240312
g1,1492:26766737,8240312
g1,1492:26766738,8240312
$1,1492:26766738,8240312
x1,1492:28520922,8240312
g1,1492:28640523,8240312
x1,1492:29756822,8240312
g1,1492:29876423,8240312
x1,1492:30514308,8240312
$1,1492:30514308,8240312
g1,1493:30514308,8240312
g1,1493:30907524,8240312
r1,1587:30933738,8240312:26214,891289,267389
)
g1,1493:30933738,8240312
)
(1,1493:9448889,8533915:21484849,26214,0
g1,1493:9448889,8533915
h1,1493:9448889,8533915:3655219,26214,0
g1,1493:13104108,8533915
(1,1493:13104108,8533915:4534003,26214,0
g1,1493:30933738,8533915
)
g1,1560:17638111,8533915
h1,1560:17638111,8533915:4201407,0,0
g1,1560:21839518,8533915
h1,1560:21839518,8533915:4534003,0,0
g1,1560:26373521,8533915
h1,1560:26373521,8533915:4560217,0,0
g1,1493:30933738,8533915
)
(1,1495:9448889,9131601:21484849,623900,267389
g1,1494:9448889,9131601
(1,1494:9448889,9131601:3655219,623900,267389
r1,1587:9448889,9131601:0,891289,267389
g1,1494:9842105,9131601
k1,1494:11263392,9131601:1421287
k1,1494:12684678,9131601:1421286
g1,1494:13077894,9131601
r1,1587:13104108,9131601:26214,891289,267389
)
g1,1494:13104108,9131601
(1,1494:13104108,9131601:4534003,623900,267389
g1,1494:13497324,9131601
k1,1494:13676729,9131601:179405
g1,1494:13676730,9131601
$1,1494:13676730,9131601
x1,1494:15072104,9131601
g1,1494:15191705,9131601
x1,1494:16308004,9131601
g1,1494:16427605,9131601
x1,1494:17065490,9131601
$1,1494:17065490,9131601
k1,1494:17244895,9131601:179405
g1,1494:17638111,9131601
)
g1,1494:17638111,9131601
(1,1494:17638111,9131601:4201407,623900,267389
g1,1494:18031327,9131601
k1,1494:18310402,9131601:279075
g1,1494:18310403,9131601
$1,1494:18310403,9131601
x1,1494:19147627,9131601
g1,1494:19267228,9131601
x1,1494:19825377,9131601
g1,1494:19944978,9131601
x1,1494:21141013,9131601
$1,1494:21141013,9131601
k1,1494:21420088,9131601:279075
g1,1494:21813304,9131601
r1,1587:21839518,9131601:26214,891289,267389
)
g1,1494:21839518,9131601
(1,1494:21839518,9131601:4534003,623900,267389
g1,1494:22232734,9131601
g1,1494:22232734,9131601
g1,1494:22232735,9131601
$1,1494:22232735,9131601
x1,1494:23986919,9131601
g1,1494:24106520,9131601
x1,1494:25222819,9131601
g1,1494:25342420,9131601
x1,1494:25980305,9131601
$1,1494:25980305,9131601
g1,1494:25980305,9131601
g1,1494:26373521,9131601
)
g1,1494:26373521,9131601
(1,1495:26373521,9131601:4560217,623900,267389
g1,1494:26766737,9131601
g1,1494:26766737,9131601
g1,1494:26766738,9131601
$1,1494:26766738,9131601
x1,1494:28520922,9131601
g1,1494:28640523,9131601
x1,1494:29756822,9131601
g1,1494:29876423,9131601
x1,1494:30514308,9131601
$1,1494:30514308,9131601
g1,1495:30514308,9131601
g1,1495:30907524,9131601
r1,1587:30933738,9131601:26214,891289,267389
)
g1,1495:30933738,9131601
)
(1,1495:9448889,9425204:21484849,26214,0
g1,1495:9448889,9425204
h1,1495:9448889,9425204:3655219,26214,0
g1,1495:13104108,9425204
(1,1495:13104108,9425204:4534003,26214,0
g1,1495:30933738,9425204
)
g1,1560:17638111,9425204
h1,1560:17638111,9425204:4201407,0,0
g1,1560:21839518,9425204
h1,1560:21839518,9425204:4534003,0,0
g1,1560:26373521,9425204
h1,1560:26373521,9425204:4560217,0,0
g1,1495:30933738,9425204
)
(1,1499:9448889,10261785:21484849,623900,267389
g1,1498:9448889,10261785
(1,1498:9448889,10261785:3655219,623900,267389
r1,1587:9448889,10261785:0,891289,267389
g1,1498:9842105,10261785
g1,1498:9842105,10261785
g1,1498:9842106,10261785
x1,1498:11707919,10261785
x1,1498:12086662,10261785
g1,1498:12325868,10261785
x1,1498:12684678,10261785
g1,1498:12684678,10261785
g1,1498:13077894,10261785
r1,1587:13104108,10261785:26214,891289,267389
)
g1,1498:13104108,10261785
(1,1498:13104108,10261785:4534003,623900,267389
g1,1498:13497324,10261785
k1,1498:14971269,10261785:1473945
g1,1498:14971270,10261785
$1,1498:14971270,10261785
x1,1498:15459650,10261785
(1,1498:15459650,10369427:311300,337875,0
x1,1498:15738182,10369427
)
$1,1498:15770950,10261785
k1,1498:17244895,10261785:1473945
g1,1498:17638111,10261785
)
g1,1498:17638111,10261785
(1,1498:17638111,10261785:4201407,623900,267389
g1,1498:18031327,10261785
k1,1498:19325867,10261785:1294540
g1,1498:19325868,10261785
$1,1498:19325868,10261785
x1,1498:19814248,10261785
(1,1498:19814248,10369427:311300,337875,0
x1,1498:20092780,10369427
)
$1,1498:20125548,10261785
k1,1498:21420088,10261785:1294540
g1,1498:21813304,10261785
r1,1587:21839518,10261785:26214,891289,267389
)
g1,1498:21839518,10261785
(1,1498:21839518,10261785:4534003,623900,267389
g1,1498:22232734,10261785
k1,1498:22997336,10261785:764602
g1,1498:22997337,10261785
$1,1498:22997337,10261785
x1,1498:23376083,10261785
g1,1498:23599735,10261785
x1,1498:24157885,10261785
g1,1498:24317353,10261785
x1,1498:24833140,10261785
(1,1498:24904403,10001367:311300,243940,0
x1,1498:25182935,10001367
)
$1,1498:25215703,10261785
k1,1498:25980305,10261785:764602
g1,1498:26373521,10261785
)
g1,1498:26373521,10261785
(1,1499:26373521,10261785:4560217,623900,267389
g1,1498:26766737,10261785
k1,1498:27546286,10261785:779549
g1,1498:27546287,10261785
$1,1498:27546287,10261785
x1,1498:27925033,10261785
g1,1498:28148685,10261785
x1,1498:28706835,10261785
g1,1498:28866303,10261785
x1,1498:29413093,10261785
(1,1498:29423459,10001367:311300,243940,0
x1,1498:29701991,10001367
)
$1,1498:29734759,10261785
k1,1499:30514308,10261785:779549
g1,1499:30907524,10261785
r1,1587:30933738,10261785:26214,891289,267389
)
g1,1499:30933738,10261785
)
(1,1499:9448889,10555388:21484849,26214,0
g1,1499:9448889,10555388
h1,1499:9448889,10555388:3655219,26214,0
g1,1499:13104108,10555388
(1,1499:13104108,10555388:4534003,26214,0
g1,1499:30933738,10555388
)
g1,1560:17638111,10555388
h1,1560:17638111,10555388:4201407,0,0
g1,1560:21839518,10555388
h1,1560:21839518,10555388:4534003,0,0
g1,1560:26373521,10555388
h1,1560:26373521,10555388:4560217,0,0
g1,1499:30933738,10555388
)
(1,1501:9448889,11153074:21484849,623900,267389
g1,1500:9448889,11153074
(1,1500:9448889,11153074:3655219,623900,267389
r1,1587:9448889,11153074:0,891289,267389
g1,1500:9842105,11153074
k1,1500:11263392,11153074:1421287
k1,1500:12684678,11153074:1421286
g1,1500:13077894,11153074
r1,1587:13104108,11153074:26214,891289,267389
)
g1,1500:13104108,11153074
(1,1500:13104108,11153074:4534003,623900,267389
g1,1500:13497324,11153074
k1,1500:13955804,11153074:458480
g1,1500:13955805,11153074
$1,1500:13955805,11153074
x1,1500:14793029,11153074
g1,1500:14912630,11153074
x1,1500:15470779,11153074
g1,1500:15590380,11153074
x1,1500:16786415,11153074
$1,1500:16786415,11153074
k1,1500:17244895,11153074:458480
g1,1500:17638111,11153074
)
g1,1500:17638111,11153074
(1,1500:17638111,11153074:4201407,623900,267389
g1,1500:18031327,11153074
g1,1500:18031327,11153074
g1,1500:18031328,11153074
$1,1500:18031328,11153074
x1,1500:19426702,11153074
g1,1500:19546303,11153074
x1,1500:20662602,11153074
g1,1500:20782203,11153074
x1,1500:21420088,11153074
$1,1500:21420088,11153074
g1,1500:21420088,11153074
g1,1500:21813304,11153074
r1,1587:21839518,11153074:26214,891289,267389
)
g1,1500:21839518,11153074
(1,1500:21839518,11153074:4534003,623900,267389
g1,1500:22232734,11153074
k1,1500:22412139,11153074:179405
g1,1500:22412140,11153074
$1,1500:22412140,11153074
x1,1500:23807514,11153074
g1,1500:23927115,11153074
x1,1500:25043414,11153074
g1,1500:25163015,11153074
x1,1500:25800900,11153074
$1,1500:25800900,11153074
k1,1500:25980305,11153074:179405
g1,1500:26373521,11153074
)
g1,1500:26373521,11153074
(1,1501:26373521,11153074:4560217,623900,267389
g1,1500:26766737,11153074
g1,1500:26766737,11153074
g1,1500:26766738,11153074
$1,1500:26766738,11153074
x1,1500:28162112,11153074
g1,1500:28281713,11153074
x1,1500:29756822,11153074
g1,1500:29876423,11153074
x1,1500:30514308,11153074
$1,1500:30514308,11153074
g1,1501:30514308,11153074
g1,1501:30907524,11153074
r1,1587:30933738,11153074:26214,891289,267389
)
g1,1501:30933738,11153074
)
(1,1501:9448889,11446677:21484849,26214,0
g1,1501:9448889,11446677
h1,1501:9448889,11446677:3655219,26214,0
g1,1501:13104108,11446677
(1,1501:13104108,11446677:4534003,26214,0
g1,1501:30933738,11446677
)
g1,1560:17638111,11446677
h1,1560:17638111,11446677:4201407,0,0
g1,1560:21839518,11446677
h1,1560:21839518,11446677:4534003,0,0
g1,1560:26373521,11446677
h1,1560:26373521,11446677:4560217,0,0
g1,1501:30933738,11446677
)
(1,1503:9448889,12044363:21484849,623900,267389
g1,1502:9448889,12044363
(1,1502:9448889,12044363:3655219,623900,267389
r1,1587:9448889,12044363:0,891289,267389
g1,1502:9842105,12044363
k1,1502:11263392,12044363:1421287
k1,1502:12684678,12044363:1421286
g1,1502:13077894,12044363
r1,1587:13104108,12044363:26214,891289,267389
)
g1,1502:13104108,12044363
(1,1502:13104108,12044363:4534003,623900,267389
g1,1502:13497324,12044363
k1,1502:13955804,12044363:458480
g1,1502:13955805,12044363
$1,1502:13955805,12044363
x1,1502:14793029,12044363
g1,1502:14912630,12044363
x1,1502:15470779,12044363
g1,1502:15590380,12044363
x1,1502:16786415,12044363
$1,1502:16786415,12044363
k1,1502:17244895,12044363:458480
g1,1502:17638111,12044363
)
g1,1502:17638111,12044363
(1,1502:17638111,12044363:4201407,623900,267389
g1,1502:18031327,12044363
g1,1502:18031327,12044363
g1,1502:18031328,12044363
$1,1502:18031328,12044363
x1,1502:19426702,12044363
g1,1502:19546303,12044363
x1,1502:20662602,12044363
g1,1502:20782203,12044363
x1,1502:21420088,12044363
$1,1502:21420088,12044363
g1,1502:21420088,12044363
g1,1502:21813304,12044363
r1,1587:21839518,12044363:26214,891289,267389
)
g1,1502:21839518,12044363
(1,1502:21839518,12044363:4534003,623900,267389
g1,1502:22232734,12044363
g1,1502:22232734,12044363
g1,1502:22232735,12044363
$1,1502:22232735,12044363
x1,1502:23986919,12044363
g1,1502:24106520,12044363
x1,1502:25222819,12044363
g1,1502:25342420,12044363
x1,1502:25980305,12044363
$1,1502:25980305,12044363
g1,1502:25980305,12044363
g1,1502:26373521,12044363
)
g1,1502:26373521,12044363
(1,1503:26373521,12044363:4560217,623900,267389
g1,1502:26766737,12044363
g1,1502:26766737,12044363
g1,1502:26766738,12044363
$1,1502:26766738,12044363
x1,1502:28520922,12044363
g1,1502:28640523,12044363
x1,1502:29756822,12044363
g1,1502:29876423,12044363
x1,1502:30514308,12044363
$1,1502:30514308,12044363
g1,1503:30514308,12044363
g1,1503:30907524,12044363
r1,1587:30933738,12044363:26214,891289,267389
)
g1,1503:30933738,12044363
)
(1,1503:9448889,12337966:21484849,26214,0
g1,1503:9448889,12337966
h1,1503:9448889,12337966:3655219,26214,0
g1,1503:13104108,12337966
(1,1503:13104108,12337966:4534003,26214,0
g1,1503:30933738,12337966
)
g1,1560:17638111,12337966
h1,1560:17638111,12337966:4201407,0,0
g1,1560:21839518,12337966
h1,1560:21839518,12337966:4534003,0,0
g1,1560:26373521,12337966
h1,1560:26373521,12337966:4560217,0,0
g1,1503:30933738,12337966
)
(1,1505:9448889,12935652:21484849,623900,267389
g1,1504:9448889,12935652
(1,1504:9448889,12935652:3655219,623900,267389
r1,1587:9448889,12935652:0,891289,267389
g1,1504:9842105,12935652
k1,1504:11263392,12935652:1421287
k1,1504:12684678,12935652:1421286
g1,1504:13077894,12935652
r1,1587:13104108,12935652:26214,891289,267389
)
g1,1504:13104108,12935652
(1,1504:13104108,12935652:4534003,623900,267389
g1,1504:13497324,12935652
k1,1504:13955804,12935652:458480
g1,1504:13955805,12935652
$1,1504:13955805,12935652
x1,1504:14793029,12935652
g1,1504:14912630,12935652
x1,1504:15470779,12935652
g1,1504:15590380,12935652
x1,1504:16786415,12935652
$1,1504:16786415,12935652
k1,1504:17244895,12935652:458480
g1,1504:17638111,12935652
)
g1,1504:17638111,12935652
(1,1504:17638111,12935652:4201407,623900,267389
g1,1504:18031327,12935652
k1,1504:18310402,12935652:279075
g1,1504:18310403,12935652
$1,1504:18310403,12935652
x1,1504:19705777,12935652
g1,1504:19825378,12935652
x1,1504:20383527,12935652
g1,1504:20503128,12935652
x1,1504:21141013,12935652
$1,1504:21141013,12935652
k1,1504:21420088,12935652:279075
g1,1504:21813304,12935652
r1,1587:21839518,12935652:26214,891289,267389
)
g1,1504:21839518,12935652
(1,1504:21839518,12935652:4534003,623900,267389
g1,1504:22232734,12935652
k1,1504:22511809,12935652:279075
g1,1504:22511810,12935652
$1,1504:22511810,12935652
x1,1504:24265994,12935652
g1,1504:24385595,12935652
x1,1504:24943744,12935652
g1,1504:25063345,12935652
x1,1504:25701230,12935652
$1,1504:25701230,12935652
k1,1504:25980305,12935652:279075
g1,1504:26373521,12935652
)
g1,1504:26373521,12935652
(1,1505:26373521,12935652:4560217,623900,267389
g1,1504:26766737,12935652
g1,1504:26766737,12935652
g1,1504:26766738,12935652
$1,1504:26766738,12935652
x1,1504:28520922,12935652
g1,1504:28640523,12935652
x1,1504:29756822,12935652
g1,1504:29876423,12935652
x1,1504:30514308,12935652
$1,1504:30514308,12935652
g1,1505:30514308,12935652
g1,1505:30907524,12935652
r1,1587:30933738,12935652:26214,891289,267389
)
g1,1505:30933738,12935652
)
(1,1505:9448889,13229255:21484849,26214,0
g1,1505:9448889,13229255
h1,1505:9448889,13229255:3655219,26214,0
g1,1505:13104108,13229255
(1,1505:13104108,13229255:4534003,26214,0
g1,1505:30933738,13229255
)
g1,1560:17638111,13229255
h1,1560:17638111,13229255:4201407,0,0
g1,1560:21839518,13229255
h1,1560:21839518,13229255:4534003,0,0
g1,1560:26373521,13229255
h1,1560:26373521,13229255:4560217,0,0
g1,1505:30933738,13229255
)
(1,1509:9448889,14065836:21484849,623900,267389
g1,1508:9448889,14065836
(1,1508:9448889,14065836:3655219,623900,267389
r1,1587:9448889,14065836:0,891289,267389
g1,1508:9842105,14065836
g1,1508:9842105,14065836
g1,1508:9842106,14065836
x1,1508:11707919,14065836
x1,1508:12086662,14065836
g1,1508:12325868,14065836
x1,1508:12684678,14065836
g1,1508:12684678,14065836
g1,1508:13077894,14065836
r1,1587:13104108,14065836:26214,891289,267389
)
g1,1508:13104108,14065836
(1,1508:13104108,14065836:4534003,623900,267389
g1,1508:13497324,14065836
k1,1508:14971269,14065836:1473945
g1,1508:14971270,14065836
$1,1508:14971270,14065836
x1,1508:15459650,14065836
(1,1508:15459650,14173478:311300,337875,0
x1,1508:15738182,14173478
)
$1,1508:15770950,14065836
k1,1508:17244895,14065836:1473945
g1,1508:17638111,14065836
)
g1,1508:17638111,14065836
(1,1508:17638111,14065836:4201407,623900,267389
g1,1508:18031327,14065836
k1,1508:19325867,14065836:1294540
g1,1508:19325868,14065836
$1,1508:19325868,14065836
x1,1508:19814248,14065836
(1,1508:19814248,14173478:311300,337875,0
x1,1508:20092780,14173478
)
$1,1508:20125548,14065836
k1,1508:21420088,14065836:1294540
g1,1508:21813304,14065836
r1,1587:21839518,14065836:26214,891289,267389
)
g1,1508:21839518,14065836
(1,1508:21839518,14065836:4534003,623900,267389
g1,1508:22232734,14065836
k1,1508:22997336,14065836:764602
g1,1508:22997337,14065836
$1,1508:22997337,14065836
x1,1508:23513124,14065836
g1,1508:23743855,14065836
x1,1508:24302005,14065836
g1,1508:24461473,14065836
x1,1508:24840219,14065836
(1,1508:24904403,13805418:311300,243940,0
x1,1508:25182935,13805418
)
$1,1508:25215703,14065836
k1,1508:25980305,14065836:764602
g1,1508:26373521,14065836
)
g1,1508:26373521,14065836
(1,1509:26373521,14065836:4560217,623900,267389
g1,1508:26766737,14065836
k1,1508:27474226,14065836:707489
g1,1508:27474227,14065836
$1,1508:27474227,14065836
x1,1508:27990014,14065836
g1,1508:28220745,14065836
x1,1508:28778895,14065836
g1,1508:28938363,14065836
x1,1508:29485153,14065836
(1,1508:29495519,13805418:311300,243940,0
x1,1508:29774051,13805418
)
$1,1508:29806819,14065836
k1,1509:30514308,14065836:707489
g1,1509:30907524,14065836
r1,1587:30933738,14065836:26214,891289,267389
)
g1,1509:30933738,14065836
)
(1,1509:9448889,14359439:21484849,26214,0
g1,1509:9448889,14359439
h1,1509:9448889,14359439:3655219,26214,0
g1,1509:13104108,14359439
(1,1509:13104108,14359439:4534003,26214,0
g1,1509:30933738,14359439
)
g1,1560:17638111,14359439
h1,1560:17638111,14359439:4201407,0,0
g1,1560:21839518,14359439
h1,1560:21839518,14359439:4534003,0,0
g1,1560:26373521,14359439
h1,1560:26373521,14359439:4560217,0,0
g1,1509:30933738,14359439
)
(1,1511:9448889,14957125:21484849,623900,267389
g1,1510:9448889,14957125
(1,1510:9448889,14957125:3655219,623900,267389
r1,1587:9448889,14957125:0,891289,267389
g1,1510:9842105,14957125
k1,1510:11263392,14957125:1421287
k1,1510:12684678,14957125:1421286
g1,1510:13077894,14957125
r1,1587:13104108,14957125:26214,891289,267389
)
g1,1510:13104108,14957125
(1,1510:13104108,14957125:4534003,623900,267389
g1,1510:13497324,14957125
k1,1510:13676729,14957125:179405
g1,1510:13676730,14957125
$1,1510:13676730,14957125
x1,1510:15072104,14957125
g1,1510:15191705,14957125
x1,1510:16308004,14957125
g1,1510:16427605,14957125
x1,1510:17065490,14957125
$1,1510:17065490,14957125
k1,1510:17244895,14957125:179405
g1,1510:17638111,14957125
)
g1,1510:17638111,14957125
(1,1510:17638111,14957125:4201407,623900,267389
g1,1510:18031327,14957125
k1,1510:18310402,14957125:279075
g1,1510:18310403,14957125
$1,1510:18310403,14957125
x1,1510:19147627,14957125
g1,1510:19267228,14957125
x1,1510:19825377,14957125
g1,1510:19944978,14957125
x1,1510:21141013,14957125
$1,1510:21141013,14957125
k1,1510:21420088,14957125:279075
g1,1510:21813304,14957125
r1,1587:21839518,14957125:26214,891289,267389
)
g1,1510:21839518,14957125
(1,1510:21839518,14957125:4534003,623900,267389
g1,1510:22232734,14957125
g1,1510:22232734,14957125
g1,1510:22232735,14957125
$1,1510:22232735,14957125
x1,1510:23986919,14957125
g1,1510:24106520,14957125
x1,1510:25222819,14957125
g1,1510:25342420,14957125
x1,1510:25980305,14957125
$1,1510:25980305,14957125
g1,1510:25980305,14957125
g1,1510:26373521,14957125
)
g1,1510:26373521,14957125
(1,1511:26373521,14957125:4560217,623900,267389
g1,1510:26766737,14957125
k1,1510:27045812,14957125:279075
g1,1510:27045813,14957125
$1,1510:27045813,14957125
x1,1510:28799997,14957125
g1,1510:28919598,14957125
x1,1510:29477747,14957125
g1,1510:29597348,14957125
x1,1510:30235233,14957125
$1,1510:30235233,14957125
k1,1511:30514308,14957125:279075
g1,1511:30907524,14957125
r1,1587:30933738,14957125:26214,891289,267389
)
g1,1511:30933738,14957125
)
(1,1511:9448889,15250728:21484849,26214,0
g1,1511:9448889,15250728
h1,1511:9448889,15250728:3655219,26214,0
g1,1511:13104108,15250728
(1,1511:13104108,15250728:4534003,26214,0
g1,1511:30933738,15250728
)
g1,1560:17638111,15250728
h1,1560:17638111,15250728:4201407,0,0
g1,1560:21839518,15250728
h1,1560:21839518,15250728:4534003,0,0
g1,1560:26373521,15250728
h1,1560:26373521,15250728:4560217,0,0
g1,1511:30933738,15250728
)
(1,1513:9448889,15848414:21484849,623900,267389
g1,1512:9448889,15848414
(1,1512:9448889,15848414:3655219,623900,267389
r1,1587:9448889,15848414:0,891289,267389
g1,1512:9842105,15848414
k1,1512:11263392,15848414:1421287
k1,1512:12684678,15848414:1421286
g1,1512:13077894,15848414
r1,1587:13104108,15848414:26214,891289,267389
)
g1,1512:13104108,15848414
(1,1512:13104108,15848414:4534003,623900,267389
g1,1512:13497324,15848414
k1,1512:13676729,15848414:179405
g1,1512:13676730,15848414
$1,1512:13676730,15848414
x1,1512:15072104,15848414
g1,1512:15191705,15848414
x1,1512:16308004,15848414
g1,1512:16427605,15848414
x1,1512:17065490,15848414
$1,1512:17065490,15848414
k1,1512:17244895,15848414:179405
g1,1512:17638111,15848414
)
g1,1512:17638111,15848414
(1,1512:17638111,15848414:4201407,623900,267389
g1,1512:18031327,15848414
k1,1512:18589477,15848414:558150
g1,1512:18589478,15848414
$1,1512:18589478,15848414
x1,1512:19426702,15848414
g1,1512:19546303,15848414
x1,1512:20104452,15848414
g1,1512:20224053,15848414
x1,1512:20861938,15848414
$1,1512:20861938,15848414
k1,1512:21420088,15848414:558150
g1,1512:21813304,15848414
r1,1587:21839518,15848414:26214,891289,267389
)
g1,1512:21839518,15848414
(1,1512:21839518,15848414:4534003,623900,267389
g1,1512:22232734,15848414
g1,1512:22232734,15848414
g1,1512:22232735,15848414
$1,1512:22232735,15848414
x1,1512:23628109,15848414
g1,1512:23747710,15848414
x1,1512:25222819,15848414
g1,1512:25342420,15848414
x1,1512:25980305,15848414
$1,1512:25980305,15848414
g1,1512:25980305,15848414
g1,1512:26373521,15848414
)
g1,1512:26373521,15848414
(1,1513:26373521,15848414:4560217,623900,267389
g1,1512:26766737,15848414
g1,1512:26766737,15848414
g1,1512:26766738,15848414
$1,1512:26766738,15848414
x1,1512:27603962,15848414
g1,1512:27723563,15848414
x1,1512:29198672,15848414
g1,1512:29318273,15848414
x1,1512:30514308,15848414
$1,1512:30514308,15848414
g1,1513:30514308,15848414
g1,1513:30907524,15848414
r1,1587:30933738,15848414:26214,891289,267389
)
g1,1513:30933738,15848414
)
(1,1513:9448889,16142017:21484849,26214,0
g1,1513:9448889,16142017
h1,1513:9448889,16142017:3655219,26214,0
g1,1513:13104108,16142017
(1,1513:13104108,16142017:4534003,26214,0
g1,1513:30933738,16142017
)
g1,1560:17638111,16142017
h1,1560:17638111,16142017:4201407,0,0
g1,1560:21839518,16142017
h1,1560:21839518,16142017:4534003,0,0
g1,1560:26373521,16142017
h1,1560:26373521,16142017:4560217,0,0
g1,1513:30933738,16142017
)
(1,1515:9448889,16739703:21484849,623900,267389
g1,1514:9448889,16739703
(1,1514:9448889,16739703:3655219,623900,267389
r1,1587:9448889,16739703:0,891289,267389
g1,1514:9842105,16739703
k1,1514:11263392,16739703:1421287
k1,1514:12684678,16739703:1421286
g1,1514:13077894,16739703
r1,1587:13104108,16739703:26214,891289,267389
)
g1,1514:13104108,16739703
(1,1514:13104108,16739703:4534003,623900,267389
g1,1514:13497324,16739703
k1,1514:13676729,16739703:179405
g1,1514:13676730,16739703
$1,1514:13676730,16739703
x1,1514:15072104,16739703
g1,1514:15191705,16739703
x1,1514:16308004,16739703
g1,1514:16427605,16739703
x1,1514:17065490,16739703
$1,1514:17065490,16739703
k1,1514:17244895,16739703:179405
g1,1514:17638111,16739703
)
g1,1514:17638111,16739703
(1,1514:17638111,16739703:4201407,623900,267389
g1,1514:18031327,16739703
k1,1514:18310402,16739703:279075
g1,1514:18310403,16739703
$1,1514:18310403,16739703
x1,1514:19147627,16739703
g1,1514:19267228,16739703
x1,1514:19825377,16739703
g1,1514:19944978,16739703
x1,1514:21141013,16739703
$1,1514:21141013,16739703
k1,1514:21420088,16739703:279075
g1,1514:21813304,16739703
r1,1587:21839518,16739703:26214,891289,267389
)
g1,1514:21839518,16739703
(1,1514:21839518,16739703:4534003,623900,267389
g1,1514:22232734,16739703
g1,1514:22232734,16739703
g1,1514:22232735,16739703
$1,1514:22232735,16739703
x1,1514:23986919,16739703
g1,1514:24106520,16739703
x1,1514:25222819,16739703
g1,1514:25342420,16739703
x1,1514:25980305,16739703
$1,1514:25980305,16739703
g1,1514:25980305,16739703
g1,1514:26373521,16739703
)
g1,1514:26373521,16739703
(1,1515:26373521,16739703:4560217,623900,267389
g1,1514:26766737,16739703
k1,1514:27045812,16739703:279075
g1,1514:27045813,16739703
$1,1514:27045813,16739703
x1,1514:28799997,16739703
g1,1514:28919598,16739703
x1,1514:29477747,16739703
g1,1514:29597348,16739703
x1,1514:30235233,16739703
$1,1514:30235233,16739703
k1,1515:30514308,16739703:279075
g1,1515:30907524,16739703
r1,1587:30933738,16739703:26214,891289,267389
)
g1,1515:30933738,16739703
)
(1,1515:9448889,17033306:21484849,26214,0
g1,1515:9448889,17033306
h1,1515:9448889,17033306:3655219,26214,0
g1,1515:13104108,17033306
(1,1515:13104108,17033306:4534003,26214,0
g1,1515:30933738,17033306
)
g1,1560:17638111,17033306
h1,1560:17638111,17033306:4201407,0,0
g1,1560:21839518,17033306
h1,1560:21839518,17033306:4534003,0,0
g1,1560:26373521,17033306
h1,1560:26373521,17033306:4560217,0,0
g1,1515:30933738,17033306
)
(1,1517:9448889,17630992:21484849,623900,267389
g1,1516:9448889,17630992
(1,1516:9448889,17630992:3655219,623900,267389
r1,1587:9448889,17630992:0,891289,267389
g1,1516:9842105,17630992
k1,1516:11263392,17630992:1421287
k1,1516:12684678,17630992:1421286
g1,1516:13077894,17630992
r1,1587:13104108,17630992:26214,891289,267389
)
g1,1516:13104108,17630992
(1,1516:13104108,17630992:4534003,623900,267389
g1,1516:13497324,17630992
k1,1516:13955804,17630992:458480
g1,1516:13955805,17630992
$1,1516:13955805,17630992
x1,1516:14793029,17630992
g1,1516:14912630,17630992
x1,1516:15470779,17630992
g1,1516:15590380,17630992
x1,1516:16786415,17630992
$1,1516:16786415,17630992
k1,1516:17244895,17630992:458480
g1,1516:17638111,17630992
)
g1,1516:17638111,17630992
(1,1516:17638111,17630992:4201407,623900,267389
g1,1516:18031327,17630992
k1,1516:18310402,17630992:279075
g1,1516:18310403,17630992
$1,1516:18310403,17630992
x1,1516:19147627,17630992
g1,1516:19267228,17630992
x1,1516:19825377,17630992
g1,1516:19944978,17630992
x1,1516:21141013,17630992
$1,1516:21141013,17630992
k1,1516:21420088,17630992:279075
g1,1516:21813304,17630992
r1,1587:21839518,17630992:26214,891289,267389
)
g1,1516:21839518,17630992
(1,1516:21839518,17630992:4534003,623900,267389
g1,1516:22232734,17630992
k1,1516:22511809,17630992:279075
g1,1516:22511810,17630992
$1,1516:22511810,17630992
x1,1516:24265994,17630992
g1,1516:24385595,17630992
x1,1516:24943744,17630992
g1,1516:25063345,17630992
x1,1516:25701230,17630992
$1,1516:25701230,17630992
k1,1516:25980305,17630992:279075
g1,1516:26373521,17630992
)
g1,1516:26373521,17630992
(1,1517:26373521,17630992:4560217,623900,267389
g1,1516:26766737,17630992
g1,1516:26766737,17630992
g1,1516:26766738,17630992
$1,1516:26766738,17630992
x1,1516:28520922,17630992
g1,1516:28640523,17630992
x1,1516:29756822,17630992
g1,1516:29876423,17630992
x1,1516:30514308,17630992
$1,1516:30514308,17630992
g1,1517:30514308,17630992
g1,1517:30907524,17630992
r1,1587:30933738,17630992:26214,891289,267389
)
g1,1517:30933738,17630992
)
(1,1517:9448889,17924595:21484849,26214,0
g1,1517:9448889,17924595
h1,1517:9448889,17924595:3655219,26214,0
g1,1517:13104108,17924595
(1,1517:13104108,17924595:4534003,26214,0
g1,1517:30933738,17924595
)
g1,1560:17638111,17924595
h1,1560:17638111,17924595:4201407,0,0
g1,1560:21839518,17924595
h1,1560:21839518,17924595:4534003,0,0
g1,1560:26373521,17924595
h1,1560:26373521,17924595:4560217,0,0
g1,1517:30933738,17924595
)
(1,1519:9448889,18522281:21484849,623900,267389
g1,1518:9448889,18522281
(1,1518:9448889,18522281:3655219,623900,267389
r1,1587:9448889,18522281:0,891289,267389
g1,1518:9842105,18522281
k1,1518:11263392,18522281:1421287
k1,1518:12684678,18522281:1421286
g1,1518:13077894,18522281
r1,1587:13104108,18522281:26214,891289,267389
)
g1,1518:13104108,18522281
(1,1518:13104108,18522281:4534003,623900,267389
g1,1518:13497324,18522281
k1,1518:13955804,18522281:458480
g1,1518:13955805,18522281
$1,1518:13955805,18522281
x1,1518:14793029,18522281
g1,1518:14912630,18522281
x1,1518:15470779,18522281
g1,1518:15590380,18522281
x1,1518:16786415,18522281
$1,1518:16786415,18522281
k1,1518:17244895,18522281:458480
g1,1518:17638111,18522281
)
g1,1518:17638111,18522281
(1,1518:17638111,18522281:4201407,623900,267389
g1,1518:18031327,18522281
k1,1518:18589477,18522281:558150
g1,1518:18589478,18522281
$1,1518:18589478,18522281
x1,1518:19426702,18522281
g1,1518:19546303,18522281
x1,1518:20104452,18522281
g1,1518:20224053,18522281
x1,1518:20861938,18522281
$1,1518:20861938,18522281
k1,1518:21420088,18522281:558150
g1,1518:21813304,18522281
r1,1587:21839518,18522281:26214,891289,267389
)
g1,1518:21839518,18522281
(1,1518:21839518,18522281:4534003,623900,267389
g1,1518:22232734,18522281
g1,1518:22232734,18522281
g1,1518:22232735,18522281
$1,1518:22232735,18522281
x1,1518:23069959,18522281
g1,1518:23189560,18522281
x1,1518:24664669,18522281
g1,1518:24784270,18522281
x1,1518:25980305,18522281
$1,1518:25980305,18522281
g1,1518:25980305,18522281
g1,1518:26373521,18522281
)
g1,1518:26373521,18522281
(1,1519:26373521,18522281:4560217,623900,267389
g1,1518:26766737,18522281
g1,1518:26766737,18522281
g1,1518:26766738,18522281
$1,1518:26766738,18522281
x1,1518:28162112,18522281
g1,1518:28281713,18522281
x1,1518:29756822,18522281
g1,1518:29876423,18522281
x1,1518:30514308,18522281
$1,1518:30514308,18522281
g1,1519:30514308,18522281
g1,1519:30907524,18522281
r1,1587:30933738,18522281:26214,891289,267389
)
g1,1519:30933738,18522281
)
(1,1519:9448889,18815884:21484849,26214,0
g1,1519:9448889,18815884
h1,1519:9448889,18815884:3655219,26214,0
g1,1519:13104108,18815884
(1,1519:13104108,18815884:4534003,26214,0
g1,1519:30933738,18815884
)
g1,1560:17638111,18815884
h1,1560:17638111,18815884:4201407,0,0
g1,1560:21839518,18815884
h1,1560:21839518,18815884:4534003,0,0
g1,1560:26373521,18815884
h1,1560:26373521,18815884:4560217,0,0
g1,1519:30933738,18815884
)
(1,1521:9448889,19413570:21484849,623900,267389
g1,1520:9448889,19413570
(1,1520:9448889,19413570:3655219,623900,267389
r1,1587:9448889,19413570:0,891289,267389
g1,1520:9842105,19413570
k1,1520:11263392,19413570:1421287
k1,1520:12684678,19413570:1421286
g1,1520:13077894,19413570
r1,1587:13104108,19413570:26214,891289,267389
)
g1,1520:13104108,19413570
(1,1520:13104108,19413570:4534003,623900,267389
g1,1520:13497324,19413570
k1,1520:13955804,19413570:458480
g1,1520:13955805,19413570
$1,1520:13955805,19413570
x1,1520:14793029,19413570
g1,1520:14912630,19413570
x1,1520:15470779,19413570
g1,1520:15590380,19413570
x1,1520:16786415,19413570
$1,1520:16786415,19413570
k1,1520:17244895,19413570:458480
g1,1520:17638111,19413570
)
g1,1520:17638111,19413570
(1,1520:17638111,19413570:4201407,623900,267389
g1,1520:18031327,19413570
k1,1520:18310402,19413570:279075
g1,1520:18310403,19413570
$1,1520:18310403,19413570
x1,1520:19147627,19413570
g1,1520:19267228,19413570
x1,1520:19825377,19413570
g1,1520:19944978,19413570
x1,1520:21141013,19413570
$1,1520:21141013,19413570
k1,1520:21420088,19413570:279075
g1,1520:21813304,19413570
r1,1587:21839518,19413570:26214,891289,267389
)
g1,1520:21839518,19413570
(1,1520:21839518,19413570:4534003,623900,267389
g1,1520:22232734,19413570
k1,1520:22511809,19413570:279075
g1,1520:22511810,19413570
$1,1520:22511810,19413570
x1,1520:24265994,19413570
g1,1520:24385595,19413570
x1,1520:24943744,19413570
g1,1520:25063345,19413570
x1,1520:25701230,19413570
$1,1520:25701230,19413570
k1,1520:25980305,19413570:279075
g1,1520:26373521,19413570
)
g1,1520:26373521,19413570
(1,1521:26373521,19413570:4560217,623900,267389
g1,1520:26766737,19413570
g1,1520:26766737,19413570
g1,1520:26766738,19413570
$1,1520:26766738,19413570
x1,1520:28520922,19413570
g1,1520:28640523,19413570
x1,1520:29756822,19413570
g1,1520:29876423,19413570
x1,1520:30514308,19413570
$1,1520:30514308,19413570
g1,1521:30514308,19413570
g1,1521:30907524,19413570
r1,1587:30933738,19413570:26214,891289,267389
)
g1,1521:30933738,19413570
)
(1,1521:9448889,19707173:21484849,26214,0
g1,1521:9448889,19707173
h1,1521:9448889,19707173:3655219,26214,0
g1,1521:13104108,19707173
(1,1521:13104108,19707173:4534003,26214,0
g1,1521:30933738,19707173
)
g1,1560:17638111,19707173
h1,1560:17638111,19707173:4201407,0,0
g1,1560:21839518,19707173
h1,1560:21839518,19707173:4534003,0,0
g1,1560:26373521,19707173
h1,1560:26373521,19707173:4560217,0,0
g1,1521:30933738,19707173
)
(1,1525:9448889,20543754:21484849,623900,267389
g1,1524:9448889,20543754
(1,1524:9448889,20543754:3655219,623900,267389
r1,1587:9448889,20543754:0,891289,267389
g1,1524:9842105,20543754
g1,1524:9842105,20543754
g1,1524:9842106,20543754
x1,1524:11707919,20543754
x1,1524:12086662,20543754
g1,1524:12325868,20543754
x1,1524:12684678,20543754
g1,1524:12684678,20543754
g1,1524:13077894,20543754
r1,1587:13104108,20543754:26214,891289,267389
)
g1,1524:13104108,20543754
(1,1524:13104108,20543754:4534003,623900,267389
g1,1524:13497324,20543754
k1,1524:14971269,20543754:1473945
g1,1524:14971270,20543754
$1,1524:14971270,20543754
x1,1524:15459650,20543754
(1,1524:15459650,20651396:311300,337875,0
x1,1524:15738182,20651396
)
$1,1524:15770950,20543754
k1,1524:17244895,20543754:1473945
g1,1524:17638111,20543754
)
g1,1524:17638111,20543754
(1,1524:17638111,20543754:4201407,623900,267389
g1,1524:18031327,20543754
k1,1524:19325867,20543754:1294540
g1,1524:19325868,20543754
$1,1524:19325868,20543754
x1,1524:19814248,20543754
(1,1524:19814248,20651396:311300,337875,0
x1,1524:20092780,20651396
)
$1,1524:20125548,20543754
k1,1524:21420088,20543754:1294540
g1,1524:21813304,20543754
r1,1587:21839518,20543754:26214,891289,267389
)
g1,1524:21839518,20543754
(1,1524:21839518,20543754:4534003,623900,267389
g1,1524:22232734,20543754
k1,1524:22997336,20543754:764602
g1,1524:22997337,20543754
$1,1524:22997337,20543754
x1,1524:23376083,20543754
g1,1524:23599735,20543754
x1,1524:24157885,20543754
g1,1524:24317353,20543754
x1,1524:24833140,20543754
(1,1524:24904403,20283336:311300,243940,0
x1,1524:25182935,20283336
)
$1,1524:25215703,20543754
k1,1524:25980305,20543754:764602
g1,1524:26373521,20543754
)
g1,1524:26373521,20543754
(1,1525:26373521,20543754:4560217,623900,267389
g1,1524:26766737,20543754
k1,1524:27474226,20543754:707489
g1,1524:27474227,20543754
$1,1524:27474227,20543754
x1,1524:28021017,20543754
g1,1524:28190851,20543754
x1,1524:28749001,20543754
g1,1524:28908469,20543754
x1,1524:29424256,20543754
(1,1524:29495519,20283336:311300,243940,0
x1,1524:29774051,20283336
)
$1,1524:29806819,20543754
k1,1525:30514308,20543754:707489
g1,1525:30907524,20543754
r1,1587:30933738,20543754:26214,891289,267389
)
g1,1525:30933738,20543754
)
(1,1525:9448889,20837357:21484849,26214,0
g1,1525:9448889,20837357
h1,1525:9448889,20837357:3655219,26214,0
g1,1525:13104108,20837357
(1,1525:13104108,20837357:4534003,26214,0
g1,1525:30933738,20837357
)
g1,1560:17638111,20837357
h1,1560:17638111,20837357:4201407,0,0
g1,1560:21839518,20837357
h1,1560:21839518,20837357:4534003,0,0
g1,1560:26373521,20837357
h1,1560:26373521,20837357:4560217,0,0
g1,1525:30933738,20837357
)
(1,1527:9448889,21435043:21484849,623900,267389
g1,1526:9448889,21435043
(1,1526:9448889,21435043:3655219,623900,267389
r1,1587:9448889,21435043:0,891289,267389
g1,1526:9842105,21435043
k1,1526:11263392,21435043:1421287
k1,1526:12684678,21435043:1421286
g1,1526:13077894,21435043
r1,1587:13104108,21435043:26214,891289,267389
)
g1,1526:13104108,21435043
(1,1526:13104108,21435043:4534003,623900,267389
g1,1526:13497324,21435043
k1,1526:13676729,21435043:179405
g1,1526:13676730,21435043
$1,1526:13676730,21435043
x1,1526:15072104,21435043
g1,1526:15191705,21435043
x1,1526:16308004,21435043
g1,1526:16427605,21435043
x1,1526:17065490,21435043
$1,1526:17065490,21435043
k1,1526:17244895,21435043:179405
g1,1526:17638111,21435043
)
g1,1526:17638111,21435043
(1,1526:17638111,21435043:4201407,623900,267389
g1,1526:18031327,21435043
k1,1526:18310402,21435043:279075
g1,1526:18310403,21435043
$1,1526:18310403,21435043
x1,1526:19705777,21435043
g1,1526:19825378,21435043
x1,1526:20383527,21435043
g1,1526:20503128,21435043
x1,1526:21141013,21435043
$1,1526:21141013,21435043
k1,1526:21420088,21435043:279075
g1,1526:21813304,21435043
r1,1587:21839518,21435043:26214,891289,267389
)
g1,1526:21839518,21435043
(1,1526:21839518,21435043:4534003,623900,267389
g1,1526:22232734,21435043
k1,1526:22511809,21435043:279075
g1,1526:22511810,21435043
$1,1526:22511810,21435043
x1,1526:24265994,21435043
g1,1526:24385595,21435043
x1,1526:24943744,21435043
g1,1526:25063345,21435043
x1,1526:25701230,21435043
$1,1526:25701230,21435043
k1,1526:25980305,21435043:279075
g1,1526:26373521,21435043
)
g1,1526:26373521,21435043
(1,1527:26373521,21435043:4560217,623900,267389
g1,1526:26766737,21435043
g1,1526:26766737,21435043
g1,1526:26766738,21435043
$1,1526:26766738,21435043
x1,1526:28520922,21435043
g1,1526:28640523,21435043
x1,1526:29756822,21435043
g1,1526:29876423,21435043
x1,1526:30514308,21435043
$1,1526:30514308,21435043
g1,1527:30514308,21435043
g1,1527:30907524,21435043
r1,1587:30933738,21435043:26214,891289,267389
)
g1,1527:30933738,21435043
)
(1,1527:9448889,21728646:21484849,26214,0
g1,1527:9448889,21728646
h1,1527:9448889,21728646:3655219,26214,0
g1,1527:13104108,21728646
(1,1527:13104108,21728646:4534003,26214,0
g1,1527:30933738,21728646
)
g1,1560:17638111,21728646
h1,1560:17638111,21728646:4201407,0,0
g1,1560:21839518,21728646
h1,1560:21839518,21728646:4534003,0,0
g1,1560:26373521,21728646
h1,1560:26373521,21728646:4560217,0,0
g1,1527:30933738,21728646
)
(1,1529:9448889,22326332:21484849,623900,267389
g1,1528:9448889,22326332
(1,1528:9448889,22326332:3655219,623900,267389
r1,1587:9448889,22326332:0,891289,267389
g1,1528:9842105,22326332
k1,1528:11263392,22326332:1421287
k1,1528:12684678,22326332:1421286
g1,1528:13077894,22326332
r1,1587:13104108,22326332:26214,891289,267389
)
g1,1528:13104108,22326332
(1,1528:13104108,22326332:4534003,623900,267389
g1,1528:13497324,22326332
k1,1528:13676729,22326332:179405
g1,1528:13676730,22326332
$1,1528:13676730,22326332
x1,1528:15072104,22326332
g1,1528:15191705,22326332
x1,1528:16308004,22326332
g1,1528:16427605,22326332
x1,1528:17065490,22326332
$1,1528:17065490,22326332
k1,1528:17244895,22326332:179405
g1,1528:17638111,22326332
)
g1,1528:17638111,22326332
(1,1528:17638111,22326332:4201407,623900,267389
g1,1528:18031327,22326332
k1,1528:18310402,22326332:279075
g1,1528:18310403,22326332
$1,1528:18310403,22326332
x1,1528:19147627,22326332
g1,1528:19267228,22326332
x1,1528:20383527,22326332
g1,1528:20503128,22326332
x1,1528:21141013,22326332
$1,1528:21141013,22326332
k1,1528:21420088,22326332:279075
g1,1528:21813304,22326332
r1,1587:21839518,22326332:26214,891289,267389
)
g1,1528:21839518,22326332
(1,1528:21839518,22326332:4534003,623900,267389
g1,1528:22232734,22326332
g1,1528:22232734,22326332
g1,1528:22232735,22326332
$1,1528:22232735,22326332
x1,1528:23069959,22326332
g1,1528:23189560,22326332
x1,1528:24664669,22326332
g1,1528:24784270,22326332
x1,1528:25980305,22326332
$1,1528:25980305,22326332
g1,1528:25980305,22326332
g1,1528:26373521,22326332
)
g1,1528:26373521,22326332
(1,1529:26373521,22326332:4560217,623900,267389
g1,1528:26766737,22326332
g1,1528:26766737,22326332
g1,1528:26766738,22326332
$1,1528:26766738,22326332
x1,1528:28162112,22326332
g1,1528:28281713,22326332
x1,1528:29756822,22326332
g1,1528:29876423,22326332
x1,1528:30514308,22326332
$1,1528:30514308,22326332
g1,1529:30514308,22326332
g1,1529:30907524,22326332
r1,1587:30933738,22326332:26214,891289,267389
)
g1,1529:30933738,22326332
)
(1,1529:9448889,22619935:21484849,26214,0
g1,1529:9448889,22619935
h1,1529:9448889,22619935:3655219,26214,0
g1,1529:13104108,22619935
(1,1529:13104108,22619935:4534003,26214,0
g1,1529:30933738,22619935
)
g1,1560:17638111,22619935
h1,1560:17638111,22619935:4201407,0,0
g1,1560:21839518,22619935
h1,1560:21839518,22619935:4534003,0,0
g1,1560:26373521,22619935
h1,1560:26373521,22619935:4560217,0,0
g1,1529:30933738,22619935
)
(1,1531:9448889,23217621:21484849,623900,267389
g1,1530:9448889,23217621
(1,1530:9448889,23217621:3655219,623900,267389
r1,1587:9448889,23217621:0,891289,267389
g1,1530:9842105,23217621
k1,1530:11263392,23217621:1421287
k1,1530:12684678,23217621:1421286
g1,1530:13077894,23217621
r1,1587:13104108,23217621:26214,891289,267389
)
g1,1530:13104108,23217621
(1,1530:13104108,23217621:4534003,623900,267389
g1,1530:13497324,23217621
k1,1530:13676729,23217621:179405
g1,1530:13676730,23217621
$1,1530:13676730,23217621
x1,1530:15072104,23217621
g1,1530:15191705,23217621
x1,1530:16308004,23217621
g1,1530:16427605,23217621
x1,1530:17065490,23217621
$1,1530:17065490,23217621
k1,1530:17244895,23217621:179405
g1,1530:17638111,23217621
)
g1,1530:17638111,23217621
(1,1530:17638111,23217621:4201407,623900,267389
g1,1530:18031327,23217621
k1,1530:18310402,23217621:279075
g1,1530:18310403,23217621
$1,1530:18310403,23217621
x1,1530:19705777,23217621
g1,1530:19825378,23217621
x1,1530:20383527,23217621
g1,1530:20503128,23217621
x1,1530:21141013,23217621
$1,1530:21141013,23217621
k1,1530:21420088,23217621:279075
g1,1530:21813304,23217621
r1,1587:21839518,23217621:26214,891289,267389
)
g1,1530:21839518,23217621
(1,1530:21839518,23217621:4534003,623900,267389
g1,1530:22232734,23217621
k1,1530:22511809,23217621:279075
g1,1530:22511810,23217621
$1,1530:22511810,23217621
x1,1530:24265994,23217621
g1,1530:24385595,23217621
x1,1530:24943744,23217621
g1,1530:25063345,23217621
x1,1530:25701230,23217621
$1,1530:25701230,23217621
k1,1530:25980305,23217621:279075
g1,1530:26373521,23217621
)
g1,1530:26373521,23217621
(1,1531:26373521,23217621:4560217,623900,267389
g1,1530:26766737,23217621
g1,1530:26766737,23217621
g1,1530:26766738,23217621
$1,1530:26766738,23217621
x1,1530:28520922,23217621
g1,1530:28640523,23217621
x1,1530:29756822,23217621
g1,1530:29876423,23217621
x1,1530:30514308,23217621
$1,1530:30514308,23217621
g1,1531:30514308,23217621
g1,1531:30907524,23217621
r1,1587:30933738,23217621:26214,891289,267389
)
g1,1531:30933738,23217621
)
(1,1531:9448889,23511224:21484849,26214,0
g1,1531:9448889,23511224
h1,1531:9448889,23511224:3655219,26214,0
g1,1531:13104108,23511224
(1,1531:13104108,23511224:4534003,26214,0
g1,1531:30933738,23511224
)
g1,1560:17638111,23511224
h1,1560:17638111,23511224:4201407,0,0
g1,1560:21839518,23511224
h1,1560:21839518,23511224:4534003,0,0
g1,1560:26373521,23511224
h1,1560:26373521,23511224:4560217,0,0
g1,1531:30933738,23511224
)
(1,1533:9448889,24108910:21484849,623900,267389
g1,1532:9448889,24108910
(1,1532:9448889,24108910:3655219,623900,267389
r1,1587:9448889,24108910:0,891289,267389
g1,1532:9842105,24108910
k1,1532:11263392,24108910:1421287
k1,1532:12684678,24108910:1421286
g1,1532:13077894,24108910
r1,1587:13104108,24108910:26214,891289,267389
)
g1,1532:13104108,24108910
(1,1532:13104108,24108910:4534003,623900,267389
g1,1532:13497324,24108910
k1,1532:13955804,24108910:458480
g1,1532:13955805,24108910
$1,1532:13955805,24108910
x1,1532:14793029,24108910
g1,1532:14912630,24108910
x1,1532:15470779,24108910
g1,1532:15590380,24108910
x1,1532:16786415,24108910
$1,1532:16786415,24108910
k1,1532:17244895,24108910:458480
g1,1532:17638111,24108910
)
g1,1532:17638111,24108910
(1,1532:17638111,24108910:4201407,623900,267389
g1,1532:18031327,24108910
k1,1532:18310402,24108910:279075
g1,1532:18310403,24108910
$1,1532:18310403,24108910
x1,1532:19705777,24108910
g1,1532:19825378,24108910
x1,1532:20383527,24108910
g1,1532:20503128,24108910
x1,1532:21141013,24108910
$1,1532:21141013,24108910
k1,1532:21420088,24108910:279075
g1,1532:21813304,24108910
r1,1587:21839518,24108910:26214,891289,267389
)
g1,1532:21839518,24108910
(1,1532:21839518,24108910:4534003,623900,267389
g1,1532:22232734,24108910
g1,1532:22232734,24108910
g1,1532:22232735,24108910
$1,1532:22232735,24108910
x1,1532:23986919,24108910
g1,1532:24106520,24108910
x1,1532:25222819,24108910
g1,1532:25342420,24108910
x1,1532:25980305,24108910
$1,1532:25980305,24108910
g1,1532:25980305,24108910
g1,1532:26373521,24108910
)
g1,1532:26373521,24108910
(1,1533:26373521,24108910:4560217,623900,267389
g1,1532:26766737,24108910
k1,1532:27045812,24108910:279075
g1,1532:27045813,24108910
$1,1532:27045813,24108910
x1,1532:28799997,24108910
g1,1532:28919598,24108910
x1,1532:29477747,24108910
g1,1532:29597348,24108910
x1,1532:30235233,24108910
$1,1532:30235233,24108910
k1,1533:30514308,24108910:279075
g1,1533:30907524,24108910
r1,1587:30933738,24108910:26214,891289,267389
)
g1,1533:30933738,24108910
)
(1,1533:9448889,24402513:21484849,26214,0
g1,1533:9448889,24402513
h1,1533:9448889,24402513:3655219,26214,0
g1,1533:13104108,24402513
(1,1533:13104108,24402513:4534003,26214,0
g1,1533:30933738,24402513
)
g1,1560:17638111,24402513
h1,1560:17638111,24402513:4201407,0,0
g1,1560:21839518,24402513
h1,1560:21839518,24402513:4534003,0,0
g1,1560:26373521,24402513
h1,1560:26373521,24402513:4560217,0,0
g1,1533:30933738,24402513
)
(1,1535:9448889,25000199:21484849,623900,267389
g1,1534:9448889,25000199
(1,1534:9448889,25000199:3655219,623900,267389
r1,1587:9448889,25000199:0,891289,267389
g1,1534:9842105,25000199
k1,1534:11263392,25000199:1421287
k1,1534:12684678,25000199:1421286
g1,1534:13077894,25000199
r1,1587:13104108,25000199:26214,891289,267389
)
g1,1534:13104108,25000199
(1,1534:13104108,25000199:4534003,623900,267389
g1,1534:13497324,25000199
k1,1534:13955804,25000199:458480
g1,1534:13955805,25000199
$1,1534:13955805,25000199
x1,1534:14793029,25000199
g1,1534:14912630,25000199
x1,1534:15470779,25000199
g1,1534:15590380,25000199
x1,1534:16786415,25000199
$1,1534:16786415,25000199
k1,1534:17244895,25000199:458480
g1,1534:17638111,25000199
)
g1,1534:17638111,25000199
(1,1534:17638111,25000199:4201407,623900,267389
g1,1534:18031327,25000199
k1,1534:18310402,25000199:279075
g1,1534:18310403,25000199
$1,1534:18310403,25000199
x1,1534:19147627,25000199
g1,1534:19267228,25000199
x1,1534:20383527,25000199
g1,1534:20503128,25000199
x1,1534:21141013,25000199
$1,1534:21141013,25000199
k1,1534:21420088,25000199:279075
g1,1534:21813304,25000199
r1,1587:21839518,25000199:26214,891289,267389
)
g1,1534:21839518,25000199
(1,1534:21839518,25000199:4534003,623900,267389
g1,1534:22232734,25000199
g1,1534:22232734,25000199
g1,1534:22232735,25000199
$1,1534:22232735,25000199
x1,1534:23628109,25000199
g1,1534:23747710,25000199
x1,1534:25222819,25000199
g1,1534:25342420,25000199
x1,1534:25980305,25000199
$1,1534:25980305,25000199
g1,1534:25980305,25000199
g1,1534:26373521,25000199
)
g1,1534:26373521,25000199
(1,1535:26373521,25000199:4560217,623900,267389
g1,1534:26766737,25000199
g1,1534:26766737,25000199
g1,1534:26766738,25000199
$1,1534:26766738,25000199
x1,1534:27603962,25000199
g1,1534:27723563,25000199
x1,1534:29198672,25000199
g1,1534:29318273,25000199
x1,1534:30514308,25000199
$1,1534:30514308,25000199
g1,1535:30514308,25000199
g1,1535:30907524,25000199
r1,1587:30933738,25000199:26214,891289,267389
)
g1,1535:30933738,25000199
)
(1,1535:9448889,25293802:21484849,26214,0
g1,1535:9448889,25293802
h1,1535:9448889,25293802:3655219,26214,0
g1,1535:13104108,25293802
(1,1535:13104108,25293802:4534003,26214,0
g1,1535:30933738,25293802
)
g1,1560:17638111,25293802
h1,1560:17638111,25293802:4201407,0,0
g1,1560:21839518,25293802
h1,1560:21839518,25293802:4534003,0,0
g1,1560:26373521,25293802
h1,1560:26373521,25293802:4560217,0,0
g1,1535:30933738,25293802
)
(1,1537:9448889,25891488:21484849,623900,267389
g1,1536:9448889,25891488
(1,1536:9448889,25891488:3655219,623900,267389
r1,1587:9448889,25891488:0,891289,267389
g1,1536:9842105,25891488
k1,1536:11263392,25891488:1421287
k1,1536:12684678,25891488:1421286
g1,1536:13077894,25891488
r1,1587:13104108,25891488:26214,891289,267389
)
g1,1536:13104108,25891488
(1,1536:13104108,25891488:4534003,623900,267389
g1,1536:13497324,25891488
k1,1536:13955804,25891488:458480
g1,1536:13955805,25891488
$1,1536:13955805,25891488
x1,1536:14793029,25891488
g1,1536:14912630,25891488
x1,1536:15470779,25891488
g1,1536:15590380,25891488
x1,1536:16786415,25891488
$1,1536:16786415,25891488
k1,1536:17244895,25891488:458480
g1,1536:17638111,25891488
)
g1,1536:17638111,25891488
(1,1536:17638111,25891488:4201407,623900,267389
g1,1536:18031327,25891488
k1,1536:18310402,25891488:279075
g1,1536:18310403,25891488
$1,1536:18310403,25891488
x1,1536:19705777,25891488
g1,1536:19825378,25891488
x1,1536:20383527,25891488
g1,1536:20503128,25891488
x1,1536:21141013,25891488
$1,1536:21141013,25891488
k1,1536:21420088,25891488:279075
g1,1536:21813304,25891488
r1,1587:21839518,25891488:26214,891289,267389
)
g1,1536:21839518,25891488
(1,1536:21839518,25891488:4534003,623900,267389
g1,1536:22232734,25891488
g1,1536:22232734,25891488
g1,1536:22232735,25891488
$1,1536:22232735,25891488
x1,1536:23986919,25891488
g1,1536:24106520,25891488
x1,1536:25222819,25891488
g1,1536:25342420,25891488
x1,1536:25980305,25891488
$1,1536:25980305,25891488
g1,1536:25980305,25891488
g1,1536:26373521,25891488
)
g1,1536:26373521,25891488
(1,1537:26373521,25891488:4560217,623900,267389
g1,1536:26766737,25891488
k1,1536:27045812,25891488:279075
g1,1536:27045813,25891488
$1,1536:27045813,25891488
x1,1536:28799997,25891488
g1,1536:28919598,25891488
x1,1536:29477747,25891488
g1,1536:29597348,25891488
x1,1536:30235233,25891488
$1,1536:30235233,25891488
k1,1537:30514308,25891488:279075
g1,1537:30907524,25891488
r1,1587:30933738,25891488:26214,891289,267389
)
g1,1537:30933738,25891488
)
(1,1537:9448889,26185091:21484849,26214,0
g1,1537:9448889,26185091
h1,1537:9448889,26185091:3655219,26214,0
g1,1537:13104108,26185091
(1,1537:13104108,26185091:4534003,26214,0
g1,1537:30933738,26185091
)
g1,1560:17638111,26185091
h1,1560:17638111,26185091:4201407,0,0
g1,1560:21839518,26185091
h1,1560:21839518,26185091:4534003,0,0
g1,1560:26373521,26185091
h1,1560:26373521,26185091:4560217,0,0
g1,1537:30933738,26185091
)
(1,1541:9448889,27021672:21484849,623900,267389
g1,1540:9448889,27021672
(1,1540:9448889,27021672:3655219,623900,267389
r1,1587:9448889,27021672:0,891289,267389
g1,1540:9842105,27021672
g1,1540:9842105,27021672
g1,1540:9842106,27021672
x1,1540:11707919,27021672
x1,1540:12086662,27021672
g1,1540:12325868,27021672
x1,1540:12684678,27021672
g1,1540:12684678,27021672
g1,1540:13077894,27021672
r1,1587:13104108,27021672:26214,891289,267389
)
g1,1540:13104108,27021672
(1,1540:13104108,27021672:4534003,623900,267389
g1,1540:13497324,27021672
k1,1540:14971269,27021672:1473945
g1,1540:14971270,27021672
$1,1540:14971270,27021672
x1,1540:15459650,27021672
(1,1540:15459650,27129314:311300,337875,0
x1,1540:15738182,27129314
)
$1,1540:15770950,27021672
k1,1540:17244895,27021672:1473945
g1,1540:17638111,27021672
)
g1,1540:17638111,27021672
(1,1540:17638111,27021672:4201407,623900,267389
g1,1540:18031327,27021672
k1,1540:19325867,27021672:1294540
g1,1540:19325868,27021672
$1,1540:19325868,27021672
x1,1540:19814248,27021672
(1,1540:19814248,27129314:311300,337875,0
x1,1540:20092780,27129314
)
$1,1540:20125548,27021672
k1,1540:21420088,27021672:1294540
g1,1540:21813304,27021672
r1,1587:21839518,27021672:26214,891289,267389
)
g1,1540:21839518,27021672
(1,1540:21839518,27021672:4534003,623900,267389
g1,1540:22232734,27021672
k1,1540:23012283,27021672:779549
g1,1540:23012284,27021672
$1,1540:23012284,27021672
x1,1540:23391030,27021672
g1,1540:23614682,27021672
x1,1540:24172832,27021672
g1,1540:24332300,27021672
x1,1540:24879090,27021672
(1,1540:24889456,26761254:311300,243940,0
x1,1540:25167988,26761254
)
$1,1540:25200756,27021672
k1,1540:25980305,27021672:779549
g1,1540:26373521,27021672
)
g1,1540:26373521,27021672
(1,1541:26373521,27021672:4560217,623900,267389
g1,1540:26766737,27021672
k1,1540:27474226,27021672:707489
g1,1540:27474227,27021672
$1,1540:27474227,27021672
x1,1540:27990014,27021672
g1,1540:28220745,27021672
x1,1540:28778895,27021672
g1,1540:28938363,27021672
x1,1540:29485153,27021672
(1,1540:29495519,26761254:311300,243940,0
x1,1540:29774051,26761254
)
$1,1540:29806819,27021672
k1,1541:30514308,27021672:707489
g1,1541:30907524,27021672
r1,1587:30933738,27021672:26214,891289,267389
)
g1,1541:30933738,27021672
)
(1,1541:9448889,27315275:21484849,26214,0
g1,1541:9448889,27315275
h1,1541:9448889,27315275:3655219,26214,0
g1,1541:13104108,27315275
(1,1541:13104108,27315275:4534003,26214,0
g1,1541:30933738,27315275
)
g1,1560:17638111,27315275
h1,1560:17638111,27315275:4201407,0,0
g1,1560:21839518,27315275
h1,1560:21839518,27315275:4534003,0,0
g1,1560:26373521,27315275
h1,1560:26373521,27315275:4560217,0,0
g1,1541:30933738,27315275
)
(1,1543:9448889,27912961:21484849,623900,267389
g1,1542:9448889,27912961
(1,1542:9448889,27912961:3655219,623900,267389
r1,1587:9448889,27912961:0,891289,267389
g1,1542:9842105,27912961
k1,1542:11263392,27912961:1421287
k1,1542:12684678,27912961:1421286
g1,1542:13077894,27912961
r1,1587:13104108,27912961:26214,891289,267389
)
g1,1542:13104108,27912961
(1,1542:13104108,27912961:4534003,623900,267389
g1,1542:13497324,27912961
k1,1542:13676729,27912961:179405
g1,1542:13676730,27912961
$1,1542:13676730,27912961
x1,1542:14513954,27912961
g1,1542:14633555,27912961
x1,1542:15749854,27912961
g1,1542:15869455,27912961
x1,1542:17065490,27912961
$1,1542:17065490,27912961
k1,1542:17244895,27912961:179405
g1,1542:17638111,27912961
)
g1,1542:17638111,27912961
(1,1542:17638111,27912961:4201407,623900,267389
g1,1542:18031327,27912961
k1,1542:18310402,27912961:279075
g1,1542:18310403,27912961
$1,1542:18310403,27912961
x1,1542:19147627,27912961
g1,1542:19267228,27912961
x1,1542:19825377,27912961
g1,1542:19944978,27912961
x1,1542:21141013,27912961
$1,1542:21141013,27912961
k1,1542:21420088,27912961:279075
g1,1542:21813304,27912961
r1,1587:21839518,27912961:26214,891289,267389
)
g1,1542:21839518,27912961
(1,1542:21839518,27912961:4534003,623900,267389
g1,1542:22232734,27912961
g1,1542:22232734,27912961
g1,1542:22232735,27912961
$1,1542:22232735,27912961
x1,1542:23628109,27912961
g1,1542:23747710,27912961
x1,1542:25222819,27912961
g1,1542:25342420,27912961
x1,1542:25980305,27912961
$1,1542:25980305,27912961
g1,1542:25980305,27912961
g1,1542:26373521,27912961
)
g1,1542:26373521,27912961
(1,1543:26373521,27912961:4560217,623900,267389
g1,1542:26766737,27912961
k1,1542:26946142,27912961:179405
g1,1542:26946143,27912961
$1,1542:26946143,27912961
x1,1542:28341517,27912961
g1,1542:28461118,27912961
x1,1542:29577417,27912961
g1,1542:29697018,27912961
x1,1542:30334903,27912961
$1,1542:30334903,27912961
k1,1543:30514308,27912961:179405
g1,1543:30907524,27912961
r1,1587:30933738,27912961:26214,891289,267389
)
g1,1543:30933738,27912961
)
(1,1543:9448889,28206564:21484849,26214,0
g1,1543:9448889,28206564
h1,1543:9448889,28206564:3655219,26214,0
g1,1543:13104108,28206564
(1,1543:13104108,28206564:4534003,26214,0
g1,1543:30933738,28206564
)
g1,1560:17638111,28206564
h1,1560:17638111,28206564:4201407,0,0
g1,1560:21839518,28206564
h1,1560:21839518,28206564:4534003,0,0
g1,1560:26373521,28206564
h1,1560:26373521,28206564:4560217,0,0
g1,1543:30933738,28206564
)
(1,1545:9448889,28804250:21484849,623900,267389
g1,1544:9448889,28804250
(1,1544:9448889,28804250:3655219,623900,267389
r1,1587:9448889,28804250:0,891289,267389
g1,1544:9842105,28804250
k1,1544:11263392,28804250:1421287
k1,1544:12684678,28804250:1421286
g1,1544:13077894,28804250
r1,1587:13104108,28804250:26214,891289,267389
)
g1,1544:13104108,28804250
(1,1544:13104108,28804250:4534003,623900,267389
g1,1544:13497324,28804250
k1,1544:13955804,28804250:458480
g1,1544:13955805,28804250
$1,1544:13955805,28804250
x1,1544:14793029,28804250
g1,1544:14912630,28804250
x1,1544:15470779,28804250
g1,1544:15590380,28804250
x1,1544:16786415,28804250
$1,1544:16786415,28804250
k1,1544:17244895,28804250:458480
g1,1544:17638111,28804250
)
g1,1544:17638111,28804250
(1,1544:17638111,28804250:4201407,623900,267389
g1,1544:18031327,28804250
k1,1544:18310402,28804250:279075
g1,1544:18310403,28804250
$1,1544:18310403,28804250
x1,1544:19147627,28804250
g1,1544:19267228,28804250
x1,1544:19825377,28804250
g1,1544:19944978,28804250
x1,1544:21141013,28804250
$1,1544:21141013,28804250
k1,1544:21420088,28804250:279075
g1,1544:21813304,28804250
r1,1587:21839518,28804250:26214,891289,267389
)
g1,1544:21839518,28804250
(1,1544:21839518,28804250:4534003,623900,267389
g1,1544:22232734,28804250
g1,1544:22232734,28804250
g1,1544:22232735,28804250
$1,1544:22232735,28804250
x1,1544:23986919,28804250
g1,1544:24106520,28804250
x1,1544:25222819,28804250
g1,1544:25342420,28804250
x1,1544:25980305,28804250
$1,1544:25980305,28804250
g1,1544:25980305,28804250
g1,1544:26373521,28804250
)
g1,1544:26373521,28804250
(1,1545:26373521,28804250:4560217,623900,267389
g1,1544:26766737,28804250
g1,1544:26766737,28804250
g1,1544:26766738,28804250
$1,1544:26766738,28804250
x1,1544:28520922,28804250
g1,1544:28640523,28804250
x1,1544:29756822,28804250
g1,1544:29876423,28804250
x1,1544:30514308,28804250
$1,1544:30514308,28804250
g1,1545:30514308,28804250
g1,1545:30907524,28804250
r1,1587:30933738,28804250:26214,891289,267389
)
g1,1545:30933738,28804250
)
(1,1545:9448889,29097853:21484849,26214,0
g1,1545:9448889,29097853
h1,1545:9448889,29097853:3655219,26214,0
g1,1545:13104108,29097853
(1,1545:13104108,29097853:4534003,26214,0
g1,1545:30933738,29097853
)
g1,1560:17638111,29097853
h1,1560:17638111,29097853:4201407,0,0
g1,1560:21839518,29097853
h1,1560:21839518,29097853:4534003,0,0
g1,1560:26373521,29097853
h1,1560:26373521,29097853:4560217,0,0
g1,1545:30933738,29097853
)
(1,1547:9448889,29695539:21484849,623900,267389
g1,1546:9448889,29695539
(1,1546:9448889,29695539:3655219,623900,267389
r1,1587:9448889,29695539:0,891289,267389
g1,1546:9842105,29695539
k1,1546:11263392,29695539:1421287
k1,1546:12684678,29695539:1421286
g1,1546:13077894,29695539
r1,1587:13104108,29695539:26214,891289,267389
)
g1,1546:13104108,29695539
(1,1546:13104108,29695539:4534003,623900,267389
g1,1546:13497324,29695539
k1,1546:13955804,29695539:458480
g1,1546:13955805,29695539
$1,1546:13955805,29695539
x1,1546:14793029,29695539
g1,1546:14912630,29695539
x1,1546:15470779,29695539
g1,1546:15590380,29695539
x1,1546:16786415,29695539
$1,1546:16786415,29695539
k1,1546:17244895,29695539:458480
g1,1546:17638111,29695539
)
g1,1546:17638111,29695539
(1,1546:17638111,29695539:4201407,623900,267389
g1,1546:18031327,29695539
k1,1546:18310402,29695539:279075
g1,1546:18310403,29695539
$1,1546:18310403,29695539
x1,1546:19147627,29695539
g1,1546:19267228,29695539
x1,1546:20383527,29695539
g1,1546:20503128,29695539
x1,1546:21141013,29695539
$1,1546:21141013,29695539
k1,1546:21420088,29695539:279075
g1,1546:21813304,29695539
r1,1587:21839518,29695539:26214,891289,267389
)
g1,1546:21839518,29695539
(1,1546:21839518,29695539:4534003,623900,267389
g1,1546:22232734,29695539
g1,1546:22232734,29695539
g1,1546:22232735,29695539
$1,1546:22232735,29695539
x1,1546:23986919,29695539
g1,1546:24106520,29695539
x1,1546:25222819,29695539
g1,1546:25342420,29695539
x1,1546:25980305,29695539
$1,1546:25980305,29695539
g1,1546:25980305,29695539
g1,1546:26373521,29695539
)
g1,1546:26373521,29695539
(1,1547:26373521,29695539:4560217,623900,267389
g1,1546:26766737,29695539
k1,1546:27045812,29695539:279075
g1,1546:27045813,29695539
$1,1546:27045813,29695539
x1,1546:28799997,29695539
g1,1546:28919598,29695539
x1,1546:29477747,29695539
g1,1546:29597348,29695539
x1,1546:30235233,29695539
$1,1546:30235233,29695539
k1,1547:30514308,29695539:279075
g1,1547:30907524,29695539
r1,1587:30933738,29695539:26214,891289,267389
)
g1,1547:30933738,29695539
)
(1,1547:9448889,29989142:21484849,26214,0
g1,1547:9448889,29989142
h1,1547:9448889,29989142:3655219,26214,0
g1,1547:13104108,29989142
(1,1547:13104108,29989142:4534003,26214,0
g1,1547:30933738,29989142
)
g1,1560:17638111,29989142
h1,1560:17638111,29989142:4201407,0,0
g1,1560:21839518,29989142
h1,1560:21839518,29989142:4534003,0,0
g1,1560:26373521,29989142
h1,1560:26373521,29989142:4560217,0,0
g1,1547:30933738,29989142
)
(1,1551:9448889,30825723:21484849,623900,267389
g1,1550:9448889,30825723
(1,1550:9448889,30825723:3655219,623900,267389
r1,1587:9448889,30825723:0,891289,267389
g1,1550:9842105,30825723
g1,1550:9842105,30825723
g1,1550:9842106,30825723
x1,1550:11707919,30825723
x1,1550:12086662,30825723
g1,1550:12325868,30825723
x1,1550:12684678,30825723
g1,1550:12684678,30825723
g1,1550:13077894,30825723
r1,1587:13104108,30825723:26214,891289,267389
)
g1,1550:13104108,30825723
(1,1550:13104108,30825723:4534003,623900,267389
g1,1550:13497324,30825723
k1,1550:14971269,30825723:1473945
g1,1550:14971270,30825723
$1,1550:14971270,30825723
x1,1550:15459650,30825723
(1,1550:15459650,30933365:311300,337875,0
x1,1550:15738182,30933365
)
$1,1550:15770950,30825723
k1,1550:17244895,30825723:1473945
g1,1550:17638111,30825723
)
g1,1550:17638111,30825723
(1,1550:17638111,30825723:4201407,623900,267389
g1,1550:18031327,30825723
k1,1550:19325867,30825723:1294540
g1,1550:19325868,30825723
$1,1550:19325868,30825723
x1,1550:19814248,30825723
(1,1550:19814248,30933365:311300,337875,0
x1,1550:20092780,30933365
)
$1,1550:20125548,30825723
k1,1550:21420088,30825723:1294540
g1,1550:21813304,30825723
r1,1587:21839518,30825723:26214,891289,267389
)
g1,1550:21839518,30825723
(1,1550:21839518,30825723:4534003,623900,267389
g1,1550:22232734,30825723
k1,1550:23012283,30825723:779549
g1,1550:23012284,30825723
$1,1550:23012284,30825723
x1,1550:23559074,30825723
g1,1550:23728908,30825723
x1,1550:24287058,30825723
g1,1550:24446526,30825723
x1,1550:24825272,30825723
(1,1550:24889456,30565305:311300,243940,0
x1,1550:25167988,30565305
)
$1,1550:25200756,30825723
k1,1550:25980305,30825723:779549
g1,1550:26373521,30825723
)
g1,1550:26373521,30825723
(1,1551:26373521,30825723:4560217,623900,267389
g1,1550:26766737,30825723
k1,1550:27474226,30825723:707489
g1,1550:27474227,30825723
$1,1550:27474227,30825723
x1,1550:28021017,30825723
g1,1550:28190851,30825723
x1,1550:28749001,30825723
g1,1550:28908469,30825723
x1,1550:29424256,30825723
(1,1550:29495519,30565305:311300,243940,0
x1,1550:29774051,30565305
)
$1,1550:29806819,30825723
k1,1551:30514308,30825723:707489
g1,1551:30907524,30825723
r1,1587:30933738,30825723:26214,891289,267389
)
g1,1551:30933738,30825723
)
(1,1551:9448889,31119326:21484849,26214,0
g1,1551:9448889,31119326
h1,1551:9448889,31119326:3655219,26214,0
g1,1551:13104108,31119326
(1,1551:13104108,31119326:4534003,26214,0
g1,1551:30933738,31119326
)
g1,1560:17638111,31119326
h1,1560:17638111,31119326:4201407,0,0
g1,1560:21839518,31119326
h1,1560:21839518,31119326:4534003,0,0
g1,1560:26373521,31119326
h1,1560:26373521,31119326:4560217,0,0
g1,1551:30933738,31119326
)
(1,1553:9448889,31717012:21484849,623900,267389
g1,1552:9448889,31717012
(1,1552:9448889,31717012:3655219,623900,267389
r1,1587:9448889,31717012:0,891289,267389
g1,1552:9842105,31717012
k1,1552:11263392,31717012:1421287
k1,1552:12684678,31717012:1421286
g1,1552:13077894,31717012
r1,1587:13104108,31717012:26214,891289,267389
)
g1,1552:13104108,31717012
(1,1552:13104108,31717012:4534003,623900,267389
g1,1552:13497324,31717012
k1,1552:13676729,31717012:179405
g1,1552:13676730,31717012
$1,1552:13676730,31717012
x1,1552:15072104,31717012
g1,1552:15191705,31717012
x1,1552:16308004,31717012
g1,1552:16427605,31717012
x1,1552:17065490,31717012
$1,1552:17065490,31717012
k1,1552:17244895,31717012:179405
g1,1552:17638111,31717012
)
g1,1552:17638111,31717012
(1,1552:17638111,31717012:4201407,623900,267389
g1,1552:18031327,31717012
k1,1552:18310402,31717012:279075
g1,1552:18310403,31717012
$1,1552:18310403,31717012
x1,1552:19705777,31717012
g1,1552:19825378,31717012
x1,1552:20383527,31717012
g1,1552:20503128,31717012
x1,1552:21141013,31717012
$1,1552:21141013,31717012
k1,1552:21420088,31717012:279075
g1,1552:21813304,31717012
r1,1587:21839518,31717012:26214,891289,267389
)
g1,1552:21839518,31717012
(1,1552:21839518,31717012:4534003,623900,267389
g1,1552:22232734,31717012
g1,1552:22232734,31717012
g1,1552:22232735,31717012
$1,1552:22232735,31717012
x1,1552:23986919,31717012
g1,1552:24106520,31717012
x1,1552:25222819,31717012
g1,1552:25342420,31717012
x1,1552:25980305,31717012
$1,1552:25980305,31717012
g1,1552:25980305,31717012
g1,1552:26373521,31717012
)
g1,1552:26373521,31717012
(1,1553:26373521,31717012:4560217,623900,267389
g1,1552:26766737,31717012
k1,1552:27045812,31717012:279075
g1,1552:27045813,31717012
$1,1552:27045813,31717012
x1,1552:28799997,31717012
g1,1552:28919598,31717012
x1,1552:29477747,31717012
g1,1552:29597348,31717012
x1,1552:30235233,31717012
$1,1552:30235233,31717012
k1,1553:30514308,31717012:279075
g1,1553:30907524,31717012
r1,1587:30933738,31717012:26214,891289,267389
)
g1,1553:30933738,31717012
)
(1,1553:9448889,32010615:21484849,26214,0
g1,1553:9448889,32010615
h1,1553:9448889,32010615:3655219,26214,0
g1,1553:13104108,32010615
(1,1553:13104108,32010615:4534003,26214,0
g1,1553:30933738,32010615
)
g1,1560:17638111,32010615
h1,1560:17638111,32010615:4201407,0,0
g1,1560:21839518,32010615
h1,1560:21839518,32010615:4534003,0,0
g1,1560:26373521,32010615
h1,1560:26373521,32010615:4560217,0,0
g1,1553:30933738,32010615
)
(1,1555:9448889,32608301:21484849,623900,267389
g1,1554:9448889,32608301
(1,1554:9448889,32608301:3655219,623900,267389
r1,1587:9448889,32608301:0,891289,267389
g1,1554:9842105,32608301
k1,1554:11263392,32608301:1421287
k1,1554:12684678,32608301:1421286
g1,1554:13077894,32608301
r1,1587:13104108,32608301:26214,891289,267389
)
g1,1554:13104108,32608301
(1,1554:13104108,32608301:4534003,623900,267389
g1,1554:13497324,32608301
k1,1554:13676729,32608301:179405
g1,1554:13676730,32608301
$1,1554:13676730,32608301
x1,1554:15072104,32608301
g1,1554:15191705,32608301
x1,1554:16308004,32608301
g1,1554:16427605,32608301
x1,1554:17065490,32608301
$1,1554:17065490,32608301
k1,1554:17244895,32608301:179405
g1,1554:17638111,32608301
)
g1,1554:17638111,32608301
(1,1554:17638111,32608301:4201407,623900,267389
g1,1554:18031327,32608301
g1,1554:18031327,32608301
g1,1554:18031328,32608301
$1,1554:18031328,32608301
x1,1554:19426702,32608301
g1,1554:19546303,32608301
x1,1554:20662602,32608301
g1,1554:20782203,32608301
x1,1554:21420088,32608301
$1,1554:21420088,32608301
g1,1554:21420088,32608301
g1,1554:21813304,32608301
r1,1587:21839518,32608301:26214,891289,267389
)
g1,1554:21839518,32608301
(1,1554:21839518,32608301:4534003,623900,267389
g1,1554:22232734,32608301
g1,1554:22232734,32608301
g1,1554:22232735,32608301
$1,1554:22232735,32608301
x1,1554:23986919,32608301
g1,1554:24106520,32608301
x1,1554:25222819,32608301
g1,1554:25342420,32608301
x1,1554:25980305,32608301
$1,1554:25980305,32608301
g1,1554:25980305,32608301
g1,1554:26373521,32608301
)
g1,1554:26373521,32608301
(1,1555:26373521,32608301:4560217,623900,267389
g1,1554:26766737,32608301
g1,1554:26766737,32608301
g1,1554:26766738,32608301
$1,1554:26766738,32608301
x1,1554:28520922,32608301
g1,1554:28640523,32608301
x1,1554:29756822,32608301
g1,1554:29876423,32608301
x1,1554:30514308,32608301
$1,1554:30514308,32608301
g1,1555:30514308,32608301
g1,1555:30907524,32608301
r1,1587:30933738,32608301:26214,891289,267389
)
g1,1555:30933738,32608301
)
(1,1555:9448889,32901904:21484849,26214,0
g1,1555:9448889,32901904
h1,1555:9448889,32901904:3655219,26214,0
g1,1555:13104108,32901904
(1,1555:13104108,32901904:4534003,26214,0
g1,1555:30933738,32901904
)
g1,1560:17638111,32901904
h1,1560:17638111,32901904:4201407,0,0
g1,1560:21839518,32901904
h1,1560:21839518,32901904:4534003,0,0
g1,1560:26373521,32901904
h1,1560:26373521,32901904:4560217,0,0
g1,1555:30933738,32901904
)
(1,1557:9448889,33499590:21484849,623900,267389
g1,1556:9448889,33499590
(1,1556:9448889,33499590:3655219,623900,267389
r1,1587:9448889,33499590:0,891289,267389
g1,1556:9842105,33499590
k1,1556:11263392,33499590:1421287
k1,1556:12684678,33499590:1421286
g1,1556:13077894,33499590
r1,1587:13104108,33499590:26214,891289,267389
)
g1,1556:13104108,33499590
(1,1556:13104108,33499590:4534003,623900,267389
g1,1556:13497324,33499590
g1,1556:13497324,33499590
g1,1556:13497325,33499590
$1,1556:13497325,33499590
x1,1556:14892699,33499590
g1,1556:15012300,33499590
x1,1556:16487409,33499590
g1,1556:16607010,33499590
x1,1556:17244895,33499590
$1,1556:17244895,33499590
g1,1556:17244895,33499590
g1,1556:17638111,33499590
)
g1,1556:17638111,33499590
(1,1556:17638111,33499590:4201407,623900,267389
g1,1556:18031327,33499590
k1,1556:18310402,33499590:279075
g1,1556:18310403,33499590
$1,1556:18310403,33499590
x1,1556:19147627,33499590
g1,1556:19267228,33499590
x1,1556:19825377,33499590
g1,1556:19944978,33499590
x1,1556:21141013,33499590
$1,1556:21141013,33499590
k1,1556:21420088,33499590:279075
g1,1556:21813304,33499590
r1,1587:21839518,33499590:26214,891289,267389
)
g1,1556:21839518,33499590
(1,1556:21839518,33499590:4534003,623900,267389
g1,1556:22232734,33499590
g1,1556:22232734,33499590
g1,1556:22232735,33499590
$1,1556:22232735,33499590
x1,1556:23628109,33499590
g1,1556:23747710,33499590
x1,1556:25222819,33499590
g1,1556:25342420,33499590
x1,1556:25980305,33499590
$1,1556:25980305,33499590
g1,1556:25980305,33499590
g1,1556:26373521,33499590
)
g1,1556:26373521,33499590
(1,1557:26373521,33499590:4560217,623900,267389
g1,1556:26766737,33499590
k1,1556:26946142,33499590:179405
g1,1556:26946143,33499590
$1,1556:26946143,33499590
x1,1556:27783367,33499590
g1,1556:27902968,33499590
x1,1556:29019267,33499590
g1,1556:29138868,33499590
x1,1556:30334903,33499590
$1,1556:30334903,33499590
k1,1557:30514308,33499590:179405
g1,1557:30907524,33499590
r1,1587:30933738,33499590:26214,891289,267389
)
g1,1557:30933738,33499590
)
(1,1557:9448889,33793193:21484849,26214,0
g1,1557:9448889,33793193
h1,1557:9448889,33793193:3655219,26214,0
g1,1557:13104108,33793193
(1,1557:13104108,33793193:4534003,26214,0
g1,1557:30933738,33793193
)
g1,1560:17638111,33793193
h1,1560:17638111,33793193:4201407,0,0
g1,1560:21839518,33793193
h1,1560:21839518,33793193:4534003,0,0
g1,1560:26373521,33793193
h1,1560:26373521,33793193:4560217,0,0
g1,1557:30933738,33793193
)
(1,1559:9448889,34390879:21484849,623900,267389
g1,1558:9448889,34390879
(1,1558:9448889,34390879:3655219,623900,267389
r1,1587:9448889,34390879:0,891289,267389
g1,1558:9842105,34390879
k1,1558:11263392,34390879:1421287
k1,1558:12684678,34390879:1421286
g1,1558:13077894,34390879
r1,1587:13104108,34390879:26214,891289,267389
)
g1,1558:13104108,34390879
(1,1558:13104108,34390879:4534003,623900,267389
g1,1558:13497324,34390879
k1,1558:13676729,34390879:179405
g1,1558:13676730,34390879
$1,1558:13676730,34390879
x1,1558:15072104,34390879
g1,1558:15191705,34390879
x1,1558:16308004,34390879
g1,1558:16427605,34390879
x1,1558:17065490,34390879
$1,1558:17065490,34390879
k1,1558:17244895,34390879:179405
g1,1558:17638111,34390879
)
g1,1558:17638111,34390879
(1,1558:17638111,34390879:4201407,623900,267389
g1,1558:18031327,34390879
g1,1558:18031327,34390879
g1,1558:18031328,34390879
$1,1558:18031328,34390879
x1,1558:19426702,34390879
g1,1558:19546303,34390879
x1,1558:20662602,34390879
g1,1558:20782203,34390879
x1,1558:21420088,34390879
$1,1558:21420088,34390879
g1,1558:21420088,34390879
g1,1558:21813304,34390879
r1,1587:21839518,34390879:26214,891289,267389
)
g1,1558:21839518,34390879
(1,1558:21839518,34390879:4534003,623900,267389
g1,1558:22232734,34390879
g1,1558:22232734,34390879
g1,1558:22232735,34390879
$1,1558:22232735,34390879
x1,1558:23628109,34390879
g1,1558:23747710,34390879
x1,1558:25222819,34390879
g1,1558:25342420,34390879
x1,1558:25980305,34390879
$1,1558:25980305,34390879
g1,1558:25980305,34390879
g1,1558:26373521,34390879
)
g1,1558:26373521,34390879
(1,1559:26373521,34390879:4560217,623900,267389
g1,1558:26766737,34390879
k1,1558:26946142,34390879:179405
g1,1558:26946143,34390879
$1,1558:26946143,34390879
x1,1558:28341517,34390879
g1,1558:28461118,34390879
x1,1558:29577417,34390879
g1,1558:29697018,34390879
x1,1558:30334903,34390879
$1,1558:30334903,34390879
k1,1559:30514308,34390879:179405
g1,1559:30907524,34390879
r1,1587:30933738,34390879:26214,891289,267389
)
g1,1559:30933738,34390879
)
(1,1559:9448889,34684482:21484849,26214,0
g1,1559:9448889,34684482
h1,1559:9448889,34684482:3655219,26214,0
g1,1559:13104108,34684482
(1,1559:13104108,34684482:4534003,26214,0
g1,1559:30933738,34684482
)
g1,1560:17638111,34684482
h1,1560:17638111,34684482:4201407,0,0
g1,1560:21839518,34684482
h1,1560:21839518,34684482:4534003,0,0
g1,1560:26373521,34684482
h1,1560:26373521,34684482:4560217,0,0
g1,1559:30933738,34684482
)
]
$1,1560:30933738,20844886
)
g1,1561:30933738,20844886
k1,1561:33359933,20844886:2426195
)
(1,1562:6783487,39009856:26576446,3696228,235932
h1,1562:6783487,39009856:0,0,0
g1,1562:7715826,39009856
[1,1562:7715826,39009856:24711768,3696228,235932
(1,1562:7715826,35864128:24711768,550500,127431
h1,1562:7689448,35864128:0,0,0
x1,1562:8203247,35864128
x1,1562:9453484,35864128
k1,1562:9702110,35864128:248626
x1,1562:10276566,35864128
k1,1562:10610228,35864128:333662
r1,1587:10610228,35864128:0,677931,127431
k1,1562:10610228,35864128:0
x1,1562:11198961,35864128
k1,1562:11415158,35864128:216197
x1,1562:12307178,35864128
k1,1562:12523375,35864128:216197
x1,1562:13634831,35864128
k1,1562:13851028,35864128:216197
x1,1562:14100794,35864128
x1,1562:14546439,35864128
x1,1562:14849361,35864128
k1,1562:15065558,35864128:216197
x1,1562:17531100,35864128
k1,1562:17747748,35864128:216648
x1,1562:18211598,35864128
x1,1562:18478839,35864128
k1,1562:18695036,35864128:216197
x1,1562:19554943,35864128
k1,1562:19771140,35864128:216197
x1,1562:21132361,35864128
k1,1562:21348558,35864128:216197
x1,1562:21865930,35864128
k1,1562:22082127,35864128:216197
x1,1562:23081189,35864128
k1,1562:23297386,35864128:216197
x1,1562:25441801,35864128
k1,1562:25657998,35864128:216197
$1,1562:25657998,35864128
x1,1562:26104008,35864128
(1,1562:26104008,35962431:294003,295640,0
x1,1562:26365243,35962431
)
$1,1562:26398011,35864128
k1,1562:26614208,35864128:216197
x1,1562:27648951,35864128
k1,1562:27865148,35864128:216197
$1,1562:27865148,35864128
x1,1562:28311158,35864128
(1,1562:28311158,35962431:294003,295640,0
x1,1562:28572393,35962431
)
$1,1562:28605161,35864128
k1,1562:28821358,35864128:216197
x1,1562:30105866,35864128
x1,1562:30444469,35864128
k1,1562:30660666,35864128:216197
x1,1562:32451842,35864128
k1,1562:32427594,35864128:0
)
(1,1562:7715826,36650560:24711768,455111,127431
x1,1562:8644254,36650560
k1,1562:8875008,36650560:230754
x1,1562:11613870,36650560
k1,1562:11844623,36650560:230753
x1,1562:13890881,36650560
x1,1562:14225480,36650560
k1,1562:14456234,36650560:230754
x1,1562:17430921,36650560
k1,1562:17661675,36650560:230754
x1,1562:19336560,36650560
k1,1562:19567313,36650560:230753
x1,1562:20495741,36650560
k1,1562:20726495,36650560:230754
x1,1562:22286256,36650560
x1,1562:22620491,36650560
k1,1562:22851245,36650560:230754
x1,1562:24635686,36650560
k1,1562:24866439,36650560:230753
x1,1562:25835719,36650560
x1,1562:26671668,36650560
k1,1562:26902422,36650560:230754
x1,1562:27459480,36650560
k1,1562:27690234,36650560:230754
x1,1562:29576802,36650560
k1,1562:29807555,36650560:230753
x1,1562:30141790,36650560
x1,1562:30327476,36650560
k1,1562:30655649,36650560:328173
x1,1562:31268412,36650560
k1,1562:31499166,36650560:230754
x1,1562:32427594,36650560
k1,1562:32427594,36650560:0
)
(1,1562:7715826,37436992:24711768,455111,127431
x1,1562:9109161,37436992
k1,1562:9311238,37436992:202077
x1,1562:10345981,37436992
k1,1562:10548058,37436992:202077
x1,1562:11923553,37436992
k1,1562:12125631,37436992:202078
x1,1562:14591173,37436992
k1,1562:14796525,37436992:205352
x1,1562:15260375,37436992
x1,1562:15527616,37436992
k1,1562:15729693,37436992:202077
x1,1562:17519083,37436992
x1,1562:17750644,37436992
k1,1562:17952722,37436992:202078
x1,1562:18844742,37436992
k1,1562:19046819,37436992:202077
x1,1562:20045881,37436992
k1,1562:20247958,37436992:202077
x1,1562:22392373,37436992
k1,1562:22594450,37436992:202077
x1,1562:23743370,37436992
x1,1562:25438572,37436992
k1,1562:25640649,37436992:202077
x1,1562:26889477,37436992
k1,1562:27091555,37436992:202078
x1,1562:27983575,37436992
k1,1562:28185652,37436992:202077
x1,1562:28471098,37436992
x1,1562:30345758,37436992
k1,1562:30547835,37436992:202077
x1,1562:32440701,37436992
k1,1562:32427594,37436992:0
)
(1,1562:7715826,38223424:24711768,455111,127431
x1,1562:9203566,38223424
k1,1562:9422500,38223424:218934
x1,1562:10758126,38223424
x1,1562:11110929,38223424
k1,1562:11329863,38223424:218934
x1,1562:12220280,38223424
k1,1562:12439214,38223424:218934
x1,1562:14344337,38223424
k1,1562:14637050,38223424:292713
x1,1562:16028327,38223424
k1,1562:16247261,38223424:218934
x1,1562:17471586,38223424
k1,1562:17690520,38223424:218934
x1,1562:18172829,38223424
x1,1562:18451429,38223424
k1,1562:18670363,38223424:218934
x1,1562:19375278,38223424
x1,1562:19709531,38223424
x1,1562:19988131,38223424
k1,1562:20207065,38223424:218934
x1,1562:21509301,38223424
k1,1562:21728235,38223424:218934
x1,1562:22433150,38223424
k1,1562:22652083,38223424:218933
x1,1562:26085758,38223424
k1,1562:26304692,38223424:218934
x1,1562:28753343,38223424
k1,1562:28972277,38223424:218934
x1,1562:29565889,38223424
k1,1562:29784823,38223424:218934
x1,1562:32203789,38223424
x1,1562:32445289,38223424
k1,1562:32427594,38223424:0
)
(1,1562:7715826,39009856:24711768,491520,235932
x1,1562:8626050,39009856
g1,1562:8844503,39009856
x1,1562:9863954,39009856
g1,1562:10082407,39009856
x1,1562:12452631,39009856
g1,1562:12671084,39009856
$1,1562:12671084,39009856
x1,1562:13192825,39009856
(1,1562:13192825,39108159:498212,313481,0
x1,1562:13622611,39108159
)
x1,1562:14474361,39009856
g1,1562:14583585,39009856
x1,1562:15046888,39009856
g1,1562:15156112,39009856
x1,1562:15694586,39009856
g1,1562:15876626,39009856
x1,1562:16386352,39009856
g1,1562:16568392,39009856
x1,1562:17351716,39009856
g1,1562:17460940,39009856
x1,1562:17924243,39009856
g1,1562:18033467,39009856
x1,1562:18571941,39009856
$1,1562:18571941,39009856
x1,1562:18753986,39009856
r1,1587:18753986,39009856:0,235932,235932
k1,1562:32427594,39009856:13673608
g1,1562:32427594,39009856
)
]
k1,1562:33359933,39009856:932339
g1,1562:33359933,39009856
)
]
]
(1,1581:6783487,41277404:26576446,655359,0
(1,1581:6783487,41277404:1592523,608173,0
g1,1581:6783487,41277404
x1,1581:7314328,41277404
g1,1581:8376010,41277404
)
x1,1581:13454388,41277404
k1,1581:33359932,41277404:19905544
g1,1581:33359932,41277404
)
(1,1587:6783487,42941731:26576446,498346,139537
x1,1587:7454462,42941731
k1,1583:7694156,42941731:239694
x1,1583:8877513,42941731
k1,1583:9117207,42941731:239694
x1,1583:10296497,42941731
x1,1583:11131767,42941731
k1,1583:11371583,42941731:239816
x1,1583:11900230,42941731
x1,1583:12205616,42941731
k1,1583:12445310,42941731:239694
x1,1583:15739190,42941731
k1,1583:15978884,42941731:239694
x1,1583:16629527,42941731
k1,1583:16869221,42941731:239694
x1,1583:18495829,42941731
k1,1583:18735523,42941731:239694
x1,1583:19101509,42941731
k1,1583:19341203,42941731:239694
x1,1583:21496458,42941731
k1,1583:21736152,42941731:239694
x1,1583:23612848,42941731
k1,1583:23852542,42941731:239694
x1,1583:26007797,42941731
k1,1583:26247491,42941731:239694
x1,1583:27918829,42941731
k1,1583:28158523,42941731:239694
x1,1583:28443180,42941731
x1,1583:28951892,42941731
x1,1583:29297943,42941731
k1,1583:29537637,42941731:239694
x1,1583:30676262,42941731
k1,1583:30915956,42941731:239694
x1,1583:33359933,42941731
k1,1583:33359933,42941731:0
)
(1,1587:6783487,43895417:26576446,498346,139537
x1,1587:9428756,43895417
k1,1583:9685277,43895417:256521
x1,1583:11108559,43895417
k1,1583:11365080,43895417:256521
x1,1583:12137718,43895417
k1,1583:12394239,43895417:256521
x1,1583:14732488,43895417
k1,1583:14989009,43895417:256521
x1,1583:15924307,43895417
x1,1583:16311024,43895417
x1,1583:18445547,43895417
k1,1583:18702068,43895417:256521
x1,1583:19312046,43895417
x1,1583:19942754,43895417
k1,1583:20199275,43895417:256521
$1,1583:20199275,43895417
x1,1583:20729018,43895417
(1,1583:20729018,44003059:311300,337875,0
x1,1583:21007550,44003059
)
$1,1583:21040318,43895417
x1,1583:21243644,43895417
k1,1583:21504494,43895417:260850
x1,1583:22460126,43895417
k1,1583:22716647,43895417:256521
x1,1583:23733277,43895417
k1,1583:23989798,43895417:256521
x1,1583:24274455,43895417
x1,1583:24783167,43895417
x1,1583:25129218,43895417
k1,1583:25385739,43895417:256521
x1,1583:26524364,43895417
k1,1583:26780885,43895417:256521
x1,1583:28936140,43895417
k1,1583:29192661,43895417:256521
x1,1583:29578981,43895417
x1,1583:31435742,43895417
k1,1583:31692263,43895417:256521
x1,1583:32647895,43895417
x1,1583:33359933,43895417
k1,1583:33359933,43895417:0
)
(1,1587:6783487,44849103:26576446,538214,179404
x1,1587:7390474,44849103
k1,1583:7629675,44849103:239201
(1,1583:7629675,44849103:1833919,538214,179404
x1,1583:7908750,44849103
x1,1583:9184519,44849103
x1,1583:9463594,44849103
)
k1,1583:9702796,44849103:239202
x1,1583:10554601,44849103
k1,1583:10793803,44849103:239202
x1,1583:12493366,44849103
x1,1583:13748403,44849103
x1,1583:14598484,44849103
x1,1583:14741010,44849103
k1,1583:14980212,44849103:239202
x1,1583:15384870,44849103
x1,1583:15749361,44849103
k1,1583:15988562,44849103:239201
x1,1583:16919275,44849103
x1,1583:17303998,44849103
x1,1583:19428153,44849103
k1,1583:19667355,44849103:239202
x1,1583:21285987,44849103
k1,1583:21525188,44849103:239201
x1,1583:22132175,44849103
x1,1583:22759693,44849103
k1,1583:22998894,44849103:239201
x1,1583:24010539,44849103
k1,1583:24249741,44849103:239202
$1,1583:24249741,44849103
x1,1583:24689781,44849103
x1,1583:25221117,44849103
x1,1583:26230070,44849103
$1,1583:26230070,44849103
k1,1583:26469271,44849103:239201
x1,1583:28312488,44849103
k1,1583:28551689,44849103:239201
x1,1583:29138443,44849103
k1,1583:29377645,44849103:239202
x1,1583:30389290,44849103
k1,1583:30628491,44849103:239201
x1,1583:33359933,44849103
k1,1583:33359933,44849103:0
)
(1,1587:6783487,45802789:26576446,538214,179404
x1,1587:9717478,45802789
k1,1583:9984525,45802789:267047
$1,1583:9984525,45802789
x1,1583:10514268,45802789
(1,1583:10514268,45910431:311300,337875,0
x1,1583:10792800,45910431
)
k1,1583:11003596,45802789:178028
x1,1583:11561746,45802789
k1,1583:11739774,45802789:178028
x1,1583:12179814,45802789
x1,1583:12711150,45802789
x1,1583:13724689,45802789
$1,1583:13724689,45802789
x1,1583:13928015,45802789
k1,1583:14330478,45802789:402463
x1,1583:14879458,45802789
k1,1583:15146504,45802789:267046
x1,1583:17224494,45802789
k1,1583:17491541,45802789:267047
x1,1583:17898193,45802789
x1,1583:18243448,45802789
k1,1583:18510494,45802789:267046
x1,1583:20220463,45802789
k1,1583:20494470,45802789:274007
x1,1583:21267108,45802789
x1,1583:21775820,45802789
x1,1583:22467526,45802789
x1,1583:23262927,45802789
k1,1583:23536934,45802789:274007
x1,1583:24878886,45802789
k1,1583:25145932,45802789:267046
x1,1583:26162562,45802789
k1,1583:26429609,45802789:267047
x1,1583:28938649,45802789
k1,1583:29205695,45802789:267046
x1,1583:30384985,45802789
k1,1583:30652032,45802789:267047
x1,1583:32644625,45802789
x1,1583:33359933,45802789
k1,1583:33359933,45802789:0
)
]
(1,1587:6783487,47849339:26576446,462465,0
(1,1587:6783487,47849339:26576446,462465,0
k1,1587:19712900,47849339:12929413
x1,1587:20430520,47849339
k1,1587:33359933,47849339:12929413
)
)
]
]
]
!86403
}32
!11
{33
[1,1633:4736286,47849339:28623647,43113053,0
(1,1633:4736286,4736286:0,0,0
[1,1633:0,4736286:0,0,0
(1,1633:0,0:0,0,0
(1,1633:0,4736286:0,0,0
k1,1633:0,4736286:4736286
)
g1,1633:0,0
)
]
)
[1,1633:4736286,4736286:0,0,0
(1,1633:4736286,4182082:0,0,0
k1,1633:4736286,4182082:-2046956
)
]
[1,1633:4736286,47849339:28623647,43113053,0
[1,1633:6783487,47849339:26576446,43601476,0
[1,1633:6783487,5034295:26576446,786432,0
(1,1633:6783487,5034295:26576446,0,0
h1,1633:6783487,5034295:26576446,0,0
)
]
[1,1633:6783487,45883259:26576446,39210564,0
(1,1587:6783487,7393591:26576446,498346,139537
x1,1587:7901780,7393591
x1,1583:9183130,7393591
x1,1583:9935037,7393591
k1,1583:10246353,7393591:311316
x1,1583:10856331,7393591
k1,1583:11167647,7393591:311316
x1,1583:12351004,7393591
k1,1583:12662320,7393591:311316
x1,1583:13841610,7393591
x1,1583:14473554,7393591
k1,1583:14784870,7393591:311316
x1,1583:15882829,7393591
k1,1583:16194145,7393591:311316
x1,1583:16600797,7393591
x1,1583:16946052,7393591
k1,1583:17257368,7393591:311316
x1,1583:19575283,7393591
k1,1583:19886598,7393591:311315
x1,1583:20537241,7393591
k1,1583:20848557,7393591:311316
x1,1583:21824520,7393591
x1,1583:23068475,7393591
k1,1583:23379791,7393591:311316
x1,1583:24803073,7393591
k1,1583:25114389,7393591:311316
x1,1583:27269644,7393591
k1,1583:27580960,7393591:311316
x1,1583:29746378,7393591
k1,1583:30057694,7393591:311316
x1,1583:31562307,7393591
k1,1583:31873623,7393591:311316
x1,1583:33359933,7393591
k1,1583:33359933,7393591:0
)
(1,1587:6783487,8347277:26576446,498346,139537
x1,1587:7380906,8347277
x1,1587:9115411,8347277
x1,1583:9374272,8347277
k1,1583:9613090,8347277:238818
x1,1583:10529132,8347277
x1,1583:10907476,8347277
x1,1583:13281239,8347277
k1,1583:13520057,8347277:238818
x1,1583:14117476,8347277
x1,1583:14734788,8347277
k1,1583:14973606,8347277:238818
$1,1583:14973606,8347277
x1,1583:15503349,8347277
(1,1583:15503349,8454919:311300,337875,0
x1,1583:15781881,8454919
)
$1,1583:15814649,8347277
x1,1583:16013789,8347277
k1,1583:16332601,8347277:318812
x1,1583:16800580,8347277
x1,1583:17380015,8347277
k1,1583:17618833,8347277:238818
x1,1583:20386874,8347277
k1,1583:20625770,8347277:238896
x1,1583:23180730,8347277
k1,1585:23419548,8347277:238818
x1,1585:23698344,8347277
x1,1585:24196172,8347277
x1,1585:24534688,8347277
k1,1585:24773506,8347277:238818
x1,1585:25888688,8347277
k1,1585:26127506,8347277:238818
x1,1585:28521163,8347277
k1,1585:28759981,8347277:238818
x1,1585:29676023,8347277
x1,1585:30054367,8347277
x1,1585:31906384,8347277
k1,1585:32145202,8347277:238818
x1,1585:32742621,8347277
x1,1585:33359933,8347277
k1,1585:33359933,8347277:0
)
(1,1587:6783487,9300963:26576446,538214,179404
x1,1587:7313230,9300963
(1,1585:7313230,9408605:311300,337875,0
x1,1585:7591762,9408605
)
$1,1585:7624530,9300963
x1,1585:7827856,9300963
k1,1585:8092501,9300963:264645
x1,1585:9149796,9300963
k1,1585:9409354,9300963:259558
x1,1585:10832636,9300963
k1,1585:11092193,9300963:259557
x1,1585:12108823,9300963
k1,1585:12368381,9300963:259558
x1,1585:15670390,9300963
k1,1585:15929947,9300963:259557
x1,1585:16885579,9300963
x1,1585:17597617,9300963
k1,1585:17857175,9300963:259558
x1,1585:18467153,9300963
k1,1585:18726710,9300963:259557
(1,1585:18726710,9300963:1833919,538214,179404
x1,1585:19005785,9300963
x1,1585:20281554,9300963
x1,1585:20560629,9300963
)
x1,1585:20763955,9300963
k1,1585:21028600,9300963:264645
x1,1585:22329887,9300963
k1,1585:22594532,9300963:264645
x1,1585:24753852,9300963
k1,1585:25018498,9300963:264646
x1,1585:26441780,9300963
k1,1585:26701337,9300963:259557
x1,1585:26985994,9300963
x1,1585:27494706,9300963
x1,1585:27840757,9300963
k1,1585:28100315,9300963:259558
x1,1585:28710293,9300963
x1,1585:30481260,9300963
x1,1585:30745982,9300963
k1,1585:31005539,9300963:259557
x1,1585:33386485,9300963
k1,1585:33359933,9300963:0
)
(1,1587:6783487,10254649:26576446,498346,139537
x1,1587:8497802,10254649
x1,1585:10351654,10254649
x1,1585:10610794,10254649
g1,1585:10850000,10254649
x1,1585:14087264,10254649
k1,1587:33359932,10254649:19272668
g1,1587:33359932,10254649
)
(1,1590:6783487,11979699:26576446,667577,286108
g1,1590:15959693,11979699
(1,1590:15959693,11979699:609309,667577,286108
g1,1590:15959693,11979699
(1,1590:15959693,11979699:0,667577,286108
[1,1590:15959693,11979699:0,667577,286108
(1,179:15959693,11979699:0,667577,286108
r1,1633:15959693,11979699:0,953685,286108
)
]
)
(1,1590:15959693,11979699:609309,455631,107642
$1,1590:15959693,11979699
(1,1590:15959693,11979699:609309,455631,107642
x1,1590:16257702,11979699
(1,1590:16257702,12087341:311300,337875,0
x1,1590:16536234,12087341
)
)
$1,1590:16569002,11979699
)
)
g1,1590:16569002,11979699
(1,1590:16569002,11979699:7614725,667577,286108
(1,1590:16569002,11979699:7614725,538214,179404
$1,1590:16569002,11979699
(1,1590:16569002,11979699:7614725,538214,179404
h1,1590:16569002,11979699:0,0,0
g1,1590:16768337,11979699
x1,1590:17326487,11979699
g1,1590:17525822,11979699
x1,1590:18363046,11979699
g1,1590:18482647,11979699
x1,1590:19040796,11979699
g1,1590:19160397,11979699
x1,1590:19718546,11979699
g1,1590:19838147,11979699
x1,1590:20396296,11979699
g1,1590:20515897,11979699
x1,1590:21074046,11979699
g1,1590:21193647,11979699
x1,1590:21751796,11979699
g1,1590:21871397,11979699
x1,1590:22429546,11979699
g1,1590:22549147,11979699
x1,1590:23745182,11979699
g1,1590:23984388,11979699
x1,1590:24183727,11979699
)
$1,1590:24183727,11979699
)
g1,1590:24183727,11979699
)
g1,1590:33359933,11979699
(1,1590:33359933,11979699:0,667577,286108
(1,1590:33359933,11979699:0,667577,286108
k1,1590:31884824,11979699:-1475109
(1,1590:31884824,11979699:1475109,667577,286108
(1,1590:31884824,11979699:0,667577,286108
[1,1590:31884824,11979699:0,667577,286108
(1,179:31884824,11979699:0,667577,286108
r1,1633:31884824,11979699:0,953685,286108
)
]
)
(1,1590:31884824,11979699:0,0,0
(1,1590:31884824,10829405:0,0,0
)
)
(1,1590:31884824,11979699:1475109,538214,179404
x1,1590:33080858,11979699
x1,1590:33359933,11979699
)
)
)
)
g1,1590:33359933,11979699
)
(1,1590:6783487,13129993:26576446,667577,286108
g1,1590:15959693,13129993
(1,1590:15959693,13129993:609309,667577,286108
g1,1590:15959693,13129993
(1,1590:15959693,13129993:0,667577,286108
[1,1590:15959693,13129993:0,667577,286108
(1,179:15959693,13129993:0,667577,286108
r1,1633:15959693,13129993:0,953685,286108
)
]
)
(1,1590:15959693,13129993:609309,455631,107642
$1,1590:15959693,13129993
(1,1590:15959693,13129993:609309,455631,107642
x1,1590:16257702,13129993
(1,1590:16257702,13237635:311300,337875,0
x1,1590:16536234,13237635
)
)
$1,1590:16569002,13129993
)
)
g1,1590:16569002,13129993
(1,1590:16569002,13129993:7614725,667577,286108
(1,1590:16569002,13129993:7614725,538214,179404
$1,1590:16569002,13129993
(1,1590:16569002,13129993:7614725,538214,179404
h1,1590:16569002,13129993:0,0,0
g1,1590:16768337,13129993
x1,1590:17326487,13129993
g1,1590:17525822,13129993
x1,1590:18363046,13129993
g1,1590:18482647,13129993
x1,1590:19040796,13129993
g1,1590:19160397,13129993
x1,1590:19718546,13129993
g1,1590:19838147,13129993
x1,1590:20396296,13129993
g1,1590:20515897,13129993
x1,1590:21074046,13129993
g1,1590:21193647,13129993
x1,1590:21751796,13129993
g1,1590:21871397,13129993
x1,1590:22987696,13129993
g1,1590:23107297,13129993
x1,1590:23745182,13129993
g1,1590:23984388,13129993
x1,1590:24183727,13129993
)
$1,1590:24183727,13129993
)
g1,1590:24183727,13129993
)
g1,1590:33359933,13129993
(1,1590:33359933,13129993:0,667577,286108
(1,1590:33359933,13129993:0,667577,286108
k1,1590:31884824,13129993:-1475109
(1,1590:31884824,13129993:1475109,667577,286108
(1,1590:31884824,13129993:0,667577,286108
[1,1590:31884824,13129993:0,667577,286108
(1,179:31884824,13129993:0,667577,286108
r1,1633:31884824,13129993:0,953685,286108
)
]
)
(1,1590:31884824,13129993:0,0,0
(1,1590:31884824,11979699:0,0,0
)
)
(1,1590:31884824,13129993:1475109,538214,179404
x1,1590:33080858,13129993
x1,1590:33359933,13129993
)
)
)
)
g1,1590:33359933,13129993
)
(1,1592:6783487,14855043:26576446,498346,139537
x1,1592:8153026,14855043
g1,1591:8392232,14855043
x1,1591:9388927,14855043
g1,1591:9628133,14855043
x1,1591:9907208,14855043
x1,1591:10405554,14855043
x1,1591:10744429,14855043
g1,1591:10983635,14855043
x1,1591:11581652,14855043
x1,1591:13317894,14855043
x1,1591:13577034,14855043
g1,1591:13816240,14855043
x1,1591:14932538,14855043
g1,1591:15171744,14855043
x1,1591:17284737,14855043
g1,1591:17523943,14855043
x1,1591:17902688,14855043
x1,1591:19722651,14855043
g1,1591:19961857,14855043
x1,1591:20898751,14855043
x1,1591:21596436,14855043
g1,1591:21835642,14855043
x1,1591:22234320,14855043
x1,1591:22593130,14855043
k1,1592:33359933,14855043:10793355
g1,1592:33359933,14855043
)
(1,1594:15281342,16580093:18078591,642899,179404
(1,1594:15281342,16580093:9580736,642899,139537
h1,1594:15281342,16580093:0,0,0
(1,1592:15281342,16580093:0,0,0
$1,1592:15281342,16580093
(1,1592:15281342,15626407:0,0,0
)
$1,1592:15281342,16580093
)
x1,1592:15767726,16580093
(1,1594:15767726,16687735:222426,346600,0
x1,1594:15957384,16687735
)
g1,1594:16189487,16580093
x1,1594:16747637,16580093
g1,1594:16946972,16580093
x1,1594:17577051,16580093
(1,1594:17577051,16283794:222426,346600,0
x1,1594:17766709,16283794
)
x1,1594:18097486,16580093
(1,1594:18097486,16687735:311300,337875,0
x1,1594:18376018,16687735
)
g1,1594:18568254,16580093
x1,1594:19126404,16580093
g1,1594:19285872,16580093
x1,1594:19716612,16580093
(1,1594:19716612,16283794:222426,346600,0
x1,1594:19906270,16283794
)
x1,1594:20237047,16580093
(1,1594:20237047,16687735:311300,337875,0
x1,1594:20515579,16687735
)
g1,1593:20787553,16580093
g1,1593:21505174,16580093
x1,1593:21752403,16580093
g1,1594:21951738,16580093
x1,1594:22509888,16580093
g1,1594:22709223,16580093
x1,1594:23267372,16580093
g1,1594:23386973,16580093
x1,1594:23945122,16580093
g1,1594:24064723,16580093
x1,1594:24423533,16580093
g1,1593:24662739,16580093
x1,1593:24862078,16580093
)
(1,1594:31884824,16580093:1475109,538214,179404
(1,1594:31884824,16580093:1475109,538214,179404
x1,1594:33080858,16580093
x1,1594:33359933,16580093
)
)
)
(1,1596:6783487,18305143:26576446,538214,179404
x1,1596:8018273,18305143
k1,1595:8303488,18305143:285215
x1,1595:9726768,18305143
x1,1595:10682399,18305143
x1,1595:12206944,18305143
k1,1595:12492158,18305143:285214
x1,1595:14403419,18305143
x1,1595:15847431,18305143
x1,1595:16112153,18305143
k1,1595:16397368,18305143:285215
x1,1595:16987012,18305143
k1,1595:17272226,18305143:285214
$1,1595:17272226,18305143
x1,1595:17762200,18305143
x1,1595:18775739,18305143
k1,1595:18965879,18305143:190140
x1,1595:19524029,18305143
k1,1595:19714169,18305143:190140
x1,1595:20204143,18305143
x1,1595:21217682,18305143
$1,1595:21217682,18305143
k1,1595:21502897,18305143:285215
x1,1595:23336896,18305143
k1,1595:23622110,18305143:285214
$1,1595:23622110,18305143
x1,1595:24151853,18305143
(1,1595:24151853,18412785:311300,337875,0
x1,1595:24430385,18412785
)
$1,1595:24463153,18305143
k1,1595:24748368,18305143:285215
x1,1595:25240416,18305143
k1,1595:25525630,18305143:285214
x1,1595:26948912,18305143
k1,1595:27234127,18305143:285215
$1,1595:27234127,18305143
x1,1595:27674167,18305143
x1,1595:28262911,18305143
x1,1595:29584131,18305143
$1,1595:29584131,18305143
x1,1595:29787457,18305143
k1,1595:30244423,18305143:456966
x1,1595:32058088,18305143
k1,1595:32343303,18305143:285215
x1,1595:33359933,18305143
k1,1595:33359933,18305143:0
)
(1,1596:6783487,19258829:26576446,538214,179404
x1,1596:10501702,19258829
x1,1595:10839140,19258829
k1,1595:11167054,19258829:272863
x1,1595:12265013,19258829
x1,1595:12631398,19258829
x1,1595:13648823,19258829
k1,1595:13921687,19258829:272864
x1,1595:15995609,19258829
x1,1595:16464453,19258829
k1,1595:16737316,19258829:272863
x1,1595:16940642,19258829
x1,1595:17672614,19258829
x1,1595:17875940,19258829
k1,1595:17989430,19258829:113490
x1,1595:18721402,19258829
x1,1595:19128054,19258829
k1,1595:19409331,19258829:281277
x1,1595:20507290,19258829
k1,1595:20780154,19258829:272864
x1,1595:21878113,19258829
k1,1595:22150976,19258829:272863
x1,1595:23574258,19258829
k1,1595:23847121,19258829:272863
x1,1595:25067077,19258829
k1,1595:25339941,19258829:272864
x1,1595:26356571,19258829
k1,1595:26629434,19258829:272863
x1,1595:29069343,19258829
x1,1595:31207932,19258829
k1,1595:31480796,19258829:272864
x1,1595:32070440,19258829
k1,1595:32343303,19258829:272863
x1,1595:33359933,19258829
k1,1595:33359933,19258829:0
)
(1,1596:6783487,20212515:26576446,538214,179404
x1,1596:8717075,20212515
x1,1595:8976215,20212515
g1,1595:9215421,20212515
x1,1595:11814800,20212515
x1,1595:13668652,20212515
g1,1595:13907858,20212515
x1,1595:14485941,20212515
g1,1595:14725147,20212515
$1,1595:14725147,20212515
x1,1595:15254890,20212515
(1,1595:15254890,20320157:311300,337875,0
x1,1595:15533422,20320157
)
$1,1595:15566190,20212515
g1,1595:15805396,20212515
x1,1595:17200769,20212515
g1,1595:17439975,20212515
x1,1595:18721724,20212515
x1,1595:19658617,20212515
g1,1595:19897823,20212515
x1,1595:20535708,20212515
g1,1595:20774914,20212515
$1,1595:20774914,20212515
x1,1595:21214954,20212515
x1,1595:21803698,20212515
x1,1595:23099402,20212515
g1,1595:23258870,20212515
x1,1595:23817020,20212515
g1,1595:23976488,20212515
x1,1595:24466462,20212515
x1,1595:25461661,20212515
g1,1595:25621129,20212515
x1,1595:26179279,20212515
g1,1595:26338747,20212515
x1,1595:26828721,20212515
x1,1595:27823920,20212515
$1,1595:27823920,20212515
x1,1595:28023259,20212515
g1,1595:28342200,20212515
x1,1595:28880415,20212515
g1,1595:29119621,20212515
x1,1595:29602021,20212515
g1,1595:29841227,20212515
x1,1595:30778121,20212515
x1,1595:31475806,20212515
g1,1595:31715012,20212515
x1,1595:32113690,20212515
x1,1595:32472500,20212515
k1,1596:33359933,20212515:913985
g1,1596:33359933,20212515
)
(1,1603:6783487,23133664:26576446,1708237,1349428
h1,1603:6783487,23133664:0,0,0
(1,1596:6783487,23133664:0,0,0
$1,1596:6783487,23133664
(1,1596:6783487,22179978:0,0,0
)
$1,1596:6783487,23133664
)
[1,1603:6783487,23133664:26576446,1708237,1349428
(1,1603:6783487,23035360:26576446,1806541,1447732
k1,1602:6783487,23035360:0
(1,1603:6783487,23035360:21307424,1806541,1447732
(1,1602:6783487,23035360:0,667577,286108
[1,1602:6783487,23035360:0,667577,286108
(1,179:6783487,23035360:0,667577,286108
r1,1633:6783487,23035360:0,953685,286108
)
]
)
k1,1603:6783487,23035360:5269022
(1,1603:12052509,23035360:16038402,1806541,1447732
$1,1603:12052509,23035360
(1,1603:12052509,23035360:16038402,1806541,1447732
[1,1602:12052509,23035360:16038402,1806541,1447732
[1,1602:12052509,24196984:16038402,2968165,286108
(1,1602:12052509,21896396:16038402,667577,286108
g1,1602:12052509,21896396
(1,1602:12052509,21896396:1237884,667577,286108
g1,1602:12052509,21896396
(1,1602:12052509,21896396:0,667577,286108
[1,1602:12052509,21896396:0,667577,286108
(1,179:12052509,21896396:0,667577,286108
r1,1633:12052509,21896396:0,953685,286108
)
]
)
$1,1602:12052509,21896396
(1,1602:12052509,21896396:1237884,462465,143520
[1,1602:12052509,21896396:1237884,462465,143520
(1,1602:12052509,21896396:1237884,462465,0
$1,1602:12052509,21896396
(1,1602:12052509,21896396:1237884,462465,0
x1,1602:13290393,21896396
)
$1,1602:13290393,21896396
)
]
)
$1,1602:13290393,21896396
)
g1,1602:13290393,21896396
(1,1602:13290393,21896396:14800518,667577,286108
$1,1602:13290393,21896396
(1,1602:13290393,21896396:14800518,462465,278233
h1,1602:13290393,21896396:0,0,0
g1,1602:13489728,21896396
x1,1602:14047878,21896396
g1,1602:14247213,21896396
[1,1602:14247213,21896396:825256,462465,143520
(1,1602:14247213,21896396:825256,462465,0
$1,1602:14247213,21896396
(1,1602:14247213,21896396:825256,462465,0
x1,1602:15072469,21896396
)
$1,1602:15072469,21896396
)
]
(1,1602:15072469,22072684:744572,337875,101945
x1,1602:15784273,22072684
)
g1,1602:15976509,21896396
x1,1602:16534659,21896396
g1,1602:16694127,21896396
x1,1602:17052937,21896396
g1,1602:17212405,21896396
x1,1602:17770555,21896396
g1,1602:17930023,21896396
[1,1602:17930023,21896396:412628,462465,143520
(1,1602:17930023,21896396:412628,462465,0
$1,1602:17930023,21896396
x1,1602:18342651,21896396
$1,1602:18342651,21896396
)
]
(1,1602:18342651,22072684:744572,337875,101945
x1,1602:19054455,22072684
)
g1,1602:19246691,21896396
x1,1602:19804841,21896396
g1,1602:19964309,21896396
[1,1602:19964309,21896396:412628,462465,143520
(1,1602:19964309,21896396:412628,462465,0
$1,1602:19964309,21896396
x1,1602:20376937,21896396
$1,1602:20376937,21896396
)
]
(1,1602:20376937,22072684:744572,337875,101945
x1,1602:21088741,22072684
)
g1,1602:21280977,21896396
x1,1602:21839127,21896396
g1,1602:21998595,21896396
[1,1602:21998595,21896396:412628,462465,143520
(1,1602:21998595,21896396:412628,462465,0
$1,1602:21998595,21896396
x1,1602:22411223,21896396
$1,1602:22411223,21896396
)
]
(1,1602:22411223,22072684:1177844,337875,101945
x1,1602:23556299,22072684
)
g1,1602:23748535,21896396
x1,1602:24306685,21896396
g1,1602:24466153,21896396
[1,1602:24466153,21896396:412628,462465,143520
(1,1602:24466153,21896396:412628,462465,0
$1,1602:24466153,21896396
x1,1602:24878781,21896396
$1,1602:24878781,21896396
)
]
(1,1602:24878781,22072684:744572,337875,101945
x1,1602:25590585,22072684
)
g1,1602:25782821,21896396
x1,1602:26340971,21896396
g1,1602:26500439,21896396
[1,1602:26500439,21896396:412628,462465,143520
(1,1602:26500439,21896396:412628,462465,0
$1,1602:26500439,21896396
x1,1602:26913067,21896396
$1,1602:26913067,21896396
)
]
(1,1602:26913067,22072684:1177844,337875,101945
x1,1602:28058143,22072684
)
)
$1,1602:28090911,21896396
g1,1602:28090911,21896396
)
g1,1602:28090911,21896396
)
(1,1602:12052509,23046690:16038402,667577,286108
g1,1602:12052509,23046690
(1,1602:12052509,23046690:1237884,667577,286108
k1,1602:13290393,23046690:1237884
(1,1602:13290393,23046690:0,667577,286108
[1,1602:13290393,23046690:0,667577,286108
(1,179:13290393,23046690:0,667577,286108
r1,1633:13290393,23046690:0,953685,286108
)
]
)
$1,1602:13290393,23046690
h1,1602:13290393,23046690:0,0,0
$1,1602:13290393,23046690
)
g1,1602:13290393,23046690
(1,1602:13290393,23046690:14800518,667577,286108
$1,1602:13290393,23046690
(1,1602:13290393,23046690:11292084,462465,278233
h1,1602:13290393,23046690:0,0,0
g1,1602:13489728,23046690
(1,1602:13489728,23046690:558150,263276,0
h1,1602:13489728,23046690:558150,263276,0
h1,1602:14047878,23046690:0,0,0
)
g1,1602:14247213,23046690
x1,1602:14805363,23046690
[1,1602:14805363,23046690:825256,462465,143520
(1,1602:14805363,23046690:825256,462465,0
$1,1602:14805363,23046690
(1,1602:14805363,23046690:825256,462465,0
x1,1602:15630619,23046690
)
$1,1602:15630619,23046690
)
]
(1,1602:15630619,23222978:744572,337875,101945
x1,1602:16342423,23222978
)
g1,1602:16534659,23046690
x1,1602:17092809,23046690
g1,1602:17252277,23046690
[1,1602:17252277,23046690:825256,462465,143520
(1,1602:17252277,23046690:825256,462465,0
$1,1602:17252277,23046690
(1,1602:17252277,23046690:825256,462465,0
x1,1602:18077533,23046690
)
$1,1602:18077533,23046690
)
]
(1,1602:18077533,23222978:1177844,337875,101945
x1,1602:19222609,23222978
)
g1,1602:19414845,23046690
x1,1602:19972995,23046690
g1,1602:20132463,23046690
[1,1602:20132463,23046690:825256,462465,143520
(1,1602:20132463,23046690:825256,462465,0
$1,1602:20132463,23046690
(1,1602:20132463,23046690:825256,462465,0
x1,1602:20957719,23046690
)
$1,1602:20957719,23046690
)
]
(1,1602:20957719,23222978:744572,337875,101945
x1,1602:21669523,23222978
)
g1,1602:21861759,23046690
x1,1602:22419909,23046690
g1,1602:22579377,23046690
[1,1602:22579377,23046690:825256,462465,143520
(1,1602:22579377,23046690:825256,462465,0
$1,1602:22579377,23046690
(1,1602:22579377,23046690:825256,462465,0
x1,1602:23404633,23046690
)
$1,1602:23404633,23046690
)
]
(1,1602:23404633,23222978:1177844,337875,101945
x1,1602:24549709,23222978
)
)
$1,1602:24582477,23046690
k1,1602:28090911,23046690:3508434
)
g1,1602:28090911,23046690
)
(1,1602:12052509,24196984:16038402,667577,286108
g1,1602:12052509,24196984
(1,1602:12052509,24196984:1237884,667577,286108
k1,1602:13290393,24196984:1237884
(1,1602:13290393,24196984:0,667577,286108
[1,1602:13290393,24196984:0,667577,286108
(1,179:13290393,24196984:0,667577,286108
r1,1633:13290393,24196984:0,953685,286108
)
]
)
$1,1602:13290393,24196984
h1,1602:13290393,24196984:0,0,0
$1,1602:13290393,24196984
)
g1,1602:13290393,24196984
(1,1602:13290393,24196984:14800518,667577,286108
$1,1602:13290393,24196984
(1,1602:13290393,24196984:12163901,462465,278233
h1,1602:13290393,24196984:0,0,0
g1,1602:13489728,24196984
(1,1602:13489728,24196984:558150,263276,0
h1,1602:13489728,24196984:558150,263276,0
h1,1602:14047878,24196984:0,0,0
)
g1,1602:14247213,24196984
x1,1602:14805363,24196984
[1,1602:14805363,24196984:825256,462465,143520
(1,1602:14805363,24196984:825256,462465,0
$1,1602:14805363,24196984
(1,1602:14805363,24196984:825256,462465,0
x1,1602:15630619,24196984
)
$1,1602:15630619,24196984
)
]
(1,1602:15630619,24373272:744572,337875,101945
x1,1602:16342423,24373272
)
g1,1602:16534659,24196984
x1,1602:17092809,24196984
g1,1602:17252277,24196984
[1,1602:17252277,24196984:825256,462465,143520
(1,1602:17252277,24196984:825256,462465,0
$1,1602:17252277,24196984
(1,1602:17252277,24196984:825256,462465,0
x1,1602:18077533,24196984
)
$1,1602:18077533,24196984
)
]
(1,1602:18077533,24373272:1177844,337875,101945
x1,1602:19222609,24373272
)
g1,1602:19414845,24196984
x1,1602:19972995,24196984
g1,1602:20132463,24196984
[1,1602:20132463,24196984:825256,462465,143520
(1,1602:20132463,24196984:825256,462465,0
$1,1602:20132463,24196984
(1,1602:20132463,24196984:825256,462465,0
x1,1602:20957719,24196984
)
$1,1602:20957719,24196984
)
]
(1,1602:20957719,24373272:1177844,337875,101945
x1,1602:22102795,24373272
)
g1,1602:22295031,24196984
x1,1602:22853181,24196984
g1,1602:23012649,24196984
[1,1602:23012649,24196984:825256,462465,143520
(1,1602:23012649,24196984:825256,462465,0
$1,1602:23012649,24196984
(1,1602:23012649,24196984:825256,462465,0
x1,1602:23837905,24196984
)
$1,1602:23837905,24196984
)
]
(1,1602:23837905,24373272:1177844,337875,101945
x1,1602:24982981,24373272
)
g1,1602:25254955,24196984
x1,1602:25454294,24196984
)
$1,1602:25454294,24196984
k1,1602:28090911,24196984:2636617
)
g1,1602:28090911,24196984
)
]
]
)
$1,1603:28090911,23035360
)
g1,1603:28090911,23035360
)
k1,1603:33359933,23035360:5269022
(1,1603:33359933,23035360:0,1806541,1447732
(1,1603:33359933,23035360:0,667577,286108
k1,1603:31884824,23035360:-1475109
(1,1603:31884824,23035360:1475109,667577,286108
(1,1602:31884824,23035360:0,667577,286108
[1,1602:31884824,23035360:0,667577,286108
(1,179:31884824,23035360:0,667577,286108
r1,1633:31884824,23035360:0,953685,286108
)
]
)
(1,1603:31884824,23035360:1475109,538214,179404
x1,1603:33080858,23035360
x1,1603:33359933,23035360
)
)
)
)
k1,1603:33359933,23035360:0
)
]
)
(1,1606:6783487,25818338:26576446,498346,139537
x1,1606:8432458,25818338
k1,1604:8780028,25818338:347570
x1,1604:12181668,25818338
x1,1604:12325191,25818338
k1,1604:12699852,25818338:374661
x1,1604:13883209,25818338
k1,1604:14230780,25818338:347571
x1,1604:16977712,25818338
k1,1604:17325282,25818338:347570
x1,1604:19685896,25818338
k1,1604:20033467,25818338:347571
x1,1604:21131426,25818338
k1,1604:21478996,25818338:347570
x1,1604:21885648,25818338
x1,1604:22230903,25818338
k1,1604:22578474,25818338:347571
x1,1604:25343706,25818338
k1,1604:25691276,25818338:347570
x1,1604:26097928,25818338
x1,1604:26464313,25818338
k1,1604:26811884,25818338:347571
x1,1604:28078604,25818338
k1,1604:28426174,25818338:347570
x1,1604:31173106,25818338
k1,1604:31520677,25818338:347571
$1,1604:31520677,25818338
x1,1604:32050420,25818338
(1,1604:32050420,25925980:311300,337875,0
x1,1604:32328952,25925980
)
$1,1604:32361720,25818338
k1,1604:32709290,25818338:347570
x1,1604:33359933,25818338
k1,1604:33359933,25818338:0
)
(1,1606:6783487,26772024:26576446,538214,179404
x1,1606:7313230,26772024
(1,1604:7313230,26879666:311300,337875,0
x1,1604:7591762,26879666
)
g1,1604:7783998,26772024
x1,1604:8342148,26772024
g1,1604:8501616,26772024
x1,1604:8941656,26772024
x1,1604:9472992,26772024
x1,1604:10468191,26772024
$1,1604:10468191,26772024
x1,1604:10667530,26772024
g1,1604:10906736,26772024
x1,1604:12702780,26772024
g1,1604:12941986,26772024
x1,1604:14377226,26772024
x1,1604:14755969,26772024
g1,1604:14995175,26772024
x1,1604:15991870,26772024
g1,1604:16231076,26772024
x1,1604:18164664,26772024
x1,1604:18423804,26772024
g1,1604:18663010,26772024
x1,1604:21262389,26772024
x1,1604:23116241,26772024
g1,1604:23355447,26772024
x1,1604:23933530,26772024
g1,1604:24172736,26772024
$1,1604:24172736,26772024
x1,1604:24702479,26772024
(1,1604:24702479,26879666:311300,337875,0
x1,1604:24981011,26879666
)
$1,1604:25013779,26772024
g1,1604:25252985,26772024
x1,1604:27645052,26772024
x1,1604:28908860,26772024
g1,1604:29148066,26772024
x1,1604:29789937,26772024
k1,1606:33359933,26772024:3569996
g1,1606:33359933,26772024
)
(1,1609:14705539,28497074:18654394,538214,179404
(1,1609:14705539,28497074:10732343,538214,179404
h1,1609:14705539,28497074:0,0,0
(1,1606:14705539,28497074:0,0,0
$1,1606:14705539,28497074
(1,1606:14705539,27543388:0,0,0
)
$1,1606:14705539,28497074
)
[1,1609:14705539,28497074:1237884,462465,143520
(1,1608:14705539,28497074:1237884,462465,0
$1,1608:14705539,28497074
(1,1608:14705539,28497074:1237884,462465,0
x1,1608:15943423,28497074
)
$1,1608:15943423,28497074
)
]
g1,1609:16142758,28497074
x1,1609:16700908,28497074
g1,1609:16900243,28497074
x1,1609:17179318,28497074
[1,1609:17179318,28497074:1237884,462465,143520
(1,1608:17179318,28497074:1237884,462465,0
$1,1608:17179318,28497074
(1,1608:17179318,28497074:1237884,462465,0
x1,1608:18417202,28497074
)
$1,1608:18417202,28497074
)
]
x1,1609:18616541,28497074
g1,1609:18736142,28497074
[1,1609:18736142,28497074:412628,462465,143520
(1,1608:18736142,28497074:412628,462465,0
$1,1608:18736142,28497074
x1,1608:19148770,28497074
$1,1608:19148770,28497074
)
]
x1,1609:19427845,28497074
g1,1609:19587313,28497074
x1,1609:20145463,28497074
g1,1609:20304931,28497074
x1,1609:20584006,28497074
[1,1609:20584006,28497074:825256,462465,143520
(1,1608:20584006,28497074:825256,462465,0
$1,1608:20584006,28497074
(1,1608:20584006,28497074:825256,462465,0
x1,1608:21409262,28497074
)
$1,1608:21409262,28497074
)
]
x1,1609:21608601,28497074
g1,1609:21728202,28497074
[1,1609:21728202,28497074:412628,462465,143520
(1,1608:21728202,28497074:412628,462465,0
$1,1608:21728202,28497074
x1,1608:22140830,28497074
$1,1608:22140830,28497074
)
]
x1,1609:22419905,28497074
g1,1609:22579373,28497074
x1,1609:23137523,28497074
g1,1609:23296991,28497074
x1,1609:23576066,28497074
[1,1609:23576066,28497074:412628,462465,143520
(1,1608:23576066,28497074:412628,462465,0
$1,1608:23576066,28497074
x1,1608:23988694,28497074
$1,1608:23988694,28497074
)
]
x1,1609:24188033,28497074
g1,1609:24307634,28497074
[1,1609:24307634,28497074:412628,462465,143520
(1,1608:24307634,28497074:412628,462465,0
$1,1608:24307634,28497074
x1,1608:24720262,28497074
$1,1608:24720262,28497074
)
]
x1,1609:24999337,28497074
g1,1608:25238543,28497074
x1,1608:25437882,28497074
)
(1,1609:31884824,28497074:1475109,538214,179404
(1,1609:31884824,28497074:1475109,538214,179404
x1,1609:33080858,28497074
x1,1609:33359933,28497074
)
)
)
(1,1614:6783487,30222124:26576446,538214,179404
x1,1614:9642248,30222124
k1,1612:9895241,30222124:252993
$1,1612:9895241,30222124
x1,1612:10424984,30222124
(1,1612:10424984,30329766:311300,337875,0
x1,1612:10703516,30329766
)
$1,1612:10736284,30222124
k1,1612:10989277,30222124:252993
x1,1612:13209595,30222124
k1,1612:13462588,30222124:252993
x1,1612:14113231,30222124
k1,1612:14366224,30222124:252993
$1,1612:14366224,30222124
x1,1612:14806264,30222124
x1,1612:15395008,30222124
x1,1612:16716228,30222124
k1,1612:16884887,30222124:168659
x1,1612:17443037,30222124
k1,1612:17611696,30222124:168659
x1,1612:18051736,30222124
x1,1612:18583072,30222124
x1,1612:19596611,30222124
$1,1612:19596611,30222124
x1,1612:19799937,30222124
k1,1612:20056376,30222124:256439
x1,1612:21073006,30222124
k1,1612:21325999,30222124:252993
$1,1612:21325999,30222124
x1,1612:21855742,30222124
(1,1612:21855742,30329766:311300,337875,0
x1,1612:22134274,30329766
)
$1,1612:22167042,30222124
k1,1612:22420035,30222124:252993
x1,1612:25071402,30222124
x1,1612:27251453,30222124
k1,1612:27504446,30222124:252993
x1,1612:28846398,30222124
k1,1612:29099391,30222124:252993
x1,1612:30278681,30222124
x1,1612:31276611,30222124
k1,1612:31529604,30222124:252993
x1,1612:32302242,30222124
x1,1612:32688162,30222124
x1,1612:33054547,30222124
x1,1612:33359933,30222124
k1,1612:33359933,30222124:0
)
(1,1614:6783487,31175810:26576446,498346,139537
x1,1614:9175554,31175810
x1,1612:10156301,31175810
g1,1612:10395507,31175810
x1,1612:11037378,31175810
k1,1614:33359934,31175810:22322556
g1,1614:33359934,31175810
)
(1,1620:6783487,33481945:26576446,1133090,774281
h1,1620:6783487,33481945:0,0,0
(1,1614:6783487,33481945:0,0,0
$1,1614:6783487,33481945
(1,1614:6783487,32528259:0,0,0
)
$1,1614:6783487,33481945
)
[1,1620:6783487,33481945:26576446,1133090,774281
(1,1620:6783487,33383641:26576446,1231394,872585
k1,1619:6783487,33383641:0
(1,1620:6783487,33383641:18448080,1231394,872585
(1,1619:6783487,33383641:0,667577,286108
[1,1619:6783487,33383641:0,667577,286108
(1,179:6783487,33383641:0,667577,286108
r1,1633:6783487,33383641:0,953685,286108
)
]
)
k1,1620:6783487,33383641:8128365
(1,1620:14911852,33383641:10319715,1231394,872585
$1,1620:14911852,33383641
(1,1620:14911852,33383641:10319715,1231394,872585
[1,1619:14911852,33383641:10319715,1231394,872585
[1,1619:14911852,34256226:10319715,2103979,0
(1,1619:14911852,32819824:10319715,667577,286108
g1,1619:14911852,32819824
(1,1619:14911852,32819824:1237884,667577,286108
g1,1619:14911852,32819824
(1,1619:14911852,32819824:0,667577,286108
[1,1619:14911852,32819824:0,667577,286108
(1,179:14911852,32819824:0,667577,286108
r1,1633:14911852,32819824:0,953685,286108
)
]
)
$1,1619:14911852,32819824
(1,1619:14911852,32819824:1237884,462465,143520
[1,1619:14911852,32819824:1237884,462465,143520
(1,1619:14911852,32819824:1237884,462465,0
$1,1619:14911852,32819824
(1,1619:14911852,32819824:1237884,462465,0
x1,1619:16149736,32819824
)
$1,1619:16149736,32819824
)
]
)
$1,1619:16149736,32819824
)
g1,1619:16149736,32819824
(1,1619:16149736,32819824:9081831,667577,286108
$1,1619:16149736,32819824
(1,1619:16149736,32819824:9081831,538214,179404
h1,1619:16149736,32819824:0,0,0
g1,1619:16349071,32819824
x1,1619:16907221,32819824
g1,1619:17106556,32819824
x1,1619:17385631,32819824
[1,1619:17385631,32819824:825256,462465,143520
(1,1619:17385631,32819824:825256,462465,0
$1,1619:17385631,32819824
(1,1619:17385631,32819824:825256,462465,0
x1,1619:18210887,32819824
)
$1,1619:18210887,32819824
)
]
x1,1619:18410226,32819824
g1,1619:18529827,32819824
[1,1619:18529827,32819824:412628,462465,143520
(1,1619:18529827,32819824:412628,462465,0
$1,1619:18529827,32819824
x1,1619:18942455,32819824
$1,1619:18942455,32819824
)
]
x1,1619:19221530,32819824
g1,1619:19380998,32819824
x1,1619:19939148,32819824
g1,1619:20098616,32819824
x1,1619:20377691,32819824
[1,1619:20377691,32819824:825256,462465,143520
(1,1619:20377691,32819824:825256,462465,0
$1,1619:20377691,32819824
(1,1619:20377691,32819824:825256,462465,0
x1,1619:21202947,32819824
)
$1,1619:21202947,32819824
)
]
x1,1619:21402286,32819824
g1,1619:21521887,32819824
[1,1619:21521887,32819824:412628,462465,143520
(1,1619:21521887,32819824:412628,462465,0
$1,1619:21521887,32819824
x1,1619:21934515,32819824
$1,1619:21934515,32819824
)
]
x1,1619:22213590,32819824
g1,1619:22373058,32819824
x1,1619:22931208,32819824
g1,1619:23090676,32819824
x1,1619:23369751,32819824
[1,1619:23369751,32819824:412628,462465,143520
(1,1619:23369751,32819824:412628,462465,0
$1,1619:23369751,32819824
x1,1619:23782379,32819824
$1,1619:23782379,32819824
)
]
x1,1619:23981718,32819824
g1,1619:24101319,32819824
[1,1619:24101319,32819824:412628,462465,143520
(1,1619:24101319,32819824:412628,462465,0
$1,1619:24101319,32819824
x1,1619:24513947,32819824
$1,1619:24513947,32819824
)
]
x1,1619:24793022,32819824
g1,1619:25032228,32819824
x1,1619:25231567,32819824
)
$1,1619:25231567,32819824
g1,1619:25231567,32819824
)
g1,1619:25231567,32819824
)
(1,1619:14911852,33970118:10319715,667577,286108
g1,1619:14911852,33970118
(1,1619:14911852,33970118:1237884,667577,286108
k1,1619:15324480,33970118:412628
(1,1619:15324480,33970118:0,667577,286108
[1,1619:15324480,33970118:0,667577,286108
(1,179:15324480,33970118:0,667577,286108
r1,1633:15324480,33970118:0,953685,286108
)
]
)
$1,1619:15324480,33970118
(1,1619:15324480,33970118:825256,462465,143520
[1,1619:15324480,33970118:825256,462465,143520
(1,1619:15324480,33970118:825256,462465,0
$1,1619:15324480,33970118
(1,1619:15324480,33970118:825256,462465,0
x1,1619:16149736,33970118
)
$1,1619:16149736,33970118
)
]
)
$1,1619:16149736,33970118
)
g1,1619:16149736,33970118
(1,1619:16149736,33970118:9081831,667577,286108
$1,1619:16149736,33970118
(1,1619:16149736,33970118:6502399,538214,179404
h1,1619:16149736,33970118:0,0,0
g1,1619:16349071,33970118
x1,1619:16907221,33970118
g1,1619:17106556,33970118
x1,1619:17385631,33970118
[1,1619:17385631,33970118:825256,462465,143520
(1,1619:17385631,33970118:825256,462465,0
$1,1619:17385631,33970118
(1,1619:17385631,33970118:825256,462465,0
x1,1619:18210887,33970118
)
$1,1619:18210887,33970118
)
]
x1,1619:18410226,33970118
g1,1619:18529827,33970118
[1,1619:18529827,33970118:412628,462465,143520
(1,1619:18529827,33970118:412628,462465,0
$1,1619:18529827,33970118
x1,1619:18942455,33970118
$1,1619:18942455,33970118
)
]
x1,1619:19221530,33970118
g1,1619:19380998,33970118
x1,1619:19939148,33970118
g1,1619:20098616,33970118
x1,1619:20377691,33970118
[1,1619:20377691,33970118:825256,462465,143520
(1,1619:20377691,33970118:825256,462465,0
$1,1619:20377691,33970118
(1,1619:20377691,33970118:825256,462465,0
x1,1619:21202947,33970118
)
$1,1619:21202947,33970118
)
]
x1,1619:21402286,33970118
g1,1619:21521887,33970118
[1,1619:21521887,33970118:412628,462465,143520
(1,1619:21521887,33970118:412628,462465,0
$1,1619:21521887,33970118
x1,1619:21934515,33970118
$1,1619:21934515,33970118
)
]
x1,1619:22213590,33970118
g1,1619:22452796,33970118
x1,1619:22652135,33970118
)
$1,1619:22652135,33970118
k1,1619:25231567,33970118:2579432
)
g1,1619:25231567,33970118
)
]
]
)
$1,1620:25231567,33383641
)
g1,1620:25231567,33383641
)
k1,1620:33359933,33383641:8128366
(1,1620:33359933,33383641:0,1231394,872585
(1,1620:33359933,33383641:0,667577,286108
k1,1620:31884824,33383641:-1475109
(1,1620:31884824,33383641:1475109,667577,286108
(1,1619:31884824,33383641:0,667577,286108
[1,1619:31884824,33383641:0,667577,286108
(1,179:31884824,33383641:0,667577,286108
r1,1633:31884824,33383641:0,953685,286108
)
]
)
(1,1620:31884824,33383641:1475109,538214,179404
x1,1620:33080858,33383641
x1,1620:33359933,33383641
)
)
)
)
k1,1620:33359933,33383641:0
)
]
)
(1,1623:6783487,35631340:26576446,538214,179404
x1,1623:8942129,35631340
x1,1622:9077678,35631340
k1,1622:9308047,35631340:230369
x1,1622:9815962,35631340
x1,1622:10108590,35631340
k1,1622:10336750,35631340:228160
x1,1622:12038268,35631340
k1,1622:12266427,35631340:228159
x1,1622:12657131,35631340
x1,1622:13692897,35631340
k1,1622:13921057,35631340:228160
$1,1622:13921057,35631340
x1,1622:14361097,35631340
x1,1622:14892433,35631340
x1,1622:15869294,35631340
$1,1622:15869294,35631340
k1,1622:16097454,35631340:228160
x1,1622:18134977,35631340
k1,1622:18363136,35631340:228159
x1,1622:19105474,35631340
x1,1622:19984158,35631340
k1,1622:20212318,35631340:228160
x1,1622:20837446,35631340
k1,1622:21065606,35631340:228160
$1,1622:21065606,35631340
x1,1622:21555580,35631340
x1,1622:22532441,35631340
$1,1622:22532441,35631340
x1,1622:23005193,35631340
k1,1622:23235562,35631340:230369
x1,1622:24603027,35631340
k1,1622:24831187,35631340:228160
x1,1622:25807948,35631340
k1,1622:26036107,35631340:228159
x1,1622:27032403,35631340
x1,1622:27774741,35631340
x1,1622:28673361,35631340
x1,1622:29064065,35631340
x1,1622:29864610,35631340
k1,1622:30092770,35631340:228160
x1,1622:31071484,35631340
x1,1622:31659494,35631340
x1,1622:32249457,35631340
x1,1622:32640161,35631340
x1,1622:33245354,35631340
x1,1622:33479776,35631340
k1,1623:33359933,35631340:0
)
(1,1623:6783487,36585026:26576446,538214,230904
x1,1623:8014446,36585026
k1,1622:8253448,36585026:239002
x1,1622:8829219,36585026
k1,1622:9068221,36585026:239002
$1,1622:9068221,36585026
x1,1622:9508261,36585026
x1,1622:10039597,36585026
x1,1622:11031129,36585026
$1,1622:11031129,36585026
k1,1622:11270132,36585026:239003
x1,1622:11984881,36585026
x1,1622:13255547,36585026
x1,1622:13652630,36585026
x1,1622:14311868,36585026
x1,1622:15264868,36585026
k1,1622:15503870,36585026:239002
x1,1622:16143174,36585026
k1,1622:16382176,36585026:239002
$1,1622:16382176,36585026
[1,1622:16382176,36585026:412628,462465,143520
(1,1622:16382176,36585026:412628,462465,0
$1,1622:16382176,36585026
x1,1622:16794804,36585026
$1,1622:16794804,36585026
)
]
k1,1622:16994139,36585026:199335
x1,1622:17550056,36585026
k1,1622:17749391,36585026:199335
[1,1622:17749391,36585026:412628,462465,143520
(1,1622:17749391,36585026:412628,462465,0
$1,1622:17749391,36585026
x1,1622:18162019,36585026
$1,1622:18162019,36585026
)
]
(1,1622:18162019,36761314:311300,337875,0
x1,1622:18440551,36761314
)
k1,1622:18632379,36585026:159060
x1,1622:19188296,36585026
k1,1622:19347357,36585026:159061
[1,1622:19347357,36585026:412628,462465,143520
(1,1622:19347357,36585026:412628,462465,0
$1,1622:19347357,36585026
x1,1622:19759985,36585026
$1,1622:19759985,36585026
)
]
(1,1622:19759985,36761314:744572,337875,54616
x1,1622:20471789,36761314
)
$1,1622:20504557,36585026
x1,1622:20703099,36585026
k1,1622:21021972,36585026:318873
x1,1622:23414399,36585026
k1,1622:23653401,36585026:239002
x1,1622:24808914,36585026
k1,1622:25047916,36585026:239002
x1,1622:25683250,36585026
x1,1622:27829485,36585026
k1,1622:28068528,36585026:239043
x1,1622:29140652,36585026
k1,1622:29379655,36585026:239003
x1,1622:30578845,36585026
k1,1622:30817847,36585026:239002
x1,1622:32128223,36585026
k1,1622:32367225,36585026:239002
x1,1622:33359933,36585026
k1,1622:33359933,36585026:0
)
(1,1623:6783487,37538712:26576446,538214,179404
x1,1623:7556125,37538712
x1,1623:8755747,37538712
x1,1623:9020469,37538712
k1,1622:9259647,37538712:239178
x1,1622:10278309,37538712
x1,1622:10890319,37538712
x1,1622:11504362,37538712
x1,1622:11911014,37538712
x1,1622:12541722,37538712
x1,1622:13802343,37538712
k1,1622:14041521,37538712:239178
x1,1622:14631165,37538712
k1,1622:14870344,37538712:239179
$1,1622:14870344,37538712
x1,1622:15400087,37538712
(1,1622:15400087,37646354:311300,337875,0
x1,1622:15678619,37646354
)
$1,1622:15711387,37538712
k1,1622:15950565,37538712:239178
x1,1622:16682538,37538712
x1,1622:17983822,37538712
x1,1622:18390474,37538712
x1,1622:19679159,37538712
k1,1622:19918337,37538712:239178
x1,1622:20731641,37538712
x1,1622:21750303,37538712
k1,1622:21989481,37538712:239178
$1,1622:21989481,37538712
x1,1622:22429521,37538712
x1,1622:23018265,37538712
x1,1622:24339485,37538712
k1,1622:24498898,37538712:159413
x1,1622:25057048,37538712
k1,1622:25216460,37538712:159412
x1,1622:25706434,37538712
x1,1622:26719973,37538712
k1,1622:26879386,37538712:159413
x1,1622:27437536,37538712
k1,1622:27596948,37538712:159412
x1,1622:28086922,37538712
x1,1622:29100461,37538712
$1,1622:29100461,37538712
k1,1622:29339640,37538712:239179
x1,1622:30051281,37538712
x1,1622:31616891,37538712
k1,1622:31856069,37538712:239178
x1,1622:32510777,37538712
k1,1622:32749955,37538712:239178
x1,1622:33359933,37538712
k1,1623:33359933,37538712:0
)
(1,1623:6783487,38492398:26576446,538214,179404
(1,1622:6699525,38492398:1475109,538214,179404
x1,1622:6978600,38492398
x1,1622:7895559,38492398
x1,1622:8174634,38492398
)
g1,1622:8413840,38492398
x1,1622:9171328,38492398
x1,1622:9550072,38492398
x1,1622:9908882,38492398
x1,1622:10407228,38492398
k1,1623:33359934,38492398:23091924
g1,1623:33359934,38492398
)
(1,1625:6783487,39446084:26576446,538214,179404
h1,1624:6783487,39446084:1114112,0,0
x1,1624:9087054,39446084
x1,1624:9473771,39446084
k1,1624:9781967,39446084:308196
x1,1624:10371611,39446084
k1,1624:10679806,39446084:308195
x1,1624:11696436,39446084
k1,1624:12004632,39446084:308196
x1,1624:12289289,39446084
x1,1624:12798001,39446084
x1,1624:13144052,39446084
k1,1624:13452248,39446084:308196
x1,1624:14590873,39446084
k1,1624:14899068,39446084:308195
x1,1624:17343045,39446084
k1,1624:17651241,39446084:308196
$1,1624:17651241,39446084
x1,1624:18139621,39446084
(1,1624:18139621,39553726:311300,337875,0
x1,1624:18418153,39553726
)
$1,1624:18450921,39446084
k1,1624:18759116,39446084:308195
x1,1624:19938406,39446084
k1,1624:20246602,39446084:308196
$1,1624:20246602,39446084
x1,1624:20734982,39446084
(1,1624:20734982,39553726:311300,337875,0
x1,1624:21013514,39553726
)
$1,1624:21046282,39446084
k1,1624:21354478,39446084:308196
x1,1624:22663894,39446084
x1,1624:24595091,39446084
k1,1624:24903286,39446084:308195
x1,1624:26326568,39446084
k1,1624:26634764,39446084:308196
x1,1624:27651394,39446084
k1,1624:27959590,39446084:308196
x1,1624:28244247,39446084
x1,1624:28752959,39446084
x1,1624:29099010,39446084
k1,1624:29407205,39446084:308195
$1,1624:29407205,39446084
x1,1624:29897179,39446084
x1,1624:30910718,39446084
$1,1624:30910718,39446084
k1,1624:31218914,39446084:308196
x1,1624:33359933,39446084
k1,1624:33359933,39446084:0
)
(1,1625:6783487,40399770:26576446,538214,179404
x1,1625:7756689,40399770
k1,1624:7996368,40399770:239679
x1,1624:8927081,40399770
x1,1624:9311804,40399770
x1,1624:11193164,40399770
k1,1624:11432842,40399770:239678
x1,1624:12039829,40399770
x1,1624:12667347,40399770
k1,1624:12907026,40399770:239679
x1,1624:13271218,40399770
k1,1624:13510896,40399770:239678
x1,1624:14117883,40399770
x1,1624:15880168,40399770
x1,1624:16143494,40399770
k1,1624:16383173,40399770:239679
$1,1624:16383173,40399770
x1,1624:16823213,40399770
x1,1624:17354549,40399770
x1,1624:18363502,40399770
$1,1624:18363502,40399770
k1,1624:18603180,40399770:239678
x1,1624:20950196,40399770
k1,1624:21270555,40399770:320359
x1,1624:21816843,40399770
x1,1624:22080169,40399770
k1,1624:22319847,40399770:239678
x1,1624:23331492,40399770
k1,1624:23571171,40399770:239679
x1,1624:25999118,40399770
x1,1624:27965456,40399770
k1,1624:28205134,40399770:239678
x1,1624:28771655,40399770
x1,1624:30009609,40399770
k1,1624:30249406,40399770:239797
x1,1624:30775461,40399770
x1,1624:31079252,40399770
k1,1624:31318930,40399770:239678
x1,1624:32087780,40399770
x1,1624:32452271,40399770
x1,1624:32756062,40399770
k1,1624:32995741,40399770:239679
x1,1624:33359933,40399770
k1,1624:33359933,40399770:0
)
(1,1625:6783487,41353456:26576446,498346,0
x1,1625:9616093,41353456
g1,1624:9855299,41353456
x1,1624:11511806,41353456
x1,1624:12769635,41353456
g1,1624:13008841,41353456
x1,1624:15121834,41353456
k1,1625:33359934,41353456:18238100
g1,1625:33359934,41353456
)
(1,1630:6783487,43275114:26576446,563608,204799
h1,1630:6783487,43275114:0,0,0
(1,1625:6783487,43275114:0,0,0
$1,1625:6783487,43275114
(1,1625:6783487,42321428:0,0,0
)
$1,1625:6783487,43275114
)
[1,1630:6783487,43275114:26576446,563608,204799
(1,1630:6783487,43182475:26576446,667577,297438
k1,1629:6783487,43182475:0
(1,1630:6783487,43182475:18516505,667577,297438
(1,1629:6783487,43182475:0,667577,286108
[1,1629:6783487,43182475:0,667577,286108
(1,179:6783487,43182475:0,667577,286108
r1,1633:6783487,43182475:0,953685,286108
)
]
)
k1,1630:6783487,43182475:8059941
(1,1630:14843428,43182475:10456564,656247,297438
$1,1630:14843428,43182475
(1,1630:14843428,43182475:10456564,656247,297438
[1,1629:14843428,43182475:10456564,656247,297438
[1,1629:14843428,43193805:10456564,667577,286108
(1,1629:14843428,43193805:10456564,667577,286108
g1,1629:14843428,43193805
(1,1629:14843428,43193805:10456564,667577,286108
g1,1629:14843428,43193805
(1,1629:14843428,43193805:0,667577,286108
[1,1629:14843428,43193805:0,667577,286108
(1,179:14843428,43193805:0,667577,286108
r1,1633:14843428,43193805:0,953685,286108
)
]
)
$1,1629:14843428,43193805
(1,1629:14843428,43193805:10456564,639670,225607
x1,1629:15262039,43193805
(1,1629:15262039,43301447:829766,337875,117965
[1,1629:15262039,43301447:321129,337875,117965
(1,1629:15262039,43301447:321129,337875,0
$1,1629:15262039,43301447
x1,1629:15583168,43301447
$1,1629:15583168,43301447
)
]
x1,1629:15737908,43301447
[1,1629:15737908,43301447:321129,337875,117965
(1,1629:15737908,43301447:321129,337875,0
$1,1629:15737908,43301447
x1,1629:16059037,43301447
$1,1629:16059037,43301447
)
]
)
g1,1629:16291140,43193805
x1,1629:16849290,43193805
g1,1629:17048625,43193805
x1,1629:17816080,43193805
[1,1629:17816080,43399317:744572,845182,0
(1,1629:17816080,42892010:744572,337875,54616
x1,1629:18527884,42892010
)
(1,1629:17816080,43399317:311300,337875,0
x1,1629:18094612,43399317
)
]
g1,1629:18720120,43193805
x1,1629:19278270,43193805
g1,1629:19437738,43193805
x1,1629:19926118,43193805
(1,1629:19926118,43301447:311300,337875,0
x1,1629:20204650,43301447
)
x1,1629:20516493,43193805
g1,1629:20675961,43193805
x1,1629:21234111,43193805
g1,1629:21393579,43193805
x1,1629:22161034,43193805
[1,1629:22161034,43399317:744572,845182,0
(1,1629:22161034,42892010:744572,337875,54616
x1,1629:22872838,42892010
)
(1,1629:22161034,43399317:311300,337875,0
x1,1629:22439566,43399317
)
]
g1,1629:23065074,43193805
x1,1629:23623224,43193805
g1,1629:23782692,43193805
x1,1629:24271072,43193805
(1,1629:24271072,43301447:311300,337875,0
x1,1629:24549604,43301447
)
x1,1629:24861447,43193805
g1,1629:25100653,43193805
x1,1629:25299992,43193805
)
$1,1629:25299992,43193805
)
g1,1629:25299992,43193805
)
]
]
)
$1,1630:25299992,43182475
)
g1,1630:25299992,43182475
)
k1,1630:33359933,43182475:8059941
(1,1630:33359933,43182475:0,667577,297438
(1,1630:33359933,43182475:0,667577,286108
k1,1630:31884824,43182475:-1475109
(1,1630:31884824,43182475:1475109,667577,286108
(1,1629:31884824,43182475:0,667577,286108
[1,1629:31884824,43182475:0,667577,286108
(1,179:31884824,43182475:0,667577,286108
r1,1633:31884824,43182475:0,953685,286108
)
]
)
(1,1630:31884824,43182475:1475109,538214,179404
x1,1630:33080858,43182475
x1,1630:33359933,43182475
)
)
)
)
k1,1630:33359933,43182475:0
)
]
)
(1,1633:6783487,45000164:26576446,538214,179404
x1,1633:8125118,45000164
k1,1632:8328501,45000164:203383
$1,1632:8328501,45000164
x1,1632:8818475,45000164
x1,1632:9795336,45000164
k1,1632:9883158,45000164:87822
x1,1632:10441308,45000164
k1,1632:10529131,45000164:87823
x1,1632:11019105,45000164
x1,1632:11995966,45000164
$1,1632:11995966,45000164
k1,1632:12199348,45000164:203382
x1,1632:14981164,45000164
k1,1632:15184547,45000164:203383
x1,1632:17140022,45000164
k1,1632:17447022,45000164:307000
x1,1632:18091683,45000164
k1,1632:18295066,45000164:203383
x1,1632:19432016,45000164
k1,1632:19635399,45000164:203383
x1,1632:21084911,45000164
k1,1632:21295458,45000164:210547
x1,1632:22272219,45000164
k1,1632:22475602,45000164:203383
x1,1632:23784462,45000164
k1,1632:23987845,45000164:203383
x1,1632:26261744,45000164
k1,1632:26465126,45000164:203382
x1,1632:28225248,45000164
k1,1632:28428631,45000164:203383
x1,1632:29405392,45000164
k1,1632:29608775,45000164:203383
x1,1632:30976239,45000164
x1,1632:31894394,45000164
x1,1632:33359933,45000164
k1,1632:33359933,45000164:0
)
]
(1,1633:6783487,47849339:26576446,462465,0
(1,1633:6783487,47849339:26576446,462465,0
k1,1633:19712900,47849339:12929413
x1,1633:20430520,47849339
k1,1633:33359933,47849339:12929413
)
)
]
]
]
!47557
}33
!11
{34
[1,1700:4736286,47849339:28623647,43113053,0
(1,1700:4736286,4736286:0,0,0
[1,1700:0,4736286:0,0,0
(1,1700:0,0:0,0,0
(1,1700:0,4736286:0,0,0
k1,1700:0,4736286:4736286
)
g1,1700:0,0
)
]
)
[1,1700:4736286,4736286:0,0,0
(1,1700:4736286,4182082:0,0,0
k1,1700:4736286,4182082:-1981420
)
]
[1,1700:4736286,47849339:28623647,43113053,0
[1,1700:6783487,47849339:26576446,43601476,0
[1,1700:6783487,5034295:26576446,786432,0
(1,1700:6783487,5034295:26576446,0,0
h1,1700:6783487,5034295:26576446,0,0
)
]
[1,1700:6783487,45883259:26576446,39210564,0
(1,1633:6783487,7393591:26576446,538214,278233
x1,1633:7223527,7393591
x1,1632:7812271,7393591
x1,1632:9082461,7393591
$1,1632:9082461,7393591
k1,1632:9297537,7393591:215076
x1,1632:11077197,7393591
k1,1632:11292273,7393591:215076
x1,1632:12581599,7393591
k1,1632:12796674,7393591:215075
x1,1632:13736318,7393591
k1,1632:13951394,7393591:215076
x1,1632:14263957,7393591
x1,1632:16316708,7393591
k1,1632:16531784,7393591:215076
x1,1632:18291906,7393591
k1,1632:18506982,7393591:215076
x1,1632:19483743,7393591
k1,1632:19698818,7393591:215075
x1,1632:19972312,7393591
x1,1632:20460292,7393591
x1,1632:20791991,7393591
k1,1632:21007067,7393591:215076
$1,1632:21007067,7393591
x1,1632:21497041,7393591
x1,1632:22473902,7393591
$1,1632:22473902,7393591
x1,1632:22751302,7393591
k1,1632:22966378,7393591:215076
x1,1632:23906022,7393591
k1,1632:24121098,7393591:215076
$1,1632:24121098,7393591
[1,1632:24121098,7393591:412628,462465,143520
(1,1632:24121098,7393591:412628,462465,0
$1,1632:24121098,7393591
x1,1632:24533726,7393591
$1,1632:24533726,7393591
)
]
(1,1632:24533726,7569879:744572,337875,101945
x1,1632:25245530,7569879
)
$1,1632:25278298,7393591
x1,1632:25473650,7393591
k1,1632:25693552,7393591:219902
$1,1632:25693552,7393591
[1,1632:25693552,7393591:412628,462465,143520
(1,1632:25693552,7393591:412628,462465,0
$1,1632:25693552,7393591
x1,1632:26106180,7393591
$1,1632:26106180,7393591
)
]
(1,1632:26106180,7569879:744572,337875,101945
x1,1632:26817984,7569879
)
$1,1632:26850752,7393591
k1,1632:27065827,7393591:215075
x1,1632:28198869,7393591
k1,1632:28413945,7393591:215076
x1,1632:29861505,7393591
k1,1632:30076581,7393591:215076
x1,1632:33499151,7393591
k1,1632:33359933,7393591:0
)
(1,1633:6783487,8347277:26576446,498346,139537
x1,1633:8577178,8347277
k1,1632:8816989,8347277:239811
x1,1632:9744515,8347277
x1,1632:10040333,8347277
k1,1632:10280143,8347277:239810
x1,1632:10595896,8347277
x1,1632:12669797,8347277
k1,1632:12909608,8347277:239811
x1,1632:14926480,8347277
k1,1632:15166291,8347277:239811
x1,1632:17260128,8347277
k1,1632:17499939,8347277:239811
x1,1632:19082650,8347277
k1,1632:19322460,8347277:239810
x1,1632:21181454,8347277
k1,1632:21421265,8347277:239811
x1,1632:23250657,8347277
k1,1632:23490468,8347277:239811
x1,1632:24437727,8347277
x1,1632:24792750,8347277
k1,1632:25032560,8347277:239810
x1,1632:25427251,8347277
x1,1632:25762938,8347277
k1,1632:26002749,8347277:239811
x1,1632:27388114,8347277
k1,1632:27627925,8347277:239811
x1,1632:28259431,8347277
k1,1632:28499242,8347277:239811
x1,1632:29371509,8347277
k1,1632:29611319,8347277:239810
x1,1632:30598047,8347277
k1,1632:30837858,8347277:239811
x1,1632:31617372,8347277
x1,1632:33359933,8347277
k1,1632:33359933,8347277:0
)
(1,1633:6783487,9300963:26576446,538214,179404
x1,1633:8044121,9300963
x1,1632:9904113,9300963
k1,1632:10143603,9300963:239490
x1,1632:11513860,9300963
k1,1632:11753350,9300963:239490
x1,1632:12732105,9300963
k1,1632:12971595,9300963:239490
x1,1632:13519697,9300963
x1,1632:14243614,9300963
x1,1632:16261806,9300963
k1,1632:16501296,9300963:239490
$1,1632:16501296,9300963
x1,1632:16991270,9300963
x1,1632:17969964,9300963
$1,1632:17969964,9300963
x1,1632:18247930,9300963
k1,1632:18487420,9300963:239490
x1,1632:19113823,9300963
k1,1632:19353313,9300963:239490
x1,1632:20803826,9300963
k1,1632:21123620,9300963:319794
x1,1632:21632572,9300963
x1,1632:23571386,9300963
k1,1632:23810876,9300963:239490
x1,1632:24554729,9300963
k1,1632:24794219,9300963:239490
x1,1632:25146570,9300963
k1,1632:25386060,9300963:239490
x1,1632:26638865,9300963
x1,1632:29163692,9300963
k1,1632:29403182,9300963:239490
x1,1632:29970859,9300963
k1,1632:30210349,9300963:239490
x1,1632:30484401,9300963
x1,1632:30973418,9300963
x1,1632:31305834,9300963
k1,1632:31545324,9300963:239490
x1,1632:33359933,9300963
k1,1632:33359933,9300963:0
)
(1,1633:6783487,10254649:26576446,498346,139537
x1,1633:8124082,10254649
k1,1632:8364232,10254649:240150
x1,1632:10296266,10254649
k1,1632:10536416,10254649:240150
x1,1632:13552756,10254649
k1,1632:13792718,10254649:239962
x1,1632:14778450,10254649
k1,1632:15018411,10254649:239961
x1,1632:16288031,10254649
x1,1632:18161140,10254649
k1,1632:18401101,10254649:239961
x1,1632:20037416,10254649
k1,1632:20277378,10254649:239962
x1,1632:23459317,10254649
k1,1632:23699467,10254649:240150
x1,1632:24212047,10254649
x1,1632:25532707,10254649
k1,1632:25772668,10254649:239961
x1,1632:27988591,10254649
x1,1632:29151974,10254649
k1,1632:29391936,10254649:239962
x1,1632:30022804,10254649
k1,1632:30262765,10254649:239961
x1,1632:33359933,10254649
k1,1632:33359933,10254649:0
)
(1,1633:6783487,11208335:26576446,538214,179404
x1,1633:7760248,11208335
k1,1632:7946848,11208335:186600
x1,1632:10017579,11208335
k1,1632:10204178,11208335:186599
x1,1632:12007279,11208335
k1,1632:12193879,11208335:186600
x1,1632:14264610,11208335
k1,1632:14451209,11208335:186599
x1,1632:15818674,11208335
k1,1632:16005274,11208335:186600
$1,1632:16005274,11208335
x1,1632:16495248,11208335
x1,1632:17472109,11208335
k1,1632:17526365,11208335:54256
x1,1632:18084515,11208335
k1,1632:18138772,11208335:54257
x1,1632:18628746,11208335
x1,1632:19605607,11208335
$1,1632:19605607,11208335
k1,1632:19792206,11208335:186599
x1,1632:22574022,11208335
k1,1632:22760622,11208335:186600
x1,1632:24520745,11208335
k1,1632:24707344,11208335:186599
x1,1632:25293400,11208335
x1,1632:25898593,11208335
k1,1632:26085193,11208335:186600
x1,1632:27140094,11208335
k1,1632:27326694,11208335:186600
x1,1632:28694159,11208335
k1,1632:28880758,11208335:186599
$1,1632:28880758,11208335
(1,1632:28880758,11208335:1049615,490372,0
x1,1632:29320798,11208335
x1,1632:29852134,11208335
)
x1,1632:30828995,11208335
k1,1632:30883252,11208335:54257
x1,1632:31441402,11208335
k1,1632:31495658,11208335:54256
(1,1632:31495658,11208335:1049615,490372,0
x1,1632:31935698,11208335
x1,1632:32467034,11208335
)
x1,1632:33443895,11208335
$1,1632:33359933,11208335
k1,1633:33359933,11208335:0
)
(1,1633:6783487,12162021:26576446,538214,225607
x1,1633:9202357,12162021
k1,1632:9521030,12162021:318673
x1,1632:9996094,12162021
k1,1632:10234496,12162021:238402
x1,1632:11224212,12162021
x1,1632:11600164,12162021
k1,1632:11838567,12162021:238403
$1,1632:11838567,12162021
x1,1632:12278607,12162021
x1,1632:12809943,12162021
x1,1632:13798722,12162021
$1,1632:13798722,12162021
k1,1632:14037124,12162021:238402
x1,1632:16135325,12162021
k1,1632:16373727,12162021:238402
x1,1632:17442621,12162021
k1,1632:17681023,12162021:238402
x1,1632:18076910,12162021
x1,1632:18413553,12162021
k1,1632:18651956,12162021:238403
x1,1632:20314681,12162021
k1,1632:20553083,12162021:238402
x1,1632:21784292,12162021
x1,1632:22358467,12162021
x1,1632:24381450,12162021
k1,1632:24620013,12162021:238563
x1,1632:25609730,12162021
k1,1632:25848132,12162021:238402
x1,1632:28639135,12162021
k1,1632:28877537,12162021:238402
x1,1632:29253631,12162021
x1,1632:31060715,12162021
k1,1632:31299118,12162021:238403
x1,1632:31873154,12162021
k1,1632:32111556,12162021:238402
$1,1632:32111556,12162021
x1,1632:32530167,12162021
(1,1632:32530167,12269663:829766,337875,117965
[1,1632:32530167,12269663:321129,337875,117965
(1,1632:32530167,12269663:321129,337875,0
$1,1632:32530167,12269663
x1,1632:32851296,12269663
$1,1632:32851296,12269663
)
]
x1,1632:33006036,12269663
[1,1632:33006036,12269663:321129,337875,117965
(1,1632:33006036,12269663:321129,337875,0
$1,1632:33006036,12269663
x1,1632:33327165,12269663
$1,1632:33327165,12269663
)
]
)
$1,1632:33359933,12162021
k1,1633:33359933,12162021:0
)
(1,1633:6783487,13115707:26576446,498346,139537
x1,1633:7873951,13115707
g1,1632:8113157,13115707
x1,1632:9508530,13115707
g1,1632:9747736,13115707
x1,1632:10146414,13115707
x1,1632:10485290,13115707
g1,1632:10724496,13115707
x1,1632:11964384,13115707
x1,1632:12303260,13115707
g1,1632:12542466,13115707
x1,1632:12941144,13115707
x1,1632:14137178,13115707
x1,1632:16174422,13115707
k1,1633:33359932,13115707:17324728
g1,1633:33359932,13115707
)
(1,1668:6783487,14069393:26576446,498346,139537
h1,1667:6783487,14069393:1114112,0,0
x1,1667:8621139,14069393
x1,1667:8874218,14069393
k1,1667:9113980,14069393:239762
x1,1667:11773480,14069393
k1,1667:12013242,14069393:239762
x1,1667:13303884,14069393
k1,1667:13543647,14069393:239763
x1,1667:15110015,14069393
k1,1667:15349777,14069393:239762
x1,1667:16290380,14069393
k1,1667:16530142,14069393:239762
x1,1667:18546280,14069393
k1,1667:18786042,14069393:239762
x1,1667:19138035,14069393
k1,1667:19377798,14069393:239763
x1,1667:20865946,14069393
k1,1667:21105708,14069393:239762
x1,1667:21496811,14069393
x1,1667:22454634,14069393
x1,1667:22825802,14069393
x1,1667:23434346,14069393
k1,1667:23674108,14069393:239762
x1,1667:24241208,14069393
k1,1667:24480970,14069393:239762
x1,1667:25067625,14069393
x1,1667:26770878,14069393
x1,1667:27024716,14069393
k1,1667:27264479,14069393:239763
x1,1667:27772913,14069393
x1,1667:28104971,14069393
x1,1667:28734268,14069393
k1,1667:28974030,14069393:239762
x1,1667:29541130,14069393
k1,1667:29780892,14069393:239762
x1,1667:32565546,14069393
x1,1667:33386485,14069393
k1,1667:33359933,14069393:0
)
(1,1668:6783487,15023079:26576446,498346,139537
x1,1668:7687609,15023079
x1,1667:8060771,15023079
x1,1667:10124808,15023079
k1,1667:10363328,15023079:238520
x1,1667:10638496,15023079
x1,1667:11129586,15023079
x1,1667:11463438,15023079
k1,1667:11701957,15023079:238519
x1,1667:12802627,15023079
k1,1667:13041147,15023079:238520
x1,1667:15403658,15023079
k1,1667:15642177,15023079:238519
x1,1667:16231822,15023079
x1,1667:16840842,15023079
k1,1667:17079362,15023079:238520
$1,1667:17079362,15023079
x1,1667:17609105,15023079
(1,1667:17609105,15130721:311300,337875,0
x1,1667:17887637,15130721
)
$1,1667:17920405,15023079
k1,1667:18158925,15023079:238520
x1,1667:19495454,15023079
k1,1667:19734111,15023079:238657
x1,1667:21660284,15023079
k1,1667:21898941,15023079:238657
x1,1667:23235470,15023079
x1,1667:23588978,15023079
k1,1667:23827497,15023079:238519
x1,1667:24417142,15023079
x1,1667:26129077,15023079
x1,1667:26384310,15023079
k1,1667:26622830,15023079:238520
x1,1667:28706243,15023079
k1,1667:28944762,15023079:238519
x1,1667:30758902,15023079
k1,1667:30997422,15023079:238520
x1,1667:33359933,15023079
k1,1667:33359933,15023079:0
)
(1,1668:6783487,15976765:26576446,498346,59802
x1,1668:7659820,15976765
k1,1667:7927607,15976765:267787
x1,1667:8944237,15976765
k1,1667:9212025,15976765:267788
$1,1667:9212025,15976765
x1,1667:9756345,15976765
k1,1667:9970870,15976765:178521
x1,1667:10529020,15976765
k1,1667:10707542,15976765:178522
x1,1667:11195922,15976765
$1,1667:11195922,15976765
k1,1667:11463710,15976765:267788
x1,1667:13618964,15976765
k1,1667:13886722,15976765:267758
x1,1667:15228674,15976765
k1,1667:15496462,15976765:267788
x1,1667:16594421,15976765
k1,1667:16862208,15976765:267787
x1,1667:17268860,15976765
x1,1667:17614115,15976765
k1,1667:17881902,15976765:267787
x1,1667:21588532,15976765
k1,1667:21856319,15976765:267787
x1,1667:22466297,15976765
k1,1667:22734085,15976765:267788
x1,1667:23917442,15976765
k1,1667:24185229,15976765:267787
x1,1667:26789832,15976765
k1,1667:27194517,15976765:404685
x1,1667:27743497,15976765
k1,1667:28011284,15976765:267787
x1,1667:28503332,15976765
k1,1667:28771119,15976765:267787
x1,1667:29995139,15976765
k1,1667:30262927,15976765:267788
x1,1667:31769570,15976765
k1,1667:32037357,15976765:267787
x1,1667:33379309,15976765
k1,1667:33359933,15976765:0
)
(1,1668:6783487,16930451:26576446,498346,139537
x1,1668:8349855,16930451
k1,1667:8588910,16930451:239055
x1,1667:9529513,16930451
k1,1667:9768568,16930451:239055
x1,1667:10120561,16930451
k1,1667:10359616,16930451:239055
x1,1667:11847764,16930451
k1,1667:12086820,16930451:239056
x1,1667:12477923,16930451
x1,1667:13435746,16930451
x1,1667:13806914,16930451
x1,1667:14415458,16930451
k1,1667:14654513,16930451:239055
x1,1667:15221613,16930451
k1,1667:15460668,16930451:239055
x1,1667:17533514,16930451
k1,1667:17772569,16930451:239055
x1,1667:19855193,16930451
k1,1667:20094248,16930451:239055
x1,1667:21384890,16930451
k1,1667:21623945,16930451:239055
x1,1667:22679923,16930451
k1,1667:22918978,16930451:239055
x1,1667:23974956,16930451
k1,1667:24214011,16930451:239055
x1,1667:27074931,16930451
k1,1667:27313987,16930451:239056
x1,1667:28921421,16930451
k1,1667:29160476,16930451:239055
x1,1667:30726844,16930451
k1,1667:30965899,16930451:239055
x1,1667:31593620,16930451
k1,1667:31832675,16930451:239055
x1,1667:33359933,16930451
k1,1667:33359933,16930451:0
)
(1,1668:6783487,17884137:26576446,498346,139537
x1,1668:7877458,17884137
k1,1667:8106787,17884137:229329
x1,1667:10454918,17884137
k1,1667:10684248,17884137:229330
x1,1667:12051713,17884137
k1,1667:12281042,17884137:229329
x1,1667:12652212,17884137
x1,1667:14454515,17884137
k1,1667:14683845,17884137:229330
x1,1667:15582465,17884137
x1,1667:15953234,17884137
x1,1667:18282229,17884137
k1,1667:18511558,17884137:229329
x1,1667:19097614,17884137
x1,1667:19702807,17884137
k1,1667:19932137,17884137:229330
$1,1667:19932137,17884137
x1,1667:20461880,17884137
(1,1667:20461880,17991779:311300,337875,0
x1,1667:20740412,17991779
)
$1,1667:20773180,17884137
x1,1667:20968532,17884137
k1,1667:21284180,17884137:315648
x1,1667:22006983,17884137
x1,1667:22259743,17884137
k1,1667:22489073,17884137:229330
x1,1667:23622115,17884137
x1,1667:23954612,17884137
k1,1667:24183941,17884137:229329
x1,1667:24809069,17884137
k1,1667:25038399,17884137:229330
x1,1667:26601216,17884137
k1,1667:26830545,17884137:229329
x1,1667:27885446,17884137
x1,1667:28236681,17884137
k1,1667:28466011,17884137:229330
x1,1667:29091139,17884137
k1,1667:29320468,17884137:229329
x1,1667:30457418,17884137
k1,1667:30686748,17884137:229330
x1,1667:31272804,17884137
k1,1667:31502133,17884137:229329
x1,1667:33359933,17884137
k1,1667:33359933,17884137:0
)
(1,1668:6783487,18837823:26576446,498346,0
x1,1668:7275934,18837823
x1,1667:8473961,18837823
k1,1668:33359933,18837823:25025190
g1,1668:33359933,18837823
)
(1,1673:6783487,20795674:26576446,498346,139537
(1,1673:6783487,20795674:0,0,0
g1,1673:6783487,20795674
)
(1,1673:6783487,20795674:0,0,0
(1,1673:6783487,20795674:0,0,0
(1,1673:6783487,19841988:0,0,0
)
)
g1,1673:6783487,20795674
)
x1,1673:7774194,20795674
x1,1673:9057926,20795674
x1,1673:13012282,20795674
x1,1673:13635809,20795674
k1,1673:33359933,20795674:19724124
g1,1673:33359933,20795674
)
(1,1676:6783487,22212821:26576446,498346,139537
x1,1676:7854893,22212821
k1,1675:8168195,22212821:313302
x1,1675:8660243,22212821
k1,1675:8973619,22212821:313376
x1,1675:10482297,22212821
x1,1675:12171536,22212821
k1,1675:12484913,22212821:313377
x1,1675:12891565,22212821
x1,1675:13257950,22212821
k1,1675:13571326,22212821:313376
x1,1675:14587956,22212821
k1,1675:14901333,22212821:313377
x1,1675:16865460,22212821
x1,1675:17983353,22212821
k1,1675:18296729,22212821:313376
x1,1675:20720372,22212821
k1,1675:21033748,22212821:313376
x1,1675:23536687,22212821
k1,1675:23850064,22212821:313377
x1,1675:25314008,22212821
k1,1675:25627384,22212821:313376
x1,1675:27831433,22212821
x1,1675:28218150,22212821
k1,1675:28531527,22212821:313377
x1,1675:29710817,22212821
k1,1675:30024193,22212821:313376
x1,1675:31406809,22212821
x1,1675:31773194,22212821
x1,1675:33359933,22212821
k1,1675:33359933,22212821:0
)
(1,1676:6783487,23166507:26576446,498346,139537
x1,1676:9471452,23166507
k1,1675:9803254,23166507:331802
x1,1675:11635220,23166507
k1,1675:11967023,23166507:331803
x1,1675:12983653,23166507
k1,1675:13315456,23166507:331803
x1,1675:15167753,23166507
k1,1675:15499555,23166507:331802
x1,1675:16495853,23166507
x1,1675:16865825,23166507
x1,1675:17658397,23166507
x1,1675:18842151,23166507
x1,1675:19412259,23166507
x1,1675:21162894,23166507
k1,1675:21494696,23166507:331802
x1,1675:22920009,23166507
x1,1675:23184731,23166507
k1,1675:23516534,23166507:331803
x1,1675:26527787,23166507
x1,1675:26792509,23166507
k1,1675:27124312,23166507:331803
x1,1675:28242603,23166507
k1,1675:28574405,23166507:331802
x1,1675:30973647,23166507
k1,1675:31570377,23166507:596730
x1,1675:32536175,23166507
k1,1675:32867885,23166507:331710
x1,1675:33359933,23166507
k1,1675:33359933,23166507:0
)
(1,1676:6783487,24120193:26576446,498346,139537
x1,1676:8292165,24120193
x1,1675:9981404,24120193
k1,1675:10220683,24120193:239279
x1,1675:10830661,24120193
k1,1675:11069940,24120193:239279
x1,1675:12413924,24120193
k1,1675:12653203,24120193:239279
x1,1675:13059855,24120193
x1,1675:13426240,24120193
k1,1675:13665519,24120193:239279
x1,1675:15869568,24120193
x1,1675:16256285,24120193
k1,1675:16495564,24120193:239279
x1,1675:17920877,24120193
x1,1675:18185599,24120193
k1,1675:18424878,24120193:239279
x1,1675:20051485,24120193
k1,1675:20290764,24120193:239279
x1,1675:21409055,24120193
k1,1675:21648334,24120193:239279
x1,1675:26406155,24120193
k1,1675:26725315,24120193:319160
x1,1675:27792775,24120193
x1,1675:28342153,24120193
k1,1675:28581432,24120193:239279
x1,1675:29073480,24120193
k1,1675:29312759,24120193:239279
x1,1675:30821437,24120193
x1,1675:32510676,24120193
k1,1675:32749955,24120193:239279
x1,1675:33359933,24120193
k1,1675:33359933,24120193:0
)
(1,1676:6783487,25073879:26576446,498346,139537
x1,1676:8127471,25073879
k1,1675:8412696,25073879:285225
x1,1675:8819348,25073879
x1,1675:9185733,25073879
k1,1675:9470958,25073879:285225
x1,1675:10487588,25073879
k1,1675:10772812,25073879:285224
x1,1675:12976861,25073879
x1,1675:13363578,25073879
k1,1675:13648803,25073879:285225
x1,1675:15074116,25073879
x1,1675:15338838,25073879
k1,1675:15624063,25073879:285225
x1,1675:17250670,25073879
k1,1675:17535848,25073879:285178
x1,1675:18654139,25073879
k1,1675:18939364,25073879:285225
x1,1675:23493859,25073879
k1,1675:23779084,25073879:285225
x1,1675:24958374,25073879
k1,1675:25243599,25073879:285225
x1,1675:26605882,25073879
k1,1675:26891060,25073879:285178
x1,1675:29269971,25073879
x1,1675:29534693,25073879
k1,1675:29819918,25073879:285225
x1,1675:31161866,25073879
x1,1675:32869800,25073879
x1,1675:33479776,25073879
k1,1676:33359933,25073879:0
)
(1,1676:6783487,26027565:26576446,462465,0
x1,1676:9175553,26027565
x1,1676:10849999,26027565
x1,1676:12484578,26027565
k1,1676:33359932,26027565:21014572
g1,1676:33359932,26027565
)
(1,1682:6783487,28371206:26576446,655359,0
(1,1682:6783487,28371206:1863406,647495,0
g1,1682:6783487,28371206
x1,1682:7585211,28371206
g1,1682:8646893,28371206
)
x1,1682:10534327,28371206
x1,1682:11065167,28371206
x1,1682:12109918,28371206
x1,1682:14327653,28371206
k1,1682:33359933,28371206:19032280
g1,1682:33359933,28371206
)
(1,1687:6783487,30035533:26576446,498346,139537
x1,1687:7469691,30035533
x1,1686:7722451,30035533
k1,1686:7932152,30035533:209701
x1,1686:9241012,30035533
x1,1686:9728992,30035533
k1,1686:9938693,30035533:209701
x1,1686:10915454,30035533
k1,1686:11125156,30035533:209702
x1,1686:13381474,30035533
k1,1686:13591175,30035533:209701
x1,1686:14646076,30035533
x1,1686:14997311,30035533
x1,1686:15680643,30035533
x1,1686:16871892,30035533
k1,1686:17081593,30035533:209701
x1,1686:17923562,30035533
k1,1686:18133263,30035533:209701
x1,1686:19070953,30035533
x1,1686:20731844,30035533
k1,1686:20941546,30035533:209702
x1,1686:21918307,30035533
k1,1686:22128008,30035533:209701
x1,1686:24085436,30035533
k1,1686:24295137,30035533:209701
x1,1686:24922218,30035533
x1,1686:25844680,30035533
k1,1686:26054381,30035533:209701
x1,1686:26620903,30035533
k1,1686:26830604,30035533:209701
$1,1686:26830604,30035533
x1,1686:27118031,30035533
(1,1686:27118031,30143175:311300,337875,0
x1,1686:27396563,30143175
)
$1,1686:27429331,30035533
x1,1686:27624683,30035533
k1,1686:27840286,30035533:215603
x1,1686:28426342,30035533
k1,1686:28636043,30035533:209701
x1,1686:31529208,30035533
x1,1686:31782767,30035533
k1,1686:31992468,30035533:209701
x1,1686:33359933,30035533
k1,1686:33359933,30035533:0
)
(1,1687:6783487,30989219:26576446,538214,179404
x1,1687:7789152,30989219
k1,1686:8027633,30989219:238481
x1,1686:11748564,30989219
x1,1686:12081967,30989219
k1,1686:12375499,30989219:238481
x1,1686:13461616,30989219
x1,1686:13823835,30989219
x1,1686:14829857,30989219
k1,1686:15068338,30989219:238481
x1,1686:17119894,30989219
x1,1686:17583037,30989219
k1,1686:17821518,30989219:238481
x1,1686:18022651,30989219
x1,1686:18746729,30989219
x1,1686:18947862,30989219
k1,1686:19040504,30989219:92642
x1,1686:19764582,30989219
x1,1686:19965715,30989219
k1,1686:20204196,30989219:238481
x1,1686:21652353,30989219
x1,1686:22034684,30989219
k1,1686:22273165,30989219:238481
x1,1686:22796111,30989219
x1,1686:23097988,30989219
k1,1686:23336469,30989219:238481
x1,1686:24748422,30989219
k1,1686:24986903,30989219:238481
x1,1686:25590302,30989219
k1,1686:25828783,30989219:238481
x1,1686:27196487,30989219
x1,1686:27558706,30989219
k1,1686:27797187,30989219:238481
x1,1686:28380472,30989219
k1,1686:28618953,30989219:238481
x1,1686:29624618,30989219
k1,1686:29863099,30989219:238481
x1,1686:30989443,30989219
k1,1686:31227924,30989219:238481
x1,1686:33359933,30989219
k1,1686:33359933,30989219:0
)
(1,1687:6783487,31942905:26576446,498346,139537
x1,1687:7144331,31942905
x1,1686:8684347,31942905
k1,1686:8923838,31942905:239491
x1,1686:12802744,31942905
k1,1686:13122542,31942905:319798
x1,1686:13781675,31942905
k1,1686:14021166,31942905:239491
x1,1686:17300859,31942905
k1,1686:17540422,31942905:239563
x1,1686:18059740,31942905
x1,1686:18359385,31942905
k1,1686:18598876,31942905:239491
x1,1686:18998351,31942905
x1,1686:19977104,31942905
x1,1686:20356644,31942905
x1,1686:20977788,31942905
k1,1686:21217280,31942905:239492
x1,1686:22215968,31942905
k1,1686:22455459,31942905:239491
x1,1686:23214462,31942905
x1,1686:24237078,31942905
k1,1686:24476570,31942905:239492
x1,1686:25055810,31942905
k1,1686:25295301,31942905:239491
x1,1686:26293989,31942905
k1,1686:26533481,31942905:239492
x1,1686:28840451,31942905
k1,1686:29079942,31942905:239491
x1,1686:31638582,31942905
k1,1686:31878074,31942905:239492
x1,1686:32521229,31942905
k1,1686:32760720,31942905:239491
x1,1686:33359933,31942905
k1,1686:33359933,31942905:0
)
(1,1687:6783487,32896591:26576446,538214,179404
x1,1687:8837124,32896591
k1,1686:9075835,32896591:238711
x1,1686:9439668,32896591
x1,1686:9641798,32896591
k1,1686:9960574,32896591:318776
x1,1686:10708454,32896591
x1,1686:10972058,32896591
k1,1686:11210768,32896591:238710
x1,1686:13337173,32896591
k1,1686:13575884,32896591:238711
x1,1686:14101421,32896591
x1,1686:15114369,32896591
k1,1686:15353080,32896591:238711
x1,1686:15959469,32896591
k1,1686:16198179,32896591:238710
x1,1686:17208827,32896591
k1,1686:17447538,32896591:238711
x1,1686:21209169,32896591
k1,1686:21447880,32896591:238711
x1,1686:22992150,32896591
x1,1686:23355983,32896591
k1,1686:23594693,32896591:238710
$1,1686:23594693,32896591
x1,1686:24287645,32896591
(1,1686:24287645,33004233:328655,225735,0
x1,1686:24583532,33004233
)
x1,1686:24975110,32896591
$1,1686:24975110,32896591
k1,1686:25213821,32896591:238711
x1,1686:26628729,32896591
k1,1686:26867440,32896591:238711
$1,1686:26867440,32896591
x1,1686:27246766,32896591
k1,1686:27446101,32896591:199335
x1,1686:28012065,32896591
k1,1686:28211400,32896591:199335
x1,1686:28774572,32896591
k1,1686:28894173,32896591:119601
(1,1686:28894173,32896591:837219,75748,0
x1,1686:29093512,32896591
g1,1686:29213113,32896591
x1,1686:29412452,32896591
g1,1686:29532053,32896591
x1,1686:29731392,32896591
)
k1,1686:29850993,32896591:119601
x1,1686:30050332,32896591
k1,1686:30169933,32896591:119601
x1,1686:30533766,32896591
$1,1686:30533766,32896591
k1,1686:30772476,32896591:238710
x1,1686:31989296,32896591
k1,1686:32228007,32896591:238711
x1,1686:32430137,32896591
x1,1686:33157803,32896591
x1,1686:33359933,32896591
k1,1686:33359933,32896591:0
)
(1,1687:6783487,33850277:26576446,538214,179404
x1,1687:7636624,33850277
k1,1686:7875750,33850277:239126
x1,1686:9421689,33850277
k1,1686:9660815,33850277:239126
x1,1686:12158863,33850277
k1,1686:12398005,33850277:239142
x1,1686:14221064,33850277
k1,1686:14460190,33850277:239126
x1,1686:15449907,33850277
k1,1686:15689033,33850277:239126
x1,1686:17351758,33850277
x1,1686:18836473,33850277
x1,1686:19374739,33850277
k1,1686:19613865,33850277:239126
x1,1686:20187901,33850277
k1,1686:20427027,33850277:239126
x1,1686:21416744,33850277
k1,1686:21655869,33850277:239125
x1,1686:22291268,33850277
x1,1686:22944621,33850277
k1,1686:23183747,33850277:239126
x1,1686:23559841,33850277
x1,1686:25366924,33850277
k1,1686:25606050,33850277:239126
x1,1686:26558158,33850277
k1,1686:26797284,33850277:239126
x1,1686:27727620,33850277
x1,1686:28420281,33850277
k1,1686:28659407,33850277:239126
x1,1686:30045012,33850277
k1,1686:30284138,33850277:239126
x1,1686:31556915,33850277
x1,1686:32487388,33850277
k1,1686:32726514,33850277:239126
x1,1686:33359933,33850277
k1,1686:33359933,33850277:0
)
(1,1687:6783487,34803963:26576446,498346,139537
x1,1687:7531885,34803963
k1,1686:7770352,34803963:238467
x1,1686:11081028,34803963
k1,1686:11319495,34803963:238467
x1,1686:13021115,34803963
k1,1686:13339809,34803963:318694
x1,1686:13989733,34803963
k1,1686:14228200,34803963:238467
x1,1686:17462068,34803963
k1,1686:17700683,34803963:238615
x1,1686:18685418,34803963
k1,1686:18923885,34803963:238467
x1,1686:20026788,34803963
k1,1686:20265255,34803963:238467
x1,1686:22352893,34803963
k1,1686:22591360,34803963:238467
x1,1686:22965560,34803963
x1,1686:24763444,34803963
k1,1686:25001911,34803963:238467
$1,1686:25001911,34803963
x1,1686:25488295,34803963
(1,1686:25488295,34911605:222426,346600,0
x1,1686:25677953,34911605
)
$1,1686:25710721,34803963
k1,1686:25949188,34803963:238467
x1,1686:27091480,34803963
k1,1686:27329946,34803963:238466
x1,1686:27962145,34803963
x1,1686:28891973,34803963
k1,1686:29130440,34803963:238467
$1,1686:29130440,34803963
x1,1686:29509847,34803963
$1,1686:29532770,34803963
k1,1686:29771237,34803963:238467
x1,1686:30362078,34803963
k1,1686:30600545,34803963:238467
x1,1686:31585280,34803963
k1,1686:31823747,34803963:238467
x1,1686:33359933,34803963
k1,1686:33359933,34803963:0
)
(1,1687:6783487,35757649:26576446,498346,212661
x1,1687:8015464,35757649
k1,1686:8254781,35757649:239317
x1,1686:9195384,35757649
k1,1686:9434700,35757649:239316
x1,1686:12358195,35757649
k1,1686:12597512,35757649:239317
x1,1686:13184167,35757649
k1,1686:13423484,35757649:239317
x1,1686:14401242,35757649
k1,1686:14640559,35757649:239317
x1,1686:17927783,35757649
k1,1686:18167099,35757649:239316
x1,1686:19856665,35757649
k1,1686:20175939,35757649:319274
x1,1686:21388358,35757649
k1,1686:21627674,35757649:239316
x1,1686:22879204,35757649
x1,1686:23133042,35757649
k1,1686:23372359,35757649:239317
x1,1686:25331786,35757649
k1,1686:25571103,35757649:239317
x1,1686:26198824,35757649
x1,1686:27122207,35757649
k1,1686:27361524,35757649:239317
$1,1686:27361524,35757649
x1,1686:27820586,35757649
(1,1686:27820586,35868733:315213,358263,0
x1,1686:28062117,35868733
)
k1,1686:28335318,35757649:199519
x1,1686:28882863,35757649
k1,1686:29082383,35757649:199520
x1,1686:29541445,35757649
[1,1686:29541445,35970310:331311,698814,0
(1,1686:29544101,35497231:328655,225735,0
x1,1686:29839988,35497231
)
(1,1686:29541445,35970310:315213,358263,0
x1,1686:29782976,35970310
)
]
x1,1686:30206898,35757649
(1,1686:30206898,35865291:328655,225735,0
x1,1686:30502785,35865291
)
$1,1686:30535553,35757649
k1,1686:30774870,35757649:239317
x1,1686:31341970,35757649
k1,1686:31581286,35757649:239316
$1,1686:31581286,35757649
x1,1686:31868713,35757649
(1,1686:31868713,35865291:311300,337875,0
x1,1686:32147245,35865291
)
$1,1686:32180013,35757649
k1,1686:32419330,35757649:239317
x1,1686:33359933,35757649
k1,1686:33359933,35757649:0
)
(1,1687:6783487,36711335:26576446,498346,139537
x1,1687:7720381,36711335
x1,1686:8418066,36711335
g1,1686:8657272,36711335
x1,1686:9255289,36711335
g1,1686:9494495,36711335
x1,1686:10654648,36711335
g1,1686:10893854,36711335
x1,1686:12416803,36711335
g1,1686:12656009,36711335
x1,1686:13054687,36711335
x1,1686:13413497,36711335
k1,1687:33359933,36711335:19972988
g1,1687:33359933,36711335
)
(1,1694:8898391,40069460:24461542,2381688,2022879
(1,1694:8898391,40069460:20692124,2381688,2022879
h1,1694:8898391,40069460:0,0,0
(1,1687:8898391,40069460:0,0,0
$1,1687:8898391,40069460
(1,1687:8898391,39115774:0,0,0
)
$1,1687:8898391,40069460
)
h1,1688:8898391,40069460:0,0,0
[1,1692:8898391,40069460:20692124,2381688,2022879
(1,1688:8898391,38355349:20692124,667577,286108
g1,1688:8898391,38355349
(1,1688:8898391,38355349:790373,667577,286108
g1,1688:8898391,38355349
(1,1688:8898391,38355349:0,667577,286108
[1,1688:8898391,38355349:0,667577,286108
(1,179:8898391,38355349:0,667577,286108
r1,1700:8898391,38355349:0,953685,286108
)
]
)
$1,1688:8898391,38355349
(1,1688:8898391,38355349:790373,522034,177407
x1,1688:9357453,38355349
[1,1688:9357453,38532756:331311,699441,0
(1,1688:9360109,38059050:328655,225735,0
x1,1688:9655996,38059050
)
(1,1688:9357453,38532756:311300,337875,0
x1,1688:9635985,38532756
)
]
)
$1,1688:9688764,38355349
)
g1,1688:9688764,38355349
(1,1688:9688764,38355349:10841293,667577,286108
$1,1688:9688764,38355349
(1,1688:9688764,38355349:10841293,620424,247464
h1,1688:9688764,38355349:0,0,0
g1,1688:9888099,38355349
x1,1688:10446249,38355349
g1,1688:10645584,38355349
(1,1688:10645584,38355349:435818,620424,247464
(1,1688:10645584,38355349:435818,620424,247464
(1,1688:10645584,38355349:435818,620424,247464
h1,1688:10645584,38355349:78643,0,0
[1,1688:10724227,38355349:278532,620424,247464
(1,1688:10724227,38072800:278532,337875,0
x1,1688:11002759,38072800
)
(1,1688:10724227,38602813:278532,337875,0
x1,1688:11002759,38602813
)
]
h1,1688:11002759,38355349:78643,0,0
)
)
)
x1,1688:11918626,38355349
g1,1688:12038227,38355349
x1,1688:13154526,38355349
g1,1688:13274127,38355349
x1,1688:14390426,38355349
g1,1688:14510027,38355349
x1,1688:15626326,38355349
g1,1688:15745927,38355349
x1,1688:16862226,38355349
g1,1688:16981827,38355349
x1,1688:18098126,38355349
g1,1688:18217727,38355349
x1,1688:19334026,38355349
g1,1688:19453627,38355349
x1,1688:20091512,38355349
g1,1688:20330718,38355349
x1,1688:20530057,38355349
)
$1,1688:20530057,38355349
g1,1688:20530057,38355349
)
g1,1688:21185417,38355349
(1,1688:21185417,38355349:790373,667577,286108
g1,1688:21185417,38355349
(1,1688:21185417,38355349:0,667577,286108
[1,1688:21185417,38355349:0,667577,286108
(1,179:21185417,38355349:0,667577,286108
r1,1700:21185417,38355349:0,953685,286108
)
]
)
$1,1688:21185417,38355349
(1,1688:21185417,38355349:790373,522034,177407
x1,1688:21644479,38355349
[1,1688:21644479,38532756:331311,699441,0
(1,1688:21647135,38059050:328655,225735,0
x1,1688:21943022,38059050
)
(1,1688:21644479,38532756:311300,337875,0
x1,1688:21923011,38532756
)
]
)
$1,1688:21975790,38355349
)
g1,1688:21975790,38355349
(1,1688:21975790,38355349:7614725,667577,286108
$1,1688:21975790,38355349
(1,1688:21975790,38355349:7614725,538214,179404
h1,1688:21975790,38355349:0,0,0
g1,1688:22175125,38355349
x1,1688:22733275,38355349
g1,1688:22932610,38355349
x1,1688:23769834,38355349
g1,1688:23889435,38355349
x1,1688:24447584,38355349
g1,1688:24567185,38355349
x1,1688:25125334,38355349
g1,1688:25244935,38355349
x1,1688:26361234,38355349
g1,1688:26480835,38355349
x1,1688:27038984,38355349
g1,1688:27158585,38355349
x1,1688:27716734,38355349
g1,1688:27836335,38355349
x1,1688:28394484,38355349
g1,1688:28514085,38355349
x1,1688:29151970,38355349
g1,1688:29391176,38355349
x1,1688:29590515,38355349
)
$1,1688:29590515,38355349
g1,1688:29590515,38355349
)
g1,1688:30245875,38355349
(1,1688:30245875,38355349:-655360,667577,286108
g1,1688:30245875,38355349
(1,1688:30245875,38355349:0,667577,286108
[1,1688:30245875,38355349:0,667577,286108
(1,179:30245875,38355349:0,667577,286108
r1,1700:30245875,38355349:0,953685,286108
)
]
)
$1,1688:30245875,38355349
(1,1688:30245875,38355349:-655360,0,0
)
$1,1688:29590515,38355349
)
g1,1688:29590515,38355349
)
(1,1689:8898391,39505643:20692124,667577,286108
g1,1689:8898391,39505643
(1,1689:8898391,39505643:790373,667577,286108
g1,1689:8898391,39505643
(1,1688:8898391,39505643:0,667577,286108
[1,1688:8898391,39505643:0,667577,286108
(1,179:8898391,39505643:0,667577,286108
r1,1700:8898391,39505643:0,953685,286108
)
]
)
$1,1689:8898391,39505643
(1,1689:8898391,39505643:790373,522034,177407
x1,1689:9357453,39505643
[1,1689:9357453,39683050:331311,699441,0
(1,1689:9360109,39209344:328655,225735,0
x1,1689:9655996,39209344
)
(1,1689:9357453,39683050:311300,337875,0
x1,1689:9635985,39683050
)
]
)
$1,1689:9688764,39505643
)
g1,1689:9688764,39505643
(1,1689:9688764,39505643:10841293,667577,286108
$1,1689:9688764,39505643
(1,1689:9688764,39505643:7614725,538214,179404
h1,1689:9688764,39505643:0,0,0
g1,1689:9888099,39505643
x1,1689:10446249,39505643
g1,1689:10645584,39505643
x1,1689:12040958,39505643
g1,1689:12160559,39505643
x1,1689:12718708,39505643
g1,1689:12838309,39505643
x1,1689:13396458,39505643
g1,1689:13516059,39505643
x1,1689:14074208,39505643
g1,1689:14193809,39505643
x1,1689:14751958,39505643
g1,1689:14871559,39505643
x1,1689:15429708,39505643
g1,1689:15549309,39505643
x1,1689:16107458,39505643
g1,1689:16227059,39505643
x1,1689:16864944,39505643
g1,1689:17104150,39505643
x1,1689:17303489,39505643
)
$1,1689:17303489,39505643
k1,1689:20530057,39505643:3226568
)
g1,1689:21185417,39505643
(1,1689:21185417,39505643:790373,667577,286108
g1,1689:21185417,39505643
(1,1688:21185417,39505643:0,667577,286108
[1,1688:21185417,39505643:0,667577,286108
(1,179:21185417,39505643:0,667577,286108
r1,1700:21185417,39505643:0,953685,286108
)
]
)
$1,1689:21185417,39505643
(1,1689:21185417,39505643:790373,522034,177407
x1,1689:21644479,39505643
[1,1689:21644479,39683050:331311,699441,0
(1,1689:21647135,39209344:328655,225735,0
x1,1689:21943022,39209344
)
(1,1689:21644479,39683050:311300,337875,0
x1,1689:21923011,39683050
)
]
)
$1,1689:21975790,39505643
)
g1,1689:21975790,39505643
(1,1689:21975790,39505643:7614725,667577,286108
$1,1689:21975790,39505643
(1,1689:21975790,39505643:7614725,538214,179404
h1,1689:21975790,39505643:0,0,0
g1,1689:22175125,39505643
x1,1689:22733275,39505643
g1,1689:22932610,39505643
x1,1689:23769834,39505643
g1,1689:23889435,39505643
x1,1689:24447584,39505643
g1,1689:24567185,39505643
x1,1689:25125334,39505643
g1,1689:25244935,39505643
x1,1689:25803084,39505643
g1,1689:25922685,39505643
x1,1689:27038984,39505643
g1,1689:27158585,39505643
x1,1689:27716734,39505643
g1,1689:27836335,39505643
x1,1689:28394484,39505643
g1,1689:28514085,39505643
x1,1689:29151970,39505643
g1,1689:29391176,39505643
x1,1689:29590515,39505643
)
$1,1689:29590515,39505643
g1,1689:29590515,39505643
)
g1,1689:30245875,39505643
)
(1,1690:8898391,40655937:20692124,667577,286108
g1,1690:8898391,40655937
(1,1690:8898391,40655937:790373,667577,286108
g1,1690:8898391,40655937
(1,1688:8898391,40655937:0,667577,286108
[1,1688:8898391,40655937:0,667577,286108
(1,179:8898391,40655937:0,667577,286108
r1,1700:8898391,40655937:0,953685,286108
)
]
)
$1,1690:8898391,40655937
(1,1690:8898391,40655937:790373,522034,177407
x1,1690:9357453,40655937
[1,1690:9357453,40833344:331311,699441,0
(1,1690:9360109,40359638:328655,225735,0
x1,1690:9655996,40359638
)
(1,1690:9357453,40833344:311300,337875,0
x1,1690:9635985,40833344
)
]
)
$1,1690:9688764,40655937
)
g1,1690:9688764,40655937
(1,1690:9688764,40655937:10841293,667577,286108
$1,1690:9688764,40655937
(1,1690:9688764,40655937:7614725,538214,179404
h1,1690:9688764,40655937:0,0,0
g1,1690:9888099,40655937
x1,1690:10446249,40655937
g1,1690:10645584,40655937
x1,1690:11482808,40655937
g1,1690:11602409,40655937
x1,1690:12718708,40655937
g1,1690:12838309,40655937
x1,1690:13396458,40655937
g1,1690:13516059,40655937
x1,1690:14074208,40655937
g1,1690:14193809,40655937
x1,1690:14751958,40655937
g1,1690:14871559,40655937
x1,1690:15429708,40655937
g1,1690:15549309,40655937
x1,1690:16107458,40655937
g1,1690:16227059,40655937
x1,1690:16864944,40655937
g1,1690:17104150,40655937
x1,1690:17303489,40655937
)
$1,1690:17303489,40655937
k1,1690:20530057,40655937:3226568
)
g1,1690:21185417,40655937
(1,1690:21185417,40655937:790373,667577,286108
g1,1690:21185417,40655937
(1,1688:21185417,40655937:0,667577,286108
[1,1688:21185417,40655937:0,667577,286108
(1,179:21185417,40655937:0,667577,286108
r1,1700:21185417,40655937:0,953685,286108
)
]
)
$1,1690:21185417,40655937
(1,1690:21185417,40655937:790373,522034,177407
x1,1690:21644479,40655937
[1,1690:21644479,40833344:331311,699441,0
(1,1690:21647135,40359638:328655,225735,0
x1,1690:21943022,40359638
)
(1,1690:21644479,40833344:311300,337875,0
x1,1690:21923011,40833344
)
]
)
$1,1690:21975790,40655937
)
g1,1690:21975790,40655937
(1,1690:21975790,40655937:7614725,667577,286108
$1,1690:21975790,40655937
(1,1690:21975790,40655937:7614725,538214,179404
h1,1690:21975790,40655937:0,0,0
g1,1690:22175125,40655937
x1,1690:22733275,40655937
g1,1690:22932610,40655937
x1,1690:23769834,40655937
g1,1690:23889435,40655937
x1,1690:24447584,40655937
g1,1690:24567185,40655937
x1,1690:25125334,40655937
g1,1690:25244935,40655937
x1,1690:25803084,40655937
g1,1690:25922685,40655937
x1,1690:26480834,40655937
g1,1690:26600435,40655937
x1,1690:27716734,40655937
g1,1690:27836335,40655937
x1,1690:28394484,40655937
g1,1690:28514085,40655937
x1,1690:29151970,40655937
g1,1690:29391176,40655937
x1,1690:29590515,40655937
)
$1,1690:29590515,40655937
g1,1690:29590515,40655937
)
g1,1690:30245875,40655937
)
(1,1692:8898391,41806231:20692124,667577,286108
g1,1691:8898391,41806231
(1,1691:8898391,41806231:790373,667577,286108
g1,1691:8898391,41806231
(1,1688:8898391,41806231:0,667577,286108
[1,1688:8898391,41806231:0,667577,286108
(1,179:8898391,41806231:0,667577,286108
r1,1700:8898391,41806231:0,953685,286108
)
]
)
$1,1691:8898391,41806231
(1,1691:8898391,41806231:790373,522034,177407
x1,1691:9357453,41806231
[1,1691:9357453,41983638:331311,699441,0
(1,1691:9360109,41509932:328655,225735,0
x1,1691:9655996,41509932
)
(1,1691:9357453,41983638:311300,337875,0
x1,1691:9635985,41983638
)
]
)
$1,1691:9688764,41806231
)
g1,1691:9688764,41806231
(1,1691:9688764,41806231:10841293,667577,286108
$1,1691:9688764,41806231
(1,1691:9688764,41806231:7614725,538214,179404
h1,1691:9688764,41806231:0,0,0
g1,1691:9888099,41806231
x1,1691:10446249,41806231
g1,1691:10645584,41806231
x1,1691:11482808,41806231
g1,1691:11602409,41806231
x1,1691:12160558,41806231
g1,1691:12280159,41806231
x1,1691:13396458,41806231
g1,1691:13516059,41806231
x1,1691:14074208,41806231
g1,1691:14193809,41806231
x1,1691:14751958,41806231
g1,1691:14871559,41806231
x1,1691:15429708,41806231
g1,1691:15549309,41806231
x1,1691:16107458,41806231
g1,1691:16227059,41806231
x1,1691:16864944,41806231
g1,1691:17104150,41806231
x1,1691:17303489,41806231
)
$1,1691:17303489,41806231
k1,1691:20530057,41806231:3226568
)
g1,1691:21185417,41806231
(1,1691:21185417,41806231:790373,667577,286108
g1,1691:21185417,41806231
(1,1688:21185417,41806231:0,667577,286108
[1,1688:21185417,41806231:0,667577,286108
(1,179:21185417,41806231:0,667577,286108
r1,1700:21185417,41806231:0,953685,286108
)
]
)
$1,1691:21185417,41806231
(1,1691:21185417,41806231:790373,522034,177407
x1,1691:21644479,41806231
[1,1691:21644479,41983638:331311,699441,0
(1,1691:21647135,41509932:328655,225735,0
x1,1691:21943022,41509932
)
(1,1691:21644479,41983638:311300,337875,0
x1,1691:21923011,41983638
)
]
)
$1,1691:21975790,41806231
)
g1,1691:21975790,41806231
(1,1692:21975790,41806231:7614725,667577,286108
$1,1692:21975790,41806231
(1,1692:21975790,41806231:7056575,538214,179404
h1,1692:21975790,41806231:0,0,0
g1,1692:22175125,41806231
x1,1692:22733275,41806231
g1,1692:22932610,41806231
x1,1692:23769834,41806231
g1,1692:23889435,41806231
x1,1692:24447584,41806231
g1,1692:24567185,41806231
x1,1692:25125334,41806231
g1,1692:25244935,41806231
x1,1692:25803084,41806231
g1,1692:25922685,41806231
x1,1692:26480834,41806231
g1,1692:26600435,41806231
x1,1692:27158584,41806231
g1,1692:27278185,41806231
x1,1692:27836334,41806231
g1,1692:27955935,41806231
x1,1692:28593820,41806231
g1,1691:28833026,41806231
x1,1691:29032365,41806231
)
$1,1692:29032365,41806231
k1,1692:29590515,41806231:558150
)
g1,1692:30245875,41806231
)
]
)
(1,1694:31705419,40069460:1654514,538214,179404
(1,1694:31705419,40069460:1654514,538214,179404
x1,1694:33080858,40069460
x1,1694:33359933,40069460
)
)
)
(1,1698:6783487,43427585:26576446,498346,139537
h1,1697:6783487,43427585:1114112,0,0
x1,1697:8549497,43427585
k1,1697:8788136,43427585:238639
x1,1697:11356221,43427585
k1,1697:11594859,43427585:238638
x1,1697:12227003,43427585
k1,1697:12465642,43427585:238639
x1,1697:13453367,43427585
k1,1697:13692005,43427585:238638
x1,1697:17012736,43427585
k1,1697:17251375,43427585:238639
x1,1697:18760617,43427585
k1,1697:18999255,43427585:238638
x1,1697:19512871,43427585
x1,1697:19809008,43427585
k1,1697:20047647,43427585:238639
x1,1697:21236867,43427585
k1,1697:21475505,43427585:238638
x1,1697:22226176,43427585
x1,1697:22581577,43427585
x1,1697:22877714,43427585
k1,1697:23116353,43427585:238639
x1,1697:24104078,43427585
k1,1697:24342716,43427585:238638
$1,1697:24342716,43427585
x1,1697:24801778,43427585
$1,1697:24804434,43427585
x1,1697:25041487,43427585
x1,1697:26550729,43427585
k1,1697:26789368,43427585:238639
x1,1697:27935129,43427585
k1,1697:28173768,43427585:238639
x1,1697:29161493,43427585
k1,1697:29400131,43427585:238638
$1,1697:29400131,43427585
x1,1697:29846816,43427585
$1,1697:29872563,43427585
x1,1697:30109616,43427585
x1,1697:31816403,43427585
k1,1697:32135155,43427585:318752
x1,1697:33359933,43427585
k1,1697:33359933,43427585:0
)
(1,1698:6783487,44381271:26576446,498346,139537
x1,1698:7242549,44381271
$1,1697:7245205,44381271
x1,1697:7489195,44381271
x1,1697:9042603,44381271
k1,1697:9297565,44381271:254962
x1,1697:9789613,44381271
k1,1697:10044576,44381271:254963
x1,1697:11061206,44381271
k1,1697:11316168,44381271:254962
x1,1697:12869576,44381271
k1,1697:13124539,44381271:254963
x1,1697:13714183,44381271
k1,1697:13969145,44381271:254962
x1,1697:16006469,44381271
k1,1697:16261431,44381271:254962
x1,1697:16914106,44381271
x1,1697:18076731,44381271
k1,1697:18442941,44381271:366210
x1,1697:19870288,44381271
k1,1697:20125251,44381271:254963
x1,1697:21186611,44381271
k1,1697:21441573,44381271:254962
x1,1697:22458203,44381271
k1,1697:22713166,44381271:254963
x1,1697:23872124,44381271
x1,1697:24604894,44381271
x1,1697:25926909,44381271
k1,1697:26181871,44381271:254962
x1,1697:27523823,44381271
k1,1697:27778785,44381271:254962
x1,1697:28266768,44381271
k1,1697:28521731,44381271:254963
x1,1697:29583091,44381271
x1,1697:30380525,44381271
k1,1697:30635487,44381271:254962
x1,1697:33386485,44381271
k1,1697:33359933,44381271:0
)
(1,1698:6783487,45334957:26576446,498346,139537
x1,1698:7525825,45334957
x1,1697:8013805,45334957
k1,1697:8247312,45334957:233507
x1,1697:8598946,45334957
k1,1697:8832453,45334957:233507
x1,1697:9750609,45334957
x1,1697:10433941,45334957
k1,1697:10667448,45334957:233507
x1,1697:11294529,45334957
x1,1697:11939591,45334957
k1,1697:12173098,45334957:233507
x1,1697:12645850,45334957
k1,1697:12879358,45334957:233508
x1,1697:14520316,45334957
k1,1697:14753823,45334957:233507
x1,1697:16181849,45334957
k1,1697:16415356,45334957:233507
x1,1697:16766990,45334957
k1,1697:17000497,45334957:233507
x1,1697:18254658,45334957
k1,1697:18488165,45334957:233507
x1,1697:19054687,45334957
k1,1697:19288194,45334957:233507
x1,1697:21245622,45334957
k1,1697:21479129,45334957:233507
x1,1697:22106210,45334957
x1,1697:23224024,45334957
k1,1697:23541066,45334957:317042
x1,1697:24185727,45334957
k1,1697:24419234,45334957:233507
x1,1697:25556184,45334957
k1,1697:25789691,45334957:233507
x1,1697:27477533,45334957
k1,1697:27712180,45334957:234647
x1,1697:28688941,45334957
k1,1697:28922448,45334957:233507
x1,1697:30563406,45334957
x1,1697:32028945,45334957
x1,1697:32559904,45334957
k1,1697:32793411,45334957:233507
x1,1697:33359933,45334957
k1,1697:33359933,45334957:0
)
]
(1,1700:6783487,47849339:26576446,462465,0
(1,1700:6783487,47849339:26576446,462465,0
k1,1700:19712900,47849339:12929413
x1,1700:20430520,47849339
k1,1700:33359933,47849339:12929413
)
)
]
]
]
!44584
}34
!11
{35
[1,1744:4736286,47849339:28623647,43113053,0
(1,1744:4736286,4736286:0,0,0
[1,1744:0,4736286:0,0,0
(1,1744:0,0:0,0,0
(1,1744:0,4736286:0,0,0
k1,1744:0,4736286:4736286
)
g1,1744:0,0
)
]
)
[1,1744:4736286,4736286:0,0,0
(1,1744:4736286,4182082:0,0,0
k1,1744:4736286,4182082:-2046956
)
]
[1,1744:4736286,47849339:28623647,43113053,0
[1,1744:6783487,47849339:26576446,43601476,0
[1,1744:6783487,5034295:26576446,786432,0
(1,1744:6783487,5034295:26576446,0,0
h1,1744:6783487,5034295:26576446,0,0
)
]
[1,1744:6783487,45883259:26576446,39210564,0
(1,1698:6783487,7393591:26576446,498346,139537
x1,1698:7780182,7393591
g1,1697:8019388,7393591
x1,1697:10016764,7393591
g1,1697:10255970,7393591
x1,1697:10895848,7393591
x1,1697:11836728,7393591
g1,1697:12075934,7393591
x1,1697:13034754,7393591
g1,1697:13273960,7393591
x1,1697:14210854,7393591
x1,1697:14908539,7393591
g1,1697:15147745,7393591
x1,1697:15546423,7393591
x1,1697:15905233,7393591
k1,1698:33359933,7393591:17481252
g1,1698:33359933,7393591
)
(1,1700:11447341,9118641:21912592,538214,179404
(1,1700:11447341,9118641:17248739,538214,179404
h1,1700:11447341,9118641:0,0,0
(1,1698:11447341,9118641:0,0,0
$1,1698:11447341,9118641
(1,1698:11447341,8164955:0,0,0
)
$1,1698:11447341,9118641
)
[1,1700:11447341,9118641:790373,522034,177407
(1,1700:11518729,9118641:0,479268,0
x1,1700:11877539,9118641
)
(1,1700:11447341,9118641:790373,522034,177407
x1,1700:11906403,9118641
[1,1700:11906403,9296048:331311,699441,0
(1,1700:11909059,8822342:328655,225735,0
x1,1700:12204946,8822342
)
(1,1700:11906403,9296048:311300,337875,0
x1,1700:12184935,9296048
)
]
)
]
g1,1700:12437049,9118641
x1,1700:12995199,9118641
g1,1700:13194534,9118641
x1,1700:14031758,9118641
g1,1700:14151359,9118641
x1,1700:14709508,9118641
g1,1700:14829109,9118641
x1,1700:15387258,9118641
g1,1700:15506859,9118641
x1,1700:16065008,9118641
g1,1700:16184609,9118641
x1,1700:16742758,9118641
g1,1700:16862359,9118641
x1,1700:17420508,9118641
g1,1700:17540109,9118641
x1,1700:18098258,9118641
g1,1700:18217859,9118641
x1,1700:18855744,9118641
g1,1699:19094950,9118641
x1,1699:19294289,9118641
g1,1699:20729531,9118641
g1,1700:20849132,9118641
[1,1700:20849132,9118641:790373,522034,177407
(1,1700:20920520,9118641:0,479268,0
x1,1700:21279330,9118641
)
(1,1700:20849132,9118641:790373,522034,177407
x1,1700:21308194,9118641
[1,1700:21308194,9296048:331311,699441,0
(1,1700:21310850,8822342:328655,225735,0
x1,1700:21606737,8822342
)
(1,1700:21308194,9296048:311300,337875,0
x1,1700:21586726,9296048
)
]
)
]
g1,1700:21838840,9118641
x1,1700:22396990,9118641
g1,1700:22596325,9118641
x1,1700:23433549,9118641
g1,1700:23553150,9118641
x1,1700:24111299,9118641
g1,1700:24230900,9118641
x1,1700:24789049,9118641
g1,1700:24908650,9118641
x1,1700:25466799,9118641
g1,1700:25586400,9118641
x1,1700:26144549,9118641
g1,1700:26264150,9118641
x1,1700:26822299,9118641
g1,1700:26941900,9118641
x1,1700:27500049,9118641
g1,1700:27619650,9118641
x1,1700:28257535,9118641
g1,1699:28496741,9118641
x1,1699:28696080,9118641
)
(1,1700:31705419,9118641:1654514,538214,179404
(1,1700:31705419,9118641:1654514,538214,179404
x1,1700:33080858,9118641
x1,1700:33359933,9118641
)
)
)
(1,1702:6783487,10843691:26576446,498346,212661
x1,1702:7919997,10843691
k1,1701:8159384,10843691:239387
x1,1701:8790343,10843691
k1,1701:9029729,10843691:239386
x1,1701:9970289,10843691
k1,1701:10209721,10843691:239432
x1,1701:10840680,10843691
k1,1701:11080066,10843691:239386
x1,1701:12373338,10843691
k1,1701:12612725,10843691:239387
$1,1701:12612725,10843691
x1,1701:13071787,10843691
(1,1701:13071787,10954775:315213,358263,0
x1,1701:13313318,10954775
)
k1,1701:13586636,10843691:199636
x1,1701:14135297,10843691
k1,1701:14334933,10843691:199636
[1,1701:14334933,10843691:790373,486153,212661
(1,1701:14406321,10843691:0,479268,0
x1,1701:14765131,10843691
)
(1,1701:14334933,10843691:790373,486153,212661
x1,1701:14793995,10843691
[1,1701:14793995,11056352:331311,698814,0
(1,1701:14796651,10583273:328655,225735,0
x1,1701:15092538,10583273
)
(1,1701:14793995,11056352:315213,358263,0
x1,1701:15035526,11056352
)
]
)
]
x1,1701:15584368,10843691
(1,1701:15584368,10951333:328655,225735,0
x1,1701:15880255,10951333
)
k1,1701:16112659,10843691:199636
x1,1701:16661320,10843691
k1,1701:16860956,10843691:199636
x1,1701:17179897,10843691
[1,1701:17179897,11056352:355814,698814,0
(1,1701:17207056,10583273:328655,225735,0
x1,1701:17502943,10583273
)
(1,1701:17179897,11056352:315213,358263,0
x1,1701:17421428,11056352
)
]
x1,1701:17994773,10843691
(1,1701:17994773,10951333:328655,225735,0
x1,1701:18290660,10951333
)
$1,1701:18323428,10843691
x1,1701:18519378,10843691
k1,1701:18838861,10843691:319483
x1,1701:21004110,10843691
x1,1701:21140257,10843691
k1,1701:21379688,10843691:239431
x1,1701:22359439,10843691
k1,1701:22598826,10843691:239387
$1,1701:22598826,10843691
x1,1701:23045511,10843691
$1,1701:23071258,10843691
x1,1701:23306397,10843691
x1,1701:24803455,10843691
k1,1701:25042842,10843691:239387
x1,1701:25517041,10843691
k1,1701:25756427,10843691:239386
x1,1701:26736178,10843691
k1,1701:26975565,10843691:239387
x1,1701:28472623,10843691
k1,1701:28712009,10843691:239386
x1,1701:29280264,10843691
k1,1701:29519651,10843691:239387
x1,1701:32556877,10843691
x1,1701:33359933,10843691
k1,1701:33359933,10843691:0
)
(1,1702:6783487,11797377:26576446,498346,139537
x1,1702:7286300,11797377
x1,1701:8567650,11797377
x1,1701:9324420,11797377
k1,1701:9613162,11797377:288742
x1,1701:10837182,11797377
k1,1701:11116017,11797377:278835
x1,1701:12274975,11797377
x1,1701:13190339,11797377
k1,1701:13469174,11797377:278835
x1,1701:14123882,11797377
k1,1701:14402716,11797377:278834
x1,1701:15419346,11797377
k1,1701:15698181,11797377:278835
x1,1701:18046597,11797377
k1,1701:18325432,11797377:278835
x1,1701:20082166,11797377
k1,1701:20519994,11797377:437828
x1,1701:21947341,11797377
k1,1701:22226176,11797377:278835
x1,1701:23779584,11797377
k1,1701:24058419,11797377:278835
x1,1701:24550467,11797377
k1,1701:24829302,11797377:278835
x1,1701:25849997,11797377
x1,1701:26236714,11797377
k1,1701:26515548,11797377:278834
x1,1701:27857500,11797377
k1,1701:28136335,11797377:278835
x1,1701:29152965,11797377
k1,1701:29431800,11797377:278835
x1,1701:31469124,11797377
k1,1701:31747959,11797377:278835
x1,1701:32400634,11797377
x1,1701:33359933,11797377
k1,1701:33359933,11797377:0
)
(1,1702:6783487,12751063:26576446,538214,179404
x1,1702:9068867,12751063
x1,1701:10268091,12751063
k1,1701:10546800,12751063:278709
x1,1701:11197443,12751063
k1,1701:11476152,12751063:278709
x1,1701:12492782,12751063
k1,1701:12771490,12751063:278708
x1,1701:13424165,12751063
x1,1701:14221599,12751063
k1,1701:14500308,12751063:278709
x1,1701:15089952,12751063
k1,1701:15368661,12751063:278709
x1,1701:16385291,12751063
k1,1701:16664000,12751063:278709
x1,1701:18902617,12751063
k1,1701:19181326,12751063:278709
x1,1701:21318281,12751063
k1,1701:21596990,12751063:278709
$1,1701:21596990,12751063
x1,1701:22135205,12751063
(1,1701:22135205,12867973:566955,364089,0
x1,1701:22669392,12867973
)
$1,1701:22702160,12751063
k1,1701:22980868,12751063:278708
x1,1701:24141858,12751063
k1,1701:24420567,12751063:278709
$1,1701:24420567,12751063
x1,1701:24707994,12751063
(1,1701:24707994,12858705:311300,337875,0
x1,1701:24986526,12858705
)
$1,1701:25019294,12751063
k1,1701:25298003,12751063:278709
x1,1701:25907981,12751063
k1,1701:26186690,12751063:278709
x1,1701:27370047,12751063
k1,1701:27648756,12751063:278709
x1,1701:29442089,12751063
k1,1701:29730673,12751063:288584
x1,1701:30385381,12751063
k1,1701:30664090,12751063:278709
x1,1701:32209368,12751063
k1,1701:32497952,12751063:288584
x1,1701:33374285,12751063
k1,1701:33359933,12751063:0
)
(1,1702:6783487,13704749:26576446,498346,139537
x1,1702:9554299,13704749
g1,1701:9793505,13704749
x1,1701:10790200,13704749
g1,1701:11029406,13704749
x1,1701:12271288,13704749
g1,1701:12510494,13704749
x1,1701:12789569,13704749
x1,1701:13287915,13704749
x1,1701:13626790,13704749
g1,1701:13865996,13704749
x1,1701:15863372,13704749
g1,1701:16102578,13704749
x1,1701:16742456,13704749
x1,1701:17683336,13704749
g1,1701:17922542,13704749
x1,1701:18998972,13704749
g1,1701:19238178,13704749
x1,1701:19636856,13704749
x1,1701:19975732,13704749
g1,1701:20214938,13704749
x1,1701:22489396,13704749
g1,1701:22728602,13704749
x1,1701:23370473,13704749
k1,1702:33359933,13704749:9989460
g1,1702:33359933,13704749
)
(1,1704:10610116,15429799:22749817,538214,179404
(1,1704:10610116,15429799:18923189,538214,179404
h1,1704:10610116,15429799:0,0,0
(1,1702:10610116,15429799:0,0,0
$1,1702:10610116,15429799
(1,1702:10610116,14476113:0,0,0
)
$1,1702:10610116,15429799
)
[1,1704:10610116,15429799:790373,522034,177407
(1,1704:10681504,15429799:0,498346,0
x1,1704:11040314,15429799
)
(1,1704:10610116,15429799:790373,522034,177407
x1,1704:11069178,15429799
[1,1704:11069178,15607206:331311,699441,0
(1,1704:11071834,15133500:328655,225735,0
x1,1704:11367721,15133500
)
(1,1704:11069178,15607206:311300,337875,0
x1,1704:11347710,15607206
)
]
)
]
g1,1704:11599824,15429799
x1,1704:12157974,15429799
g1,1704:12357309,15429799
x1,1704:13194533,15429799
g1,1704:13314134,15429799
x1,1704:14430433,15429799
g1,1704:14550034,15429799
x1,1704:15108183,15429799
g1,1704:15227784,15429799
x1,1704:15785933,15429799
g1,1704:15905534,15429799
x1,1704:16463683,15429799
g1,1704:16583284,15429799
x1,1704:17141433,15429799
g1,1704:17261034,15429799
x1,1704:17819183,15429799
g1,1704:17938784,15429799
x1,1704:18576669,15429799
g1,1703:18815875,15429799
x1,1703:19015214,15429799
g1,1703:20450456,15429799
g1,1704:20570057,15429799
[1,1704:20570057,15429799:790373,522034,177407
(1,1704:20641445,15429799:0,498346,0
x1,1704:21000255,15429799
)
(1,1704:20570057,15429799:790373,522034,177407
x1,1704:21029119,15429799
[1,1704:21029119,15607206:331311,699441,0
(1,1704:21031775,15133500:328655,225735,0
x1,1704:21327662,15133500
)
(1,1704:21029119,15607206:311300,337875,0
x1,1704:21307651,15607206
)
]
)
]
g1,1704:21559765,15429799
x1,1704:22117915,15429799
g1,1704:22317250,15429799
x1,1704:23712624,15429799
g1,1704:23832225,15429799
x1,1704:24390374,15429799
g1,1704:24509975,15429799
x1,1704:25626274,15429799
g1,1704:25745875,15429799
x1,1704:26304024,15429799
g1,1704:26423625,15429799
x1,1704:26981774,15429799
g1,1704:27101375,15429799
x1,1704:27659524,15429799
g1,1704:27779125,15429799
x1,1704:28337274,15429799
g1,1704:28456875,15429799
x1,1704:29094760,15429799
g1,1703:29333966,15429799
x1,1703:29533305,15429799
)
(1,1704:31705419,15429799:1654514,538214,179404
(1,1704:31705419,15429799:1654514,538214,179404
x1,1704:33080858,15429799
x1,1704:33359933,15429799
)
)
)
(1,1706:6783487,17154849:26576446,498346,212661
x1,1706:8630283,17154849
k1,1705:8882182,17154849:251899
x1,1705:9410829,17154849
x1,1705:9716215,17154849
k1,1705:9968114,17154849:251899
x1,1705:10740752,17154849
x1,1705:11107137,17154849
x1,1705:11412523,17154849
k1,1705:11664421,17154849:251898
x1,1705:13984370,17154849
k1,1705:14236269,17154849:251899
x1,1705:15252899,17154849
k1,1705:15504798,17154849:251899
x1,1705:17542122,17154849
k1,1705:17794021,17154849:251899
x1,1705:18446696,17154849
x1,1705:19405995,17154849
k1,1705:19657893,17154849:251898
x1,1705:20267871,17154849
k1,1705:20519770,17154849:251899
x1,1705:21536400,17154849
k1,1705:21788299,17154849:251899
$1,1705:21788299,17154849
x1,1705:22234984,17154849
$1,1705:22260731,17154849
x1,1705:22504721,17154849
x1,1705:24058129,17154849
k1,1705:24310028,17154849:251899
x1,1705:24964736,17154849
k1,1705:25216635,17154849:251899
$1,1705:25216635,17154849
x1,1705:25675697,17154849
(1,1705:25675697,17265933:315213,358263,0
x1,1705:25917228,17265933
)
k1,1705:26211399,17154849:220489
x1,1705:26780712,17154849
k1,1705:27001201,17154849:220489
[1,1705:27001201,17154849:790373,498346,212661
(1,1705:27072589,17154849:0,498346,0
x1,1705:27431399,17154849
)
(1,1705:27001201,17154849:790373,486153,212661
x1,1705:27460263,17154849
[1,1705:27460263,17367510:331311,698814,0
(1,1705:27462919,16894431:328655,225735,0
x1,1705:27758806,16894431
)
(1,1705:27460263,17367510:315213,358263,0
x1,1705:27701794,17367510
)
]
)
]
x1,1705:28238259,17154849
(1,1705:28238259,17262491:328655,225735,0
x1,1705:28534146,17262491
)
$1,1705:28566914,17154849
x1,1705:28770240,17154849
k1,1705:29127259,17154849:357019
x1,1705:30652202,17154849
k1,1705:30904101,17154849:251899
x1,1705:32246053,17154849
k1,1705:32497952,17154849:251899
x1,1705:33374285,17154849
k1,1705:33359933,17154849:0
)
(1,1706:6783487,18108535:26576446,538214,179404
x1,1706:9320546,18108535
k1,1705:9559395,18108535:238849
x1,1705:10828913,18108535
x1,1705:11204467,18108535
k1,1705:11443316,18108535:238849
x1,1705:12080053,18108535
k1,1705:12318902,18108535:238849
$1,1705:12318902,18108535
x1,1705:12606329,18108535
(1,1705:12606329,18216177:311300,337875,0
x1,1705:12884861,18216177
)
$1,1705:12917629,18108535
x1,1705:13194471,18108535
k1,1705:13433320,18108535:238849
x1,1705:15296071,18108535
k1,1705:15534920,18108535:238849
x1,1705:16169679,18108535
x1,1705:17103192,18108535
k1,1705:17342040,18108535:238848
x1,1705:18293189,18108535
k1,1705:18532038,18108535:238849
x1,1705:19283466,18108535
k1,1705:19522315,18108535:238849
x1,1705:20095774,18108535
k1,1705:20334623,18108535:238849
x1,1705:22272517,18108535
k1,1705:22511366,18108535:238849
x1,1705:23065050,18108535
k1,1705:23303970,18108535:238920
x1,1705:24292691,18108535
k1,1705:24531540,18108535:238849
$1,1705:24531540,18108535
x1,1705:24990602,18108535
$1,1705:24993258,18108535
x1,1705:25230550,18108535
x1,1705:26741317,18108535
k1,1705:26980166,18108535:238849
x1,1705:28127084,18108535
k1,1705:28365933,18108535:238849
$1,1705:28365933,18108535
x1,1705:28812618,18108535
$1,1705:28838365,18108535
x1,1705:29075657,18108535
x1,1705:30586424,18108535
k1,1705:30825273,18108535:238849
x1,1705:31776422,18108535
k1,1705:32015271,18108535:238849
x1,1705:33359933,18108535
k1,1706:33359933,18108535:0
k1,1706:33359933,18108535:0
)
(1,1708:17739800,19833585:15620133,538214,179404
(1,1708:17739800,19833585:4663821,538214,179404
h1,1708:17739800,19833585:0,0,0
(1,1706:17739800,19833585:0,0,0
$1,1706:17739800,19833585
(1,1706:17739800,18879899:0,0,0
)
$1,1706:17739800,19833585
)
x1,1706:18477937,19833585
(1,1708:18477937,19941227:328655,225735,0
x1,1708:18773824,19941227
)
x1,1708:19005931,19833585
g1,1708:19125532,19833585
x1,1708:19572217,19833585
(1,1708:19572217,19950495:271068,364089,0
x1,1708:19810517,19950495
)
x1,1708:20122360,19833585
g1,1708:20321695,19833585
x1,1708:20879845,19833585
g1,1708:21079180,19833585
x1,1708:21398121,19833585
(1,1708:21398121,19950495:566955,364089,0
x1,1708:21932308,19950495
)
g1,1707:22204282,19833585
x1,1707:22403621,19833585
)
(1,1708:31705419,19833585:1654514,538214,179404
(1,1708:31705419,19833585:1654514,538214,179404
x1,1708:33080858,19833585
x1,1708:33359933,19833585
)
)
)
(1,1710:6783487,21558635:26576446,498346,139537
x1,1710:7441305,21558635
g1,1709:7680511,21558635
x1,1709:10953657,21558635
g1,1709:11192863,21558635
x1,1709:12353016,21558635
g1,1709:12592222,21558635
x1,1709:14788937,21558635
k1,1710:33359933,21558635:18570996
g1,1710:33359933,21558635
)
(1,1712:13353206,23283685:20006727,660388,179404
(1,1712:13353206,23283685:13437008,660388,179404
h1,1712:13353206,23283685:0,0,0
(1,1710:13353206,23283685:0,0,0
$1,1710:13353206,23283685
(1,1710:13353206,22329999:0,0,0
)
$1,1710:13353206,23283685
)
x1,1710:14091343,23283685
(1,1712:14091343,23394769:315213,358263,0
x1,1712:14332874,23394769
)
x1,1712:14605895,23283685
g1,1712:14725496,23283685
x1,1712:15184558,23283685
(1,1712:15184558,23394769:386302,358263,0
x1,1712:15488849,23394769
)
x1,1712:15849935,23283685
g1,1712:16049270,23283685
x1,1712:16607420,23283685
g1,1712:16806755,23283685
[1,1712:16806755,23283685:790373,522034,177407
(1,1712:16878143,23283685:0,479268,0
x1,1712:17236953,23283685
)
(1,1712:16806755,23283685:790373,522034,177407
x1,1712:17265817,23283685
[1,1712:17265817,23461092:331311,699441,0
(1,1712:17268473,22987386:328655,225735,0
x1,1712:17564360,22987386
)
(1,1712:17265817,23461092:315213,358263,0
x1,1712:17507348,23461092
)
]
)
]
[1,1712:17597128,23283685:845364,660388,177407
(1,1712:17668516,23283685:0,498346,0
x1,1712:18027326,23283685
)
(1,1712:17597128,23283685:845364,660388,177407
x1,1712:18056190,23283685
[1,1712:18056190,23461092:386302,837795,0
(1,1712:18058846,22987386:271068,364089,0
x1,1712:18297146,22987386
)
(1,1712:18056190,23461092:386302,358263,0
x1,1712:18360481,23461092
)
]
)
]
x1,1712:19180629,23283685
(1,1712:19180629,23391327:328655,225735,0
x1,1712:19476516,23391327
)
x1,1712:19708623,23283685
g1,1712:19828224,23283685
x1,1712:20274909,23283685
(1,1712:20274909,23400595:271068,364089,0
x1,1712:20513209,23400595
)
x1,1712:20825052,23283685
g1,1712:21024387,23283685
x1,1712:21582537,23283685
g1,1712:21781872,23283685
x1,1712:22100813,23283685
[1,1712:22100813,23461092:355814,699441,0
(1,1712:22127972,22987386:328655,225735,0
x1,1712:22423859,22987386
)
(1,1712:22100813,23461092:315213,358263,0
x1,1712:22342344,23461092
)
]
[1,1712:22456627,23283685:845364,660388,177407
(1,1712:22528015,23283685:0,498346,0
x1,1712:22886825,23283685
)
(1,1712:22456627,23283685:845364,660388,177407
x1,1712:22915689,23283685
[1,1712:22915689,23461092:386302,837795,0
(1,1712:22918345,22987386:271068,364089,0
x1,1712:23156645,22987386
)
(1,1712:22915689,23461092:386302,358263,0
x1,1712:23219980,23461092
)
]
)
]
x1,1712:23620932,23283685
(1,1712:23620932,23400595:566955,364089,0
x1,1712:24155119,23400595
)
g1,1712:24387222,23283685
x1,1712:24945372,23283685
g1,1712:25144707,23283685
x1,1712:25682922,23283685
(1,1712:25682922,23394769:668747,358263,0
x1,1712:25924453,23394769
x1,1712:26269658,23394769
)
g1,1711:26590875,23283685
x1,1711:26790214,23283685
)
(1,1712:31705419,23283685:1654514,538214,179404
(1,1712:31705419,23283685:1654514,538214,179404
x1,1712:33080858,23283685
x1,1712:33359933,23283685
)
)
)
(1,1714:6783487,25008735:26576446,498346,139537
x1,1714:7993554,25008735
g1,1713:8232760,25008735
x1,1713:13168393,25008735
g1,1713:13407599,25008735
x1,1713:13806277,25008735
x1,1713:14424228,25008735
x1,1713:14922574,25008735
x1,1713:15939201,25008735
g1,1713:16178407,25008735
x1,1713:17777105,25008735
g1,1713:18016311,25008735
x1,1713:19658863,25008735
g1,1713:19898069,25008735
x1,1713:20856889,25008735
g1,1713:21096095,25008735
x1,1713:22032989,25008735
x1,1713:22730674,25008735
g1,1713:22969880,25008735
x1,1713:23368558,25008735
x1,1713:23727368,25008735
k1,1714:33359933,25008735:9659117
g1,1714:33359933,25008735
)
(1,1716:14204547,26733785:19155386,753503,950150
(1,1716:14204547,26733785:11734327,753503,950150
h1,1716:14204547,26733785:0,0,0
(1,1714:14204547,26733785:0,0,0
$1,1714:14204547,26733785
(1,1714:14204547,25780099:0,0,0
)
$1,1714:14204547,26733785
)
x1,1714:14663609,26733785
(1,1716:14663609,26841427:328655,225735,0
x1,1716:14959496,26841427
)
g1,1716:15191599,26733785
x1,1716:15749749,26733785
g1,1716:15949084,26733785
[1,1716:15949084,26733785:1036563,753503,950150
(1,1716:15949084,26733785:1036563,753503,394696
(1,1716:15949084,26052044:1036563,71762,1076437
x1,1716:16985647,26052044
)
)
(1,1716:15949084,27612173:1036563,364089,0
k1,1716:16348216,27612173:399132
x1,1716:16586516,27612173
k1,1716:16985647,27612173:399131
)
]
g1,1716:17105248,26733785
x1,1716:17643463,26733785
(1,1716:17643463,26850695:566955,364089,0
x1,1716:18177650,26850695
)
x1,1716:18657103,26733785
(1,1716:18657103,26850695:271068,364089,0
x1,1716:18895403,26850695
)
g1,1715:19167377,26733785
x1,1715:19366716,26733785
g1,1715:20801958,26733785
g1,1716:20921559,26733785
x1,1716:21368244,26733785
(1,1716:21368244,26841427:328655,225735,0
x1,1716:21664131,26841427
)
g1,1716:21896234,26733785
x1,1716:22454384,26733785
g1,1716:22653719,26733785
[1,1716:22653719,26733785:1036563,753503,950150
(1,1716:22653719,26733785:1036563,753503,394696
(1,1716:22653719,26052044:1036563,71762,1076437
x1,1716:23690282,26052044
)
)
(1,1716:22653719,27612173:1036563,364089,0
k1,1716:23052851,27612173:399132
x1,1716:23291151,27612173
k1,1716:23690282,27612173:399131
)
]
g1,1716:23809883,26733785
[1,1716:23809883,26733785:1085236,679744,116910
(1,1716:23889619,26552387:0,498346,0
x1,1716:24248429,26552387
)
(1,1716:23809883,26733785:1085236,490372,116910
x1,1716:24328164,26733785
(1,1716:24328164,26850695:566955,364089,0
x1,1716:24862351,26850695
)
)
]
x1,1716:25229261,26733785
(1,1716:25229261,26850695:271068,364089,0
x1,1716:25467561,26850695
)
g1,1715:25739535,26733785
x1,1715:25938874,26733785
)
(1,1716:31705419,26733785:1654514,538214,179404
(1,1716:31705419,26733785:1654514,538214,179404
x1,1716:33080858,26733785
x1,1716:33359933,26733785
)
)
)
(1,1718:6783487,29200579:26576446,679744,139537
x1,1718:8630283,29200579
k1,1717:8879912,29200579:249629
$1,1717:8879912,29200579
[1,1717:8879912,29200579:1085236,679744,116910
(1,1717:8959648,29019181:0,498346,0
x1,1717:9318458,29019181
)
(1,1717:8879912,29200579:1085236,490372,116910
x1,1717:9398193,29200579
(1,1717:9398193,29317489:566955,364089,0
x1,1717:9932380,29317489
)
)
]
$1,1717:9965148,29200579
k1,1717:10214777,29200579:249629
x1,1717:10706825,29200579
k1,1717:10956454,29200579:249629
x1,1717:11973084,29200579
k1,1717:12222714,29200579:249630
x1,1717:14359669,29200579
k1,1717:14609298,29200579:249629
x1,1717:16524626,29200579
k1,1717:16774255,29200579:249629
x1,1717:17426930,29200579
x1,1717:18224364,29200579
k1,1717:18473993,29200579:249629
x1,1717:19451989,29200579
k1,1717:19701618,29200579:249629
x1,1717:20718248,29200579
k1,1717:20967877,29200579:249629
x1,1717:24119427,29200579
x1,1717:24953461,29200579
k1,1717:25203091,29200579:249630
x1,1717:25731738,29200579
x1,1717:27013088,29200579
x1,1717:27566532,29200579
k1,1717:27816161,29200579:249629
x1,1717:28426139,29200579
k1,1717:28675768,29200579:249629
x1,1717:29692398,29200579
k1,1717:29942027,29200579:249629
x1,1717:33359933,29200579
k1,1717:33359933,29200579:0
)
(1,1718:6783487,30154265:26576446,498346,139537
x1,1718:8306436,30154265
g1,1717:8545642,30154265
x1,1717:9701808,30154265
g1,1717:9941014,30154265
$1,1717:9941014,30154265
x1,1717:10479229,30154265
(1,1717:10479229,30271175:566955,364089,0
x1,1717:11013416,30271175
)
$1,1717:11046184,30154265
g1,1717:11285390,30154265
x1,1717:11767790,30154265
g1,1717:12006996,30154265
x1,1717:13003691,30154265
g1,1717:13242897,30154265
x1,1717:15437619,30154265
g1,1717:15676825,30154265
x1,1717:17771879,30154265
g1,1717:18011085,30154265
x1,1717:18589168,30154265
g1,1717:18828374,30154265
$1,1717:18828374,30154265
x1,1717:19115801,30154265
(1,1717:19115801,30261907:311300,337875,0
x1,1717:19394333,30261907
)
$1,1717:19427101,30154265
x1,1717:19626440,30154265
g1,1717:19865646,30154265
x1,1717:20802540,30154265
x1,1717:21500225,30154265
g1,1717:21739431,30154265
x1,1717:22138109,30154265
x1,1717:22496919,30154265
k1,1718:33359933,30154265:10889566
g1,1718:33359933,30154265
)
(1,1729:11904241,35124846:21455692,3994144,3635336
(1,1729:11904241,35124846:16334939,3994144,3635336
h1,1729:11904241,35124846:0,0,0
(1,1718:11904241,35124846:0,0,0
$1,1718:11904241,35124846
(1,1718:11904241,34171160:0,0,0
)
$1,1718:11904241,35124846
)
x1,1718:12442456,35124846
(1,1729:12442456,35241756:566955,364089,0
x1,1729:12976643,35241756
)
g1,1729:13208746,35124846
x1,1729:13766896,35124846
g1,1729:13966231,35124846
h1,1729:13966231,35124846:0,0,0
(1,1729:13966231,35124846:13834404,3994144,3635336
(1,1729:13966231,35124846:13834404,3994144,3635336
[1,1729:13966231,31314257:627918,28704,7291075
(1,1729:13966231,31314257:627918,28704,1263023
x1,1729:14594149,31314257
)
(1,1729:13966231,32577280:627918,0,430575
x1,1729:14594149,32577280
)
(1,1729:13966231,33007855:627918,0,430575
x1,1729:14594149,33007855
)
(1,1729:13966231,33438430:627918,0,430575
x1,1729:14594149,33438430
)
(1,1729:13966231,33869005:627918,0,430575
x1,1729:14594149,33869005
)
(1,1729:13966231,34299580:627918,0,430575
x1,1729:14594149,34299580
)
(1,1729:13966231,34730155:627918,0,430575
x1,1729:14594149,34730155
)
(1,1729:13966231,35160730:627918,0,430575
x1,1729:14594149,35160730
)
(1,1729:13966231,35591305:627918,0,430575
x1,1729:14594149,35591305
)
(1,1729:13966231,36021880:627918,0,430575
x1,1729:14594149,36021880
)
(1,1729:13966231,36452455:627918,0,430575
x1,1729:14594149,36452455
)
(1,1729:13966231,36883030:627918,0,430575
x1,1729:14594149,36883030
)
(1,1729:13966231,37342309:627918,28704,1263023
x1,1729:14594149,37342309
)
]
[1,1728:14594149,35124846:12578568,3994144,3635336
(1,1721:14594149,31798279:12578568,667577,286108
g1,1720:14594149,31798279
(1,1720:14594149,31798279:1572321,667577,286108
r1,1744:14594149,31798279:0,953685,286108
g1,1720:14921829,31798279
k1,1720:15200904,31798279:279075
g1,1720:15200905,31798279
$1,1720:15200905,31798279
x1,1720:15559715,31798279
$1,1720:15559715,31798279
k1,1720:15838790,31798279:279075
g1,1720:16166470,31798279
)
g1,1720:16166470,31798279
(1,1720:16166470,31798279:1572321,667577,286108
g1,1720:16494150,31798279
g1,1720:16494150,31798279
g1,1720:16494151,31798279
$1,1720:16494151,31798279
x1,1720:17411111,31798279
$1,1720:17411111,31798279
g1,1720:17411111,31798279
g1,1720:17738791,31798279
)
g1,1720:17738791,31798279
(1,1720:17738791,31798279:1572321,667577,286108
g1,1720:18066471,31798279
k1,1720:18345546,31798279:279075
g1,1720:18345547,31798279
$1,1720:18345547,31798279
x1,1720:18704357,31798279
$1,1720:18704357,31798279
k1,1720:18983432,31798279:279075
g1,1720:19311112,31798279
)
g1,1720:19311112,31798279
(1,1720:19311112,31798279:1572321,667577,286108
g1,1720:19638792,31798279
k1,1720:19917867,31798279:279075
g1,1720:19917868,31798279
$1,1720:19917868,31798279
x1,1720:20276678,31798279
$1,1720:20276678,31798279
k1,1720:20555753,31798279:279075
g1,1720:20883433,31798279
)
g1,1720:20883433,31798279
(1,1720:20883433,31798279:1572321,667577,286108
g1,1720:21211113,31798279
k1,1720:21490188,31798279:279075
g1,1720:21490189,31798279
$1,1720:21490189,31798279
x1,1720:21848999,31798279
$1,1720:21848999,31798279
k1,1720:22128074,31798279:279075
g1,1720:22455754,31798279
)
g1,1720:22455754,31798279
(1,1720:22455754,31798279:1572321,667577,286108
g1,1720:22783434,31798279
k1,1720:23062509,31798279:279075
g1,1720:23062510,31798279
$1,1720:23062510,31798279
x1,1720:23421320,31798279
$1,1720:23421320,31798279
k1,1720:23700395,31798279:279075
g1,1720:24028075,31798279
)
g1,1720:24028075,31798279
(1,1720:24028075,31798279:1572321,667577,286108
g1,1720:24355755,31798279
k1,1720:24634830,31798279:279075
g1,1720:24634831,31798279
$1,1720:24634831,31798279
x1,1720:24993641,31798279
$1,1720:24993641,31798279
k1,1720:25272716,31798279:279075
g1,1720:25600396,31798279
)
g1,1720:25600396,31798279
(1,1721:25600396,31798279:1572321,667577,286108
g1,1720:25928076,31798279
k1,1720:26207151,31798279:279075
g1,1720:26207152,31798279
$1,1721:26207152,31798279
x1,1721:26565962,31798279
$1,1721:26565962,31798279
k1,1721:26845037,31798279:279075
g1,1721:27172717,31798279
)
g1,1721:27172717,31798279
)
(1,1722:14594149,32751964:12578568,667577,286108
g1,1721:14594149,32751964
(1,1721:14594149,32751964:1572321,667577,286108
r1,1744:14594149,32751964:0,953685,286108
g1,1721:14921829,32751964
g1,1721:14921829,32751964
g1,1721:14921830,32751964
$1,1721:14921830,32751964
x1,1721:15838790,32751964
$1,1721:15838790,32751964
g1,1721:15838790,32751964
g1,1721:16166470,32751964
)
g1,1721:16166470,32751964
(1,1721:16166470,32751964:1572321,667577,286108
g1,1721:16494150,32751964
k1,1721:16773225,32751964:279075
g1,1721:16773226,32751964
$1,1721:16773226,32751964
x1,1721:17132036,32751964
$1,1721:17132036,32751964
k1,1721:17411111,32751964:279075
g1,1721:17738791,32751964
)
g1,1721:17738791,32751964
(1,1721:17738791,32751964:1572321,667577,286108
g1,1721:18066471,32751964
g1,1721:18066471,32751964
g1,1721:18066472,32751964
$1,1721:18066472,32751964
x1,1721:18983432,32751964
$1,1721:18983432,32751964
g1,1721:18983432,32751964
g1,1721:19311112,32751964
)
g1,1721:19311112,32751964
(1,1721:19311112,32751964:1572321,667577,286108
g1,1721:19638792,32751964
k1,1721:19917867,32751964:279075
g1,1721:19917868,32751964
$1,1721:19917868,32751964
x1,1721:20276678,32751964
$1,1721:20276678,32751964
k1,1721:20555753,32751964:279075
g1,1721:20883433,32751964
)
g1,1721:20883433,32751964
(1,1721:20883433,32751964:1572321,667577,286108
g1,1721:21211113,32751964
k1,1721:21490188,32751964:279075
g1,1721:21490189,32751964
$1,1721:21490189,32751964
x1,1721:21848999,32751964
$1,1721:21848999,32751964
k1,1721:22128074,32751964:279075
g1,1721:22455754,32751964
)
g1,1721:22455754,32751964
(1,1721:22455754,32751964:1572321,667577,286108
g1,1721:22783434,32751964
k1,1721:23062509,32751964:279075
g1,1721:23062510,32751964
$1,1721:23062510,32751964
x1,1721:23421320,32751964
$1,1721:23421320,32751964
k1,1721:23700395,32751964:279075
g1,1721:24028075,32751964
)
g1,1721:24028075,32751964
(1,1721:24028075,32751964:1572321,667577,286108
g1,1721:24355755,32751964
k1,1721:24634830,32751964:279075
g1,1721:24634831,32751964
$1,1721:24634831,32751964
x1,1721:24993641,32751964
$1,1721:24993641,32751964
k1,1721:25272716,32751964:279075
g1,1721:25600396,32751964
)
g1,1721:25600396,32751964
(1,1722:25600396,32751964:1572321,667577,286108
g1,1721:25928076,32751964
k1,1721:26207151,32751964:279075
g1,1721:26207152,32751964
$1,1722:26207152,32751964
x1,1722:26565962,32751964
$1,1722:26565962,32751964
k1,1722:26845037,32751964:279075
g1,1722:27172717,32751964
)
g1,1722:27172717,32751964
)
(1,1723:14594149,33705649:12578568,667577,286108
g1,1722:14594149,33705649
(1,1722:14594149,33705649:1572321,667577,286108
r1,1744:14594149,33705649:0,953685,286108
g1,1722:14921829,33705649
k1,1722:15200904,33705649:279075
g1,1722:15200905,33705649
$1,1722:15200905,33705649
x1,1722:15559715,33705649
$1,1722:15559715,33705649
k1,1722:15838790,33705649:279075
g1,1722:16166470,33705649
)
g1,1722:16166470,33705649
(1,1722:16166470,33705649:1572321,667577,286108
g1,1722:16494150,33705649
g1,1722:16494150,33705649
g1,1722:16494151,33705649
$1,1722:16494151,33705649
x1,1722:17411111,33705649
$1,1722:17411111,33705649
g1,1722:17411111,33705649
g1,1722:17738791,33705649
)
g1,1722:17738791,33705649
(1,1722:17738791,33705649:1572321,667577,286108
g1,1722:18066471,33705649
k1,1722:18345546,33705649:279075
g1,1722:18345547,33705649
$1,1722:18345547,33705649
x1,1722:18704357,33705649
$1,1722:18704357,33705649
k1,1722:18983432,33705649:279075
g1,1722:19311112,33705649
)
g1,1722:19311112,33705649
(1,1722:19311112,33705649:1572321,667577,286108
g1,1722:19638792,33705649
g1,1722:19638792,33705649
g1,1722:19638793,33705649
$1,1722:19638793,33705649
x1,1722:20555753,33705649
$1,1722:20555753,33705649
g1,1722:20555753,33705649
g1,1722:20883433,33705649
)
g1,1722:20883433,33705649
(1,1722:20883433,33705649:1572321,667577,286108
g1,1722:21211113,33705649
k1,1722:21490188,33705649:279075
g1,1722:21490189,33705649
$1,1722:21490189,33705649
x1,1722:21848999,33705649
$1,1722:21848999,33705649
k1,1722:22128074,33705649:279075
g1,1722:22455754,33705649
)
g1,1722:22455754,33705649
(1,1722:22455754,33705649:1572321,667577,286108
g1,1722:22783434,33705649
k1,1722:23062509,33705649:279075
g1,1722:23062510,33705649
$1,1722:23062510,33705649
x1,1722:23421320,33705649
$1,1722:23421320,33705649
k1,1722:23700395,33705649:279075
g1,1722:24028075,33705649
)
g1,1722:24028075,33705649
(1,1722:24028075,33705649:1572321,667577,286108
g1,1722:24355755,33705649
k1,1722:24634830,33705649:279075
g1,1722:24634831,33705649
$1,1722:24634831,33705649
x1,1722:24993641,33705649
$1,1722:24993641,33705649
k1,1722:25272716,33705649:279075
g1,1722:25600396,33705649
)
g1,1722:25600396,33705649
(1,1723:25600396,33705649:1572321,667577,286108
g1,1722:25928076,33705649
g1,1722:25928076,33705649
g1,1722:25928077,33705649
$1,1723:25928077,33705649
x1,1723:26845037,33705649
$1,1723:26845037,33705649
g1,1723:26845037,33705649
g1,1723:27172717,33705649
)
g1,1723:27172717,33705649
)
(1,1724:14594149,34659334:12578568,667577,286108
g1,1723:14594149,34659334
(1,1723:14594149,34659334:1572321,667577,286108
r1,1744:14594149,34659334:0,953685,286108
g1,1723:14921829,34659334
k1,1723:15200904,34659334:279075
g1,1723:15200905,34659334
$1,1723:15200905,34659334
x1,1723:15559715,34659334
$1,1723:15559715,34659334
k1,1723:15838790,34659334:279075
g1,1723:16166470,34659334
)
g1,1723:16166470,34659334
(1,1723:16166470,34659334:1572321,667577,286108
g1,1723:16494150,34659334
k1,1723:16773225,34659334:279075
g1,1723:16773226,34659334
$1,1723:16773226,34659334
x1,1723:17132036,34659334
$1,1723:17132036,34659334
k1,1723:17411111,34659334:279075
g1,1723:17738791,34659334
)
g1,1723:17738791,34659334
(1,1723:17738791,34659334:1572321,667577,286108
g1,1723:18066471,34659334
g1,1723:18066471,34659334
g1,1723:18066472,34659334
$1,1723:18066472,34659334
x1,1723:18983432,34659334
$1,1723:18983432,34659334
g1,1723:18983432,34659334
g1,1723:19311112,34659334
)
g1,1723:19311112,34659334
(1,1723:19311112,34659334:1572321,667577,286108
g1,1723:19638792,34659334
k1,1723:19917867,34659334:279075
g1,1723:19917868,34659334
$1,1723:19917868,34659334
x1,1723:20276678,34659334
$1,1723:20276678,34659334
k1,1723:20555753,34659334:279075
g1,1723:20883433,34659334
)
g1,1723:20883433,34659334
(1,1723:20883433,34659334:1572321,667577,286108
g1,1723:21211113,34659334
g1,1723:21211113,34659334
g1,1723:21211114,34659334
$1,1723:21211114,34659334
x1,1723:22128074,34659334
$1,1723:22128074,34659334
g1,1723:22128074,34659334
g1,1723:22455754,34659334
)
g1,1723:22455754,34659334
(1,1723:22455754,34659334:1572321,667577,286108
g1,1723:22783434,34659334
k1,1723:23062509,34659334:279075
g1,1723:23062510,34659334
$1,1723:23062510,34659334
x1,1723:23421320,34659334
$1,1723:23421320,34659334
k1,1723:23700395,34659334:279075
g1,1723:24028075,34659334
)
g1,1723:24028075,34659334
(1,1723:24028075,34659334:1572321,667577,286108
g1,1723:24355755,34659334
k1,1723:24634830,34659334:279075
g1,1723:24634831,34659334
$1,1723:24634831,34659334
x1,1723:24993641,34659334
$1,1723:24993641,34659334
k1,1723:25272716,34659334:279075
g1,1723:25600396,34659334
)
g1,1723:25600396,34659334
(1,1724:25600396,34659334:1572321,667577,286108
g1,1723:25928076,34659334
k1,1723:26207151,34659334:279075
g1,1723:26207152,34659334
$1,1724:26207152,34659334
x1,1724:26565962,34659334
$1,1724:26565962,34659334
k1,1724:26845037,34659334:279075
g1,1724:27172717,34659334
)
g1,1724:27172717,34659334
)
(1,1725:14594149,35613019:12578568,667577,286108
g1,1724:14594149,35613019
(1,1724:14594149,35613019:1572321,667577,286108
r1,1744:14594149,35613019:0,953685,286108
g1,1724:14921829,35613019
k1,1724:15200904,35613019:279075
g1,1724:15200905,35613019
$1,1724:15200905,35613019
x1,1724:15559715,35613019
$1,1724:15559715,35613019
k1,1724:15838790,35613019:279075
g1,1724:16166470,35613019
)
g1,1724:16166470,35613019
(1,1724:16166470,35613019:1572321,667577,286108
g1,1724:16494150,35613019
k1,1724:16773225,35613019:279075
g1,1724:16773226,35613019
$1,1724:16773226,35613019
x1,1724:17132036,35613019
$1,1724:17132036,35613019
k1,1724:17411111,35613019:279075
g1,1724:17738791,35613019
)
g1,1724:17738791,35613019
(1,1724:17738791,35613019:1572321,667577,286108
g1,1724:18066471,35613019
k1,1724:18345546,35613019:279075
g1,1724:18345547,35613019
$1,1724:18345547,35613019
x1,1724:18704357,35613019
$1,1724:18704357,35613019
k1,1724:18983432,35613019:279075
g1,1724:19311112,35613019
)
g1,1724:19311112,35613019
(1,1724:19311112,35613019:1572321,667577,286108
g1,1724:19638792,35613019
g1,1724:19638792,35613019
g1,1724:19638793,35613019
$1,1724:19638793,35613019
x1,1724:20555753,35613019
$1,1724:20555753,35613019
g1,1724:20555753,35613019
g1,1724:20883433,35613019
)
g1,1724:20883433,35613019
(1,1724:20883433,35613019:1572321,667577,286108
g1,1724:21211113,35613019
k1,1724:21490188,35613019:279075
g1,1724:21490189,35613019
$1,1724:21490189,35613019
x1,1724:21848999,35613019
$1,1724:21848999,35613019
k1,1724:22128074,35613019:279075
g1,1724:22455754,35613019
)
g1,1724:22455754,35613019
(1,1724:22455754,35613019:1572321,667577,286108
g1,1724:22783434,35613019
g1,1724:22783434,35613019
g1,1724:22783435,35613019
$1,1724:22783435,35613019
x1,1724:23700395,35613019
$1,1724:23700395,35613019
g1,1724:23700395,35613019
g1,1724:24028075,35613019
)
g1,1724:24028075,35613019
(1,1724:24028075,35613019:1572321,667577,286108
g1,1724:24355755,35613019
k1,1724:24634830,35613019:279075
g1,1724:24634831,35613019
$1,1724:24634831,35613019
x1,1724:24993641,35613019
$1,1724:24993641,35613019
k1,1724:25272716,35613019:279075
g1,1724:25600396,35613019
)
g1,1724:25600396,35613019
(1,1725:25600396,35613019:1572321,667577,286108
g1,1724:25928076,35613019
k1,1724:26207151,35613019:279075
g1,1724:26207152,35613019
$1,1725:26207152,35613019
x1,1725:26565962,35613019
$1,1725:26565962,35613019
k1,1725:26845037,35613019:279075
g1,1725:27172717,35613019
)
g1,1725:27172717,35613019
)
(1,1726:14594149,36566704:12578568,667577,286108
g1,1725:14594149,36566704
(1,1725:14594149,36566704:1572321,667577,286108
r1,1744:14594149,36566704:0,953685,286108
g1,1725:14921829,36566704
k1,1725:15200904,36566704:279075
g1,1725:15200905,36566704
$1,1725:15200905,36566704
x1,1725:15559715,36566704
$1,1725:15559715,36566704
k1,1725:15838790,36566704:279075
g1,1725:16166470,36566704
)
g1,1725:16166470,36566704
(1,1725:16166470,36566704:1572321,667577,286108
g1,1725:16494150,36566704
k1,1725:16773225,36566704:279075
g1,1725:16773226,36566704
$1,1725:16773226,36566704
x1,1725:17132036,36566704
$1,1725:17132036,36566704
k1,1725:17411111,36566704:279075
g1,1725:17738791,36566704
)
g1,1725:17738791,36566704
(1,1725:17738791,36566704:1572321,667577,286108
g1,1725:18066471,36566704
k1,1725:18345546,36566704:279075
g1,1725:18345547,36566704
$1,1725:18345547,36566704
x1,1725:18704357,36566704
$1,1725:18704357,36566704
k1,1725:18983432,36566704:279075
g1,1725:19311112,36566704
)
g1,1725:19311112,36566704
(1,1725:19311112,36566704:1572321,667577,286108
g1,1725:19638792,36566704
k1,1725:19917867,36566704:279075
g1,1725:19917868,36566704
$1,1725:19917868,36566704
x1,1725:20276678,36566704
$1,1725:20276678,36566704
k1,1725:20555753,36566704:279075
g1,1725:20883433,36566704
)
g1,1725:20883433,36566704
(1,1725:20883433,36566704:1572321,667577,286108
g1,1725:21211113,36566704
g1,1725:21211113,36566704
g1,1725:21211114,36566704
$1,1725:21211114,36566704
x1,1725:22128074,36566704
$1,1725:22128074,36566704
g1,1725:22128074,36566704
g1,1725:22455754,36566704
)
g1,1725:22455754,36566704
(1,1725:22455754,36566704:1572321,667577,286108
g1,1725:22783434,36566704
k1,1725:23062509,36566704:279075
g1,1725:23062510,36566704
$1,1725:23062510,36566704
x1,1725:23421320,36566704
$1,1725:23421320,36566704
k1,1725:23700395,36566704:279075
g1,1725:24028075,36566704
)
g1,1725:24028075,36566704
(1,1725:24028075,36566704:1572321,667577,286108
g1,1725:24355755,36566704
g1,1725:24355755,36566704
g1,1725:24355756,36566704
$1,1725:24355756,36566704
x1,1725:25272716,36566704
$1,1725:25272716,36566704
g1,1725:25272716,36566704
g1,1725:25600396,36566704
)
g1,1725:25600396,36566704
(1,1726:25600396,36566704:1572321,667577,286108
g1,1725:25928076,36566704
k1,1725:26207151,36566704:279075
g1,1725:26207152,36566704
$1,1726:26207152,36566704
x1,1726:26565962,36566704
$1,1726:26565962,36566704
k1,1726:26845037,36566704:279075
g1,1726:27172717,36566704
)
g1,1726:27172717,36566704
)
(1,1727:14594149,37520389:12578568,667577,286108
g1,1726:14594149,37520389
(1,1726:14594149,37520389:1572321,667577,286108
r1,1744:14594149,37520389:0,953685,286108
g1,1726:14921829,37520389
k1,1726:15200904,37520389:279075
g1,1726:15200905,37520389
$1,1726:15200905,37520389
x1,1726:15559715,37520389
$1,1726:15559715,37520389
k1,1726:15838790,37520389:279075
g1,1726:16166470,37520389
)
g1,1726:16166470,37520389
(1,1726:16166470,37520389:1572321,667577,286108
g1,1726:16494150,37520389
k1,1726:16773225,37520389:279075
g1,1726:16773226,37520389
$1,1726:16773226,37520389
x1,1726:17132036,37520389
$1,1726:17132036,37520389
k1,1726:17411111,37520389:279075
g1,1726:17738791,37520389
)
g1,1726:17738791,37520389
(1,1726:17738791,37520389:1572321,667577,286108
g1,1726:18066471,37520389
k1,1726:18345546,37520389:279075
g1,1726:18345547,37520389
$1,1726:18345547,37520389
x1,1726:18704357,37520389
$1,1726:18704357,37520389
k1,1726:18983432,37520389:279075
g1,1726:19311112,37520389
)
g1,1726:19311112,37520389
(1,1726:19311112,37520389:1572321,667577,286108
g1,1726:19638792,37520389
k1,1726:19917867,37520389:279075
g1,1726:19917868,37520389
$1,1726:19917868,37520389
x1,1726:20276678,37520389
$1,1726:20276678,37520389
k1,1726:20555753,37520389:279075
g1,1726:20883433,37520389
)
g1,1726:20883433,37520389
(1,1726:20883433,37520389:1572321,667577,286108
g1,1726:21211113,37520389
k1,1726:21490188,37520389:279075
g1,1726:21490189,37520389
$1,1726:21490189,37520389
x1,1726:21848999,37520389
$1,1726:21848999,37520389
k1,1726:22128074,37520389:279075
g1,1726:22455754,37520389
)
g1,1726:22455754,37520389
(1,1726:22455754,37520389:1572321,667577,286108
g1,1726:22783434,37520389
g1,1726:22783434,37520389
g1,1726:22783435,37520389
$1,1726:22783435,37520389
x1,1726:23700395,37520389
$1,1726:23700395,37520389
g1,1726:23700395,37520389
g1,1726:24028075,37520389
)
g1,1726:24028075,37520389
(1,1726:24028075,37520389:1572321,667577,286108
g1,1726:24355755,37520389
k1,1726:24634830,37520389:279075
g1,1726:24634831,37520389
$1,1726:24634831,37520389
x1,1726:24993641,37520389
$1,1726:24993641,37520389
k1,1726:25272716,37520389:279075
g1,1726:25600396,37520389
)
g1,1726:25600396,37520389
(1,1727:25600396,37520389:1572321,667577,286108
g1,1726:25928076,37520389
k1,1726:26207151,37520389:279075
g1,1726:26207152,37520389
$1,1727:26207152,37520389
x1,1727:26565962,37520389
$1,1727:26565962,37520389
k1,1727:26845037,37520389:279075
g1,1727:27172717,37520389
)
g1,1727:27172717,37520389
)
(1,1728:14594149,38474074:12578568,667577,286108
g1,1727:14594149,38474074
(1,1727:14594149,38474074:1572321,667577,286108
r1,1744:14594149,38474074:0,953685,286108
g1,1727:14921829,38474074
k1,1727:15200904,38474074:279075
g1,1727:15200905,38474074
$1,1727:15200905,38474074
x1,1727:15559715,38474074
$1,1727:15559715,38474074
k1,1727:15838790,38474074:279075
g1,1727:16166470,38474074
)
g1,1727:16166470,38474074
(1,1727:16166470,38474074:1572321,667577,286108
g1,1727:16494150,38474074
k1,1727:16773225,38474074:279075
g1,1727:16773226,38474074
$1,1727:16773226,38474074
x1,1727:17132036,38474074
$1,1727:17132036,38474074
k1,1727:17411111,38474074:279075
g1,1727:17738791,38474074
)
g1,1727:17738791,38474074
(1,1727:17738791,38474074:1572321,667577,286108
g1,1727:18066471,38474074
g1,1727:18066471,38474074
g1,1727:18066472,38474074
$1,1727:18066472,38474074
x1,1727:18983432,38474074
$1,1727:18983432,38474074
g1,1727:18983432,38474074
g1,1727:19311112,38474074
)
g1,1727:19311112,38474074
(1,1727:19311112,38474074:1572321,667577,286108
g1,1727:19638792,38474074
k1,1727:19917867,38474074:279075
g1,1727:19917868,38474074
$1,1727:19917868,38474074
x1,1727:20276678,38474074
$1,1727:20276678,38474074
k1,1727:20555753,38474074:279075
g1,1727:20883433,38474074
)
g1,1727:20883433,38474074
(1,1727:20883433,38474074:1572321,667577,286108
g1,1727:21211113,38474074
k1,1727:21490188,38474074:279075
g1,1727:21490189,38474074
$1,1727:21490189,38474074
x1,1727:21848999,38474074
$1,1727:21848999,38474074
k1,1727:22128074,38474074:279075
g1,1727:22455754,38474074
)
g1,1727:22455754,38474074
(1,1727:22455754,38474074:1572321,667577,286108
g1,1727:22783434,38474074
k1,1727:23062509,38474074:279075
g1,1727:23062510,38474074
$1,1727:23062510,38474074
x1,1727:23421320,38474074
$1,1727:23421320,38474074
k1,1727:23700395,38474074:279075
g1,1727:24028075,38474074
)
g1,1727:24028075,38474074
(1,1727:24028075,38474074:1572321,667577,286108
g1,1727:24355755,38474074
k1,1727:24634830,38474074:279075
g1,1727:24634831,38474074
$1,1727:24634831,38474074
x1,1727:24993641,38474074
$1,1727:24993641,38474074
k1,1727:25272716,38474074:279075
g1,1727:25600396,38474074
)
g1,1727:25600396,38474074
(1,1728:25600396,38474074:1572321,667577,286108
g1,1727:25928076,38474074
k1,1727:26207151,38474074:279075
g1,1727:26207152,38474074
$1,1728:26207152,38474074
x1,1728:26565962,38474074
$1,1728:26565962,38474074
k1,1728:26845037,38474074:279075
g1,1728:27172717,38474074
)
g1,1728:27172717,38474074
)
]
[1,1729:27172717,31314257:627918,28704,7291075
(1,1729:27172717,31314257:627918,28704,1263023
x1,1729:27800635,31314257
)
(1,1729:27172717,32577280:627918,0,430575
x1,1729:27800635,32577280
)
(1,1729:27172717,33007855:627918,0,430575
x1,1729:27800635,33007855
)
(1,1729:27172717,33438430:627918,0,430575
x1,1729:27800635,33438430
)
(1,1729:27172717,33869005:627918,0,430575
x1,1729:27800635,33869005
)
(1,1729:27172717,34299580:627918,0,430575
x1,1729:27800635,34299580
)
(1,1729:27172717,34730155:627918,0,430575
x1,1729:27800635,34730155
)
(1,1729:27172717,35160730:627918,0,430575
x1,1729:27800635,35160730
)
(1,1729:27172717,35591305:627918,0,430575
x1,1729:27800635,35591305
)
(1,1729:27172717,36021880:627918,0,430575
x1,1729:27800635,36021880
)
(1,1729:27172717,36452455:627918,0,430575
x1,1729:27800635,36452455
)
(1,1729:27172717,36883030:627918,0,430575
x1,1729:27800635,36883030
)
(1,1729:27172717,37342309:627918,28704,1263023
x1,1729:27800635,37342309
)
]
)
)
g1,1728:28039841,35124846
x1,1728:28239180,35124846
)
(1,1729:31705419,35124846:1654514,538214,179404
(1,1729:31705419,35124846:1654514,538214,179404
x1,1729:33080858,35124846
x1,1729:33359933,35124846
)
)
)
(1,1740:6783487,40095428:26576446,498346,139537
h1,1739:6783487,40095428:1114112,0,0
x1,1739:9058217,40095428
x1,1739:9768102,40095428
k1,1739:10007739,40095428:239637
x1,1739:11021378,40095428
k1,1739:11261015,40095428:239637
x1,1739:16280555,40095428
k1,1739:16520193,40095428:239638
x1,1739:16925649,40095428
x1,1739:17553766,40095428
x1,1739:18060923,40095428
x1,1739:19095172,40095428
k1,1739:19334809,40095428:239637
x1,1739:20348448,40095428
k1,1739:20588085,40095428:239637
x1,1739:20973269,40095428
x1,1739:22845124,40095428
k1,1739:23084761,40095428:239637
x1,1739:24957965,40095428
k1,1739:25197710,40095428:239745
x1,1739:25684257,40095428
k1,1739:25923894,40095428:239637
x1,1739:26414495,40095428
k1,1739:26654132,40095428:239637
x1,1739:28685464,40095428
k1,1739:28925102,40095428:239638
x1,1739:29573831,40095428
k1,1739:29813468,40095428:239637
x1,1739:31437317,40095428
k1,1739:31676954,40095428:239637
x1,1739:32447320,40095428
x1,1739:33359933,40095428
k1,1739:33359933,40095428:0
)
(1,1740:6783487,41049114:26576446,498346,139537
x1,1740:7904250,41049114
k1,1739:8142629,41049114:238379
x1,1739:10264075,41049114
k1,1739:10502454,41049114:238379
x1,1739:10882714,41049114
x1,1739:12710036,41049114
k1,1739:12948415,41049114:238379
x1,1739:14269315,41049114
k1,1739:14507693,41049114:238378
x1,1739:16250881,41049114
k1,1739:16489260,41049114:238379
x1,1739:19575361,41049114
k1,1739:19813740,41049114:238379
x1,1739:21094612,41049114
x1,1739:23960642,41049114
k1,1739:24199021,41049114:238379
x1,1739:24779416,41049114
k1,1739:25017795,41049114:238379
x1,1739:26018477,41049114
k1,1739:26256856,41049114:238379
x1,1739:28262221,41049114
k1,1739:28500600,41049114:238379
x1,1739:29143037,41049114
x1,1739:30287736,41049114
k1,1739:30606401,41049114:318665
x1,1739:33374285,41049114
k1,1739:33359933,41049114:0
)
(1,1740:6783487,42002800:26576446,624507,139537
x1,1740:7780182,42002800
g1,1739:8019388,42002800
x1,1739:9616093,42002800
g1,1739:9855299,42002800
x1,1739:10893855,42002800
x1,1739:12309162,42002800
g1,1739:12548368,42002800
x1,1739:13126451,42002800
g1,1739:13365657,42002800
x1,1739:14362352,42002800
g1,1739:14601558,42002800
x1,1739:15717856,42002800
g1,1739:15957062,42002800
x1,1739:18070055,42002800
g1,1739:18309261,42002800
x1,1739:18688006,42002800
x1,1739:20224908,42002800
g1,1739:20464114,42002800
$1,1739:20464114,42002800
x1,1739:20882725,42002800
$1,1739:21042196,42002800
g1,1739:21281402,42002800
x1,1739:22676775,42002800
g1,1739:22915981,42002800
x1,1739:23912676,42002800
g1,1739:24151882,42002800
$1,1739:24151882,42002800
x1,1739:24467336,42002800
(1,1739:24523648,41742382:558884,364089,0
x1,1739:25049764,41742382
)
$1,1739:25082532,42002800
g1,1739:25321738,42002800
x1,1739:27319114,42002800
g1,1739:27558320,42002800
x1,1739:28198198,42002800
x1,1739:28856017,42002800
g1,1739:29095223,42002800
$1,1739:29095223,42002800
x1,1739:29554285,42002800
(1,1739:29554285,42113884:315213,358263,0
x1,1739:29795816,42113884
)
$1,1739:29869498,42002800
x1,1739:30068837,42002800
k1,1740:33359933,42002800:3390845
g1,1740:33359933,42002800
)
(1,1742:13869800,43727850:19490133,679744,179404
(1,1742:13869800,43727850:12403820,679744,179404
h1,1742:13869800,43727850:0,0,0
(1,1740:13869800,43727850:0,0,0
$1,1740:13869800,43727850
(1,1740:13869800,42774164:0,0,0
)
$1,1740:13869800,43727850
)
x1,1740:14288411,43727850
k1,1742:13869800,43727850:159471
g1,1742:14607350,43727850
x1,1742:14806689,43727850
g1,1742:14966157,43727850
x1,1742:15425219,43727850
(1,1742:15425219,43838934:315213,358263,0
x1,1742:15666750,43838934
)
g1,1742:15939767,43727850
x1,1742:16497917,43727850
g1,1742:16697252,43727850
[1,1742:16697252,43727850:906737,679744,0
(1,1742:16806888,43546452:0,498346,0
x1,1742:17165698,43546452
)
(1,1742:16697252,43727850:906737,522034,0
x1,1742:17115863,43727850
(1,1742:17275334,43431551:328655,225735,0
x1,1742:17571221,43431551
)
)
]
[1,1742:17603989,43727850:774275,660388,177407
(1,1742:17675377,43727850:0,479268,0
x1,1742:18034187,43727850
)
(1,1742:17603989,43727850:774275,660388,177407
x1,1742:18063051,43727850
[1,1742:18063051,43905257:315213,837795,0
(1,1742:18065707,43431551:271068,364089,0
x1,1742:18304007,43431551
)
(1,1742:18063051,43905257:315213,358263,0
x1,1742:18304582,43905257
)
]
)
]
x1,1742:19104024,43727850
(1,1742:19104024,43835492:328655,225735,0
x1,1742:19399911,43835492
)
x1,1742:19632018,43727850
g1,1742:19751619,43727850
x1,1742:20210681,43727850
(1,1742:20210681,43844760:271068,364089,0
x1,1742:20448981,43844760
)
x1,1742:20760824,43727850
g1,1742:20960159,43727850
x1,1742:21518309,43727850
g1,1742:21717644,43727850
[1,1742:21717644,43727850:906737,679744,0
(1,1742:21827280,43546452:0,498346,0
x1,1742:22186090,43546452
)
(1,1742:21717644,43727850:906737,522034,0
x1,1742:22136255,43727850
(1,1742:22295726,43431551:328655,225735,0
x1,1742:22591613,43431551
)
)
]
x1,1742:22943322,43727850
[1,1742:22943322,43905257:315213,837795,0
(1,1742:22970481,43431551:271068,364089,0
x1,1742:23208781,43431551
)
(1,1742:22943322,43905257:315213,358263,0
x1,1742:23184853,43905257
)
]
x1,1742:23577476,43727850
(1,1742:23577476,43844760:566955,364089,0
x1,1742:24111663,43844760
)
g1,1742:24343766,43727850
x1,1742:24901916,43727850
g1,1742:25101251,43727850
[1,1742:25101251,43727850:733824,679744,111084
(1,1742:25210887,43546452:0,498346,0
x1,1742:25569697,43546452
)
(1,1742:25101251,43727850:733824,490372,111084
x1,1742:25519862,43727850
(1,1742:25519862,43838934:315213,358263,0
x1,1742:25761393,43838934
)
)
]
g1,1741:26074281,43727850
x1,1741:26273620,43727850
)
(1,1742:31705419,43727850:1654514,538214,179404
(1,1742:31705419,43727850:1654514,538214,179404
x1,1742:33080858,43727850
x1,1742:33359933,43727850
)
)
)
(1,1744:6783487,45452900:26576446,498346,139537
x1,1744:8147217,45452900
k1,1743:8386386,45452900:239169
x1,1743:10330191,45452900
k1,1743:10569359,45452900:239168
x1,1743:11875786,45452900
k1,1743:12114955,45452900:239169
x1,1743:13104672,45452900
k1,1743:13343841,45452900:239169
x1,1743:14929369,45452900
k1,1743:15168538,45452900:239169
x1,1743:16199824,45452900
x1,1743:17605362,45452900
k1,1743:17844530,45452900:239168
x1,1743:18418566,45452900
k1,1743:18657735,45452900:239169
x1,1743:19014033,45452900
k1,1743:19253202,45452900:239169
x1,1743:20361686,45452900
k1,1743:20600854,45452900:239168
x1,1743:22699055,45452900
k1,1743:22938224,45452900:239169
x1,1743:23314318,45452900
x1,1743:24840321,45452900
k1,1743:25079490,45452900:239169
$1,1743:25079490,45452900
x1,1743:25498101,45452900
$1,1743:25657572,45452900
k1,1743:25896740,45452900:239168
x1,1743:27282345,45452900
k1,1743:27521514,45452900:239169
x1,1743:27877812,45452900
k1,1743:28116981,45452900:239169
x1,1743:30100376,45452900
k1,1743:30339545,45452900:239169
x1,1743:30974944,45452900
x1,1743:31628297,45452900
k1,1743:31867465,45452900:239168
$1,1743:31867465,45452900
x1,1743:32326527,45452900
(1,1743:32326527,45563984:315213,358263,0
x1,1743:32568058,45563984
)
$1,1743:32641740,45452900
k1,1743:32880909,45452900:239169
x1,1743:33359933,45452900
k1,1743:33359933,45452900:0
)
]
(1,1744:6783487,47849339:26576446,462465,0
(1,1744:6783487,47849339:26576446,462465,0
k1,1744:19712900,47849339:12929413
x1,1744:20430520,47849339
k1,1744:33359933,47849339:12929413
)
)
]
]
]
!52804
}35
!11
{36
[1,1809:4736286,47849339:28623647,43113053,0
(1,1809:4736286,4736286:0,0,0
[1,1809:0,4736286:0,0,0
(1,1809:0,0:0,0,0
(1,1809:0,4736286:0,0,0
k1,1809:0,4736286:4736286
)
g1,1809:0,0
)
]
)
[1,1809:4736286,4736286:0,0,0
(1,1809:4736286,4182082:0,0,0
k1,1809:4736286,4182082:-1981420
)
]
[1,1809:4736286,47849339:28623647,43113053,0
[1,1809:6783487,47849339:26576446,43601476,0
[1,1809:6783487,5034295:26576446,786432,0
(1,1809:6783487,5034295:26576446,0,0
h1,1809:6783487,5034295:26576446,0,0
)
]
[1,1809:6783487,45883259:26576446,39210564,0
[1,1737:6783487,18555458:26576446,11882763,0
[1,1737:6783487,18555458:26576446,11882763,0
(1,1735:6783487,16327234:26576446,9654539,0
k1,1735:8112391,16327234:1328904
h1,1734:8112391,16327234:0,0,0
(1,1734:8112391,16327234:23918639,9654539,0
(1,1734:8112391,16327234:23918336,9654562,0
(1,1734:8112391,16327234:23918336,9654562,0
(1,1734:8112391,16327234:0,9654562,0
(1,1734:8112391,16327234:0,48053576,0
(1,1734:8112391,16327234:119048540,48053576,0
)
k1,1734:8112387,16327234:-119048544
)
)
g1,1734:32030727,16327234
)
)
)
g1,1735:32031030,16327234
k1,1735:33359933,16327234:1328903
)
(1,1735:6783487,18319526:26576446,1336932,235932
h1,1735:6783487,18319526:0,0,0
g1,1735:7715826,18319526
[1,1735:7715826,18319526:24711768,1336932,235932
(1,1735:7715826,17533094:24711768,550500,127431
h1,1735:7715826,17533094:0,0,0
x1,1735:9808043,17533094
k1,1735:9995792,17533094:187749
x1,1735:10570248,17533094
k1,1735:10873472,17533094:303224
r1,1809:10873472,17533094:0,677931,127431
k1,1735:10873472,17533094:0
x1,1735:12934039,17533094
k1,1735:13097300,17533094:163261
x1,1735:15635987,17533094
k1,1735:15799247,17533094:163260
x1,1735:16316619,17533094
k1,1735:16479880,17533094:163261
x1,1735:17371900,17533094
k1,1735:17535160,17533094:163260
x1,1735:19790184,17533094
k1,1735:19953444,17533094:163260
x1,1735:20818703,17533094
k1,1735:20981964,17533094:163261
x1,1735:23021120,17533094
k1,1735:23293994,17533094:272874
x1,1735:23954089,17533094
x1,1735:24184921,17533094
k1,1735:24348181,17533094:163260
x1,1735:25543488,17533094
x1,1735:25989133,17533094
k1,1735:26152393,17533094:163260
x1,1735:27044413,17533094
k1,1735:27207674,17533094:163261
x1,1735:29268241,17533094
k1,1735:29431501,17533094:163260
x1,1735:30394882,17533094
x1,1735:30715645,17533094
x1,1735:31339694,17533094
x1,1735:32427594,17533094
k1,1735:32427594,17533094:0
)
(1,1735:7715826,18319526:24711768,491520,235932
x1,1735:8500440,18319526
g1,1735:8718893,18319526
x1,1735:9592709,18319526
x1,1735:11140091,18319526
g1,1735:11358544,18319526
x1,1735:13182633,18319526
g1,1735:13401086,18319526
x1,1735:13985450,18319526
x1,1735:15026747,18319526
g1,1735:15245200,18319526
x1,1735:15831384,18319526
g1,1735:16049837,18319526
x1,1735:17327791,18319526
g1,1735:17546244,18319526
x1,1735:18092379,18319526
g1,1735:18310832,18319526
x1,1735:18492877,18319526
x1,1735:19148239,18319526
x1,1735:19330284,18319526
g1,1735:19415484,18319526
x1,1735:20070846,18319526
x1,1735:20434936,18319526
r1,1809:20434936,18319526:0,235932,235932
k1,1735:32427594,18319526:11992658
g1,1735:32427594,18319526
)
]
k1,1735:33359933,18319526:932339
g1,1735:33359933,18319526
)
]
]
(1,1744:6783487,20587074:26576446,624507,139537
x1,1744:7739119,20587074
x1,1743:8451157,20587074
k1,1743:8701721,20587074:250564
x1,1743:9108373,20587074
x1,1743:9474758,20587074
k1,1743:9725321,20587074:250563
x1,1743:10741951,20587074
k1,1743:10992515,20587074:250564
$1,1743:10992515,20587074
x1,1743:11307969,20587074
(1,1743:11364281,20326656:558884,364089,0
x1,1743:11890397,20326656
)
$1,1743:11923165,20587074
k1,1743:12173728,20587074:250563
x1,1743:13881664,20587074
x1,1743:15406209,20587074
x1,1743:15670931,20587074
k1,1743:15921495,20587074:250564
x1,1743:16511139,20587074
k1,1743:16761702,20587074:250563
x1,1743:17778332,20587074
k1,1743:18028896,20587074:250564
x1,1743:19167521,20587074
k1,1743:19418084,20587074:250563
x1,1743:21573339,20587074
k1,1743:21823903,20587074:250564
x1,1743:22210223,20587074
x1,1743:23778262,20587074
k1,1743:24028825,20587074:250563
x1,1743:26348774,20587074
k1,1743:26599338,20587074:250564
x1,1743:27209316,20587074
k1,1743:27459879,20587074:250563
x1,1743:28476509,20587074
k1,1743:28727073,20587074:250564
$1,1743:28727073,20587074
x1,1743:29173758,20587074
$1,1743:29199505,20587074
x1,1743:29443495,20587074
x1,1743:31200229,20587074
k1,1743:31553242,20587074:353013
x1,1743:32244549,20587074
k1,1743:32497952,20587074:253403
x1,1743:33374285,20587074
k1,1743:33359933,20587074:0
)
(1,1744:6783487,21540760:26576446,498346,139537
x1,1744:9579235,21540760
k1,1743:9818379,21540760:239144
x1,1743:10341325,21540760
x1,1743:10643202,21540760
k1,1743:10882331,21540760:239129
x1,1743:11405277,21540760
x1,1743:12149647,21540760
x1,1743:12411299,21540760
k1,1743:12650428,21540760:239129
x1,1743:13294054,21540760
k1,1743:13533183,21540760:239129
x1,1743:14458394,21540760
x1,1743:14820613,21540760
k1,1743:15059741,21540760:239128
x1,1743:15421780,21540760
k1,1743:15660909,21540760:239129
x1,1743:16787253,21540760
k1,1743:17026382,21540760:239129
x1,1743:19158391,21540760
k1,1743:19397520,21540760:239129
x1,1743:19779674,21540760
x1,1743:21330587,21540760
k1,1743:21569716,21540760:239129
x1,1743:22897195,21540760
k1,1743:23136323,21540760:239128
x1,1743:25173801,21540760
k1,1743:25412930,21540760:239129
x1,1743:26418595,21540760
k1,1743:26657724,21540760:239129
x1,1743:27910784,21540760
k1,1743:28149913,21540760:239129
x1,1743:30165265,21540760
k1,1743:30404393,21540760:239128
x1,1743:31050030,21540760
x1,1743:31713590,21540760
k1,1743:31952719,21540760:239129
x1,1743:32536004,21540760
k1,1743:32775133,21540760:239129
$1,1743:32775133,21540760
x1,1743:33062560,21540760
(1,1743:33062560,21648402:311300,337875,0
x1,1743:33341092,21648402
)
$1,1743:33359933,21540760
k1,1744:33359933,21540760:0
)
(1,1744:6783487,22494446:26576446,679744,179404
x1,1744:7953527,22494446
k1,1743:8191518,22494446:237991
x1,1743:8679707,22494446
k1,1743:8917698,22494446:237991
x1,1743:12308798,22494446
k1,1743:12546789,22494446:237991
x1,1743:13192329,22494446
k1,1743:13430320,22494446:237991
x1,1743:14438975,22494446
k1,1743:14676965,22494446:237990
x1,1743:16821366,22494446
k1,1743:17059600,22494446:238234
x1,1743:17584100,22494446
x1,1743:17886934,22494446
k1,1743:18124925,22494446:237991
x1,1743:19214272,22494446
k1,1743:19452263,22494446:237991
x1,1743:20481093,22494446
x1,1743:20783927,22494446
k1,1743:21021918,22494446:237991
$1,1743:21021918,22494446
[1,1743:21021918,22494446:906737,679744,0
(1,1743:21131554,22313048:0,498346,0
x1,1743:21490364,22313048
)
(1,1743:21021918,22494446:906737,490372,0
x1,1743:21440529,22494446
(1,1743:21600000,22234028:328655,225735,0
x1,1743:21895887,22234028
)
)
]
k1,1743:22127990,22494446:199335
x1,1743:22692838,22494446
k1,1743:22892173,22494446:199335
x1,1743:23737052,22494446
k1,1743:23856653,22494446:119601
x1,1743:24419108,22494446
k1,1743:24538709,22494446:119601
x1,1743:25101164,22494446
k1,1743:25220765,22494446:119601
x1,1743:25783220,22494446
k1,1743:25902821,22494446:119601
x1,1743:26465276,22494446
k1,1743:26584877,22494446:119601
x1,1743:27147332,22494446
k1,1743:27266933,22494446:119601
x1,1743:27829388,22494446
k1,1743:27948989,22494446:119601
x1,1743:28594529,22494446
$1,1743:28594529,22494446
x1,1743:28796260,22494446
k1,1743:29114796,22494446:318536
x1,1743:29639296,22494446
x1,1743:33359933,22494446
k1,1743:33359933,22494446:0
)
(1,1744:6783487,23448132:26576446,538214,179404
x1,1744:7838388,23448132
x1,1743:8189623,23448132
k1,1743:8418075,23448132:228452
x1,1743:9043203,23448132
k1,1743:9271654,23448132:228451
x1,1743:10248415,23448132
k1,1743:10476867,23448132:228452
x1,1743:13760738,23448132
k1,1743:13989189,23448132:228451
x1,1743:15481679,23448132
k1,1743:15710131,23448132:228452
x1,1743:17390159,23448132
x1,1743:17760928,23448132
k1,1743:17989379,23448132:228451
x1,1743:18462131,23448132
k1,1743:18690583,23448132:228452
x1,1743:19667344,23448132
k1,1743:19895796,23448132:228452
x1,1743:21388286,23448132
k1,1743:21616737,23448132:228451
x1,1743:22988108,23448132
k1,1743:23216560,23448132:228452
x1,1743:23802616,23448132
k1,1743:24031067,23448132:228451
x1,1743:25007828,23448132
k1,1743:25236280,23448132:228452
x1,1743:26760027,23448132
k1,1743:26988478,23448132:228451
x1,1743:28688045,23448132
k1,1743:28918648,23448132:230603
x1,1743:29426563,23448132
x1,1743:29719191,23448132
k1,1743:29947642,23448132:228451
x1,1743:30455557,23448132
x1,1743:31764016,23448132
k1,1743:31992468,23448132:228452
x1,1743:33359933,23448132
k1,1743:33359933,23448132:0
)
(1,1744:6783487,24401818:26576446,498346,0
x1,1744:7540975,24401818
x1,1743:7899785,24401818
x1,1743:8198792,24401818
k1,1744:33359932,24401818:25161140
g1,1744:33359932,24401818
)
(1,1746:16208536,25355504:17151397,538214,179404
(1,1746:16208536,25355504:7726349,538214,179404
h1,1746:16208536,25355504:0,0,0
(1,1744:16208536,25355504:0,0,0
$1,1744:16208536,25355504
(1,1744:16208536,24401818:0,0,0
)
$1,1744:16208536,25355504
)
x1,1744:16694920,25355504
k1,1746:16208536,25355504:183390
g1,1746:17077645,25355504
x1,1746:17635795,25355504
g1,1746:17835130,25355504
x1,1746:18672354,25355504
g1,1746:18791955,25355504
x1,1746:19350104,25355504
g1,1746:19469705,25355504
x1,1746:20027854,25355504
g1,1746:20147455,25355504
x1,1746:20705604,25355504
g1,1746:20825205,25355504
x1,1746:21383354,25355504
g1,1746:21502955,25355504
x1,1746:22061104,25355504
g1,1746:22180705,25355504
x1,1746:22738854,25355504
g1,1746:22858455,25355504
x1,1746:23496340,25355504
g1,1745:23735546,25355504
x1,1745:23934885,25355504
)
(1,1746:31705419,25355504:1654514,538214,179404
(1,1746:31705419,25355504:1654514,538214,179404
x1,1746:33080858,25355504
x1,1746:33359933,25355504
)
)
)
(1,1748:6783487,26764996:26576446,538214,179404
x1,1748:8157012,26764996
g1,1747:8396218,26764996
x1,1747:8914499,26764996
x1,1747:10250069,26764996
g1,1747:10489275,26764996
x1,1747:11765044,26764996
g1,1747:12004250,26764996
x1,1747:12642135,26764996
g1,1747:12881341,26764996
x1,1747:13638829,26764996
g1,1747:13878035,26764996
x1,1747:14675391,26764996
x1,1747:16072757,26764996
x1,1747:16770442,26764996
g1,1747:17009648,26764996
$1,1747:17009648,26764996
x1,1747:17449688,26764996
x1,1747:18038432,26764996
x1,1747:19334136,26764996
$1,1747:19334136,26764996
g1,1747:19573342,26764996
x1,1747:21568725,26764996
k1,1748:33359933,26764996:11930426
g1,1748:33359933,26764996
)
(1,1749:6783487,29108637:26576446,655359,183500
(1,1749:6783487,29108637:1816438,647495,0
g1,1749:6783487,29108637
x1,1749:7538243,29108637
g1,1749:8599925,29108637
)
x1,1749:12778386,29108637
g1,1749:13132280,29108637
x1,1749:18895615,29108637
k1,1749:33359933,29108637:14464318
g1,1749:33359933,29108637
)
(1,1783:6783487,30772964:26576446,538214,179404
x1,1783:7578211,30772964
g1,1753:7817417,30772964
x1,1753:10699857,30772964
g1,1753:10939063,30772964
x1,1753:11537080,30772964
g1,1753:11776286,30772964
x1,1753:11975625,30772964
x1,1753:12334435,30772964
x1,1753:12533774,30772964
g1,1753:12627068,30772964
x1,1753:12985878,30772964
x1,1753:13384556,30772964
g1,1753:13623762,30772964
x1,1753:16274971,30772964
g1,1753:16514177,30772964
x1,1753:20221881,30772964
g1,1753:20461087,30772964
x1,1753:21059104,30772964
g1,1753:21298310,30772964
x1,1753:24051181,30772964
g1,1753:24290387,30772964
x1,1753:25187412,30772964
x1,1753:27202730,30772964
g1,1753:27441936,30772964
x1,1753:29901777,30772964
g1,1753:30140983,30772964
x1,1753:31456621,30772964
k1,1783:33359933,30772964:1922688
g1,1783:33359933,30772964
)
(1,1788:13698457,32498014:19661476,689515,179404
(1,1788:13698457,32498014:12746507,689515,179404
h1,1788:13698457,32498014:0,0,0
(1,1783:13698457,32498014:0,0,0
$1,1783:13698457,32498014
(1,1783:13698457,31544328:0,0,0
)
$1,1783:13698457,32498014
)
x1,1783:14009011,32498014
(1,1788:14009011,32605656:311300,337875,0
x1,1788:14287543,32605656
)
x1,1788:15018745,32498014
x1,1788:15712943,32498014
x1,1788:16048330,32498014
g1,1788:16207798,32498014
x1,1788:16765948,32498014
g1,1788:16925416,32498014
x1,1788:17235970,32498014
(1,1788:17235970,32605656:311300,337875,0
x1,1788:17514502,32605656
)
x1,1788:18266089,32498014
(1,1788:18325093,32201715:744572,393216,131072
x1,1788:19036897,32201715
)
x1,1788:19348740,32498014
g1,1788:19508208,32498014
x1,1788:20066358,32498014
g1,1788:20225826,32498014
(1,1788:20225826,32498014:697685,498346,0
x1,1785:20544768,32498014
k1,1785:20225826,32498014:0
k1,1788:20225826,32498014:-19935
x1,1788:20923511,32498014
)
(1,1788:20923511,32605656:311300,337875,0
x1,1788:21202043,32605656
)
x1,1788:21953630,32498014
(1,1788:22012634,32201715:744572,393216,131072
x1,1788:22724438,32201715
)
x1,1788:23036281,32498014
g1,1788:23195749,32498014
x1,1788:23753899,32498014
g1,1788:23913367,32498014
x1,1788:24591119,32498014
g1,1788:24890124,32498014
x1,1788:25448274,32498014
g1,1788:25647609,32498014
x1,1788:26006419,32498014
g1,1786:26245625,32498014
x1,1786:26444964,32498014
)
(1,1788:31735319,32498014:1624614,538214,179404
(1,1788:31735319,32498014:1624614,538214,179404
x1,1788:33080858,32498014
x1,1788:33359933,32498014
)
)
)
(1,1794:6783487,34223064:26576446,653634,179404
x1,1794:8606416,34223064
k1,1790:8845529,34223064:239113
$1,1790:8845529,34223064
x1,1790:9285273,34223064
(1,1790:9344277,33962646:744572,393216,131072
x1,1790:10056081,33962646
)
$1,1790:10088849,34223064
k1,1790:10327963,34223064:239114
x1,1790:10813739,34223064
k1,1790:11052852,34223064:239113
x1,1790:12056525,34223064
k1,1790:12295639,34223064:239114
x1,1790:14329078,34223064
x1,1790:15573910,34223064
k1,1790:15813023,34223064:239113
$1,1790:15813023,34223064
x1,1790:16253063,34223064
x1,1790:16784399,34223064
x1,1790:17786018,34223064
$1,1790:17786018,34223064
k1,1790:18025132,34223064:239114
x1,1790:20353651,34223064
k1,1790:20592783,34223064:239132
$1,1790:20592783,34223064
x1,1790:21032527,34223064
(1,1790:21091531,33962646:744572,393216,131072
x1,1790:21803335,33962646
)
$1,1790:21836103,34223064
k1,1790:22075216,34223064:239113
x1,1790:22560992,34223064
k1,1790:22800106,34223064:239114
x1,1790:23803779,34223064
k1,1790:24042892,34223064:239113
x1,1790:26170677,34223064
k1,1790:26409791,34223064:239114
x1,1790:28262569,34223064
k1,1790:28501682,34223064:239113
x1,1790:30629467,34223064
k1,1790:30868581,34223064:239114
x1,1790:31229903,34223064
k1,1790:31469016,34223064:239113
x1,1790:33359933,34223064
k1,1790:33359933,34223064:0
)
(1,1794:6783487,35176750:26576446,498346,139537
x1,1794:8491423,35176750
x1,1790:10630012,35176750
k1,1790:10924631,35176750:294619
x1,1790:11416679,35176750
k1,1790:11711298,35176750:294619
x1,1790:12727928,35176750
k1,1790:13022547,35176750:294619
x1,1790:14608488,35176750
k1,1790:14903107,35176750:294619
x1,1790:15513085,35176750
x1,1790:17288517,35176750
k1,1790:17583136,35176750:294619
x1,1790:18193114,35176750
k1,1790:18487733,35176750:294619
x1,1790:19671090,35176750
k1,1790:19965709,35176750:294619
x1,1790:21144999,35176750
x1,1790:21776943,35176750
k1,1790:22071562,35176750:294619
x1,1790:22437548,35176750
k1,1790:22732167,35176750:294619
$1,1790:22732167,35176750
x1,1790:23151526,35176750
x1,1790:23845724,35176750
$1,1790:23902036,35176750
k1,1790:24196655,35176750:294619
x1,1790:24688703,35176750
k1,1790:24983322,35176750:294619
x1,1790:25999952,35176750
k1,1790:26294571,35176750:294619
x1,1790:28449825,35176750
x1,1790:28714547,35176750
k1,1790:29009166,35176750:294619
x1,1790:31164421,35176750
k1,1790:31459040,35176750:294619
x1,1790:32048684,35176750
k1,1790:32343303,35176750:294619
x1,1790:33359933,35176750
k1,1790:33359933,35176750:0
)
(1,1794:6783487,36130436:26576446,498346,139537
x1,1794:9557488,36130436
x1,1794:11823573,36130436
k1,1790:12001136,36130436:177563
x1,1790:14913837,36130436
k1,1790:15103728,36130436:189891
x1,1790:16705614,36130436
k1,1790:16883177,36130436:177563
$1,1790:16883177,36130436
x1,1790:17560929,36130436
$1,1790:17660599,36130436
k1,1790:17838162,36130436:177563
x1,1790:18310914,36130436
k1,1790:18488477,36130436:177563
x1,1790:19465238,36130436
k1,1790:19642800,36130436:177562
x1,1790:19955363,36130436
x1,1790:21830745,36130436
x1,1790:22123373,36130436
k1,1790:22300936,36130436:177563
x1,1790:23715285,36130436
k1,1790:23892848,36130436:177563
x1,1790:24459370,36130436
k1,1790:24636933,36130436:177563
x1,1790:25613694,36130436
k1,1790:25791256,36130436:177562
x1,1790:27514261,36130436
k1,1790:27691824,36130436:177563
x1,1790:28453698,36130436
x1,1790:28980748,36130436
x1,1790:30701800,36130436
k1,1790:30879363,36130436:177563
x1,1790:31270067,36130436
x1,1790:31876058,36130436
x1,1790:32364038,36130436
x1,1790:33359933,36130436
k1,1790:33359933,36130436:0
)
(1,1794:6783487,37084122:26576446,498346,139537
x1,1794:7800117,37084122
k1,1790:8085526,37084122:285409
x1,1790:10240781,37084122
k1,1790:10526190,37084122:285409
x1,1790:11705480,37084122
k1,1790:11990889,37084122:285409
x1,1790:14050579,37084122
x1,1790:15311996,37084122
k1,1790:15597405,37084122:285409
x1,1790:17677427,37084122
k1,1790:18134977,37084122:457550
x1,1790:19948642,37084122
k1,1792:20234052,37084122:285410
x1,1792:22318141,37084122
k1,1792:22603550,37084122:285409
x1,1792:23479883,37084122
k1,1792:23765292,37084122:285409
x1,1792:24781922,37084122
k1,1792:25067331,37084122:285409
x1,1792:27185985,37084122
k1,1792:27471394,37084122:285409
x1,1792:29425355,37084122
k1,1792:29710764,37084122:285409
x1,1792:31182841,37084122
k1,1792:31468250,37084122:285409
x1,1792:32057894,37084122
k1,1792:32343303,37084122:285409
x1,1792:33359933,37084122
k1,1792:33359933,37084122:0
)
(1,1794:6783487,38037808:26576446,538214,179404
x1,1794:8778559,38037808
x1,1792:9999151,38037808
k1,1792:10238691,38037808:239540
x1,1792:12056510,38037808
k1,1792:12296051,38037808:239541
x1,1792:14383688,38037808
x1,1792:14639479,38037808
k1,1792:14879019,38037808:239540
x1,1792:16966657,38037808
k1,1792:17206198,38037808:239541
x1,1792:18348490,38037808
k1,1792:18588030,38037808:239540
x1,1792:20360551,38037808
k1,1792:20600092,38037808:239541
x1,1792:22687730,38037808
k1,1792:22927270,38037808:239540
x1,1792:23498416,38037808
k1,1792:23737956,38037808:239540
x1,1792:24722691,38037808
k1,1792:24962232,38037808:239541
$1,1792:24962232,38037808
x1,1792:25506552,38037808
k1,1792:25702247,38037808:159691
x1,1792:26260397,38037808
k1,1792:26420088,38037808:159691
x1,1792:26908468,38037808
$1,1792:26908468,38037808
k1,1792:27148008,38037808:239540
x1,1792:29235646,38037808
k1,1792:29475186,38037808:239540
x1,1792:30400837,38037808
x1,1792:31089911,38037808
k1,1792:31329452,38037808:239541
x1,1792:31920293,38037808
k1,1792:32159833,38037808:239540
x1,1792:32356780,38037808
x1,1792:33065788,38037808
x1,1792:33459682,38037808
k1,1792:33359933,38037808:0
)
(1,1794:6783487,38991494:26576446,498346,0
x1,1794:7275934,38991494
x1,1792:7574941,38991494
g1,1792:7814147,38991494
x1,1792:9010181,38991494
g1,1792:9249387,38991494
x1,1792:10565025,38991494
k1,1794:33359933,38991494:22814284
g1,1794:33359933,38991494
)
(1,1796:12509030,40033797:20850903,976767,650727
(1,1796:12509030,40033797:15125361,976767,650727
h1,1796:12509030,40033797:0,0,0
(1,1794:12509030,40033797:0,0,0
$1,1794:12509030,40033797
(1,1794:12509030,39080111:0,0,0
)
$1,1794:12509030,40033797
)
(1,1796:12509030,40033797:1399244,947939,522591
(1,1796:12509030,40033797:1399244,947939,522591
h1,1796:12509030,40033797:78643,0,0
[1,1796:12587673,40033797:1241958,947939,522591
(1,1796:12587673,39548323:1241958,462465,0
k1,1796:13029247,39548323:441574
x1,1796:13388057,39548323
k1,1796:13829631,39548323:441574
)
(1,1796:12587673,40556388:1241958,601531,0
x1,1796:12935520,40556388
(1,1796:12961267,40348073:868364,393216,131072
x1,1796:13796863,40348073
)
)
]
h1,1796:13829631,40033797:78643,0,0
)
)
g1,1796:14027875,40033797
(1,1796:14027875,39057030:398678,0,1594726
x1,1796:14426553,39057030
)
(1,1796:14426553,40684524:531849,358263,0
x1,1796:14884720,40684524
)
h1,1796:14958402,40033797:0,0,0
(1,1796:14958402,40033797:6507441,825267,466460
(1,1796:14958402,40033797:6507441,825267,466460
(1,1796:14958402,39237234:428579,28704,1263023
x1,1796:15386981,39237234
)
x1,1796:15697535,40033797
(1,1796:15697535,40141439:311300,337875,0
x1,1796:15976067,40141439
)
x1,1796:16707269,40033797
x1,1796:17401467,40033797
x1,1796:17736854,40033797
g1,1796:17896322,40033797
x1,1796:18454472,40033797
g1,1796:18613940,40033797
x1,1796:18924494,40033797
(1,1796:18924494,40141439:311300,337875,0
x1,1796:19203026,40141439
)
x1,1796:19954613,40033797
(1,1796:20013617,39737498:744572,393216,131072
x1,1796:20725421,39737498
)
x1,1796:21037264,40033797
(1,1796:21037264,39237234:428579,28704,1263023
x1,1796:21465843,39237234
)
)
)
g1,1796:21625311,40033797
x1,1796:22103725,40033797
g1,1796:22263193,40033797
x1,1796:22709878,40033797
(1,1796:22709878,40141439:222426,346600,0
x1,1796:22899536,40141439
)
g1,1796:23131639,40033797
x1,1796:23689789,40033797
g1,1796:23889124,40033797
h1,1796:23889124,40033797:0,0,0
(1,1796:23889124,40033797:3084296,620424,251172
(1,1796:23889124,40033797:3084296,620424,251172
(1,1796:23889124,39452522:328910,28704,832447
x1,1796:24218034,39452522
)
(1,1796:24218034,40033797:435818,620424,247464
(1,1796:24218034,40033797:435818,620424,247464
(1,1796:24218034,40033797:435818,620424,247464
h1,1796:24218034,40033797:78643,0,0
[1,1796:24296677,40033797:278532,620424,247464
(1,1796:24296677,39751248:278532,337875,0
x1,1796:24575209,39751248
)
(1,1796:24296677,40281261:278532,337875,0
x1,1796:24575209,40281261
)
]
h1,1796:24575209,40033797:78643,0,0
)
)
)
x1,1796:24853191,40033797
g1,1796:24972792,40033797
(1,1796:24972792,40033797:435818,620424,247464
(1,1796:24972792,40033797:435818,620424,247464
(1,1796:24972792,40033797:435818,620424,247464
h1,1796:24972792,40033797:78643,0,0
[1,1796:25051435,40033797:278532,620424,247464
(1,1796:25051435,39751248:278532,337875,0
x1,1796:25329967,39751248
)
(1,1796:25051435,40281261:278532,337875,0
x1,1796:25329967,40281261
)
]
h1,1796:25329967,40033797:78643,0,0
)
)
)
x1,1796:25607949,40033797
g1,1796:25727550,40033797
x1,1796:26644510,40033797
(1,1796:26644510,39452522:328910,28704,832447
x1,1796:26973420,39452522
)
)
)
(1,1796:26973420,40317737:222426,346600,0
x1,1796:27163078,40317737
)
g1,1795:27435052,40033797
x1,1795:27634391,40033797
)
(1,1796:31735319,40033797:1624614,538214,179404
(1,1796:31735319,40033797:1624614,538214,179404
x1,1796:33080858,40033797
x1,1796:33359933,40033797
)
)
)
(1,1800:6783487,41744080:26576446,538214,179404
x1,1800:9652415,41744080
x1,1798:9795938,41744080
k1,1798:10037476,41744080:241538
x1,1798:10525459,41744080
k1,1798:10766531,41744080:241072
x1,1798:11295178,41744080
x1,1798:11929951,41744080
k1,1798:12171022,41744080:241071
x1,1798:13232382,41744080
x1,1798:14147746,41744080
k1,1798:14388818,41744080:241072
x1,1798:14998796,41744080
k1,1798:15239867,41744080:241071
x1,1798:15443193,41744080
x1,1798:16175165,41744080
x1,1798:16378491,41744080
k1,1798:16619563,41744080:241072
x1,1798:17961515,41744080
k1,1798:18202586,41744080:241071
x1,1798:19078919,41744080
k1,1798:19319991,41744080:241072
x1,1798:19685977,41744080
k1,1798:19927049,41744080:241072
x1,1798:22165665,41744080
k1,1798:22406736,41744080:241071
x1,1798:24561991,41744080
k1,1798:24803063,41744080:241072
x1,1798:26679759,41744080
k1,1798:26920830,41744080:241071
x1,1798:27307150,41744080
x1,1798:28875189,41744080
k1,1798:29116261,41744080:241072
x1,1798:31271516,41744080
k1,1798:31512587,41744080:241071
x1,1798:32102231,41744080
k1,1798:32343303,41744080:241072
x1,1798:33359933,41744080
k1,1798:33359933,41744080:0
)
(1,1800:6783487,42697766:26576446,498346,0
x1,1800:8240655,42697766
k1,1800:33359933,42697766:25119278
g1,1800:33359933,42697766
)
(1,1803:15560196,44090353:17799737,1327051,923936
(1,1803:15560196,44090353:9023029,1327051,923936
h1,1803:15560196,44090353:0,0,0
(1,1800:15560196,44090353:0,0,0
$1,1800:15560196,44090353
(1,1800:15560196,43136667:0,0,0
)
$1,1800:15560196,44090353
)
x1,1800:15999940,44090353
k1,1803:15560196,44090353:59004
(1,1803:16058944,43794054:744572,393216,131072
x1,1803:16770748,43794054
)
g1,1803:17002851,44090353
x1,1803:17561001,44090353
g1,1803:17760336,44090353
x1,1803:18200080,44090353
(1,1803:18200080,44201437:530756,358263,0
x1,1803:18642226,44201437
)
g1,1803:18890304,44090353
x1,1803:19448454,44090353
g1,1803:19607922,44090353
x1,1803:20302220,44090353
g1,1801:21019841,44090353
g1,1803:21139442,44090353
x1,1803:21634401,44090353
g1,1803:21833736,44090353
x1,1803:22391886,44090353
g1,1803:22591221,44090353
[1,1803:22591221,44090353:1084405,1327051,923936
(1,1803:22591221,43193327:1084405,358263,0
k1,1803:22922022,43193327:330801
x1,1803:23341571,43193327
k1,1803:23675626,43193327:330801
)
(1,1803:22591221,44090353:1084405,753503,394696
(1,1803:22591221,43408612:1084405,71762,1076437
x1,1803:23675626,43408612
)
)
(1,1803:22591221,44942527:1084405,337875,0
k1,1803:22644097,44942527:52876
x1,1803:22895473,44942527
x1,1803:23622751,44942527
k1,1803:23675626,44942527:52875
)
]
g1,1803:23795227,44090353
x1,1803:24283607,44090353
(1,1803:24283607,44197995:299618,225735,0
x1,1803:24534983,44197995
)
)
(1,1803:31735319,44090353:1624614,538214,179404
(1,1803:31735319,44090353:1624614,538214,179404
x1,1803:33080858,44090353
x1,1803:33359933,44090353
)
)
)
]
(1,1809:6783487,47849339:26576446,462465,0
(1,1809:6783487,47849339:26576446,462465,0
k1,1809:19712900,47849339:12929413
x1,1809:20430520,47849339
k1,1809:33359933,47849339:12929413
)
)
]
]
]
!25468
}36
!11
{37
[1,1904:4736286,47849339:28623647,43113053,0
(1,1904:4736286,4736286:0,0,0
[1,1904:0,4736286:0,0,0
(1,1904:0,0:0,0,0
(1,1904:0,4736286:0,0,0
k1,1904:0,4736286:4736286
)
g1,1904:0,0
)
]
)
[1,1904:4736286,4736286:0,0,0
(1,1904:4736286,4182082:0,0,0
k1,1904:4736286,4182082:-2046956
)
]
[1,1904:4736286,47849339:28623647,43113053,0
[1,1904:6783487,47849339:26576446,43601476,0
[1,1904:6783487,5034295:26576446,786432,0
(1,1904:6783487,5034295:26576446,0,0
h1,1904:6783487,5034295:26576446,0,0
)
]
[1,1904:6783487,45883259:26576446,39210564,0
(1,1807:6783487,7393591:26576446,598293,179404
x1,1807:8630283,7393591
k1,1805:8948592,7393591:318309
$1,1805:8948592,7393591
x1,1805:9388336,7393591
(1,1805:9388336,7504675:530756,358263,0
x1,1805:9830482,7504675
)
$1,1805:9919092,7393591
k1,1805:10237402,7393591:318310
x1,1805:10729450,7393591
k1,1805:11047759,7393591:318309
x1,1805:11413745,7393591
k1,1805:11732055,7393591:318310
x1,1805:12996741,7393591
x1,1805:13585986,7393591
x1,1805:15663976,7393591
k1,1805:16002061,7393591:338085
x1,1805:17425341,7393591
x1,1805:18380972,7393591
x1,1805:19905517,7393591
k1,1805:20223826,7393591:318309
x1,1805:22379081,7393591
k1,1805:22697391,7393591:318310
x1,1805:23876681,7393591
k1,1805:24194990,7393591:318309
x1,1805:25211618,7393591
x1,1805:25598335,7393591
k1,1805:25916644,7393591:318309
$1,1805:25916644,7393591
x1,1805:26405024,7393591
(1,1805:26405024,7501233:299618,225735,0
x1,1805:26656400,7501233
)
k1,1805:27035814,7393591:331172
x1,1805:27605127,7393591
k1,1805:27936299,7393591:331172
x1,1805:28507605,7393591
(1,1805:28507605,7504675:531849,358263,0
x1,1805:28965772,7504675
)
x1,1805:29538234,7393591
[1,1805:29538234,7570998:325421,775700,0
(1,1805:29552355,7133173:311300,337875,0
x1,1805:29830887,7133173
)
(1,1805:29538234,7570998:299618,225735,0
x1,1805:29789610,7570998
)
]
x1,1805:30062994,7393591
k1,1805:30182595,7393591:119601
x1,1805:30396718,7393591
[1,1805:30396718,7570998:325421,775700,0
(1,1805:30410839,7133173:311300,337875,0
x1,1805:30689371,7133173
)
(1,1805:30396718,7570998:299618,225735,0
x1,1805:30648094,7570998
)
]
x1,1805:30921478,7393591
k1,1805:31041079,7393591:119601
x1,1805:31255202,7393591
[1,1805:31255202,7570998:325421,775700,0
(1,1805:31269323,7133173:311300,337875,0
x1,1805:31547855,7133173
)
(1,1805:31255202,7570998:299618,225735,0
x1,1805:31506578,7570998
)
]
x1,1805:31865280,7393591
$1,1805:31865280,7393591
k1,1805:32183590,7393591:318310
x1,1805:32675638,7393591
k1,1805:32993947,7393591:318309
x1,1805:33359933,7393591
k1,1805:33359933,7393591:0
)
(1,1807:6783487,8347277:26576446,538214,179404
x1,1807:10652656,8347277
g1,1805:10891862,8347277
x1,1805:12008160,8347277
g1,1805:12247366,8347277
x1,1805:14360359,8347277
g1,1805:14599565,8347277
x1,1805:15994938,8347277
g1,1805:16234144,8347277
x1,1805:19072731,8347277
g1,1805:19311937,8347277
x1,1805:21107981,8347277
g1,1805:21347187,8347277
x1,1805:23001701,8347277
g1,1805:23240907,8347277
x1,1805:24556545,8347277
k1,1807:33359933,8347277:8822764
g1,1807:33359933,8347277
)
(1,1809:11520416,10690632:21839517,1327051,923936
(1,1809:11520416,10690632:17102589,1327051,923936
h1,1809:11520416,10690632:0,0,0
(1,1807:11520416,10690632:0,0,0
$1,1807:11520416,10690632
(1,1807:11520416,9736946:0,0,0
)
$1,1807:11520416,10690632
)
(1,1809:11520416,10690632:1399244,947939,522591
(1,1809:11520416,10690632:1399244,947939,522591
h1,1809:11520416,10690632:78643,0,0
[1,1809:11599059,10690632:1241958,947939,522591
(1,1809:11599059,10205158:1241958,462465,0
k1,1809:12040633,10205158:441574
x1,1809:12399443,10205158
k1,1809:12841017,10205158:441574
)
(1,1809:11599059,11213223:1241958,601531,0
x1,1809:11946906,11213223
(1,1809:11972653,11004908:868364,393216,131072
x1,1809:12808249,11004908
)
)
]
h1,1809:12841017,10690632:78643,0,0
)
)
g1,1809:13039261,10690632
(1,1809:13039261,9713865:398678,0,1594726
x1,1809:13437939,9713865
)
(1,1809:13437939,11341359:531849,358263,0
x1,1809:13896106,11341359
)
h1,1809:13969788,10690632:0,0,0
(1,1809:13969788,10690632:4225763,825267,466460
(1,1809:13969788,10690632:4225763,825267,466460
(1,1809:13969788,9894069:428579,28704,1263023
x1,1809:14398367,9894069
)
x1,1809:14956517,10690632
(1,1809:14956517,10690632:697685,498346,0
x1,1809:15275459,10690632
x1,1809:15654202,10690632
)
(1,1809:15654202,10798274:311300,337875,0
x1,1809:15932734,10798274
)
x1,1809:16684321,10690632
(1,1809:16743325,10394333:744572,393216,131072
x1,1809:17455129,10394333
)
x1,1809:17766972,10690632
(1,1809:17766972,9894069:428579,28704,1263023
x1,1809:18195551,9894069
)
)
)
g1,1809:18355019,10690632
x1,1809:18833433,10690632
g1,1809:18992901,10690632
x1,1809:19439586,10690632
(1,1809:19439586,10798274:222426,346600,0
x1,1809:19629244,10798274
)
g1,1809:19861347,10690632
x1,1809:20419497,10690632
g1,1809:20618832,10690632
x1,1809:21550493,10690632
(1,1809:21550493,10807542:781942,364089,101945
x1,1809:21965433,10807542
x1,1809:22285710,10807542
)
x1,1809:22642989,10690632
[1,1809:22642989,10916532:592284,939113,0
(1,1809:22642989,10341508:592284,364089,101945
x1,1809:22868271,10341508
x1,1809:23188548,10341508
)
(1,1809:22642989,10916532:530756,358263,0
x1,1809:23085135,10916532
)
]
g1,1809:23394741,10690632
x1,1809:23952891,10690632
g1,1809:24112359,10690632
[1,1809:24112359,10690632:1036563,1327051,923936
(1,1809:24112359,9793606:1036563,358263,0
k1,1809:24419239,9793606:306880
x1,1809:24838788,9793606
k1,1809:25148922,9793606:306880
)
(1,1809:24112359,10690632:1036563,753503,394696
(1,1809:24112359,10008891:1036563,71762,1076437
x1,1809:25148922,10008891
)
)
(1,1809:24112359,11542806:1036563,337875,0
k1,1809:24141314,11542806:28955
x1,1809:24392690,11542806
x1,1809:25119968,11542806
k1,1809:25148922,11542806:28954
)
]
g1,1809:25268523,10690632
x1,1809:25647849,10690632
(1,1809:25647849,10798274:299618,225735,0
x1,1809:25899225,10798274
)
x1,1809:26320978,10690632
(1,1809:26320978,10807542:781942,364089,101945
x1,1809:26735918,10807542
x1,1809:27056195,10807542
)
x1,1809:27317043,10690632
[1,1809:27317043,10868039:302387,820306,0
(1,1809:27331164,10394333:288266,346600,101945
x1,1809:27556446,10394333
)
(1,1809:27317043,10868039:299618,225735,0
x1,1809:27568419,10868039
)
]
x1,1809:27833553,10690632
[1,1809:27833553,10868039:350907,837795,0
(1,1809:27847674,10394333:336786,364089,0
x1,1809:28137735,10394333
)
(1,1809:27833553,10868039:299618,225735,0
x1,1809:28084929,10868039
)
]
g1,1808:28423666,10690632
x1,1808:28623005,10690632
)
(1,1809:31735319,10690632:1624614,538214,179404
(1,1809:31735319,10690632:1624614,538214,179404
x1,1809:33080858,10690632
x1,1809:33359933,10690632
)
)
)
(1,1813:6783487,12949814:26576446,498346,218855
x1,1813:7988610,12949814
k1,1811:8227019,12949814:238409
x1,1811:8902060,12949814
x1,1811:9239660,12949814
x1,1811:11066242,12949814
x1,1811:11606195,12949814
k1,1811:11844603,12949814:238408
$1,1811:11844603,12949814
x1,1811:12218114,12949814
(1,1811:12218114,13066724:781942,364089,101945
x1,1811:12633054,13066724
x1,1811:12953331,13066724
)
$1,1811:13000056,12949814
k1,1811:13238465,12949814:238409
x1,1811:14193450,12949814
k1,1811:14431858,12949814:238408
x1,1811:15424566,12949814
k1,1811:15662975,12949814:238409
x1,1811:16258600,12949814
x1,1811:19262454,12949814
k1,1811:19500862,12949814:238408
x1,1811:19897945,12949814
x1,1811:20870718,12949814
x1,1811:21247866,12949814
x1,1811:22147339,12949814
k1,1811:22385748,12949814:238409
x1,1811:23664356,12949814
x1,1811:25550581,12949814
k1,1811:25788989,12949814:238408
x1,1811:27178781,12949814
k1,1811:27417190,12949814:238409
x1,1811:28451592,12949814
k1,1811:28690000,12949814:238408
x1,1811:29369012,12949814
x1,1811:30222820,12949814
x1,1811:30937569,12949814
k1,1811:31175978,12949814:238409
x1,1811:31890727,12949814
x1,1811:32625250,12949814
x1,1811:33359933,12949814
k1,1811:33359933,12949814:0
)
(1,1813:6783487,13903500:26576446,538214,179404
x1,1813:9815075,13903500
k1,1811:10274851,13903500:459776
x1,1811:11921791,13903500
k1,1811:12207942,13903500:286151
x1,1811:12736589,13903500
x1,1811:13653985,13903500
k1,1811:13940136,13903500:286151
x1,1811:14895768,13903500
x1,1811:15607806,13903500
k1,1811:15893958,13903500:286152
x1,1811:16503936,13903500
k1,1811:16790087,13903500:286151
x1,1811:16993413,13903500
x1,1811:17725385,13903500
x1,1811:17928711,13903500
k1,1811:18050173,13903500:121462
x1,1811:18782145,13903500
x1,1811:19188797,13903500
k1,1811:19486684,13903500:297887
x1,1811:20363017,13903500
k1,1811:20649168,13903500:286151
x1,1811:23475397,13903500
k1,1811:23935174,13903500:459777
x1,1811:24850139,13903500
x1,1811:25358851,13903500
x1,1811:26050557,13903500
x1,1811:26845958,13903500
k1,1811:27143845,13903500:297887
x1,1811:28693187,13903500
k1,1811:28979338,13903500:286151
x1,1811:30382288,13903500
k1,1811:30668439,13903500:286151
x1,1811:31646435,13903500
k1,1811:31932586,13903500:286151
x1,1811:33359933,13903500
k1,1811:33359933,13903500:0
)
(1,1813:6783487,14857186:26576446,498346,139537
x1,1813:9287903,14857186
x1,1811:10147053,14857186
k1,1811:10361681,14857186:214628
x1,1811:10947737,14857186
k1,1811:11162365,14857186:214628
x1,1811:12299315,14857186
k1,1811:12513942,14857186:214627
x1,1811:13646984,14857186
x1,1811:14450280,14857186
k1,1811:14669824,14857186:219544
x1,1811:15177739,14857186
x1,1811:15470367,14857186
k1,1811:15684995,14857186:214628
x1,1811:17644376,14857186
x1,1811:17897935,14857186
k1,1811:18112563,14857186:214628
x1,1811:19675381,14857186
k1,1811:19890008,14857186:214627
x1,1811:21181285,14857186
k1,1811:21395913,14857186:214628
x1,1811:23036871,14857186
k1,1811:23251499,14857186:214628
x1,1811:24093468,14857186
k1,1811:24308096,14857186:214628
x1,1811:28496445,14857186
k1,1811:28807193,14857186:310748
x1,1811:30389545,14857186
k1,1811:30604173,14857186:214628
x1,1811:31543817,14857186
k1,1811:31758445,14857186:214628
x1,1811:32676601,14857186
x1,1811:33359933,14857186
k1,1811:33359933,14857186:0
)
(1,1813:6783487,15810872:26576446,498346,139537
x1,1813:7182165,15810872
x1,1811:7540975,15810872
k1,1813:33359933,15810872:25845510
g1,1813:33359933,15810872
)
(1,1822:13363494,17625877:19996439,1609932,1251123
(1,1822:13363494,17625877:13416433,1609932,1251123
h1,1822:13363494,17625877:0,0,0
(1,1813:13363494,17625877:0,0,0
$1,1813:13363494,17625877
(1,1813:13363494,16672191:0,0,0
)
$1,1813:13363494,17625877
)
x1,1813:14016080,17625877
(1,1822:14016080,17742787:781942,364089,101945
x1,1822:14431020,17742787
x1,1822:14751297,17742787
)
x1,1822:15077097,17625877
g1,1822:15276432,17625877
x1,1822:15834582,17625877
g1,1822:16033917,17625877
h1,1822:16033917,17625877:0,0,0
(1,1822:16033917,17625877:10546671,1609932,1251123
(1,1822:16033917,17625877:10546671,1609932,1251123
[1,1822:16033917,16183450:627918,28704,2554750
(1,1822:16033917,16183450:627918,28704,1263023
x1,1822:16661835,16183450
)
(1,1822:16033917,17475177:627918,28704,1263023
x1,1822:16661835,17475177
)
]
[1,1820:16661835,17625877:9290835,1609932,1251123
(1,1818:16661835,16683522:9290835,667577,286108
g1,1817:16661835,16683522
(1,1817:16661835,16683522:3181507,667577,286108
r1,1904:16661835,16683522:0,953685,286108
g1,1817:16989515,16683522
k1,1817:17028019,16683522:38504
g1,1817:17028020,16683522
$1,1817:17028020,16683522
h1,1817:17028020,16683522:0,0,0
(1,1817:17028020,16683522:2449138,620424,251172
(1,1817:17028020,16683522:2449138,620424,251172
(1,1817:17028020,16102247:328910,28704,832447
x1,1817:17356930,16102247
)
x1,1817:17915079,16683522
g1,1817:18034680,16683522
(1,1817:18034680,16683522:435818,620424,247464
(1,1817:18034680,16683522:435818,620424,247464
(1,1817:18034680,16683522:435818,620424,247464
h1,1817:18034680,16683522:78643,0,0
[1,1817:18113323,16683522:278532,620424,247464
(1,1817:18113323,16400973:278532,337875,0
x1,1817:18391855,16400973
)
(1,1817:18113323,16930986:278532,337875,0
x1,1817:18391855,16930986
)
]
h1,1817:18391855,16683522:78643,0,0
)
)
)
x1,1817:18669837,16683522
g1,1817:18789438,16683522
x1,1817:19148248,16683522
(1,1817:19148248,16102247:328910,28704,832447
x1,1817:19477158,16102247
)
)
)
$1,1817:19477158,16683522
k1,1817:19515662,16683522:38504
g1,1817:19843342,16683522
)
g1,1817:19843342,16683522
(1,1817:19843342,16683522:3181507,667577,286108
g1,1817:20171022,16683522
g1,1817:20171022,16683522
g1,1817:20171023,16683522
$1,1817:20171023,16683522
h1,1817:20171023,16683522:0,0,0
(1,1817:20171023,16683522:2526146,620424,251172
(1,1817:20171023,16683522:2526146,620424,251172
(1,1817:20171023,16102247:328910,28704,832447
x1,1817:20499933,16102247
)
(1,1817:20499933,16683522:435818,620424,247464
(1,1817:20499933,16683522:435818,620424,247464
(1,1817:20499933,16683522:435818,620424,247464
h1,1817:20499933,16683522:78643,0,0
[1,1817:20578576,16683522:278532,620424,247464
(1,1817:20578576,16400973:278532,337875,0
x1,1817:20857108,16400973
)
(1,1817:20578576,16930986:278532,337875,0
x1,1817:20857108,16930986
)
]
h1,1817:20857108,16683522:78643,0,0
)
)
)
x1,1817:21135090,16683522
g1,1817:21254691,16683522
(1,1817:21254691,16683522:435818,620424,247464
(1,1817:21254691,16683522:435818,620424,247464
(1,1817:21254691,16683522:435818,620424,247464
h1,1817:21254691,16683522:78643,0,0
[1,1817:21333334,16683522:278532,620424,247464
(1,1817:21333334,16400973:278532,337875,0
x1,1817:21611866,16400973
)
(1,1817:21333334,16930986:278532,337875,0
x1,1817:21611866,16930986
)
]
h1,1817:21611866,16683522:78643,0,0
)
)
)
x1,1817:21889848,16683522
g1,1817:22009449,16683522
x1,1817:22368259,16683522
(1,1817:22368259,16102247:328910,28704,832447
x1,1817:22697169,16102247
)
)
)
$1,1817:22697169,16683522
g1,1817:22697169,16683522
g1,1817:23024849,16683522
)
g1,1817:23024849,16683522
(1,1818:23024849,16683522:2927821,667577,286108
g1,1817:23352529,16683522
g1,1817:23352529,16683522
g1,1817:23352530,16683522
$1,1818:23352530,16683522
h1,1818:23352530,16683522:0,0,0
(1,1818:23352530,16683522:2272460,538213,179405
(1,1818:23352530,16683522:2272460,538213,179405
(1,1818:23352530,16683523:279075,538214,179404
x1,1818:23631605,16683523
)
x1,1818:24189754,16683522
g1,1818:24309355,16683522
x1,1818:24867504,16683522
g1,1818:24987105,16683522
x1,1818:25345915,16683522
(1,1818:25345915,16683523:279075,538214,179404
x1,1818:25624990,16683523
)
)
)
$1,1818:25624990,16683522
g1,1818:25624990,16683522
g1,1818:25952670,16683522
)
g1,1818:25952670,16683522
)
(1,1819:16661835,17637207:9290835,667577,286108
g1,1818:16661835,17637207
(1,1818:16661835,17637207:3181507,667577,286108
r1,1904:16661835,17637207:0,953685,286108
g1,1818:16989515,17637207
g1,1818:16989515,17637207
g1,1818:16989516,17637207
$1,1818:16989516,17637207
h1,1818:16989516,17637207:0,0,0
(1,1818:16989516,17637207:2526146,620424,251172
(1,1818:16989516,17637207:2526146,620424,251172
(1,1818:16989516,17055932:328910,28704,832447
x1,1818:17318426,17055932
)
(1,1818:17318426,17637207:435818,620424,247464
(1,1818:17318426,17637207:435818,620424,247464
(1,1818:17318426,17637207:435818,620424,247464
h1,1818:17318426,17637207:78643,0,0
[1,1818:17397069,17637207:278532,620424,247464
(1,1818:17397069,17354658:278532,337875,0
x1,1818:17675601,17354658
)
(1,1818:17397069,17884671:278532,337875,0
x1,1818:17675601,17884671
)
]
h1,1818:17675601,17637207:78643,0,0
)
)
)
x1,1818:17953583,17637207
g1,1818:18073184,17637207
(1,1818:18073184,17637207:435818,620424,247464
(1,1818:18073184,17637207:435818,620424,247464
(1,1818:18073184,17637207:435818,620424,247464
h1,1818:18073184,17637207:78643,0,0
[1,1818:18151827,17637207:278532,620424,247464
(1,1818:18151827,17354658:278532,337875,0
x1,1818:18430359,17354658
)
(1,1818:18151827,17884671:278532,337875,0
x1,1818:18430359,17884671
)
]
h1,1818:18430359,17637207:78643,0,0
)
)
)
x1,1818:18708341,17637207
g1,1818:18827942,17637207
x1,1818:19186752,17637207
(1,1818:19186752,17055932:328910,28704,832447
x1,1818:19515662,17055932
)
)
)
$1,1818:19515662,17637207
g1,1818:19515662,17637207
g1,1818:19843342,17637207
)
g1,1818:19843342,17637207
(1,1818:19843342,17637207:3181507,667577,286108
g1,1818:20171022,17637207
k1,1818:20209526,17637207:38504
g1,1818:20209527,17637207
$1,1818:20209527,17637207
h1,1818:20209527,17637207:0,0,0
(1,1818:20209527,17637207:2449138,620424,251172
(1,1818:20209527,17637207:2449138,620424,251172
(1,1818:20209527,17055932:328910,28704,832447
x1,1818:20538437,17055932
)
(1,1818:20538437,17637207:435818,620424,247464
(1,1818:20538437,17637207:435818,620424,247464
(1,1818:20538437,17637207:435818,620424,247464
h1,1818:20538437,17637207:78643,0,0
[1,1818:20617080,17637207:278532,620424,247464
(1,1818:20617080,17354658:278532,337875,0
x1,1818:20895612,17354658
)
(1,1818:20617080,17884671:278532,337875,0
x1,1818:20895612,17884671
)
]
h1,1818:20895612,17637207:78643,0,0
)
)
)
x1,1818:21173594,17637207
g1,1818:21293195,17637207
x1,1818:21851344,17637207
g1,1818:21970945,17637207
x1,1818:22329755,17637207
(1,1818:22329755,17055932:328910,28704,832447
x1,1818:22658665,17055932
)
)
)
$1,1818:22658665,17637207
k1,1818:22697169,17637207:38504
g1,1818:23024849,17637207
)
g1,1818:23024849,17637207
(1,1819:23024849,17637207:2927821,667577,286108
g1,1818:23352529,17637207
g1,1818:23352529,17637207
g1,1818:23352530,17637207
$1,1819:23352530,17637207
h1,1819:23352530,17637207:0,0,0
(1,1819:23352530,17637207:2272460,538213,179405
(1,1819:23352530,17637207:2272460,538213,179405
(1,1819:23352530,17637208:279075,538214,179404
x1,1819:23631605,17637208
)
x1,1819:24189754,17637207
g1,1819:24309355,17637207
x1,1819:24867504,17637207
g1,1819:24987105,17637207
x1,1819:25345915,17637207
(1,1819:25345915,17637208:279075,538214,179404
x1,1819:25624990,17637208
)
)
)
$1,1819:25624990,17637207
g1,1819:25624990,17637207
g1,1819:25952670,17637207
)
g1,1819:25952670,17637207
)
(1,1820:16661835,18590892:9290835,667577,286108
g1,1819:16661835,18590892
(1,1819:16661835,18590892:3181507,667577,286108
r1,1904:16661835,18590892:0,953685,286108
g1,1819:16989515,18590892
k1,1819:17116358,18590892:126843
g1,1819:17116359,18590892
$1,1819:17116359,18590892
h1,1819:17116359,18590892:0,0,0
(1,1819:17116359,18590892:2272460,538213,179405
(1,1819:17116359,18590892:2272460,538213,179405
(1,1819:17116359,18590893:279075,538214,179404
x1,1819:17395434,18590893
)
x1,1819:17953583,18590892
g1,1819:18073184,18590892
x1,1819:18631333,18590892
g1,1819:18750934,18590892
x1,1819:19109744,18590892
(1,1819:19109744,18590893:279075,538214,179404
x1,1819:19388819,18590893
)
)
)
$1,1819:19388819,18590892
k1,1819:19515662,18590892:126843
g1,1819:19843342,18590892
)
g1,1819:19843342,18590892
(1,1819:19843342,18590892:3181507,667577,286108
g1,1819:20171022,18590892
k1,1819:20297865,18590892:126843
g1,1819:20297866,18590892
$1,1819:20297866,18590892
h1,1819:20297866,18590892:0,0,0
(1,1819:20297866,18590892:2272460,538213,179405
(1,1819:20297866,18590892:2272460,538213,179405
(1,1819:20297866,18590893:279075,538214,179404
x1,1819:20576941,18590893
)
x1,1819:21135090,18590892
g1,1819:21254691,18590892
x1,1819:21812840,18590892
g1,1819:21932441,18590892
x1,1819:22291251,18590892
(1,1819:22291251,18590893:279075,538214,179404
x1,1819:22570326,18590893
)
)
)
$1,1819:22570326,18590892
k1,1819:22697169,18590892:126843
g1,1819:23024849,18590892
)
g1,1819:23024849,18590892
(1,1820:23024849,18590892:2927821,667577,286108
g1,1819:23352529,18590892
g1,1819:23352529,18590892
g1,1819:23352530,18590892
$1,1820:23352530,18590892
h1,1820:23352530,18590892:0,0,0
(1,1820:23352530,18590892:2272460,538213,179405
(1,1820:23352530,18590892:2272460,538213,179405
(1,1820:23352530,18590893:279075,538214,179404
x1,1820:23631605,18590893
)
x1,1820:24189754,18590892
g1,1820:24309355,18590892
x1,1820:24867504,18590892
g1,1820:24987105,18590892
x1,1820:25345915,18590892
(1,1820:25345915,18590893:279075,538214,179404
x1,1820:25624990,18590893
)
)
)
$1,1820:25624990,18590892
g1,1820:25624990,18590892
g1,1820:25952670,18590892
)
g1,1820:25952670,18590892
)
]
[1,1822:25952670,16183450:627918,28704,2554750
(1,1822:25952670,16183450:627918,28704,1263023
x1,1822:26580588,16183450
)
(1,1822:25952670,17475177:627918,28704,1263023
x1,1822:26580588,17475177
)
]
)
)
x1,1822:26779927,17625877
)
(1,1822:31735319,17625877:1624614,538214,179404
(1,1822:31735319,17625877:1624614,538214,179404
x1,1822:33080858,17625877
x1,1822:33359933,17625877
)
)
)
(1,1827:6783487,19936556:26576446,538214,218855
x1,1827:7968835,19936556
k1,1824:8179492,19936556:210657
$1,1824:8179492,19936556
x1,1824:8899554,19936556
k1,1824:9019155,19936556:119601
x1,1824:9314675,19936556
x1,1824:9629247,19936556
$1,1824:9629247,19936556
x1,1824:9863669,19936556
x1,1824:10527867,19936556
k1,1824:10738525,19936556:210658
x1,1824:11441792,19936556
x1,1824:12341968,19936556
k1,1824:12552625,19936556:210657
x1,1824:13138681,19936556
k1,1824:13349338,19936556:210657
x1,1824:14326099,19936556
k1,1824:14536756,19936556:210657
x1,1824:16589910,19936556
k1,1824:16800568,19936556:210658
x1,1824:18996326,19936556
x1,1824:20426702,19936556
k1,1824:20637359,19936556:210657
x1,1824:21262487,19936556
k1,1824:21473144,19936556:210657
x1,1824:22449905,19936556
k1,1824:22660563,19936556:210658
x1,1824:24576969,19936556
k1,1824:24787626,19936556:210657
$1,1825:24787626,19936556
x1,1825:25434631,19936556
(1,1825:25434631,20053466:781942,364089,101945
x1,1825:25849571,20053466
x1,1825:26169848,20053466
)
x1,1825:26490067,19936556
(1,1825:26490067,20053466:1915134,364089,101945
x1,1825:26780128,20053466
x1,1825:28372433,20053466
)
$1,1825:28405201,19936556
x1,1825:28600553,19936556
k1,1825:28909978,19936556:309425
x1,1825:30121160,19936556
k1,1826:30331817,19936556:210657
x1,1826:30996014,19936556
x1,1826:31328511,19936556
x1,1826:33125750,19936556
x1,1826:33379309,19936556
k1,1827:33359933,19936556:0
k1,1827:33359933,19936556:0
)
(1,1830:17937527,21940250:15422406,947939,492251
(1,1830:17937527,21940250:4268367,947939,492251
h1,1830:17937527,21940250:0,0,0
(1,1827:17937527,21940250:0,0,0
$1,1827:17937527,21940250
(1,1827:17937527,20986564:0,0,0
)
$1,1827:17937527,21940250
)
x1,1827:18316853,21940250
(1,1830:18316853,22047892:299618,225735,0
x1,1830:18568229,22047892
)
g1,1830:18815806,21940250
x1,1830:19373956,21940250
g1,1830:19573291,21940250
(1,1830:19573291,21940250:516096,947939,492251
(1,1830:19573291,21940250:516096,947939,492251
h1,1830:19573291,21940250:78643,0,0
[1,1830:19651934,21940250:358810,947939,492251
(1,1830:19651934,21454776:358810,462465,0
x1,1830:20010744,21454776
)
(1,1830:19651934,22432501:358810,462465,0
x1,1830:20010744,22432501
)
]
h1,1830:20010744,21940250:78643,0,0
)
)
g1,1830:20208988,21940250
(1,1830:20208988,21940250:560143,441393,0
x1,1828:20769131,21940250
)
g1,1830:20888732,21940250
x1,1830:21456049,21940250
[1,1830:21456049,22117657:311300,811581,0
(1,1830:21456049,21643951:311300,337875,0
x1,1830:21734581,21643951
)
(1,1830:21456049,22117657:299618,225735,0
x1,1830:21707425,22117657
)
]
g1,1828:22006555,21940250
x1,1828:22205894,21940250
)
(1,1830:31735319,21940250:1624614,538214,179404
(1,1830:31735319,21940250:1624614,538214,179404
x1,1830:33080858,21940250
x1,1830:33359933,21940250
)
)
)
(1,1835:6783487,23807615:26576446,538214,179404
x1,1835:8143258,23807615
k1,1832:8382075,23807615:238817
$1,1832:8382075,23807615
x1,1832:8949392,23807615
(1,1832:8949392,23915257:299618,225735,0
x1,1832:9200768,23915257
)
$1,1832:9249010,23807615
k1,1832:9487828,23807615:238818
x1,1832:10477545,23807615
k1,1832:10716362,23807615:238817
x1,1832:13649884,23807615
k1,1832:13888701,23807615:238817
x1,1832:14462737,23807615
k1,1832:14701555,23807615:238818
x1,1832:15691272,23807615
k1,1832:15930089,23807615:238817
$1,1832:15930089,23807615
x1,1832:16253849,23807615
$1,1832:16273783,23807615
x1,1832:16511315,23807615
x1,1832:17184323,23807615
k1,1832:17423140,23807615:238817
$1,1832:17423140,23807615
x1,1832:17913114,23807615
x1,1832:18901893,23807615
$1,1832:18901893,23807615
k1,1832:19140710,23807615:238817
x1,1832:20943975,23807615
k1,1832:21182793,23807615:238818
x1,1832:22093333,23807615
x1,1832:22469285,23807615
x1,1832:24547831,23807615
k1,1832:24786648,23807615:238817
x1,1832:25380479,23807615
x1,1832:25993963,23807615
k1,1832:26232780,23807615:238817
x1,1832:27222497,23807615
k1,1832:27461315,23807615:238818
$1,1832:27461315,23807615
[1,1832:27461315,23807615:1237884,462465,143520
(1,1832:27461315,23807615:1237884,462465,0
x1,1832:28699199,23807615
)
]
$1,1832:28699199,23807615
k1,1832:28938016,23807615:238817
x1,1832:31519199,23807615
x1,1832:33359933,23807615
k1,1832:33359933,23807615:0
)
(1,1835:6783487,24761301:26576446,498346,107642
x1,1835:7361570,24761301
g1,1832:7600776,24761301
x1,1832:8597471,24761301
g1,1832:8836677,24761301
x1,1832:10949670,24761301
g1,1832:11188876,24761301
x1,1832:13028774,24761301
g1,1832:13267980,24761301
$1,1832:13267980,24761301
x1,1832:13797723,24761301
(1,1832:13797723,24868943:311300,337875,0
x1,1832:14076255,24868943
)
$1,1832:14109023,24761301
x1,1832:14308362,24761301
g1,1832:14627303,24761301
x1,1832:15105716,24761301
g1,1833:15344922,24761301
x1,1833:15863203,24761301
x1,1833:16162210,24761301
g1,1833:16401416,24761301
x1,1833:17119036,24761301
x1,1833:18235334,24761301
k1,1835:33359933,24761301:15124599
g1,1835:33359933,24761301
)
(1,1838:16517511,26682610:16842422,976767,650727
(1,1838:16517511,26682610:7108399,976767,650727
h1,1838:16517511,26682610:0,0,0
(1,1835:16517511,26682610:0,0,0
$1,1835:16517511,26682610
(1,1835:16517511,25728924:0,0,0
)
$1,1835:16517511,26682610
)
x1,1835:17195263,26682610
(1,1838:17195263,26790252:222426,346600,0
x1,1838:17384921,26790252
)
g1,1838:17617024,26682610
x1,1838:18175174,26682610
g1,1838:18374509,26682610
(1,1838:18374509,26682610:1399244,947939,522591
(1,1838:18374509,26682610:1399244,947939,522591
h1,1838:18374509,26682610:78643,0,0
[1,1838:18453152,26682610:1241958,947939,522591
(1,1838:18453152,26197136:1241958,462465,0
k1,1838:18894726,26197136:441574
x1,1838:19253536,26197136
k1,1838:19695110,26197136:441574
)
(1,1838:18453152,27205201:1241958,601531,0
x1,1838:18800999,27205201
(1,1838:18826746,26996886:868364,393216,131072
x1,1838:19662342,26996886
)
)
]
h1,1838:19695110,26682610:78643,0,0
)
)
g1,1838:19893354,26682610
(1,1838:19893354,25705843:398678,0,1594726
x1,1838:20292032,25705843
)
(1,1838:20292032,27333337:531849,358263,0
x1,1838:20750199,27333337
)
g1,1838:20943482,26682610
(1,1838:20943482,26682610:2243883,490372,107642
x1,1838:21621234,26682610
g1,1838:21880372,26682610
x1,1838:22358786,26682610
g1,1838:22518254,26682610
x1,1838:22964939,26682610
(1,1838:22964939,26790252:222426,346600,0
x1,1838:23154597,26790252
)
)
g1,1836:23426571,26682610
x1,1836:23625910,26682610
)
(1,1838:31735319,26682610:1624614,538214,179404
(1,1838:31735319,26682610:1624614,538214,179404
x1,1838:33080858,26682610
x1,1838:33359933,26682610
)
)
)
(1,1843:6783487,28708451:26576446,538214,179404
x1,1843:7261901,28708451
g1,1840:7501107,28708451
x1,1840:8836678,28708451
x1,1840:9618085,28708451
g1,1840:9857291,28708451
x1,1840:11172929,28708451
g1,1840:11412135,28708451
x1,1840:12408830,28708451
g1,1840:12648036,28708451
x1,1840:15299245,28708451
g1,1840:15538451,28708451
x1,1840:18448800,28708451
g1,1840:18688006,28708451
(1,1840:18688006,28708451:1624614,538214,179404
x1,1840:18967081,28708451
x1,1840:20033545,28708451
x1,1840:20312620,28708451
)
g1,1840:20551826,28708451
x1,1840:21628256,28708451
g1,1840:21867462,28708451
x1,1840:22266140,28708451
x1,1840:22605016,28708451
g1,1840:22844222,28708451
x1,1840:23683438,28708451
x1,1840:26663555,28708451
g1,1840:26902761,28708451
x1,1840:27544632,28708451
k1,1843:33359933,28708451:5815301
g1,1843:33359933,28708451
)
(1,1875:6783487,29662137:26576446,0,0
h1,1875:6783487,29662137:1114112,0,0
k1,1875:33359933,29662137:25462334
g1,1875:33359933,29662137
)
(1,1878:13208693,31054724:20151240,1327051,923936
(1,1878:13208693,31054724:13726035,1327051,923936
h1,1878:13208693,31054724:0,0,0
(1,1875:13208693,31054724:0,0,0
$1,1875:13208693,31054724
(1,1875:13208693,30101038:0,0,0
)
$1,1875:13208693,31054724
)
x1,1875:13886445,31054724
(1,1878:13886445,31162366:222426,346600,0
x1,1878:14076103,31162366
)
g1,1878:14308206,31054724
x1,1878:14866356,31054724
g1,1878:15065691,31054724
(1,1877:15065691,31054724:328910,609979,251172
$1,1877:15065691,31054724
h1,1877:15065691,31054724:0,0,0
(1,1877:15065691,31054724:328910,609979,251172
(1,1877:15065691,31054724:328910,609979,251172
(1,1877:15065691,30473449:328910,28704,832447
x1,1877:15394601,30473449
)
v1,1877:15394601,31054724:0,609974,251165
h1,1877:15394601,31054724:0,0,0
)
)
$1,1877:15394601,31054724
)
(1,1878:15394601,31054724:435818,620424,247464
(1,1878:15394601,31054724:435818,620424,247464
(1,1878:15394601,31054724:435818,620424,247464
h1,1878:15394601,31054724:78643,0,0
[1,1878:15473244,31054724:278532,620424,247464
(1,1878:15473244,30772175:278532,337875,0
x1,1878:15751776,30772175
)
(1,1878:15473244,31302188:278532,337875,0
x1,1878:15751776,31302188
)
]
h1,1878:15751776,31054724:78643,0,0
)
)
)
x1,1878:16029758,31054724
g1,1878:16149359,31054724
(1,1878:16149359,31054724:435818,620424,247464
(1,1878:16149359,31054724:435818,620424,247464
(1,1878:16149359,31054724:435818,620424,247464
h1,1878:16149359,31054724:78643,0,0
[1,1878:16228002,31054724:278532,620424,247464
(1,1878:16228002,30772175:278532,337875,0
x1,1878:16506534,30772175
)
(1,1878:16228002,31302188:278532,337875,0
x1,1878:16506534,31302188
)
]
h1,1878:16506534,31054724:78643,0,0
)
)
)
x1,1878:16784516,31054724
g1,1878:16904117,31054724
x1,1878:17821077,31054724
(1,1877:17821077,31054724:328910,609979,251172
$1,1877:17821077,31054724
h1,1877:17821077,31054724:0,0,0
(1,1877:17821077,31054724:328910,609979,251172
(1,1877:17821077,31054724:328910,609979,251172
(1,1877:17821077,30473449:328910,28704,832447
x1,1877:18149987,30473449
)
v1,1877:18149987,31054724:0,609974,251165
h1,1877:18149987,31054724:0,0,0
)
)
$1,1877:18149987,31054724
)
(1,1877:18149987,31054724:239206,609979,251171
$1,1877:18149987,31054724
h1,1877:18149987,31054724:0,0,0
(1,1877:18149987,31054724:239206,609979,251171
(1,1877:18149987,31054724:239206,609979,251171
[1,1877:18149987,30444745:239206,0,861150
(1,1877:18149987,30444745:239206,0,430575
x1,1877:18389193,30444745
)
(1,1877:18149987,30875320:239206,0,430575
x1,1877:18389193,30875320
)
]
v1,1877:18389193,31054724:0,609974,251165
h1,1877:18389193,31054724:0,0,0
)
)
$1,1877:18389193,31054724
)
(1,1878:18389193,31338663:222426,346600,0
x1,1878:18578851,31338663
)
g1,1878:18771087,31054724
x1,1878:19329237,31054724
g1,1878:19488705,31054724
x1,1878:19862216,31054724
(1,1878:19862216,31171634:781942,364089,101945
x1,1878:20277156,31171634
x1,1878:20597433,31171634
)
x1,1878:20954712,31054724
[1,1878:20954712,31280624:592284,939113,0
(1,1878:20954712,30705600:592284,364089,101945
x1,1878:21179994,30705600
x1,1878:21500271,30705600
)
(1,1878:20954712,31280624:530756,358263,0
x1,1878:21396858,31280624
)
]
g1,1878:21706464,31054724
x1,1878:22264614,31054724
g1,1878:22424082,31054724
[1,1878:22424082,31054724:1036563,1327051,923936
(1,1878:22424082,30157698:1036563,358263,0
k1,1878:22730962,30157698:306880
x1,1878:23150511,30157698
k1,1878:23460645,30157698:306880
)
(1,1878:22424082,31054724:1036563,753503,394696
(1,1878:22424082,30372983:1036563,71762,1076437
x1,1878:23460645,30372983
)
)
(1,1878:22424082,31906898:1036563,337875,0
k1,1878:22453037,31906898:28955
x1,1878:22704413,31906898
x1,1878:23431691,31906898
k1,1878:23460645,31906898:28954
)
]
g1,1878:23580246,31054724
x1,1878:23959572,31054724
(1,1878:23959572,31162366:299618,225735,0
x1,1878:24210948,31162366
)
x1,1878:24632701,31054724
(1,1878:24632701,31171634:781942,364089,101945
x1,1878:25047641,31171634
x1,1878:25367918,31171634
)
x1,1878:25628766,31054724
[1,1878:25628766,31232131:302387,820306,0
(1,1878:25642887,30758425:288266,346600,101945
x1,1878:25868169,30758425
)
(1,1878:25628766,31232131:299618,225735,0
x1,1878:25880142,31232131
)
]
x1,1878:26145276,31054724
[1,1878:26145276,31232131:350907,837795,0
(1,1878:26159397,30758425:336786,364089,0
x1,1878:26449458,30758425
)
(1,1878:26145276,31232131:299618,225735,0
x1,1878:26396652,31232131
)
]
g1,1877:26735389,31054724
x1,1877:26934728,31054724
)
(1,1878:31735319,31054724:1624614,538214,179404
(1,1878:31735319,31054724:1624614,538214,179404
x1,1878:33080858,31054724
x1,1878:33359933,31054724
)
)
)
(1,1888:6783487,33038216:26576446,538214,179404
x1,1888:7561786,33038216
k1,1886:7763764,33038216:201978
x1,1886:10588554,33038216
k1,1886:10790532,33038216:201978
x1,1886:11376588,33038216
k1,1886:11578567,33038216:201979
x1,1886:11773919,33038216
x1,1886:12477187,33038216
x1,1886:12867891,33038216
k1,1886:13077314,33038216:209423
x1,1886:13663370,33038216
k1,1886:13865348,33038216:201978
x1,1886:15471143,33038216
k1,1886:15673122,33038216:201979
x1,1886:16515091,33038216
k1,1886:16717069,33038216:201978
x1,1886:17693829,33038216
x1,1886:18064598,33038216
k1,1886:18266576,33038216:201978
x1,1886:19360547,33038216
k1,1886:19562525,33038216:201978
x1,1886:21633256,33038216
k1,1886:21835234,33038216:201978
$1,1886:21835234,33038216
x1,1886:22323614,33038216
(1,1886:22323614,33145858:299618,225735,0
x1,1886:22574990,33145858
)
$1,1886:22623232,33038216
k1,1886:22825211,33038216:201979
x1,1886:23450339,33038216
k1,1886:23652317,33038216:201978
x1,1886:25064713,33038216
k1,1886:25266691,33038216:201978
x1,1886:26694717,33038216
k1,1886:26896695,33038216:201978
x1,1886:27248329,33038216
k1,1886:27450307,33038216:201978
$1,1886:27450307,33038216
x1,1886:27928721,33038216
(1,1886:27928721,33145858:311300,337875,0
x1,1886:28207253,33145858
)
k1,1886:28325034,33038216:85013
x1,1886:28883184,33038216
k1,1886:28968198,33038216:85014
x1,1886:29446612,33038216
(1,1886:29446612,33145858:311300,337875,0
x1,1886:29725144,33145858
)
$1,1886:29757912,33038216
k1,1886:29959890,33038216:201978
x1,1886:31600847,33038216
x1,1886:33125750,33038216
x1,1886:33379309,33038216
k1,1886:33359933,33038216:0
)
(1,1888:6783487,33991902:26576446,607018,179404
x1,1888:7881925,33991902
k1,1886:8120642,33991902:238717
x1,1886:10199827,33991902
k1,1886:10438545,33991902:238718
x1,1886:11183913,33991902
k1,1886:11422630,33991902:238717
x1,1886:12403378,33991902
k1,1886:12642096,33991902:238718
x1,1886:13309004,33991902
x1,1886:13661754,33991902
x1,1886:15173747,33991902
k1,1886:15412464,33991902:238717
x1,1886:17064042,33991902
k1,1886:17302759,33991902:238717
x1,1886:17871593,33991902
k1,1886:18110311,33991902:238718
x1,1886:18836065,33991902
k1,1886:19074782,33991902:238717
x1,1886:20055530,33991902
k1,1886:20294248,33991902:238718
x1,1886:20882697,33991902
x1,1886:22673222,33991902
k1,1886:22911939,33991902:238717
$1,1886:22911939,33991902
x1,1886:23126062,33991902
[1,1886:23126062,34169309:299618,784425,0
(1,1886:23140183,33731484:222426,346600,0
x1,1886:23329841,33731484
)
(1,1886:23126062,34169309:299618,225735,0
x1,1886:23377438,34169309
)
]
$1,1886:23425680,33991902
x1,1886:23621830,33991902
k1,1886:23860645,33991902:238815
$1,1886:23860645,33991902
x1,1886:24107874,33991902
k1,1886:24307209,33991902:199335
x1,1886:24856429,33991902
k1,1886:25055764,33991902:199335
x1,1886:25608172,33991902
k1,1886:25727773,33991902:119601
x1,1886:26280181,33991902
k1,1886:26399782,33991902:119601
x1,1886:26752851,33991902
$1,1886:26752851,33991902
k1,1886:26991569,33991902:238718
x1,1886:27560403,33991902
k1,1886:27799120,33991902:238717
$1,1886:27799120,33991902
x1,1886:28287500,33991902
(1,1886:28287500,34099544:299618,225735,0
x1,1886:28538876,34099544
)
k1,1886:28786453,33991902:199335
x1,1886:29335673,33991902
k1,1886:29535008,33991902:199335
x1,1886:30106314,33991902
(1,1886:30106314,34102986:531849,358263,0
x1,1886:30564481,34102986
)
x1,1886:31126896,33991902
[1,1886:31126896,34169309:325421,775700,0
(1,1886:31141017,33731484:311300,337875,0
x1,1886:31419549,33731484
)
(1,1886:31126896,34169309:299618,225735,0
x1,1886:31378272,34169309
)
]
x1,1886:31651656,33991902
k1,1886:31771257,33991902:119601
x1,1886:31985380,33991902
[1,1886:31985380,34169309:325421,775700,0
(1,1886:31999501,33731484:311300,337875,0
x1,1886:32278033,33731484
)
(1,1886:31985380,34169309:299618,225735,0
x1,1886:32236756,34169309
)
]
x1,1886:32510140,33991902
k1,1886:32629741,33991902:119601
x1,1886:32843864,33991902
[1,1886:32843864,34169309:325421,775700,0
(1,1886:32857985,33731484:311300,337875,0
x1,1886:33136517,33731484
)
(1,1886:32843864,34169309:299618,225735,0
x1,1886:33095240,34169309
)
]
x1,1886:33443895,33991902
$1,1886:33359933,33991902
k1,1888:33359933,33991902:0
)
(1,1888:6783487,34945588:26576446,498346,139537
x1,1888:7381504,34945588
x1,1886:8322383,34945588
g1,1886:8561589,34945588
x1,1886:10562953,34945588
g1,1886:10802159,34945588
x1,1886:12117797,34945588
g1,1886:12357003,34945588
x1,1886:15233464,34945588
x1,1886:15492604,34945588
g1,1886:15731810,34945588
x1,1886:17047448,34945588
k1,1888:33359933,34945588:16331861
g1,1888:33359933,34945588
)
(1,1891:16831130,36670638:16528803,634174,179404
(1,1891:16831130,36670638:6481160,634174,179404
h1,1891:16831130,36670638:0,0,0
(1,1888:16831130,36670638:0,0,0
$1,1888:16831130,36670638
(1,1888:16831130,35716952:0,0,0
)
$1,1888:16831130,36670638
)
x1,1888:17324328,36670638
[1,1891:17324328,36848045:325421,811581,0
(1,1891:17338449,36374339:311300,337875,0
x1,1891:17616981,36374339
)
(1,1891:17324328,36848045:299618,225735,0
x1,1891:17575704,36848045
)
]
g1,1891:17809217,36670638
x1,1891:18367367,36670638
g1,1891:18526835,36670638
x1,1891:18740958,36670638
[1,1891:18740958,36848045:325421,811581,0
(1,1891:18755079,36374339:311300,337875,0
x1,1891:19033611,36374339
)
(1,1891:18740958,36848045:299618,225735,0
x1,1891:18992334,36848045
)
]
x1,1891:19345454,36670638
g1,1889:19584660,36670638
h1,1891:19584660,36670638:0,0,0
(1,1891:19584660,36670638:1375439,498346,0
x1,1891:20541487,36670638
x1,1891:20960099,36670638
)
g1,1889:21199305,36670638
h1,1891:21199305,36670638:0,0,0
x1,1891:21558115,36670638
g1,1891:21757450,36670638
x1,1891:22315600,36670638
g1,1891:22514935,36670638
x1,1891:22873745,36670638
g1,1889:23112951,36670638
x1,1889:23312290,36670638
)
(1,1891:31735319,36670638:1624614,538214,179404
(1,1891:31735319,36670638:1624614,538214,179404
x1,1891:33080858,36670638
x1,1891:33359933,36670638
)
)
)
(1,1896:6783487,38395688:26576446,498346,139537
x1,1896:7242565,38395688
x1,1893:10822174,38395688
k1,1893:11056563,38395688:234389
x1,1893:11642619,38395688
k1,1893:11875804,38395688:233185
x1,1893:13481599,38395688
k1,1893:13714784,38395688:233185
x1,1893:14339912,38395688
k1,1893:14573097,38395688:233185
x1,1893:16788391,38395688
x1,1893:17081019,38395688
k1,1893:17314205,38395688:233186
$1,1893:17314205,38395688
x1,1893:17890792,38395688
k1,1893:18168366,38395688:199335
x1,1893:18715353,38395688
k1,1893:18914688,38395688:199335
x1,1893:19266322,38395688
$1,1893:19266322,38395688
k1,1893:19499507,38395688:233185
x1,1893:20558315,38395688
x1,1893:24219617,38395688
k1,1893:24452802,38395688:233185
$1,1893:24452802,38395688
x1,1893:25130554,38395688
$1,1893:25230224,38395688
k1,1893:25463409,38395688:233185
x1,1893:26049466,38395688
x1,1893:26971129,38395688
k1,1893:27204314,38395688:233185
x1,1893:27595018,38395688
x1,1893:27927515,38395688
k1,1893:28160700,38395688:233185
x1,1893:28903038,38395688
k1,1893:29136223,38395688:233185
x1,1893:29448786,38395688
x1,1893:31324168,38395688
x1,1893:31616796,38395688
k1,1893:31849981,38395688:233185
x1,1893:33459682,38395688
k1,1893:33359933,38395688:0
)
(1,1896:6783487,39349374:26576446,498346,139537
x1,1896:8099125,39349374
g1,1893:8338331,39349374
x1,1893:9020070,39349374
g1,1893:9259276,39349374
x1,1893:10255970,39349374
x1,1893:10634713,39349374
g1,1893:10873919,39349374
x1,1893:12548366,39349374
x1,1893:14043408,39349374
x1,1893:14302548,39349374
g1,1893:14541754,39349374
$1,1893:14541754,39349374
x1,1893:15219506,39349374
(1,1893:15219506,39457016:222426,346600,0
x1,1893:15409164,39457016
)
$1,1893:15441932,39349374
x1,1893:15641271,39349374
g1,1893:15880477,39349374
$1,1893:15880477,39349374
x1,1893:16127706,39349374
g1,1893:16327041,39349374
x1,1893:16885191,39349374
g1,1893:17084526,39349374
x1,1893:17642675,39349374
g1,1893:17762276,39349374
x1,1893:18320425,39349374
g1,1893:18440026,39349374
x1,1893:18798836,39349374
$1,1893:18798836,39349374
g1,1893:19038042,39349374
x1,1893:19636059,39349374
x1,1893:20576938,39349374
g1,1893:20816144,39349374
x1,1893:21214822,39349374
x1,1893:21553698,39349374
g1,1893:21792904,39349374
x1,1893:23188276,39349374
x1,1893:25480675,39349374
x1,1893:25979021,39349374
k1,1896:33359933,39349374:7520130
g1,1896:33359933,39349374
)
(1,1899:6783487,40303060:26576446,498346,139537
h1,1897:6783487,40303060:1114112,0,0
x1,1897:8568574,40303060
k1,1897:8928111,40303060:359537
x1,1897:9985405,40303060
x1,1897:11246026,40303060
k1,1897:11605563,40303060:359537
x1,1897:11971549,40303060
x1,1897:12174875,40303060
k1,1897:12564495,40303060:389620
x1,1897:13093142,40303060
x1,1897:13398528,40303060
k1,1897:13758065,40303060:359537
x1,1897:15531068,40303060
k1,1897:15890605,40303060:359537
x1,1897:16256591,40303060
k1,1897:16616128,40303060:359537
x1,1897:17632758,40303060
x1,1897:18771383,40303060
k1,1897:19130920,40303060:359537
x1,1897:20070284,40303060
x1,1897:21007616,40303060
k1,1897:21367153,40303060:359537
x1,1897:22668437,40303060
x1,1897:23075089,40303060
x1,1897:24481704,40303060
k1,1897:24841242,40303060:359538
x1,1897:25430886,40303060
k1,1897:25790423,40303060:359537
x1,1897:26075080,40303060
x1,1897:26583792,40303060
x1,1897:26929843,40303060
k1,1897:27289380,40303060:359537
x1,1897:28428005,40303060
k1,1897:28787542,40303060:359537
x1,1897:30007498,40303060
x1,1897:31231519,40303060
k1,1897:31591056,40303060:359537
$1,1897:31591056,40303060
x1,1897:32079436,40303060
(1,1897:32079436,40410702:311300,337875,0
x1,1897:32357968,40410702
)
k1,1897:32790620,40303060:399884
x1,1897:33359933,40303060
k1,1899:33359933,40303060:0
)
(1,1899:6783487,41256746:26576446,598293,179404
x1,1899:7354793,41256746
(1,1897:7354793,41367830:531849,358263,0
x1,1897:7812960,41367830
)
x1,1897:8801378,41256746
(1,1897:8801378,40996328:311300,337875,0
x1,1897:9079910,40996328
)
x1,1897:9312017,41256746
k1,1897:9431618,41256746:119601
x1,1897:10061697,41256746
(1,1897:10061697,40996328:311300,337875,0
x1,1897:10340229,40996328
)
x1,1897:10572336,41256746
k1,1897:10691937,41256746:119601
x1,1897:11322016,41256746
(1,1897:11322016,40996328:311300,337875,0
x1,1897:11600548,40996328
)
x1,1897:11917973,41256746
$1,1897:11917973,41256746
k1,1897:12230061,41256746:312088
x1,1897:13409351,41256746
k1,1897:13721439,41256746:312088
$1,1897:13721439,41256746
x1,1897:14209819,41256746
(1,1897:14209819,41364388:311300,337875,0
x1,1897:14488351,41364388
)
k1,1897:14841922,41256746:320803
x1,1897:15411235,41256746
k1,1897:15732038,41256746:320803
x1,1897:16303344,41256746
(1,1897:16303344,41367830:531849,358263,0
x1,1897:16761511,41367830
)
x1,1897:17550590,41256746
(1,1897:17550590,40996328:311300,337875,0
x1,1897:17829122,40996328
)
x1,1897:18061229,41256746
k1,1897:18180830,41256746:119601
x1,1897:18611570,41256746
(1,1897:18611570,40996328:311300,337875,0
x1,1897:18890102,40996328
)
x1,1897:19122209,41256746
k1,1897:19241810,41256746:119601
x1,1897:19672550,41256746
(1,1897:19672550,40996328:311300,337875,0
x1,1897:19951082,40996328
)
x1,1897:20268507,41256746
$1,1897:20268507,41256746
k1,1897:20580595,41256746:312088
x1,1897:20905916,41256746
x1,1897:21515893,41256746
x1,1897:21902610,41256746
x1,1897:22654517,41256746
x1,1897:23793142,41256746
k1,1897:24105231,41256746:312089
x1,1897:24715209,41256746
x1,1897:25345917,41256746
k1,1897:25658005,41256746:312088
x1,1897:26430643,41256746
k1,1897:26742731,41256746:312088
$1,1897:26742731,41256746
x1,1897:27182771,41256746
x1,1897:27714107,41256746
x1,1897:28727646,41256746
k1,1897:29048449,41256746:320803
x1,1897:29606599,41256746
k1,1897:29927402,41256746:320803
x1,1897:30457145,41256746
(1,1897:30457145,41364388:311300,337875,0
x1,1897:30735677,41364388
)
$1,1897:30768445,41256746
k1,1897:31080533,41256746:312088
x1,1897:32178492,41256746
x1,1897:33235786,41256746
x1,1897:33479776,41256746
k1,1899:33359933,41256746:0
)
(1,1899:6783487,42210432:26576446,498346,139537
x1,1899:8034220,42210432
k1,1897:8273847,42210432:239627
x1,1897:9685964,42210432
k1,1897:9925590,42210432:239626
x1,1897:10692168,42210432
k1,1897:10931795,42210432:239627
x1,1897:12343911,42210432
x1,1897:13292047,42210432
x1,1897:14804790,42210432
k1,1897:15044416,42210432:239626
x1,1897:16254802,42210432
x1,1897:17182764,42210432
k1,1897:17422391,42210432:239627
x1,1897:18330180,42210432
x1,1897:19461892,42210432
k1,1897:19782095,42210432:320203
x1,1897:20447807,42210432
k1,1897:20687433,42210432:239626
x1,1897:21861508,42210432
k1,1897:22101135,42210432:239627
x1,1897:23597978,42210432
k1,1897:23837710,42210432:239732
x1,1897:24846365,42210432
k1,1897:25085991,42210432:239626
x1,1897:26017987,42210432
x1,1897:27188027,42210432
k1,1897:27427654,42210432:239627
x1,1897:29366288,42210432
k1,1897:29605914,42210432:239626
x1,1897:29928683,42210432
x1,1897:30959767,42210432
x1,1897:31645652,42210432
x1,1897:32535286,42210432
k1,1897:32774913,42210432:239627
x1,1897:33359933,42210432
k1,1897:33359933,42210432:0
)
]
(1,1904:6783487,47849339:26576446,462465,0
(1,1904:6783487,47849339:26576446,462465,0
k1,1904:19712900,47849339:12929413
x1,1904:20430520,47849339
k1,1904:33359933,47849339:12929413
)
)
]
]
]
!45309
}37
!11
{38
[1,1982:4736286,47849339:28623647,43113053,0
(1,1982:4736286,4736286:0,0,0
[1,1982:0,4736286:0,0,0
(1,1982:0,0:0,0,0
(1,1982:0,4736286:0,0,0
k1,1982:0,4736286:4736286
)
g1,1982:0,0
)
]
)
[1,1982:4736286,4736286:0,0,0
(1,1982:4736286,4182082:0,0,0
k1,1982:4736286,4182082:-1981420
)
]
[1,1982:4736286,47849339:28623647,43113053,0
[1,1982:6783487,47849339:26576446,43601476,0
[1,1982:6783487,5034295:26576446,786432,0
(1,1982:6783487,5034295:26576446,0,0
h1,1982:6783487,5034295:26576446,0,0
)
]
[1,1982:6783487,45883259:26576446,39210564,0
(1,1899:6783487,7393591:26576446,498346,0
x1,1899:7780182,7393591
g1,1897:8019388,7393591
x1,1897:9016083,7393591
x1,1897:10132381,7393591
g1,1897:10371587,7393591
x1,1897:11292532,7393591
x1,1897:12211485,7393591
g1,1897:12450691,7393591
x1,1897:13646725,7393591
x1,1897:14563684,7393591
g1,1897:14802890,7393591
x1,1897:15285290,7393591
g1,1897:15524496,7393591
x1,1897:17298613,7393591
g1,1897:17537819,7393591
x1,1897:18175704,7393591
g1,1897:18414910,7393591
x1,1897:18813588,7393591
x1,1897:19152464,7393591
g1,1897:19391670,7393591
x1,1897:20029555,7393591
g1,1897:20268761,7393591
x1,1897:20667439,7393591
x1,1897:21006315,7393591
k1,1899:33359933,7393591:12353618
g1,1899:33359933,7393591
)
(1,1904:6783487,9862348:26576446,1435249,1076440
h1,1904:6783487,9862348:0,0,0
(1,1899:6783487,9862348:0,0,0
$1,1899:6783487,9862348
(1,1899:6783487,8908662:0,0,0
)
$1,1899:6783487,9862348
)
[1,1904:6783487,9862348:26576446,1435249,1076440
(1,1904:6783487,9764044:26576446,1533553,1174744
k1,1903:6783487,9764044:0
(1,1904:6783487,9764044:24038656,1533553,1174744
(1,1903:6783487,9764044:0,667577,286108
[1,1903:6783487,9764044:0,667577,286108
(1,179:6783487,9764044:0,667577,286108
r1,1982:6783487,9764044:0,953685,286108
)
]
)
k1,1904:6783487,9764044:554366
(1,1904:7337853,9764044:23484290,1533553,1174744
$1,1904:7337853,9764044
(1,1904:7337853,9764044:23484290,1533553,1174744
[1,1903:7337853,9764044:23484290,1533553,1174744
[1,1903:7337853,10416197:23484290,2185706,522591
(1,1903:7337853,8920006:23484290,689515,286108
g1,1903:7337853,8920006
(1,1903:7337853,8920006:3567940,689515,286108
g1,1903:7337853,8920006
(1,1903:7337853,8920006:0,667577,286108
[1,1903:7337853,8920006:0,667577,286108
(1,179:7337853,8920006:0,667577,286108
r1,1982:7337853,8920006:0,953685,286108
)
]
)
$1,1903:7337853,8920006
(1,1903:7337853,8920006:3567940,689515,179404
(1,1903:7337853,8920006:697685,498346,0
x1,1903:7656795,8920006
x1,1903:8035538,8920006
)
(1,1903:8035538,9027648:311300,337875,0
x1,1903:8314070,9027648
)
x1,1903:9065657,8920006
(1,1903:9124661,8623707:744572,393216,131072
x1,1903:9836465,8623707
)
x1,1903:10148308,8920006
g1,1903:10347643,8920006
x1,1903:10905793,8920006
)
$1,1903:10905793,8920006
)
g1,1903:10905793,8920006
(1,1903:10905793,8920006:19916350,689515,286108
$1,1903:10905793,8920006
(1,1903:10905793,8920006:10868933,538214,179404
h1,1903:10905793,8920006:0,0,0
g1,1903:11025394,8920006
x1,1903:11335948,8920006
(1,1903:11335948,9027648:311300,337875,0
x1,1903:11614480,9027648
)
x1,1903:12414703,8920006
(1,1903:12414703,9027648:311300,337875,0
x1,1903:12693235,9027648
)
x1,1903:13005078,8920006
g1,1903:13164546,8920006
x1,1903:13642960,8920006
g1,1903:13802428,8920006
x1,1903:14112982,8920006
(1,1903:14112982,9027648:311300,337875,0
x1,1903:14391514,9027648
)
x1,1903:15191737,8920006
(1,1903:15191737,9027648:311300,337875,0
x1,1903:15470269,9027648
)
x1,1903:15782112,8920006
g1,1903:15941580,8920006
x1,1903:16499730,8920006
g1,1903:16659198,8920006
x1,1903:17328562,8920006
(1,1903:17328562,9027648:311300,337875,0
x1,1903:17607094,9027648
)
x1,1903:18407317,8920006
(1,1903:18407317,9027648:311300,337875,0
x1,1903:18685849,9027648
)
x1,1903:18997692,8920006
g1,1903:19157160,8920006
x1,1903:19635574,8920006
g1,1903:19795042,8920006
x1,1903:20105596,8920006
(1,1903:20105596,9027648:311300,337875,0
x1,1903:20384128,9027648
)
x1,1903:21184351,8920006
(1,1903:21184351,9027648:311300,337875,0
x1,1903:21462883,9027648
)
x1,1903:21774726,8920006
)
$1,1903:21774726,8920006
k1,1903:30822143,8920006:9047417
)
g1,1903:30822143,8920006
)
(1,1903:7337853,10416197:23484290,947939,522591
g1,1903:7337853,10416197
(1,1903:7337853,10416197:3567940,947939,522591
k1,1903:10905793,10416197:3567940
(1,1903:10905793,10416197:0,667577,286108
[1,1903:10905793,10416197:0,667577,286108
(1,179:10905793,10416197:0,667577,286108
r1,1982:10905793,10416197:0,953685,286108
)
]
)
$1,1903:10905793,10416197
h1,1903:10905793,10416197:0,0,0
$1,1903:10905793,10416197
)
g1,1903:10905793,10416197
(1,1903:10905793,10416197:19916350,947939,522591
$1,1903:10905793,10416197
(1,1903:10905793,10416197:19916350,947939,522591
h1,1903:10905793,10416197:0,0,0
g1,1903:11105128,10416197
x1,1903:11663278,10416197
g1,1903:11862613,10416197
(1,1903:11862613,10416197:1399244,947939,522591
(1,1903:11862613,10416197:1399244,947939,522591
h1,1903:11862613,10416197:78643,0,0
[1,1903:11941256,10416197:1241958,947939,522591
(1,1903:11941256,9930723:1241958,462465,0
k1,1903:12382830,9930723:441574
x1,1903:12741640,9930723
k1,1903:13183214,9930723:441574
)
(1,1903:11941256,10938788:1241958,601531,0
x1,1903:12289103,10938788
(1,1903:12314850,10730473:868364,393216,131072
x1,1903:13150446,10730473
)
)
]
h1,1903:13183214,10416197:78643,0,0
)
)
x1,1903:14171011,10416197
(1,1903:14171011,10119898:311300,337875,0
x1,1903:14449543,10119898
)
x1,1903:14928996,10416197
(1,1903:14928996,10523839:311300,337875,0
x1,1903:15207528,10523839
)
g1,1903:15399764,10416197
x1,1903:15957914,10416197
g1,1903:16117382,10416197
x1,1903:16747461,10416197
(1,1903:16747461,10119898:311300,337875,0
x1,1903:17025993,10119898
)
x1,1903:17505446,10416197
(1,1903:17505446,10523839:311300,337875,0
x1,1903:17783978,10523839
)
g1,1903:17976214,10416197
x1,1903:18534364,10416197
g1,1903:18693832,10416197
x1,1903:19323911,10416197
(1,1903:19323911,10119898:311300,337875,0
x1,1903:19602443,10119898
)
x1,1903:20081896,10416197
(1,1903:20081896,10523839:311300,337875,0
x1,1903:20360428,10523839
)
x1,1903:20672271,10416197
(1,1903:20672271,10119898:311300,337875,0
x1,1903:20950803,10119898
)
g1,1903:21143039,10416197
x1,1903:21701189,10416197
g1,1903:21860657,10416197
(1,1903:21860657,10416197:1399244,947939,522591
(1,1903:21860657,10416197:1399244,947939,522591
h1,1903:21860657,10416197:78643,0,0
[1,1903:21939300,10416197:1241958,947939,522591
(1,1903:21939300,9930723:1241958,462465,0
k1,1903:22380874,9930723:441574
x1,1903:22739684,9930723
k1,1903:23181258,9930723:441574
)
(1,1903:21939300,10938788:1241958,601531,0
x1,1903:22287147,10938788
(1,1903:22312894,10730473:868364,393216,131072
x1,1903:23148490,10730473
)
)
]
h1,1903:23181258,10416197:78643,0,0
)
)
x1,1903:23969716,10416197
(1,1903:23969716,10119898:311300,337875,0
x1,1903:24248248,10119898
)
x1,1903:24727701,10416197
(1,1903:24727701,10523839:311300,337875,0
x1,1903:25006233,10523839
)
g1,1903:25198469,10416197
x1,1903:25756619,10416197
g1,1903:25916087,10416197
x1,1903:26346827,10416197
(1,1903:26346827,10119898:311300,337875,0
x1,1903:26625359,10119898
)
x1,1903:27104812,10416197
(1,1903:27104812,10523839:311300,337875,0
x1,1903:27383344,10523839
)
g1,1903:27575580,10416197
x1,1903:28133730,10416197
g1,1903:28293198,10416197
x1,1903:28723938,10416197
(1,1903:28723938,10119898:311300,337875,0
x1,1903:29002470,10119898
)
x1,1903:29481923,10416197
(1,1903:29481923,10523839:311300,337875,0
x1,1903:29760455,10523839
)
x1,1903:30072298,10416197
(1,1903:30072298,10119898:311300,337875,0
x1,1903:30350830,10119898
)
g1,1903:30622804,10416197
x1,1903:30822143,10416197
)
$1,1903:30822143,10416197
g1,1903:30822143,10416197
)
g1,1903:30822143,10416197
)
]
]
)
$1,1904:30822143,9764044
)
g1,1904:30822143,9764044
)
k1,1904:33359933,9764044:2537790
(1,1904:33359933,9764044:0,1533553,1174744
(1,1904:33359933,9764044:0,667577,286108
k1,1904:31376509,9764044:-1983424
(1,1904:31376509,9764044:1983424,667577,286108
(1,1903:31376509,9764044:0,667577,286108
[1,1903:31376509,9764044:0,667577,286108
(1,179:31376509,9764044:0,667577,286108
r1,1982:31376509,9764044:0,953685,286108
)
]
)
(1,1904:31376509,9764044:1983424,538214,179404
x1,1904:33080858,9764044
x1,1904:33359933,9764044
)
)
)
)
k1,1904:33359933,9764044:0
)
]
)
(1,1907:6783487,12274034:26576446,498346,139537
x1,1907:7993554,12274034
g1,1906:8232760,12274034
x1,1906:10883969,12274034
g1,1906:11123175,12274034
x1,1906:14033524,12274034
g1,1906:14272730,12274034
x1,1906:15668103,12274034
g1,1906:15907309,12274034
x1,1906:16923939,12274034
x1,1906:17506007,12274034
g1,1906:17745213,12274034
x1,1906:18741908,12274034
g1,1906:18981114,12274034
x1,1906:20438282,12274034
k1,1907:33359933,12274034:12921651
g1,1907:33359933,12274034
)
(1,1910:13253160,13999084:20106773,660388,283939
(1,1910:13253160,13999084:13637101,660388,283939
h1,1910:13253160,13999084:0,0,0
(1,1907:13253160,13999084:0,0,0
$1,1907:13253160,13999084
(1,1907:13253160,13045398:0,0,0
)
$1,1907:13253160,13999084
)
x1,1907:13930912,13999084
(1,1910:13930912,14106726:222426,346600,0
x1,1910:14120570,14106726
)
g1,1910:14352673,13999084
x1,1910:14910823,13999084
g1,1910:15110158,13999084
(1,1909:15110158,13999084:328910,609979,251172
$1,1909:15110158,13999084
h1,1909:15110158,13999084:0,0,0
(1,1909:15110158,13999084:328910,609979,251172
(1,1909:15110158,13999084:328910,609979,251172
(1,1909:15110158,13417809:328910,28704,832447
x1,1909:15439068,13417809
)
v1,1909:15439068,13999084:0,609974,251165
h1,1909:15439068,13999084:0,0,0
)
)
$1,1909:15439068,13999084
)
(1,1910:15439068,13999084:435818,620424,247464
(1,1910:15439068,13999084:435818,620424,247464
(1,1910:15439068,13999084:435818,620424,247464
h1,1910:15439068,13999084:78643,0,0
[1,1910:15517711,13999084:278532,620424,247464
(1,1910:15517711,13716535:278532,337875,0
x1,1910:15796243,13716535
)
(1,1910:15517711,14246548:278532,337875,0
x1,1910:15796243,14246548
)
]
h1,1910:15796243,13999084:78643,0,0
)
)
)
x1,1910:16074225,13999084
g1,1910:16193826,13999084
(1,1910:16193826,13999084:435818,620424,247464
(1,1910:16193826,13999084:435818,620424,247464
(1,1910:16193826,13999084:435818,620424,247464
h1,1910:16193826,13999084:78643,0,0
[1,1910:16272469,13999084:278532,620424,247464
(1,1910:16272469,13716535:278532,337875,0
x1,1910:16551001,13716535
)
(1,1910:16272469,14246548:278532,337875,0
x1,1910:16551001,14246548
)
]
h1,1910:16551001,13999084:78643,0,0
)
)
)
x1,1910:16828983,13999084
g1,1910:16948584,13999084
x1,1910:17865544,13999084
(1,1909:17865544,13999084:328910,609979,251172
$1,1909:17865544,13999084
h1,1909:17865544,13999084:0,0,0
(1,1909:17865544,13999084:328910,609979,251172
(1,1909:17865544,13999084:328910,609979,251172
(1,1909:17865544,13417809:328910,28704,832447
x1,1909:18194454,13417809
)
v1,1909:18194454,13999084:0,609974,251165
h1,1909:18194454,13999084:0,0,0
)
)
$1,1909:18194454,13999084
)
(1,1909:18194454,13999084:239206,609979,251171
$1,1909:18194454,13999084
h1,1909:18194454,13999084:0,0,0
(1,1909:18194454,13999084:239206,609979,251171
(1,1909:18194454,13999084:239206,609979,251171
[1,1909:18194454,13389105:239206,0,861150
(1,1909:18194454,13389105:239206,0,430575
x1,1909:18433660,13389105
)
(1,1909:18194454,13819680:239206,0,430575
x1,1909:18433660,13819680
)
]
v1,1909:18433660,13999084:0,609974,251165
h1,1909:18433660,13999084:0,0,0
)
)
$1,1909:18433660,13999084
)
(1,1910:18433660,14283023:222426,346600,0
x1,1910:18623318,14283023
)
g1,1910:18815554,13999084
x1,1910:19373704,13999084
g1,1910:19533172,13999084
x1,1910:19906683,13999084
(1,1910:19906683,14115994:781942,364089,101945
x1,1910:20321623,14115994
x1,1910:20641900,14115994
)
x1,1910:21318704,13999084
(1,1910:21318704,13702785:288266,346600,101945
x1,1910:21543986,13702785
)
x1,1910:22237049,13999084
(1,1910:22237049,13702785:336786,364089,0
x1,1910:22527110,13702785
)
g1,1910:22733303,13999084
x1,1910:23291453,13999084
g1,1910:23450921,13999084
x1,1910:24183242,13999084
(1,1910:24183242,14115994:781942,364089,101945
x1,1910:24598182,14115994
x1,1910:24918459,14115994
)
x1,1910:25395924,13999084
(1,1910:25395924,13702785:288266,346600,101945
x1,1910:25621206,13702785
)
x1,1910:26114930,13999084
(1,1910:26114930,13702785:336786,364089,0
x1,1910:26404991,13702785
)
g1,1909:26690922,13999084
x1,1909:26890261,13999084
)
(1,1910:31376509,13999084:1983424,538214,179404
(1,1910:31376509,13999084:1983424,538214,179404
x1,1910:33080858,13999084
x1,1910:33359933,13999084
)
)
)
(1,1923:6783487,15891390:26576446,771467,214237
h1,1921:6783487,15891390:1114112,0,0
x1,1921:10122321,15891390
x1,1921:10263850,15891390
k1,1921:10503431,15891390:239581
x1,1921:11026895,15891390
x1,1921:11329091,15891390
k1,1921:11568598,15891390:239507
x1,1921:12937658,15891390
k1,1921:13177164,15891390:239506
x1,1921:14505959,15891390
k1,1921:14745466,15891390:239507
x1,1921:15349463,15891390
k1,1921:15588969,15891390:239506
x1,1921:16637911,15891390
k1,1921:16877417,15891390:239506
x1,1921:17843812,15891390
x1,1921:18789874,15891390
k1,1921:19029381,15891390:239507
x1,1921:20438708,15891390
k1,1921:20678214,15891390:239506
x1,1921:21040612,15891390
k1,1921:21280119,15891390:239507
x1,1921:23055869,15891390
k1,1921:23295375,15891390:239506
x1,1921:24080572,15891390
x1,1921:24382768,15891390
k1,1921:24622274,15891390:239506
x1,1921:26396012,15891390
k1,1921:26635519,15891390:239507
x1,1921:27642181,15891390
k1,1921:27881687,15891390:239506
$1,1921:27881687,15891390
x1,1921:28287591,15891390
[1,1921:28287591,16105627:841914,985704,0
(1,1921:28325465,15513139:804040,393216,131072
x1,1921:29096737,15513139
)
(1,1921:28287591,16105627:222426,346600,0
x1,1921:28477249,16105627
)
]
$1,1921:29129505,15891390
k1,1921:29369012,15891390:239507
x1,1921:29691143,15891390
x1,1921:31690571,15891390
k1,1921:31930077,15891390:239506
x1,1921:32695140,15891390
x1,1921:33057737,15891390
x1,1921:33359933,15891390
k1,1921:33359933,15891390:0
)
(1,1923:6783487,16845076:26576446,498346,0
x1,1923:7780182,16845076
g1,1921:8019388,16845076
x1,1921:9476556,16845076
k1,1923:33359932,16845076:23883376
g1,1923:33359932,16845076
)
(1,1929:6783487,18570126:26576446,771467,286108
g1,1929:16757894,18570126
(1,1929:16757894,18570126:1686338,771467,286108
k1,1929:17255882,18570126:497988
(1,1929:17255882,18570126:0,667577,286108
[1,1929:17255882,18570126:0,667577,286108
(1,179:17255882,18570126:0,667577,286108
r1,1982:17255882,18570126:0,953685,286108
)
]
)
(1,1929:17255882,18570126:1188350,771467,214237
$1,1929:17255882,18570126
(1,1929:17255882,18570126:1188350,771467,214237
x1,1929:17661786,18570126
[1,1929:17661786,18784363:782446,985704,0
(1,1929:17699660,18191875:744572,393216,131072
x1,1929:18411464,18191875
)
(1,1929:17661786,18784363:222426,346600,0
x1,1929:17851444,18784363
)
]
)
$1,1929:18444232,18570126
)
)
g1,1929:18444232,18570126
(1,1929:18444232,18570126:4941293,771467,286108
(1,1929:18444232,18570126:4941293,620424,283939
$1,1929:18444232,18570126
(1,1929:18444232,18570126:4941293,620424,283939
h1,1929:18444232,18570126:0,0,0
g1,1929:18643567,18570126
x1,1929:19201717,18570126
g1,1929:19401052,18570126
(1,1929:19401052,18570126:328910,609979,251172
$1,1929:19401052,18570126
h1,1929:19401052,18570126:0,0,0
(1,1929:19401052,18570126:328910,609979,251172
(1,1929:19401052,18570126:328910,609979,251172
(1,1929:19401052,17988851:328910,28704,832447
x1,1929:19729962,17988851
)
v1,1929:19729962,18570126:0,609974,251165
h1,1929:19729962,18570126:0,0,0
)
)
$1,1929:19729962,18570126
)
(1,1929:19729962,18570126:435818,620424,247464
(1,1929:19729962,18570126:435818,620424,247464
(1,1929:19729962,18570126:435818,620424,247464
h1,1929:19729962,18570126:78643,0,0
[1,1929:19808605,18570126:278532,620424,247464
(1,1929:19808605,18287577:278532,337875,0
x1,1929:20087137,18287577
)
(1,1929:19808605,18817590:278532,337875,0
x1,1929:20087137,18817590
)
]
h1,1929:20087137,18570126:78643,0,0
)
)
)
x1,1929:20365119,18570126
g1,1929:20484720,18570126
x1,1929:21042870,18570126
(1,1929:21042870,18570126:435818,620424,247464
(1,1929:21042870,18570126:435818,620424,247464
(1,1929:21042870,18570126:435818,620424,247464
h1,1929:21042870,18570126:78643,0,0
[1,1929:21121513,18570126:278532,620424,247464
(1,1929:21121513,18287577:278532,337875,0
x1,1929:21400045,18287577
)
(1,1929:21121513,18817590:278532,337875,0
x1,1929:21400045,18817590
)
]
h1,1929:21400045,18570126:78643,0,0
)
)
)
x1,1929:21678027,18570126
g1,1929:21797628,18570126
x1,1929:22156438,18570126
(1,1929:22156438,18570126:328910,609979,251172
$1,1929:22156438,18570126
h1,1929:22156438,18570126:0,0,0
(1,1929:22156438,18570126:328910,609979,251172
(1,1929:22156438,18570126:328910,609979,251172
(1,1929:22156438,17988851:328910,28704,832447
x1,1929:22485348,17988851
)
v1,1929:22485348,18570126:0,609974,251165
h1,1929:22485348,18570126:0,0,0
)
)
$1,1929:22485348,18570126
)
(1,1929:22485348,18570126:239206,609979,251171
$1,1929:22485348,18570126
h1,1929:22485348,18570126:0,0,0
(1,1929:22485348,18570126:239206,609979,251171
(1,1929:22485348,18570126:239206,609979,251171
[1,1929:22485348,17960147:239206,0,861150
(1,1929:22485348,17960147:239206,0,430575
x1,1929:22724554,17960147
)
(1,1929:22485348,18390722:239206,0,430575
x1,1929:22724554,18390722
)
]
v1,1929:22724554,18570126:0,609974,251165
h1,1929:22724554,18570126:0,0,0
)
)
$1,1929:22724554,18570126
)
(1,1929:22724554,18854065:222426,346600,0
x1,1929:22914212,18854065
)
g1,1929:23186186,18570126
x1,1929:23385525,18570126
)
$1,1929:23385525,18570126
)
g1,1929:23385525,18570126
)
g1,1929:33359932,18570126
(1,1929:33359932,18570126:1,771467,286108
(1,1929:33359933,18570126:0,667577,286108
k1,1929:31376509,18570126:-1983424
(1,1929:31376509,18570126:1983424,667577,286108
(1,1929:31376509,18570126:0,667577,286108
[1,1929:31376509,18570126:0,667577,286108
(1,179:31376509,18570126:0,667577,286108
r1,1982:31376509,18570126:0,953685,286108
)
]
)
(1,1929:31376509,18570126:0,0,0
(1,1929:31376509,17419832:0,0,0
)
)
(1,1929:31376509,18570126:1983424,538214,179404
x1,1929:33080858,18570126
x1,1929:33359933,18570126
)
)
)
)
g1,1929:33359933,18570126
)
(1,1929:6783487,19807893:26576446,689515,286108
g1,1929:16757894,19807893
(1,1929:16757894,19807893:1686338,689515,286108
k1,1929:17255882,19807893:497988
(1,1929:17255882,19807893:0,667577,286108
[1,1929:17255882,19807893:0,667577,286108
(1,179:17255882,19807893:0,667577,286108
r1,1982:17255882,19807893:0,953685,286108
)
]
)
(1,1929:17255882,19807893:1188350,689515,139537
$1,1929:17255882,19807893
(1,1929:17255882,19807893:1188350,689515,139537
x1,1929:17661786,19807893
(1,1929:17699660,19511594:744572,393216,131072
x1,1929:18411464,19511594
)
)
$1,1929:18444232,19807893
)
)
g1,1929:18444232,19807893
(1,1929:18444232,19807893:4941293,689515,286108
(1,1929:18444232,19807893:2295543,490372,139537
$1,1929:18444232,19807893
(1,1929:18444232,19807893:2295543,490372,139537
h1,1929:18444232,19807893:0,0,0
g1,1929:18643567,19807893
x1,1929:19201717,19807893
g1,1929:19401052,19807893
x1,1929:20078804,19807893
(1,1929:20078804,19915535:222426,346600,0
x1,1929:20268462,19915535
)
g1,1929:20540436,19807893
x1,1929:20739775,19807893
)
$1,1929:20739775,19807893
)
k1,1929:23385525,19807893:2645750
)
g1,1929:33359932,19807893
(1,1929:33359932,19807893:1,689515,286108
(1,1929:33359933,19807893:0,667577,286108
k1,1929:31376509,19807893:-1983424
(1,1929:31376509,19807893:1983424,667577,286108
(1,1929:31376509,19807893:0,667577,286108
[1,1929:31376509,19807893:0,667577,286108
(1,179:31376509,19807893:0,667577,286108
r1,1982:31376509,19807893:0,953685,286108
)
]
)
(1,1929:31376509,19807893:0,0,0
(1,1929:31376509,18657599:0,0,0
)
)
(1,1929:31376509,19807893:1983424,538214,179404
x1,1929:33080858,19807893
x1,1929:33359933,19807893
)
)
)
)
g1,1929:33359933,19807893
)
(1,1929:6783487,21127612:26576446,771467,286108
g1,1929:16757894,21127612
(1,1929:16757894,21127612:1686338,771467,286108
g1,1929:16757894,21127612
(1,1929:16757894,21127612:0,667577,286108
[1,1929:16757894,21127612:0,667577,286108
(1,179:16757894,21127612:0,667577,286108
r1,1982:16757894,21127612:0,953685,286108
)
]
)
(1,1929:16757894,21127612:1686338,660058,214237
$1,1929:16757894,21127612
(1,1929:16757894,21127612:1686338,660058,214237
x1,1929:17163798,21127612
[1,1929:17163798,21341849:1280434,874295,0
(1,1929:17201672,20825817:1242560,358263,54616
x1,1929:17643818,20825817
x1,1929:18411464,20825817
)
(1,1929:17163798,21341849:222426,346600,0
x1,1929:17353456,21341849
)
]
)
$1,1929:18444232,21127612
)
)
g1,1929:18444232,21127612
(1,1929:18444232,21127612:4941293,771467,286108
(1,1929:18444232,21127612:4919129,771467,214237
$1,1929:18444232,21127612
(1,1929:18444232,21127612:4919129,771467,214237
h1,1929:18444232,21127612:0,0,0
g1,1929:18643567,21127612
x1,1929:19201717,21127612
g1,1929:19401052,21127612
x1,1929:20365106,21127612
[1,1929:20365106,21341849:782446,985704,0
(1,1929:20402980,20749361:744572,393216,131072
x1,1929:21114784,20749361
)
(1,1929:20365106,21341849:222426,346600,0
x1,1929:20554764,21341849
)
]
g1,1929:21307020,21127612
x1,1929:21865170,21127612
g1,1929:22024638,21127612
x1,1929:22702390,21127612
(1,1929:22702390,21235254:222426,346600,0
x1,1929:22892048,21235254
)
g1,1929:23164022,21127612
x1,1929:23363361,21127612
)
$1,1929:23363361,21127612
)
k1,1929:23385525,21127612:22164
)
g1,1929:33359932,21127612
(1,1929:33359932,21127612:1,771467,286108
(1,1929:33359933,21127612:0,667577,286108
k1,1929:31376509,21127612:-1983424
(1,1929:31376509,21127612:1983424,667577,286108
(1,1929:31376509,21127612:0,667577,286108
[1,1929:31376509,21127612:0,667577,286108
(1,179:31376509,21127612:0,667577,286108
r1,1982:31376509,21127612:0,953685,286108
)
]
)
(1,1929:31376509,21127612:0,0,0
(1,1929:31376509,19977318:0,0,0
)
)
(1,1929:31376509,21127612:1983424,538214,179404
x1,1929:33080858,21127612
x1,1929:33359933,21127612
)
)
)
)
g1,1929:33359933,21127612
)
(1,1931:6783487,23471253:26576446,655359,0
(1,1931:6783487,23471253:1828452,647495,0
g1,1931:6783487,23471253
x1,1931:7550257,23471253
g1,1931:8611939,23471253
)
x1,1931:14680017,23471253
g1,1931:15033911,23471253
x1,1931:19587456,23471253
x1,1931:20389616,23471253
k1,1931:33359933,23471253:12970317
g1,1931:33359933,23471253
)
(1,1939:6783487,25135580:26576446,498346,139537
x1,1939:8018273,25135580
k1,1935:8327286,25135580:309013
x1,1935:9120258,25135580
x1,1935:9669634,25135580
x1,1935:13455560,25135580
k1,1935:13764573,25135580:309013
x1,1935:14089894,25135580
x1,1935:16041823,25135580
x1,1935:16347209,25135580
k1,1935:16656223,25135580:309014
x1,1935:18711848,25135580
k1,1935:19020861,25135580:309013
x1,1935:19610505,25135580
k1,1935:19919518,25135580:309013
x1,1935:22727448,25135580
k1,1935:23036461,25135580:309013
x1,1935:23951426,25135580
x1,1935:26007051,25135580
x1,1935:26150574,25135580
k1,1935:26477039,25135580:326465
x1,1935:29242271,25135580
k1,1935:29551284,25135580:309013
x1,1935:29957936,25135580
k1,1936:29551284,25135580:-19935
x1,1936:30324321,25135580
k1,1936:30633334,25135580:309013
x1,1936:33359933,25135580
k1,1936:33359933,25135580:0
)
(1,1939:6783487,26089266:26576446,498346,139537
x1,1939:7662572,26089266
x1,1936:7975335,26089266
x1,1936:8282477,26089266
x1,1936:8633712,26089266
x1,1936:8945478,26089266
x1,1936:9297112,26089266
x1,1936:11465522,26089266
k1,1936:11684389,26089266:218867
x1,1936:13659401,26089266
k1,1936:13878268,26089266:218867
x1,1936:14620606,26089266
k1,1936:14839473,26089266:218867
x1,1936:15816234,26089266
k1,1936:16035101,26089266:218867
x1,1936:18027692,26089266
x1,1936:18379326,26089266
x1,1936:18906777,26089266
x1,1936:19589312,26089266
k1,1936:19808179,26089266:218867
x1,1936:22720880,26089266
k1,1937:22943814,26089266:222934
x1,1937:25018455,26089266
k1,1937:25237322,26089266:218867
x1,1937:25588956,26089266
k1,1937:25807823,26089266:218867
x1,1937:27175288,26089266
k1,1937:27394135,26089266:218847
x1,1937:29425796,26089266
k1,1937:29644663,26089266:218867
x1,1937:31910748,26089266
k1,1937:32129615,26089266:218867
x1,1937:32637530,26089266
x1,1937:33359933,26089266
k1,1937:33359933,26089266:0
)
(1,1939:6783487,27042952:26576446,498346,139537
x1,1939:9239472,27042952
k1,1937:9478061,27042952:238589
x1,1937:10862271,27042952
k1,1937:11100859,27042952:238588
x1,1937:11872063,27042952
x1,1937:12405810,27042952
x1,1937:14428734,27042952
k1,1937:14667323,27042952:238589
x1,1937:15260556,27042952
k1,1938:15499145,27042952:238589
x1,1938:16487866,27042952
k1,1938:16726454,27042952:238588
x1,1938:18090891,27042952
k1,1938:18329480,27042952:238589
x1,1938:20192230,27042952
k1,1938:20510965,27042952:318735
x1,1938:21899130,27042952
k1,1938:22137719,27042952:238589
x1,1938:24194260,27042952
k1,1938:24432848,27042952:238588
x1,1938:26726683,27042952
k1,1938:26965272,27042952:238589
x1,1938:27479407,27042952
x1,1938:28210900,27042952
k1,1938:28449489,27042952:238589
x1,1938:28963624,27042952
x1,1938:29580426,27042952
k1,1938:29819014,27042952:238588
x1,1938:32528111,27042952
k1,1938:32766700,27042952:238589
x1,1938:33359933,27042952
k1,1938:33359933,27042952:0
)
(1,1939:6783487,27996638:26576446,538214,179404
x1,1939:7374926,27996638
k1,1938:7614561,27996638:239635
x1,1938:9349448,27996638
k1,1938:9589082,27996638:239634
x1,1938:10180521,27996638
k1,1938:10420156,27996638:239635
x1,1938:10775019,27996638
k1,1938:11014653,27996638:239634
x1,1938:12680537,27996638
k1,1938:12920172,27996638:239635
x1,1938:13491896,27996638
k1,1938:13731530,27996638:239634
x1,1938:14874979,27996638
x1,1938:15768270,27996638
k1,1938:16007905,27996638:239635
x1,1938:16205051,27996638
x1,1938:16559914,27996638
(1,1938:16559914,27996638:358810,308974,0
x1,1938:16918724,27996638
)
x1,1938:17273587,27996638
x1,1938:17470733,27996638
k1,1938:17564284,27996638:93551
x1,1938:18274010,27996638
x1,1938:18471156,27996638
k1,1938:18564707,27996638:93551
x1,1938:19274433,27996638
x1,1938:19471579,27996638
k1,1938:19565130,27996638:93551
x1,1938:20274856,27996638
x1,1938:20669148,27996638
k1,1938:20989375,27996638:320227
x1,1938:21718816,27996638
x1,1938:21974447,27996638
k1,1938:22214081,27996638:239634
x1,1938:23318099,27996638
k1,1938:23557734,27996638:239635
x1,1938:26875705,27996638
k1,1938:27115339,27996638:239634
x1,1938:28657022,27996638
k1,1938:28896657,27996638:239635
x1,1938:29468381,27996638
k1,1938:29708015,27996638:239634
x1,1938:30693747,27996638
k1,1938:30933382,27996638:239635
x1,1938:32413951,27996638
x1,1938:33123239,27996638
x1,1938:33379309,27996638
k1,1938:33359933,27996638:0
)
(1,1939:6783487,28950324:26576446,538214,179404
x1,1939:8826711,28950324
g1,1938:9065917,28950324
x1,1938:10582886,28950324
g1,1938:10822092,28950324
x1,1938:11978258,28950324
g1,1938:12217464,28950324
x1,1938:12735745,28950324
x1,1938:13034752,28950324
g1,1938:13273958,28950324
x1,1938:14390256,28950324
g1,1938:14629462,28950324
x1,1938:15965034,28950324
x1,1938:16264041,28950324
g1,1938:16503247,28950324
x1,1938:17503928,28950324
g1,1938:17743134,28950324
x1,1938:18321217,28950324
g1,1938:18560423,28950324
x1,1938:19557118,28950324
g1,1938:19796324,28950324
x1,1938:22427599,28950324
g1,1938:22666805,28950324
x1,1938:25218344,28950324
g1,1938:25457550,28950324
x1,1938:26055567,28950324
g1,1938:26294773,28950324
x1,1938:26494112,28950324
x1,1938:27211732,28950324
x1,1938:27610410,28950324
k1,1939:33359933,28950324:5888741
g1,1939:33359933,28950324
)
(1,1943:6783487,29904010:26576446,498346,139537
h1,1940:6783487,29904010:1114112,0,0
x1,1940:9108781,29904010
k1,1940:9309843,29904010:201062
x1,1940:11732209,29904010
k1,1940:11933270,29904010:201061
x1,1940:14715086,29904010
k1,1940:14916148,29904010:201062
x1,1940:15482670,29904010
k1,1940:15683732,29904010:201062
x1,1940:16660493,29904010
k1,1940:16861554,29904010:201061
x1,1940:19793788,29904010
k1,1940:19994850,29904010:201062
x1,1940:22026511,29904010
k1,1940:22227573,29904010:201062
x1,1940:24493658,29904010
k1,1940:24694719,29904010:201061
x1,1940:25202634,29904010
x1,1940:25925037,29904010
k1,1940:26126099,29904010:201062
x1,1940:27220070,29904010
x1,1940:28611375,29904010
k1,1940:28812437,29904010:201062
x1,1940:29554775,29904010
k1,1940:29755836,29904010:201061
x1,1940:30732597,29904010
k1,1940:30933659,29904010:201062
x1,1940:33359933,29904010
k1,1940:33359933,29904010:0
)
(1,1943:6783487,30857696:26576446,538214,179404
x1,1943:7363304,30857696
k1,1940:7601584,30857696:238280
x1,1940:9203079,30857696
k1,1940:9441359,30857696:238280
x1,1940:10840917,30857696
x1,1940:12602361,30857696
k1,1940:12840642,30857696:238281
x1,1940:15823699,30857696
k1,1940:16061979,30857696:238280
x1,1940:18953066,30857696
k1,1940:19191346,30857696:238280
x1,1940:19791157,30857696
k1,1940:20029437,30857696:238280
x1,1940:20229374,30857696
x1,1940:20589260,30857696
x1,1940:20789197,30857696
k1,1940:20881658,30857696:92461
x1,1940:21601430,30857696
x1,1940:22001304,30857696
k1,1940:22319936,30857696:318632
x1,1940:24163354,30857696
k1,1940:24401634,30857696:238280
x1,1940:25481293,30857696
k1,1940:25719574,30857696:238281
x1,1940:26119448,30857696
x1,1940:26459281,30857696
k1,1940:26697561,30857696:238280
x1,1940:28498992,30857696
x1,1940:31198201,30857696
k1,1940:31436481,30857696:238280
x1,1940:32660095,30857696
x1,1940:33359933,30857696
k1,1940:33359933,30857696:0
)
(1,1943:6783487,31811382:26576446,598293,139537
x1,1943:7182165,31811382
x1,1940:7540975,31811382
g1,1940:7780181,31811382
x1,1940:10989539,31811382
g1,1940:11228745,31811382
x1,1940:11866630,31811382
g1,1940:12105836,31811382
x1,1940:13862012,31811382
g1,1940:14101218,31811382
x1,1940:15739784,31811382
(1,1940:15739784,31811382:311300,598293,0
$1,1940:15739784,31811382
(1,1940:15739784,31550964:311300,337875,0
x1,1940:16018316,31550964
)
$1,1940:16051084,31811382
)
g1,1941:16290290,31811382
x1,1941:16888307,31811382
g1,1941:17127513,31811382
x1,1941:18124208,31811382
g1,1941:18363414,31811382
x1,1941:21457155,31811382
g1,1941:21696361,31811382
x1,1941:24889771,31811382
k1,1943:33359933,31811382:8484514
g1,1943:33359933,31811382
)
(1,1946:18225803,33960092:15134130,1172273,492251
(1,1946:18225803,33960092:3691815,1172273,492251
h1,1946:18225803,33960092:0,0,0
(1,1943:18225803,33960092:0,0,0
$1,1943:18225803,33960092
(1,1943:18225803,33006406:0,0,0
)
$1,1943:18225803,33960092
)
x1,1943:18517087,33960092
[1,1946:18517087,34137499:605306,837795,0
(1,1944:18517087,33663793:605306,364089,0
x1,1944:18764671,33663793
x1,1944:19089625,33663793
)
(1,1946:18517087,34137499:400866,358263,0
x1,1946:18855876,34137499
)
]
g1,1946:19321728,33960092
x1,1946:19879878,33960092
g1,1946:20079213,33960092
(1,1946:20079213,33960092:1399860,1172273,492251
(1,1946:20079213,33960092:1399860,1172273,492251
h1,1946:20079213,33960092:78643,0,0
[1,1946:20157856,33960092:1242574,1172273,492251
(1,1946:20157856,33467563:1242574,679744,212661
x1,1946:20449140,33467563
[1,1946:20449140,33680224:400866,764351,0
(1,1946:20449140,33207145:183865,291272,0
x1,1946:20600237,33207145
)
(1,1946:20449140,33680224:400866,358263,0
x1,1946:20787929,33680224
)
]
[1,1946:20850006,33467563:550424,679744,0
(1,1946:21005616,33286165:0,498346,0
x1,1946:21364426,33286165
)
(1,1946:20850006,33467563:550424,490372,0
x1,1946:21394886,33467563
)
]
)
(1,1946:20157856,34452343:1242574,490372,0
k1,1946:20490102,34452343:332246
x1,1946:20908713,34452343
k1,1946:21400430,34452343:332246
)
]
h1,1946:21400430,33960092:78643,0,0
)
)
g1,1944:21718279,33960092
x1,1944:21917618,33960092
)
(1,1946:31725353,33960092:1634580,538214,179404
(1,1946:31725353,33960092:1634580,538214,179404
x1,1946:33080858,33960092
x1,1946:33359933,33960092
)
)
)
(1,1952:6783487,35827457:26576446,538214,179404
x1,1952:7332467,35827457
k1,1948:7588177,35827457:255710
x1,1948:8116824,35827457
x1,1948:8751597,35827457
k1,1948:9007307,35827457:255710
x1,1948:10068667,35827457
x1,1948:10984031,35827457
k1,1948:11239740,35827457:255709
x1,1948:11849718,35827457
k1,1948:12105428,35827457:255710
x1,1948:12308754,35827457
x1,1948:12674740,35827457
x1,1948:12878066,35827457
k1,1948:13133776,35827457:255710
x1,1948:14475728,35827457
k1,1948:14731438,35827457:255710
x1,1948:15748068,35827457
k1,1948:16003778,35827457:255710
x1,1948:19261058,35827457
k1,1949:19516767,35827457:255709
x1,1949:20393100,35827457
k1,1949:20648810,35827457:255710
x1,1949:21665440,35827457
k1,1949:21921150,35827457:255710
x1,1949:22307470,35827457
x1,1949:23934875,35827457
x1,1949:24301260,35827457
k1,1949:24556970,35827457:255710
x1,1949:25146614,35827457
k1,1949:25402323,35827457:255709
x1,1949:26418953,35827457
k1,1949:26674663,35827457:255710
x1,1949:28465963,35827457
k1,1949:28721673,35827457:255710
x1,1949:30553638,35827457
x1,1949:33359933,35827457
k1,1949:33359933,35827457:0
)
(1,1952:6783487,36781143:26576446,498346,139537
x1,1952:8178860,36781143
g1,1949:8418066,36781143
x1,1949:10154309,36781143
g1,1949:10393515,36781143
x1,1949:10991532,36781143
k1,1950:10393515,36781143:-19935
x1,1950:11609482,36781143
g1,1950:11848688,36781143
x1,1950:12127763,36781143
x1,1950:12626109,36781143
x1,1950:12964984,36781143
g1,1950:13204190,36781143
x1,1950:15004221,36781143
g1,1950:15323162,36781143
x1,1950:16060716,36781143
x1,1950:17757090,36781143
g1,1950:17996296,36781143
x1,1950:18594313,36781143
g1,1950:18833519,36781143
x1,1950:20593682,36781143
g1,1950:20832888,36781143
x1,1950:21410971,36781143
g1,1950:21650177,36781143
x1,1950:22646872,36781143
g1,1950:22886078,36781143
x1,1950:23244888,36781143
x1,1950:23603698,36781143
x1,1950:25619013,36781143
g1,1950:25858219,36781143
x1,1950:26815046,36781143
x1,1950:28230353,36781143
g1,1950:28469559,36781143
x1,1950:30068257,36781143
g1,1950:30307463,36781143
x1,1950:31266283,36781143
k1,1952:33359933,36781143:2093650
g1,1952:33359933,36781143
)
(1,1962:10228689,38942733:23131244,1185153,681746
(1,1962:10228689,38942733:19686043,1185153,681746
h1,1962:10228689,38942733:0,0,0
(1,1952:10228689,38942733:0,0,0
$1,1952:10228689,38942733
(1,1952:10228689,37989047:0,0,0
)
$1,1952:10228689,38942733
)
x1,1952:10878783,38942733
[1,1962:10878783,39120140:400866,764978,0
(1,1962:10878783,38646434:183865,291272,0
x1,1962:11029880,38646434
)
(1,1962:10878783,39120140:400866,358263,0
x1,1962:11217572,39120140
)
]
(1,1962:11279649,38942733:1603732,1185153,522591
(1,1962:11279649,38942733:1603732,1185153,522591
h1,1962:11279649,38942733:78643,0,0
[1,1962:11358292,38942733:1446446,1185153,522591
(1,1962:11358292,38457259:1446446,699679,0
k1,1962:11806303,38457259:448011
[1,1962:11806303,38457259:550424,699679,0
(1,1962:11941979,38275861:0,518281,0
x1,1962:12340657,38275861
)
(1,1962:11806303,38457259:550424,490372,0
x1,1962:12351183,38457259
)
]
k1,1962:12804738,38457259:448011
)
(1,1962:11358292,39465324:1446446,601531,0
x1,1962:11776903,39465324
(1,1962:11936374,39257009:868364,393216,131072
x1,1962:12771970,39257009
)
)
]
h1,1962:12804738,38942733:78643,0,0
)
)
h1,1962:12883381,38942733:0,0,0
(1,1962:12883381,38942733:8897101,1040554,681746
(1,1962:12883381,38942733:8897101,1040554,681746
[1,1962:12883381,37902179:239206,0,1722300
(1,1962:12883381,37902179:239206,0,430575
x1,1962:13122587,37902179
)
(1,1962:12883381,38332754:239206,0,430575
x1,1962:13122587,38332754
)
(1,1962:12883381,38763329:239206,0,430575
x1,1962:13122587,38763329
)
(1,1962:12883381,39193904:239206,0,430575
x1,1962:13122587,39193904
)
]
x1,1962:13528491,38942733
[1,1962:13528491,39156970:782446,985704,0
(1,1962:13566365,38564482:744572,393216,131072
x1,1962:14278169,38564482
)
(1,1962:13528491,39156970:222426,346600,0
x1,1962:13718149,39156970
)
]
(1,1955:14310937,38942733:328910,609979,251172
$1,1955:14310937,38942733
h1,1955:14310937,38942733:0,0,0
(1,1955:14310937,38942733:328910,609979,251172
(1,1955:14310937,38942733:328910,609979,251172
(1,1955:14310937,38361458:328910,28704,832447
x1,1955:14639847,38361458
)
v1,1955:14639847,38942733:0,609974,251165
h1,1955:14639847,38942733:0,0,0
)
)
$1,1955:14639847,38942733
)
x1,1955:14973575,38942733
k1,1962:14639847,38942733:31561
g1,1962:15164604,38942733
x1,1962:15722754,38942733
g1,1962:15882222,38942733
(1,1962:15882222,38942733:435818,620424,247464
(1,1962:15882222,38942733:435818,620424,247464
(1,1962:15882222,38942733:435818,620424,247464
h1,1962:15882222,38942733:78643,0,0
[1,1962:15960865,38942733:278532,620424,247464
(1,1962:15960865,38660184:278532,337875,0
x1,1962:16239397,38660184
)
(1,1962:15960865,39190197:278532,337875,0
x1,1962:16239397,39190197
)
]
h1,1962:16239397,38942733:78643,0,0
)
)
)
(1,1955:16318040,38942733:328910,609979,251172
$1,1955:16318040,38942733
h1,1955:16318040,38942733:0,0,0
(1,1955:16318040,38942733:328910,609979,251172
(1,1955:16318040,38942733:328910,609979,251172
(1,1955:16318040,38361458:328910,28704,832447
x1,1955:16646950,38361458
)
v1,1955:16646950,38942733:0,609974,251165
h1,1955:16646950,38942733:0,0,0
)
)
$1,1955:16646950,38942733
)
g1,1962:16806418,38942733
x1,1962:17364568,38942733
g1,1962:17524036,38942733
(1,1962:17524036,38942733:516096,947939,492251
(1,1962:17524036,38942733:516096,947939,492251
h1,1962:17524036,38942733:78643,0,0
[1,1962:17602679,38942733:358810,947939,492251
(1,1962:17602679,38457259:358810,462465,0
x1,1962:17961489,38457259
)
(1,1962:17602679,39434984:358810,462465,0
x1,1962:17961489,39434984
)
]
h1,1962:17961489,38942733:78643,0,0
)
)
x1,1962:18717884,38942733
(1,1962:18717884,39050375:222426,346600,0
x1,1962:18907542,39050375
)
x1,1962:19219385,38942733
(1,1962:19219385,38942733:435818,620424,247464
(1,1962:19219385,38942733:435818,620424,247464
(1,1962:19219385,38942733:435818,620424,247464
h1,1962:19219385,38942733:78643,0,0
[1,1962:19298028,38942733:278532,620424,247464
(1,1962:19298028,38660184:278532,337875,0
x1,1962:19576560,38660184
)
(1,1962:19298028,39190197:278532,337875,0
x1,1962:19576560,39190197
)
]
h1,1962:19576560,38942733:78643,0,0
)
)
)
g1,1962:19814671,38942733
x1,1962:20372821,38942733
g1,1962:20532289,38942733
x1,1962:21229976,38942733
(1,1962:21229976,38646434:311300,337875,0
x1,1962:21508508,38646434
)
[1,1962:21541276,37902179:239206,0,1722300
(1,1962:21541276,37902179:239206,0,430575
x1,1962:21780482,37902179
)
(1,1962:21541276,38332754:239206,0,430575
x1,1962:21780482,38332754
)
(1,1962:21541276,38763329:239206,0,430575
x1,1962:21780482,38763329
)
(1,1962:21541276,39193904:239206,0,430575
x1,1962:21780482,39193904
)
]
)
)
g1,1962:21979817,38942733
x1,1962:22697438,38942733
g1,1962:22896773,38942733
h1,1962:22896773,38942733:0,0,0
(1,1962:22896773,38942733:3017569,825266,466459
(1,1962:22896773,38942733:3017569,825266,466459
[1,1962:22896773,38117467:239206,0,1291725
(1,1962:22896773,38117467:239206,0,430575
x1,1962:23135979,38117467
)
(1,1962:22896773,38548042:239206,0,430575
x1,1962:23135979,38548042
)
(1,1962:22896773,38978617:239206,0,430575
x1,1962:23135979,38978617
)
]
x1,1962:23509490,38942733
(1,1962:23509490,39059643:781942,364089,101945
x1,1962:23924430,39059643
x1,1962:24244707,39059643
)
x1,1962:24670758,38942733
(1,1962:24670758,38646434:288266,346600,101945
x1,1962:24896040,38646434
)
x1,1962:25338350,38942733
(1,1962:25338350,38646434:336786,364089,0
x1,1962:25628411,38646434
)
[1,1962:25675136,38117467:239206,0,1291725
(1,1962:25675136,38117467:239206,0,430575
x1,1962:25914342,38117467
)
(1,1962:25675136,38548042:239206,0,430575
x1,1962:25914342,38548042
)
(1,1962:25675136,38978617:239206,0,430575
x1,1962:25914342,38978617
)
]
)
)
x1,1962:26113681,38942733
g1,1960:26831302,38942733
g1,1962:26950903,38942733
x1,1962:27284631,38942733
g1,1962:27515527,38942733
x1,1962:27993941,38942733
g1,1962:28193276,38942733
x1,1962:28950764,38942733
g1,1962:29070365,38942733
x1,1962:29404093,38942733
(1,1962:29404093,39050375:311300,337875,0
x1,1962:29682625,39050375
)
x1,1962:29914732,38942733
)
(1,1962:31725353,38942733:1634580,538214,179404
(1,1962:31725353,38942733:1634580,538214,179404
x1,1962:33080858,38942733
x1,1962:33359933,38942733
)
)
)
(1,1966:6783487,40959725:26576446,498346,0
x1,1966:7939653,40959725
k1,1966:33359933,40959725:25420280
g1,1966:33359933,40959725
)
(1,1977:8144022,42981778:25215911,1185153,681746
(1,1977:8144022,42981778:22220796,1185153,681746
h1,1977:8144022,42981778:0,0,0
(1,1966:8144022,42981778:0,0,0
$1,1966:8144022,42981778
(1,1966:8144022,42028092:0,0,0
)
$1,1966:8144022,42981778
)
x1,1966:8794116,42981778
[1,1977:8794116,43159185:400866,764978,0
(1,1977:8794116,42685479:183865,291272,0
x1,1977:8945213,42685479
)
(1,1977:8794116,43159185:400866,358263,0
x1,1977:9132905,43159185
)
]
(1,1977:9194982,42981778:1603732,1185153,522591
(1,1977:9194982,42981778:1603732,1185153,522591
h1,1977:9194982,42981778:78643,0,0
[1,1977:9273625,42981778:1446446,1185153,522591
(1,1977:9273625,42496304:1446446,699679,0
k1,1977:9721636,42496304:448011
[1,1977:9721636,42496304:550424,699679,0
(1,1977:9857312,42314906:0,518281,0
x1,1977:10255990,42314906
)
(1,1977:9721636,42496304:550424,490372,0
x1,1977:10266516,42496304
)
]
k1,1977:10720071,42496304:448011
)
(1,1977:9273625,43504369:1446446,601531,0
x1,1977:9692236,43504369
(1,1977:9851707,43296054:868364,393216,131072
x1,1977:10687303,43296054
)
)
]
h1,1977:10720071,42981778:78643,0,0
)
)
h1,1977:10798714,42981778:0,0,0
(1,1977:10798714,42981778:11232515,1040554,681746
(1,1977:10798714,42981778:11232515,1040554,681746
[1,1977:10798714,41941224:239206,0,1722300
(1,1977:10798714,41941224:239206,0,430575
x1,1977:11037920,41941224
)
(1,1977:10798714,42371799:239206,0,430575
x1,1977:11037920,42371799
)
(1,1977:10798714,42802374:239206,0,430575
x1,1977:11037920,42802374
)
(1,1977:10798714,43232949:239206,0,430575
x1,1977:11037920,43232949
)
]
x1,1977:11722899,42981778
[1,1977:11722899,43196015:782446,985704,0
(1,1977:11760773,42603527:744572,393216,131072
x1,1977:12472577,42603527
)
(1,1977:11722899,43196015:222426,346600,0
x1,1977:11912557,43196015
)
]
g1,1977:12664813,42981778
x1,1977:13222963,42981778
g1,1977:13382431,42981778
x1,1977:14060183,42981778
(1,1977:14060183,43089420:222426,346600,0
x1,1977:14249841,43089420
)
x1,1977:14561684,42981778
(1,1970:14561684,42981778:328910,609979,251172
$1,1970:14561684,42981778
h1,1970:14561684,42981778:0,0,0
(1,1970:14561684,42981778:328910,609979,251172
(1,1970:14561684,42981778:328910,609979,251172
(1,1970:14561684,42400503:328910,28704,832447
x1,1970:14890594,42400503
)
v1,1970:14890594,42981778:0,609974,251165
h1,1970:14890594,42981778:0,0,0
)
)
$1,1970:14890594,42981778
)
x1,1970:15224322,42981778
k1,1977:14890594,42981778:31561
g1,1977:15415351,42981778
x1,1977:15973501,42981778
g1,1977:16132969,42981778
(1,1977:16132969,42981778:435818,620424,247464
(1,1977:16132969,42981778:435818,620424,247464
(1,1977:16132969,42981778:435818,620424,247464
h1,1977:16132969,42981778:78643,0,0
[1,1977:16211612,42981778:278532,620424,247464
(1,1977:16211612,42699229:278532,337875,0
x1,1977:16490144,42699229
)
(1,1977:16211612,43229242:278532,337875,0
x1,1977:16490144,43229242
)
]
h1,1977:16490144,42981778:78643,0,0
)
)
)
(1,1970:16568787,42981778:328910,609979,251172
$1,1970:16568787,42981778
h1,1970:16568787,42981778:0,0,0
(1,1970:16568787,42981778:328910,609979,251172
(1,1970:16568787,42981778:328910,609979,251172
(1,1970:16568787,42400503:328910,28704,832447
x1,1970:16897697,42400503
)
v1,1970:16897697,42981778:0,609974,251165
h1,1970:16897697,42981778:0,0,0
)
)
$1,1970:16897697,42981778
)
g1,1977:17057165,42981778
x1,1977:17615315,42981778
g1,1977:17774783,42981778
(1,1977:17774783,42981778:516096,947939,492251
(1,1977:17774783,42981778:516096,947939,492251
h1,1977:17774783,42981778:78643,0,0
[1,1977:17853426,42981778:358810,947939,492251
(1,1977:17853426,42496304:358810,462465,0
x1,1977:18212236,42496304
)
(1,1977:17853426,43474029:358810,462465,0
x1,1977:18212236,43474029
)
]
h1,1977:18212236,42981778:78643,0,0
)
)
x1,1977:18968631,42981778
(1,1977:18968631,43089420:222426,346600,0
x1,1977:19158289,43089420
)
x1,1977:19470132,42981778
(1,1977:19470132,42981778:435818,620424,247464
(1,1977:19470132,42981778:435818,620424,247464
(1,1977:19470132,42981778:435818,620424,247464
h1,1977:19470132,42981778:78643,0,0
[1,1977:19548775,42981778:278532,620424,247464
(1,1977:19548775,42699229:278532,337875,0
x1,1977:19827307,42699229
)
(1,1977:19548775,43229242:278532,337875,0
x1,1977:19827307,43229242
)
]
h1,1977:19827307,42981778:78643,0,0
)
)
)
g1,1977:20065418,42981778
x1,1977:20623568,42981778
g1,1977:20783036,42981778
x1,1977:21480723,42981778
(1,1977:21480723,42685479:311300,337875,0
x1,1977:21759255,42685479
)
[1,1977:21792023,41941224:239206,0,1722300
(1,1977:21792023,41941224:239206,0,430575
x1,1977:22031229,41941224
)
(1,1977:21792023,42371799:239206,0,430575
x1,1977:22031229,42371799
)
(1,1977:21792023,42802374:239206,0,430575
x1,1977:22031229,42802374
)
(1,1977:21792023,43232949:239206,0,430575
x1,1977:22031229,43232949
)
]
)
)
g1,1977:22230564,42981778
x1,1977:22948185,42981778
g1,1977:23147520,42981778
h1,1977:23147520,42981778:0,0,0
(1,1977:23147520,42981778:3017569,825266,466459
(1,1977:23147520,42981778:3017569,825266,466459
[1,1977:23147520,42156512:239206,0,1291725
(1,1977:23147520,42156512:239206,0,430575
x1,1977:23386726,42156512
)
(1,1977:23147520,42587087:239206,0,430575
x1,1977:23386726,42587087
)
(1,1977:23147520,43017662:239206,0,430575
x1,1977:23386726,43017662
)
]
x1,1977:23760237,42981778
(1,1977:23760237,43098688:781942,364089,101945
x1,1977:24175177,43098688
x1,1977:24495454,43098688
)
x1,1977:24921505,42981778
(1,1977:24921505,42685479:288266,346600,101945
x1,1977:25146787,42685479
)
x1,1977:25589097,42981778
(1,1977:25589097,42685479:336786,364089,0
x1,1977:25879158,42685479
)
[1,1977:25925883,42156512:239206,0,1291725
(1,1977:25925883,42156512:239206,0,430575
x1,1977:26165089,42156512
)
(1,1977:25925883,42587087:239206,0,430575
x1,1977:26165089,42587087
)
(1,1977:25925883,43017662:239206,0,430575
x1,1977:26165089,43017662
)
]
)
)
x1,1977:26364428,42981778
g1,1975:27082049,42981778
g1,1977:27201650,42981778
x1,1977:27535378,42981778
g1,1977:27766274,42981778
x1,1977:28244688,42981778
g1,1977:28444023,42981778
x1,1977:28977090,42981778
(1,1977:28977090,43089420:311300,337875,0
x1,1977:29255622,43089420
)
x1,1977:29487729,42981778
g1,1977:29607330,42981778
x1,1977:30364818,42981778
)
(1,1977:31725353,42981778:1634580,538214,179404
(1,1977:31725353,42981778:1634580,538214,179404
x1,1977:33080858,42981778
x1,1977:33359933,42981778
)
)
)
(1,1941:6783487,44823511:26576446,504627,216271
(1,1941:6783487,44823511:1091169,503968,0
k1,1941:7601593,44823511:818106
(1,1941:7601593,44823511:273063,503968,0
$1,1941:7601593,44823511
(1,1941:7601593,44572948:273063,253405,0
x1,1941:7841888,44572948
)
$1,1941:7874656,44823511
)
)
(1,1941:7874656,44823511:0,504627,0
r1,1982:7874656,44823511:0,504627,0
)
(1,1941:7874656,44823511:0,0,0
(1,1941:7874656,44102615:0,0,0
)
)
x1,1941:9056754,44823511
g1,1941:9258822,44823511
x1,1941:10003333,44823511
g1,1941:10205401,44823511
x1,1941:10693732,44823511
g1,1941:10895800,44823511
x1,1941:12074530,44823511
x1,1941:13557954,44823511
g1,1941:13760022,44823511
x1,1941:16272628,44823511
g1,1941:16474696,44823511
x1,1941:16912510,44823511
x1,1941:17437887,44823511
g1,1941:17639955,44823511
x1,1941:18653663,44823511
g1,1941:18855731,44823511
x1,1941:19886278,44823511
x1,1941:20475870,44823511
g1,1941:20677938,44823511
x1,1941:21216786,44823511
g1,1941:21418854,44823511
x1,1941:23173705,44823511
g1,1941:23375773,44823511
x1,1941:24759528,44823511
g1,1941:24961596,44823511
x1,1941:25466766,44823511
g1,1941:25668834,44823511
x1,1941:25837224,44823511
x1,1941:26443428,44823511
x1,1941:26780208,44823511
r1,1982:26780208,44823511:0,216271,216271
k1,1941:33359933,44823511:6579725
g1,1941:33359933,44823511
)
]
(1,1982:6783487,47849339:26576446,462465,0
(1,1982:6783487,47849339:26576446,462465,0
k1,1982:19712900,47849339:12929413
x1,1982:20430520,47849339
k1,1982:33359933,47849339:12929413
)
)
]
]
]
!47606
}38
!11
{39
[1,2015:4736286,47849339:28623647,43113053,0
(1,2015:4736286,4736286:0,0,0
[1,2015:0,4736286:0,0,0
(1,2015:0,0:0,0,0
(1,2015:0,4736286:0,0,0
k1,2015:0,4736286:4736286
)
g1,2015:0,0
)
]
)
[1,2015:4736286,4736286:0,0,0
(1,2015:4736286,4182082:0,0,0
k1,2015:4736286,4182082:-2046956
)
]
[1,2015:4736286,47849339:28623647,43113053,0
[1,2015:6783487,47849339:26576446,43601476,0
[1,2015:6783487,5034295:26576446,786432,0
(1,2015:6783487,5034295:26576446,0,0
h1,2015:6783487,5034295:26576446,0,0
)
]
[1,2015:6783487,45883259:26576446,39210564,0
(1,1982:6783487,7393679:26576446,720984,349409
x1,1982:8269797,7393679
k1,1979:8602987,7393679:333190
x1,1979:9131634,7393679
x1,1979:9437020,7393679
k1,1979:9770211,7393679:333191
x1,1979:10502184,7393679
x1,1979:11640809,7393679
k1,1979:11973999,7393679:333190
$1,1979:11973999,7393679
x1,1979:12307727,7393679
k1,1979:12695261,7393679:355973
x1,1979:13264574,7393679
k1,1979:13620547,7393679:355973
(1,1979:13620547,7393679:984219,720984,349409
(1,1979:13620547,7393679:984219,720984,349409
h1,1979:13620547,7393679:78643,0,0
[1,1979:13699190,7393679:826933,720984,349409
(1,1979:13699190,7111130:826933,438435,0
x1,1979:14012765,7111130
(1,1979:14012765,6926100:513358,253405,0
x1,1979:14493355,6926100
)
)
(1,1979:13699190,7641143:826933,225735,101945
k1,1979:13800674,7641143:101484
x1,1979:14120561,7641143
x1,1979:14424639,7641143
k1,1979:14526123,7641143:101484
)
]
h1,1979:14526123,7393679:78643,0,0
)
)
$1,1979:14604766,7393679
x1,1979:14808092,7393679
k1,1979:15164778,7393679:356686
x1,1979:17037408,7393679
k1,1979:17370598,7393679:333190
$1,1979:17370598,7393679
x1,1979:17780737,7393679
(1,1979:17780737,7133261:589832,337875,0
x1,1979:18337801,7133261
)
$1,1979:18370569,7393679
k1,1979:18703760,7393679:333191
x1,1979:19195808,7393679
k1,1979:19528998,7393679:333190
x1,1979:20545628,7393679
k1,1979:20878819,7393679:333191
x1,1979:21570126,7393679
x1,1979:24235329,7393679
k1,1979:24568519,7393679:333190
x1,1979:26276455,7393679
k1,1979:26609645,7393679:333190
x1,1979:27626275,7393679
k1,1979:27959466,7393679:333191
x1,1979:31176080,7393679
k1,1979:31509270,7393679:333190
x1,1979:32973216,7393679
x1,1979:33359933,7393679
k1,1979:33359933,7393679:0
)
(1,1982:6783487,8347365:26576446,498346,139537
x1,1982:9721543,8347365
k1,1979:10026688,8347365:305145
x1,1979:11043318,8347365
k1,1980:11348463,8347365:305145
x1,1980:13408153,8347365
x1,1980:14669570,8347365
k1,1980:14974714,8347365:305144
x1,1980:16154004,8347365
k1,1980:16459149,8347365:305145
x1,1980:17475779,8347365
k1,1980:17780924,8347365:305145
x1,1980:19936179,8347365
k1,1980:20241324,8347365:305145
x1,1980:22118020,8347365
k1,1980:22423164,8347365:305144
x1,1980:23033142,8347365
k1,1980:23338287,8347365:305145
x1,1980:24354917,8347365
k1,1980:24660062,8347365:305145
x1,1980:26083343,8347365
k1,1980:26388422,8347365:305079
x1,1980:28141091,8347365
k1,1980:28462720,8347365:321629
x1,1980:30129992,8347365
k1,1980:30435137,8347365:305145
$1,1980:30435137,8347365
x1,1980:30844199,8347365
x1,1980:31240966,8347365
$1,1980:31240966,8347365
k1,1980:31546110,8347365:305144
x1,1980:32038158,8347365
k1,1980:32343303,8347365:305145
x1,1980:33359933,8347365
k1,1980:33359933,8347365:0
)
(1,1982:6783487,9301051:26576446,538214,179404
x1,1982:10047875,9301051
k1,1980:10287112,9301051:239237
x1,1980:13509262,9301051
k1,1980:13748498,9301051:239236
x1,1980:14150764,9301051
x1,1980:14774097,9301051
x1,1980:15277108,9301051
x1,1980:16303063,9301051
k1,1980:16542300,9301051:239237
x1,1980:18155386,9301051
k1,1980:18394623,9301051:239237
x1,1980:20737822,9301051
k1,1980:21056855,9301051:319033
x1,1980:21720593,9301051
k1,1980:21959830,9301051:239237
x1,1980:23007733,9301051
k1,1980:23246969,9301051:239236
x1,1980:25141642,9301051
k1,1980:25380887,9301051:239245
$1,1980:25380887,9301051
x1,1980:25714615,9301051
k1,1980:25945562,9301051:199386
x1,1980:26423976,9301051
k1,1980:26623362,9301051:199386
x1,1980:27385873,9301051
k1,1980:27505474,9301051:119601
x1,1980:28068646,9301051
$1,1980:28068646,9301051
x1,1980:28269779,9301051
k1,1980:28588812,9301051:319033
x1,1980:29835836,9301051
k1,1980:30075073,9301051:239237
x1,1980:32112551,9301051
x1,1980:33359933,9301051
k1,1980:33359933,9301051:0
)
(1,1982:6783487,10254737:26576446,498346,139537
x1,1982:8586588,10254737
k1,1980:8799734,10254737:213146
x1,1980:9932776,10254737
k1,1980:10145922,10254737:213146
x1,1980:11122683,10254737
k1,1980:11335829,10254737:213146
x1,1980:13406560,10254737
k1,1980:13619706,10254737:213146
x1,1980:15422807,10254737
k1,1980:15635953,10254737:213146
x1,1980:16575597,10254737
k1,1980:16788743,10254737:213146
x1,1980:17335729,10254737
x1,1980:18996621,10254737
k1,1980:19209767,10254737:213146
x1,1980:19834895,10254737
k1,1980:20048041,10254737:213146
$1,1980:20048041,10254737
x1,1980:20381769,10254737
k1,1980:20612665,10254737:199335
x1,1980:21159652,10254737
k1,1980:21358987,10254737:199335
x1,1980:21710621,10254737
$1,1980:21710621,10254737
k1,1980:21923767,10254737:213146
x1,1980:23056809,10254737
k1,1980:23269955,10254737:213146
$1,1980:23269955,10254737
x1,1980:23603683,10254737
k1,1980:23834579,10254737:199335
x1,1980:24381566,10254737
k1,1980:24580901,10254737:199335
x1,1980:24932535,10254737
$1,1980:24932535,10254737
x1,1980:25127887,10254737
k1,1980:25346245,10254737:218358
x1,1980:26602359,10254737
x1,1980:28087435,10254737
x1,1980:28946585,10254737
x1,1980:29082134,10254737
k1,1980:29300492,10254737:218358
x1,1980:30902378,10254737
k1,1981:31115524,10254737:213146
x1,1981:32092285,10254737
k1,1981:32305431,10254737:213146
x1,1981:33067305,10254737
x1,1981:33359933,10254737
k1,1981:33359933,10254737:0
)
(1,1982:6783487,11208423:26576446,620424,247464
x1,1982:8504539,11208423
k1,1981:8733557,11208423:229018
x1,1981:9206309,11208423
k1,1981:9435327,11208423:229018
x1,1981:10298784,11208423
k1,1981:10527802,11208423:229018
x1,1981:11152930,11208423
k1,1981:11381949,11208423:229019
$1,1981:11381949,11208423
x1,1981:11715677,11208423
k1,1981:11946573,11208423:199335
x1,1981:12493560,11208423
k1,1981:12692895,11208423:199335
x1,1981:13111507,11208423
k1,1981:13250599,11208423:139092
x1,1981:13797586,11208423
k1,1981:13936679,11208423:139093
(1,1981:13936679,11208423:435818,620424,247464
(1,1981:13936679,11208423:435818,620424,247464
(1,1981:13936679,11208423:435818,620424,247464
h1,1981:13936679,11208423:78643,0,0
[1,1981:14015322,11208423:278532,620424,247464
(1,1981:14015322,10925874:278532,337875,0
x1,1981:14293854,10925874
)
(1,1981:14015322,11455887:278532,337875,0
x1,1981:14293854,11455887
)
]
h1,1981:14293854,11208423:78643,0,0
)
)
)
$1,1981:14372497,11208423
x1,1981:14567849,11208423
k1,1981:14883394,11208423:315545
x1,1981:15528055,11208423
k1,1981:15757073,11208423:229018
x1,1981:16733834,11208423
k1,1981:16962852,11208423:229018
x1,1981:19310983,11208423
k1,1981:19540001,11208423:229018
x1,1981:20106523,11208423
k1,1981:20335541,11208423:229018
x1,1981:20687175,11208423
k1,1981:20916193,11208423:229018
x1,1981:22127376,11208423
x1,1981:24299292,11208423
k1,1981:24528310,11208423:229018
x1,1981:25153438,11208423
k1,1981:25382457,11208423:229019
x1,1981:26144331,11208423
k1,1981:26373349,11208423:229018
x1,1981:27350110,11208423
k1,1981:27579128,11208423:229018
x1,1981:28341002,11208423
x1,1981:28868052,11208423
x1,1981:30589104,11208423
k1,1981:30818122,11208423:229018
x1,1981:31208826,11208423
x1,1981:33459682,11208423
k1,1981:33359933,11208423:0
)
(1,1982:6783487,12162109:26576446,538214,179404
x1,1982:7202099,12162109
$1,1981:7202099,12162109
k1,1981:7441516,12162109:239417
x1,1981:7922469,12162109
k1,1981:8161885,12162109:239416
x1,1981:10548765,12162109
k1,1981:10788182,12162109:239417
x1,1981:11742139,12162109
x1,1981:13435472,12162109
k1,1981:13674888,12162109:239416
x1,1981:14271111,12162109
k1,1981:14510528,12162109:239417
x1,1981:15545969,12162109
k1,1981:15785385,12162109:239416
x1,1981:18118605,12162109
k1,1981:18438178,12162109:319573
x1,1981:18905220,12162109
x1,1981:19483376,12162109
k1,1981:19722792,12162109:239416
x1,1981:23248457,12162109
k1,1981:23487874,12162109:239417
x1,1981:24879061,12162109
k1,1981:25118477,12162109:239416
x1,1981:26153918,12162109
k1,1981:26393335,12162109:239417
x1,1981:29002805,12162109
k1,1981:29242221,12162109:239416
x1,1981:29758947,12162109
x1,1981:30754580,12162109
k1,1981:30993997,12162109:239417
x1,1981:31192738,12162109
x1,1981:31908206,12162109
x1,1981:32305688,12162109
k1,1981:32545157,12162109:239469
x1,1981:33061883,12162109
x1,1981:33359933,12162109
k1,1981:33359933,12162109:0
)
(1,1982:6783487,13115795:26576446,498346,139537
x1,1982:7560910,13115795
g1,1981:7800116,13115795
x1,1981:8796811,13115795
g1,1981:9036017,13115795
x1,1981:9434695,13115795
x1,1981:11531741,13115795
g1,1981:11770947,13115795
x1,1981:12349030,13115795
g1,1981:12588236,13115795
x1,1981:13584931,13115795
g1,1981:13824137,13115795
x1,1981:14601560,13115795
x1,1981:15139773,13115795
x1,1981:16895949,13115795
g1,1981:17135155,13115795
x1,1981:18614249,13115795
g1,1981:18853455,13115795
x1,1981:19491340,13115795
g1,1981:19730546,13115795
x1,1981:20727241,13115795
g1,1981:20966447,13115795
x1,1981:23079440,13115795
g1,1981:23318646,13115795
x1,1981:25357883,13115795
g1,1981:25597089,13115795
x1,1981:26234974,13115795
g1,1981:26474180,13115795
$1,1981:26474180,13115795
x1,1981:26892792,13115795
g1,1981:27092127,13115795
x1,1981:27650277,13115795
g1,1981:27849612,13115795
x1,1981:29125381,13115795
$1,1981:29125381,13115795
x1,1981:29324720,13115795
k1,1982:33359933,13115795:4174431
g1,1982:33359933,13115795
)
(1,1984:6783487,15459436:26576446,655359,0
(1,1984:6783487,15459436:1875421,647495,0
g1,1984:6783487,15459436
x1,1984:7597226,15459436
g1,1984:8658908,15459436
)
x1,1984:10567642,15459436
x1,1984:11900643,15459436
x1,1984:13772239,15459436
g1,1984:14126133,15459436
x1,1984:18734402,15459436
g1,1984:19088296,15459436
x1,1984:20151071,15459436
g1,1984:20504965,15459436
x1,1984:21243336,15459436
x1,1984:23376423,15459436
k1,1984:33359933,15459436:9983510
g1,1984:33359933,15459436
)
(1,1989:6783487,17123763:26576446,538214,179404
x1,1989:7594636,17123763
k1,1986:7921933,17123763:327297
x1,1986:8413981,17123763
k1,1986:8741279,17123763:327298
x1,1986:12014824,17123763
k1,1986:12342121,17123763:327297
x1,1986:13501079,17123763
x1,1986:14619769,17123763
k1,1986:14969088,17123763:349319
x1,1986:15335074,17123763
k1,1986:15662372,17123763:327298
$1,1986:15662372,17123763
x1,1986:16152346,17123763
x1,1986:17165885,17123763
$1,1986:17165885,17123763
k1,1986:17493182,17123763:327297
x1,1986:20671165,17123763
k1,1986:20998462,17123763:327297
x1,1986:22340414,17123763
k1,1986:22667712,17123763:327298
x1,1986:23847002,17123763
x1,1986:25133654,17123763
k1,1986:25460951,17123763:327297
x1,1986:26070929,17123763
k1,1986:26398226,17123763:327297
x1,1986:27414856,17123763
k1,1986:27742153,17123763:327297
x1,1986:28148805,17123763
x1,1986:29226034,17123763
k1,1986:29553332,17123763:327298
x1,1986:30569962,17123763
k1,1986:30897259,17123763:327297
x1,1986:31507237,17123763
x1,1986:33359933,17123763
k1,1986:33359933,17123763:0
)
(1,1989:6783487,18077449:26576446,498346,139537
x1,1989:7951215,18077449
k1,1986:8191421,18077449:240206
x1,1986:9703427,18077449
x1,1986:13452234,18077449
k1,1986:13692439,18077449:240205
x1,1986:15504429,18077449
k1,1986:15744635,18077449:240206
x1,1986:18404234,18077449
k1,1986:18644439,18077449:240205
x1,1986:19006837,18077449
k1,1986:19247043,18077449:240206
x1,1986:20042305,18077449
x1,1986:21534178,18077449
k1,1986:21774383,18077449:240205
x1,1986:22177048,18077449
x1,1986:23566042,18077449
x1,1986:24593035,18077449
k1,1986:24833241,18077449:240206
x1,1986:26284848,18077449
x1,1986:28763050,18077449
k1,1986:29003255,18077449:240205
x1,1986:29647519,18077449
k1,1986:29887725,18077449:240206
x1,1986:30652788,18077449
k1,1986:30892993,18077449:240205
x1,1986:31627855,18077449
k1,1986:31868060,18077449:240205
x1,1986:33359933,18077449
k1,1986:33359933,18077449:0
)
(1,1989:6783487,19031135:26576446,538214,179404
x1,1989:8041555,19031135
x1,1986:9897799,19031135
k1,1986:10124834,19031135:227035
x1,1986:11492299,19031135
k1,1986:11719335,19031135:227036
x1,1986:12696096,19031135
k1,1986:12923131,19031135:227035
$1,1986:12923131,19031135
x1,1986:13413105,19031135
x1,1986:14389966,19031135
$1,1986:14389966,19031135
k1,1986:14617001,19031135:227035
x1,1986:16687732,19031135
k1,1986:16914768,19031135:227036
x1,1986:17110120,19031135
x1,1986:17813388,19031135
(1,1986:17813388,19031135:358810,308974,0
x1,1986:18172198,19031135
)
x1,1986:18875466,19031135
x1,1986:19070818,19031135
k1,1986:19297853,19031135:227035
x1,1986:20509035,19031135
k1,1987:20736070,19031135:227035
x1,1987:23891007,19031135
k1,1987:24118042,19031135:227035
x1,1987:24960011,19031135
k1,1987:25187047,19031135:227036
x1,1987:26163808,19031135
k1,1987:26390843,19031135:227035
x1,1987:27445744,19031135
x1,1987:28093913,19031135
k1,1987:28320948,19031135:227035
x1,1987:29375849,19031135
k1,1987:29602885,19031135:227036
x1,1987:32419863,19031135
k1,1987:32646898,19031135:227035
x1,1987:33359933,19031135
k1,1987:33359933,19031135:0
)
(1,1989:6783487,19984821:26576446,538214,179404
x1,1989:8266497,19984821
k1,1987:8505884,19984821:239387
x1,1987:9794760,19984821
x1,1987:11695975,19984821
k1,1987:11935362,19984821:239387
x1,1987:13336316,19984821
k1,1987:13575703,19984821:239387
x1,1987:13935948,19984821
k1,1987:14175336,19984821:239388
$1,1987:14175336,19984821
x1,1987:14665310,19984821
x1,1987:15664176,19984821
$1,1987:15664176,19984821
k1,1987:15903563,19984821:239387
x1,1987:18025009,19984821
k1,1987:18264396,19984821:239387
$1,1987:18264396,19984821
x1,1987:18752776,19984821
$1,1987:18752776,19984821
k1,1987:18992163,19984821:239387
x1,1987:19752681,19984821
k1,1987:19992068,19984821:239387
x1,1987:20992750,19984821
k1,1987:21232137,19984821:239387
x1,1987:23353583,19984821
k1,1987:23592971,19984821:239388
x1,1987:25440228,19984821
k1,1987:25679615,19984821:239387
x1,1987:26199969,19984821
x1,1987:26824472,19984821
k1,1987:27063859,19984821:239387
x1,1987:30145959,19984821
k1,1987:30385346,19984821:239387
x1,1987:30985755,19984821
k1,1987:31225142,19984821:239387
x1,1987:31425278,19984821
x1,1987:32145768,19984821
x1,1987:32345904,19984821
k1,1987:32439307,19984821:93403
x1,1987:33159797,19984821
x1,1987:33359933,19984821
k1,1987:33359933,19984821:0
)
(1,1989:6783487,20938507:26576446,538214,179404
x1,1989:8776957,20938507
k1,1987:9015792,20938507:238835
x1,1987:10025444,20938507
k1,1987:10264279,20938507:238835
x1,1987:11354703,20938507
x1,1987:12606931,20938507
k1,1987:12845766,20938507:238835
x1,1987:13431365,20938507
k1,1987:13670200,20938507:238835
x1,1987:14679852,20938507
k1,1987:14918688,20938507:238836
x1,1987:15443707,20938507
x1,1987:17079603,20938507
k1,1987:17318438,20938507:238835
x1,1987:19741602,20938507
k1,1987:19980437,20938507:238835
x1,1987:22769095,20938507
k1,1987:23007930,20938507:238835
x1,1987:25033292,20938507
k1,1987:25352109,20938507:318817
x1,1987:25897321,20938507
k1,1987:26136157,20938507:238836
x1,1987:26661176,20938507
x1,1987:27291457,20938507
k1,1987:27530292,20938507:238835
x1,1987:28943805,20938507
k1,1987:29182640,20938507:238835
x1,1987:30236717,20938507
x1,1987:31145662,20938507
k1,1987:31384497,20938507:238835
x1,1987:31990288,20938507
k1,1987:32229123,20938507:238835
x1,1987:32431053,20938507
x1,1987:33158003,20938507
x1,1987:33359933,20938507
k1,1987:33359933,20938507:0
)
(1,1989:6783487,21892193:26576446,498346,139537
x1,1989:8099125,21892193
g1,1987:8338331,21892193
x1,1987:8936348,21892193
g1,1987:9175554,21892193
x1,1987:10172249,21892193
g1,1987:10411455,21892193
x1,1987:12949041,21892193
g1,1987:13188247,21892193
x1,1987:15580314,21892193
g1,1987:15819520,21892193
x1,1987:17294629,21892193
g1,1987:17533835,21892193
x1,1987:18693988,21892193
g1,1987:18933194,21892193
x1,1987:22152518,21892193
g1,1987:22391724,21892193
x1,1987:22790402,21892193
x1,1987:25007050,21892193
k1,1989:33359933,21892193:8352883
g1,1989:33359933,21892193
)
(1,1992:7681639,24195681:25678294,1327051,923936
(1,1992:7681639,24195681:23115662,1327051,923936
h1,1992:7681639,24195681:0,0,0
(1,1989:7681639,24195681:0,0,0
$1,1989:7681639,24195681
(1,1989:7681639,23241995:0,0,0
)
$1,1989:7681639,24195681
)
x1,1989:8143108,24195681
k1,1992:7681639,24195681:99670
x1,1992:8558232,24195681
(1,1992:8558232,24306765:411608,358263,0
x1,1992:8937072,24306765
)
g1,1992:9169175,24195681
x1,1992:9727325,24195681
g1,1992:9926660,24195681
(1,1992:9926660,24195681:948220,794448,492251
(1,1992:9926660,24195681:948220,794448,492251
h1,1992:9926660,24195681:78643,0,0
[1,1992:10005303,24195681:790934,794448,492251
(1,1992:10005303,23710207:790934,308974,111084
x1,1992:10384629,23710207
(1,1992:10384629,23821291:411608,358263,0
x1,1992:10763469,23821291
)
)
(1,1992:10005303,24687932:790934,462465,0
k1,1992:10221365,24687932:216062
x1,1992:10580175,24687932
k1,1992:10796237,24687932:216062
)
]
h1,1992:10796237,24195681:78643,0,0
)
)
(1,1992:10874880,24195681:1596291,1090822,711626
(1,1992:10874880,24195681:1596291,1090822,711626
h1,1992:10874880,24195681:78643,0,0
[1,1992:10953523,24195681:1439005,1090822,711626
(1,1992:10953523,23703152:1439005,598293,212661
x1,1992:11244807,23703152
(1,1992:11244807,23814236:400866,358263,0
x1,1992:11583596,23814236
)
x1,1992:11936957,23703152
[1,1992:11936957,23915813:455571,810954,0
(1,1992:11936957,23442734:311300,337875,0
x1,1992:12215489,23442734
)
(1,1992:11936957,23915813:455571,358263,0
x1,1992:12356506,23915813
)
]
)
(1,1992:10953523,24701795:1439005,585054,205512
k1,1992:11310645,24701795:357122
x1,1992:11724107,24701795
[1,1992:11724107,24907307:311300,790566,0
(1,1992:11724107,24454616:311300,337875,0
x1,1992:12002639,24454616
)
(1,1992:11724107,24907307:311300,337875,0
x1,1992:12002639,24907307
)
]
k1,1992:12392528,24701795:357121
)
]
h1,1992:12392528,24195681:78643,0,0
)
)
(1,1992:12471171,24195681:2154156,947939,600804
(1,1992:12471171,24195681:2154156,947939,600804
h1,1992:12471171,24195681:78643,0,0
[1,1992:12549814,24195681:1996870,947939,600804
(1,1992:12549814,23710207:1996870,462465,0
k1,1992:13368844,23710207:819030
x1,1992:13727654,23710207
k1,1992:14546684,23710207:819030
)
(1,1992:12549814,24796485:1996870,679744,0
[1,1992:12549814,24796485:550424,679744,0
(1,1992:12705424,24615087:0,498346,0
x1,1992:13064234,24615087
)
(1,1992:12549814,24796485:550424,490372,0
x1,1992:13094694,24796485
)
]
x1,1992:13518849,24796485
(1,1992:13678320,24588170:868364,393216,131072
x1,1992:14513916,24588170
)
)
]
h1,1992:14546684,24195681:78643,0,0
)
)
h1,1992:14625327,24195681:0,0,0
(1,1992:14625327,24195681:15733429,1327051,923936
(1,1992:14625327,24195681:15733429,1327051,923936
(1,1992:14625327,22968542:418612,28704,2124174
x1,1992:15043939,22968542
)
x1,1992:16522870,24195681
g1,1992:16682338,24195681
x1,1992:17240488,24195681
g1,1992:17399956,24195681
(1,1992:17399956,24195681:1603732,1172273,522591
(1,1992:17399956,24195681:1603732,1172273,522591
h1,1992:17399956,24195681:78643,0,0
[1,1992:17478599,24195681:1446446,1172273,522591
(1,1992:17478599,23703152:1446446,679744,212661
k1,1992:17580535,23703152:101936
x1,1992:17871819,23703152
[1,1992:17871819,23915813:400866,764351,0
(1,1992:17871819,23442734:183865,291272,0
x1,1992:18022916,23442734
)
(1,1992:17871819,23915813:400866,358263,0
x1,1992:18210608,23915813
)
]
[1,1992:18272685,23703152:550424,679744,0
(1,1992:18428295,23521754:0,498346,0
x1,1992:18787105,23521754
)
(1,1992:18272685,23703152:550424,490372,0
x1,1992:18817565,23703152
)
]
k1,1992:18925045,23703152:101936
)
(1,1992:17478599,24718272:1446446,601531,0
x1,1992:17897210,24718272
(1,1992:18056681,24509957:868364,393216,131072
x1,1992:18892277,24509957
)
)
]
h1,1992:18925045,24195681:78643,0,0
)
)
g1,1992:19123289,24195681
(1,1992:19123289,23218914:398678,0,1594726
x1,1992:19521967,23218914
)
(1,1992:19521967,24846408:531849,358263,0
x1,1992:19980134,24846408
)
g1,1992:20173417,24195681
x1,1992:20483971,24195681
(1,1992:20483971,24303323:311300,337875,0
x1,1992:20762503,24303323
)
x1,1992:21841801,24195681
g1,1992:22001269,24195681
x1,1992:22479683,24195681
g1,1992:22639151,24195681
h1,1992:22639151,24195681:0,0,0
(1,1992:22639151,24195681:7300993,1327051,923936
(1,1992:22639151,24195681:7300993,1327051,923936
(1,1992:22639151,22968542:568117,28704,2124174
x1,1992:23207268,22968542
)
x1,1992:23605197,24195681
(1,1992:23674218,23899382:1675832,393216,131072
x1,1992:24333000,23899382
x1,1992:25317282,23899382
)
g1,1992:25509518,24195681
x1,1992:26067668,24195681
g1,1992:26227136,24195681
[1,1992:26227136,24195681:1049804,1327051,923936
(1,1992:26227136,23298655:1049804,358263,0
k1,1992:26503044,23298655:275908
x1,1992:26945190,23298655
k1,1992:27276940,23298655:275908
)
(1,1992:26227136,24195681:1049804,753503,394696
k1,1992:26233757,24195681:6621
(1,1992:26233757,23513940:1036563,71762,1076437
x1,1992:27270320,23513940
)
k1,1992:27276940,24195681:6620
)
(1,1992:26227136,25047855:1049804,337875,0
x1,1992:27276940,25047855
)
]
g1,1992:27396541,24195681
x1,1992:27730269,24195681
[1,1992:27730269,24373088:370768,811581,0
(1,1992:27761830,23899382:311300,337875,0
x1,1992:28040362,23899382
)
(1,1992:27730269,24373088:370768,225735,0
x1,1992:28068269,24373088
)
]
x1,1992:28498966,24195681
(1,1992:28567987,23899382:804040,393216,131072
x1,1992:29339259,23899382
)
(1,1992:29372027,22968542:568117,28704,2124174
x1,1992:29940144,22968542
)
)
)
(1,1992:29940144,22968542:418612,28704,2124174
x1,1992:30358756,22968542
)
)
)
g1,1991:30597962,24195681
x1,1991:30797301,24195681
)
(1,1992:31695452,24195681:1664481,538214,179404
(1,1992:31695452,24195681:1664481,538214,179404
x1,1992:33080858,24195681
x1,1992:33359933,24195681
)
)
)
(1,1997:6783487,26494731:26576446,538214,179404
x1,1997:8608252,26494731
k1,1994:8848057,26494731:239805
x1,1994:9852726,26494731
k1,1994:10092532,26494731:239806
x1,1994:12684577,26494731
k1,1994:12924382,26494731:239805
x1,1994:13205690,26494731
x1,1994:13708182,26494731
x1,1994:14291047,26494731
x1,1994:16045197,26494731
k1,1994:16285002,26494731:239805
$1,1994:16285002,26494731
x1,1994:16682931,26494731
$1,1994:16751952,26494731
k1,1994:16991758,26494731:239806
x1,1994:17958249,26494731
k1,1994:18198054,26494731:239805
x1,1994:18921415,26494731
x1,1994:20448510,26494731
k1,1994:20688315,26494731:239805
x1,1994:21291116,26494731
k1,1994:21530922,26494731:239806
x1,1994:21731856,26494731
x1,1994:22455216,26494731
x1,1994:22656150,26494731
k1,1994:22895955,26494731:239805
x1,1994:24061369,26494731
k1,1994:24301174,26494731:239805
$1,1994:24301174,26494731
x1,1994:24731914,26494731
$1,1994:24731914,26494731
k1,1994:24971720,26494731:239806
x1,1994:26344096,26494731
k1,1994:26583901,26494731:239805
x1,1994:26945581,26494731
x1,1994:27307421,26494731
x1,1994:27892297,26494731
k1,1994:28132102,26494731:239805
x1,1994:28895650,26494731
k1,1994:29135456,26494731:239806
x1,1994:29919098,26494731
x1,1994:30461777,26494731
x1,1994:32517327,26494731
k1,1994:32757132,26494731:239805
x1,1994:33359933,26494731
k1,1994:33359933,26494731:0
)
(1,1997:6783487,27448417:26576446,620424,247464
x1,1997:7760248,27448417
k1,1994:7975654,27448417:215406
x1,1994:9323584,27448417
k1,1994:9538991,27448417:215407
x1,1994:10125047,27448417
x1,1994:11337786,27448417
x1,1994:12040256,27448417
k1,1994:12351264,27448417:311008
x1,1994:12995925,27448417
k1,1994:13211331,27448417:215406
x1,1994:14229116,27448417
k1,1994:14444523,27448417:215407
x1,1994:15307980,27448417
k1,1994:15523386,27448417:215406
x1,1994:16500146,27448417
k1,1994:16720313,27448417:220167
x1,1994:17228228,27448417
x1,1994:17520856,27448417
k1,1994:17736262,27448417:215406
x1,1994:19045122,27448417
k1,1994:19260529,27448417:215407
x1,1994:20002867,27448417
x1,1994:20354102,27448417
x1,1994:20646730,27448417
k1,1994:20862136,27448417:215406
x1,1994:21917037,27448417
k1,1994:22132444,27448417:215407
x1,1994:22894318,27448417
x1,1994:23186946,27448417
k1,1994:23402352,27448417:215406
x1,1994:25123404,27448417
k1,1994:25338810,27448417:215406
x1,1994:25963938,27448417
k1,1994:26179345,27448417:215407
x1,1994:26570049,27448417
x1,1994:28625553,27448417
k1,1994:28840959,27448417:215406
$1,1994:28840959,27448417
x1,1994:29174687,27448417
k1,1994:29405583,27448417:199335
x1,1994:29952570,27448417
k1,1994:30151905,27448417:199335
x1,1994:30570517,27448417
k1,1994:30682387,27448417:111870
x1,1994:31229374,27448417
k1,1994:31341244,27448417:111870
(1,1994:31341244,27448417:435818,620424,247464
(1,1994:31341244,27448417:435818,620424,247464
h1,1994:31341244,27448417:78643,0,0
[1,1994:31419887,27448417:278532,620424,247464
(1,1994:31419887,27165868:278532,337875,0
x1,1994:31698419,27165868
)
(1,1994:31419887,27695881:278532,337875,0
x1,1994:31698419,27695881
)
]
h1,1994:31698419,27448417:78643,0,0
)
)
$1,1994:31777062,27448417
k1,1994:31992468,27448417:215406
x1,1994:33359933,27448417
k1,1994:33359933,27448417:0
)
(1,1997:6783487,28402103:26576446,598293,139537
x1,1997:7760248,28402103
k1,1994:7983716,28402103:223468
x1,1994:9904027,28402103
k1,1994:10127495,28402103:223468
x1,1994:11575056,28402103
k1,1994:11798525,28402103:223469
x1,1994:12716681,28402103
x1,1994:13400013,28402103
k1,1994:13623481,28402103:223468
x1,1994:14014185,28402103
x1,1994:14365420,28402103
k1,1994:14588888,28402103:223468
$1,1994:14588888,28402103
x1,1994:14986817,28402103
(1,1994:15055838,28141685:311300,337875,0
x1,1994:15334370,28141685
)
k1,1994:15566473,28402103:199335
x1,1994:16113460,28402103
k1,1994:16312795,28402103:199335
x1,1994:16990547,28402103
$1,1994:17090217,28402103
x1,1994:17285569,28402103
k1,1994:17599264,28402103:313695
x1,1994:18810446,28402103
k1,1994:19033915,28402103:223469
x1,1994:19698112,28402103
x1,1994:20030609,28402103
x1,1994:21827848,28402103
x1,1994:22081407,28402103
k1,1994:22304875,28402103:223468
$1,1994:22304875,28402103
x1,1994:22684201,28402103
(1,1994:22684201,28513187:411608,358263,0
x1,1994:23063041,28513187
)
$1,1994:23095809,28402103
k1,1994:23319277,28402103:223468
x1,1994:24413248,28402103
x1,1994:25804553,28402103
k1,1994:26028021,28402103:223468
x1,1994:26770359,28402103
k1,1994:26993828,28402103:223469
x1,1994:27970589,28402103
k1,1994:28194057,28402103:223468
x1,1994:29815481,28402103
k1,1994:30038949,28402103:223468
x1,1994:30937569,28402103
x1,1994:31308338,28402103
x1,1994:33359933,28402103
k1,1994:33359933,28402103:0
)
(1,1997:6783487,29355789:26576446,498346,107642
x1,1997:7373131,29355789
k1,1994:7630690,29355789:257559
x1,1994:8647320,29355789
k1,1994:8904879,29355789:257559
x1,1994:10043504,29355789
k1,1994:10301062,29355789:257558
x1,1994:12456317,29355789
k1,1994:12713876,29355789:257559
$1,1994:12713876,29355789
x1,1994:13202256,29355789
$1,1994:13202256,29355789
k1,1994:13459815,29355789:257559
x1,1994:14769231,29355789
x1,1994:16700428,29355789
k1,1994:16957987,29355789:257559
x1,1994:18381269,29355789
k1,1994:18638828,29355789:257559
x1,1994:19655458,29355789
k1,1994:19913016,29355789:257558
x1,1994:20655155,29355789
k1,1994:20912696,29355789:257541
x1,1994:22419340,29355789
k1,1994:22676899,29355789:257559
x1,1994:23286877,29355789
x1,1994:23917585,29355789
k1,1994:24175143,29355789:257558
x1,1994:25191773,29355789
k1,1994:25449332,29355789:257559
x1,1994:27604587,29355789
k1,1994:27862146,29355789:257559
x1,1994:29738842,29355789
k1,1994:29996401,29355789:257559
$1,1994:29996401,29355789
x1,1994:30526144,29355789
(1,1994:30526144,29463431:311300,337875,0
x1,1994:30804676,29463431
)
$1,1994:30837444,29355789
x1,1994:31040770,29355789
k1,1994:31414769,29355789:373999
x1,1994:32085744,29355789
k1,1995:32343303,29355789:257559
x1,1995:33359933,29355789
k1,1995:33359933,29355789:0
)
(1,1997:6783487,30309475:26576446,498346,139537
x1,1997:8046605,30309475
k1,1995:8286111,30309475:239506
x1,1995:8856678,30309475
k1,1995:9096185,30309475:239507
x1,1995:9450330,30309475
k1,1995:9689836,30309475:239506
x1,1995:11775360,30309475
k1,1995:12014866,30309475:239506
x1,1995:13830845,30309475
k1,1995:14070352,30309475:239507
x1,1995:15447585,30309475
k1,1995:15687091,30309475:239506
x1,1995:16041236,30309475
k1,1995:16280742,30309475:239506
x1,1995:18016055,30309475
k1,1995:18255562,30309475:239507
x1,1995:19357349,30309475
k1,1995:19596855,30309475:239506
x1,1995:21879127,30309475
k1,1995:22118708,30309475:239581
x1,1995:23694656,30309475
k1,1995:23934163,30309475:239507
x1,1995:24410292,30309475
k1,1995:24649798,30309475:239506
x1,1995:25712234,30309475
k1,1995:25951740,30309475:239506
x1,1995:26669868,30309475
k1,1995:26909374,30309475:239506
x1,1995:28367274,30309475
k1,1995:28606781,30309475:239507
x1,1995:29873833,30309475
x1,1995:31743194,30309475
k1,1995:31982700,30309475:239506
x1,1995:33359933,30309475
k1,1995:33359933,30309475:0
)
(1,1997:6783487,31263161:26576446,498346,139537
x1,1997:7472762,31263161
k1,1995:7791470,31263161:318708
x1,1995:8460471,31263161
k1,1995:8698976,31263161:238505
x1,1995:9878852,31263161
k1,1995:10117358,31263161:238506
x1,1995:11621597,31263161
k1,1995:11860243,31263161:238646
x1,1995:12873882,31263161
k1,1995:13112388,31263161:238506
x1,1995:13801662,31263161
x1,1995:14145960,31263161
x1,1995:16011055,31263161
x1,1995:16274939,31263161
k1,1995:16513444,31263161:238505
$1,1995:16513444,31263161
x1,1995:16892770,31263161
(1,1995:16892770,31374245:411608,358263,0
x1,1995:17271610,31374245
)
$1,1995:17304378,31263161
k1,1995:17542884,31263161:238506
x1,1995:18033485,31263161
k1,1995:18271991,31263161:238506
x1,1995:20364143,31263161
k1,1995:20602649,31263161:238506
x1,1995:22285289,31263161
k1,1995:22523794,31263161:238505
x1,1995:23172523,31263161
k1,1995:23411029,31263161:238506
x1,1995:24424668,31263161
k1,1995:24663174,31263161:238506
x1,1995:25352448,31263161
x1,1995:25696746,31263161
x1,1995:27561841,31263161
x1,1995:27825725,31263161
k1,1995:28064231,31263161:238506
$1,1995:28064231,31263161
x1,1995:28443557,31263161
$1,1995:28443557,31263161
k1,1995:28682062,31263161:238505
x1,1995:30285640,31263161
x1,1995:30995525,31263161
k1,1995:31234031,31263161:238506
x1,1995:32107788,31263161
k1,1995:32346294,31263161:238506
x1,1995:33359933,31263161
k1,1995:33359933,31263161:0
)
(1,1997:6783487,32216847:26576446,538214,179404
x1,1997:8902141,32216847
k1,1995:9150575,32216847:248434
x1,1995:11104536,32216847
k1,1995:11352969,32216847:248433
x1,1995:11678290,32216847
x1,1995:14508982,32216847
k1,1995:14855606,32216847:346624
x1,1995:15333422,32216847
x1,1995:15926294,32216847
k1,1995:16174727,32216847:248433
x1,1995:17191357,32216847
k1,1995:17439791,32216847:248434
x1,1995:18375089,32216847
x1,1995:18761806,32216847
x1,1995:20896329,32216847
k1,1995:21144762,32216847:248433
$1,1995:21144762,32216847
x1,1995:21634736,32216847
x1,1995:22648275,32216847
k1,1995:22862989,32216847:214714
x1,1995:23580610,32216847
k1,1995:23795324,32216847:214714
x1,1995:24235364,32216847
x1,1995:24766700,32216847
x1,1995:25780239,32216847
k1,1995:25994953,32216847:214714
x1,1995:26712574,32216847
k1,1995:26927288,32216847:214714
x1,1995:27457031,32216847
(1,1995:27457031,32324489:311300,337875,0
x1,1995:27735563,32324489
)
$1,1995:27768331,32216847
x1,1995:27971657,32216847
k1,1995:28222397,32216847:250740
x1,1995:28751044,32216847
k1,1996:28222397,32216847:-19935
x1,1996:29056430,32216847
k1,1996:29304864,32216847:248434
x1,1996:31114464,32216847
k1,1996:31362897,32216847:248433
x1,1996:31972875,32216847
k1,1996:32221309,32216847:248434
x1,1996:32424635,32216847
x1,1996:33156607,32216847
x1,1996:33359933,32216847
k1,1996:33359933,32216847:0
)
(1,1997:6783487,33170533:26576446,498346,111084
x1,1997:8099125,33170533
g1,1996:8338331,33170533
$1,1996:8338331,33170533
x1,1996:8717657,33170533
(1,1996:8717657,33281617:411608,358263,0
x1,1996:9096497,33281617
)
g1,1996:9328600,33170533
x1,1996:9886750,33170533
g1,1996:10086085,33170533
x1,1996:10444895,33170533
$1,1996:10444895,33170533
x1,1996:10644234,33170533
k1,1997:33359932,33170533:22854916
g1,1997:33359932,33170533
)
(1,2000:6783487,34124219:26576446,498346,139537
h1,1998:6783487,34124219:1114112,0,0
x1,1998:8546865,34124219
k1,1998:8785774,34124219:238909
x1,1998:9769512,34124219
k1,1998:10008421,34124219:238909
x1,1998:11271539,34124219
k1,1998:11510448,34124219:238909
x1,1998:12081015,34124219
k1,1998:12319924,34124219:238909
x1,1998:12674069,34124219
k1,1998:12912978,34124219:238909
x1,1998:14998502,34124219
k1,1998:15237411,34124219:238909
x1,1998:17053390,34124219
k1,1998:17292299,34124219:238909
x1,1998:18669532,34124219
k1,1998:18908441,34124219:238909
x1,1998:19183888,34124219
x1,1998:19675496,34124219
x1,1998:20009706,34124219
k1,1998:20248615,34124219:238909
x1,1998:21350402,34124219
k1,1998:21589311,34124219:238909
x1,1998:24150964,34124219
k1,1998:24389933,34124219:238969
x1,1998:24901476,34124219
x1,1998:25196337,34124219
k1,1998:25435246,34124219:238909
x1,1998:26182886,34124219
x1,1998:26536772,34124219
x1,1998:26831633,34124219
k1,1998:27070542,34124219:238909
x1,1998:27345989,34124219
x1,1998:27837597,34124219
x1,1998:28171807,34124219
k1,1998:28410716,34124219:238909
$1,1998:28410716,34124219
x1,1998:28872185,34124219
x1,1998:29287309,34124219
$1,1998:29343621,34124219
k1,1998:29582530,34124219:238909
x1,1998:31516559,34124219
k1,1998:31835401,34124219:318842
x1,1998:32986373,34124219
x1,1998:33359933,34124219
k1,1998:33359933,34124219:0
)
(1,2000:6783487,35077905:26576446,498346,139537
x1,2000:7265887,35077905
g1,1998:7505093,35077905
x1,1998:8788835,35077905
x1,1998:10682555,35077905
g1,1998:10921761,35077905
x1,1998:12317134,35077905
g1,1998:12556340,35077905
x1,1998:13632770,35077905
g1,1998:13871976,35077905
x1,1998:14450059,35077905
g1,1998:14689265,35077905
x1,1998:15685960,35077905
g1,1998:15925166,35077905
x1,1998:16204241,35077905
x1,1998:16702587,35077905
x1,1998:17041462,35077905
g1,1998:17280668,35077905
x1,1998:18396966,35077905
g1,1998:18636172,35077905
x1,1998:21032226,35077905
g1,1998:21271432,35077905
$1,1998:21271432,35077905
x1,1998:21787219,35077905
$1,1998:21858482,35077905
g1,1998:22097688,35077905
x1,1998:23253854,35077905
g1,1998:23493060,35077905
$1,1998:23493060,35077905
x1,1998:24039850,35077905
$1,1998:24050216,35077905
g1,1998:24289422,35077905
x1,1998:25007042,35077905
x1,1998:26522018,35077905
g1,1998:26761224,35077905
x1,1998:27359241,35077905
g1,1998:27598447,35077905
x1,1998:28595142,35077905
g1,1998:28834348,35077905
x1,1998:31226415,35077905
x1,1998:33323461,35077905
k1,2000:33359933,35077905:36472
g1,2000:33359933,35077905
)
(1,2002:17536392,36802955:15823541,538214,225607
(1,2002:17536392,36802955:5070636,490372,225607
h1,2002:17536392,36802955:0,0,0
(1,2000:17536392,36802955:0,0,0
$1,2000:17536392,36802955
(1,2000:17536392,35849269:0,0,0
)
$1,2000:17536392,36802955
)
x1,2000:17955003,36802955
[1,2002:17955003,36910597:353897,337875,117965
(1,2001:17955003,36910597:321129,337875,0
$1,2001:17955003,36910597
x1,2001:18276132,36910597
$1,2001:18276132,36910597
)
]
g1,2002:18508235,36802955
x1,2002:19066385,36802955
g1,2002:19265720,36802955
x1,2002:19781507,36802955
g1,2002:20012238,36802955
x1,2002:20570388,36802955
g1,2002:20729856,36802955
x1,2002:21276646,36802955
g1,2002:21446480,36802955
x1,2002:22004630,36802955
g1,2002:22164098,36802955
x1,2002:22542844,36802955
)
(1,2002:31695452,36802955:1664481,538214,179404
(1,2002:31695452,36802955:1664481,538214,179404
x1,2002:33080858,36802955
x1,2002:33359933,36802955
)
)
)
(1,2009:6783487,38528005:26576446,538214,225607
x1,2009:7373131,38528005
k1,2004:7681847,38528005:308716
x1,2004:8698477,38528005
k1,2004:9007194,38528005:308717
$1,2004:9007194,38528005
x1,2004:9447234,38528005
x1,2004:9978570,38528005
x1,2004:10992109,38528005
$1,2004:10992109,38528005
k1,2004:11300825,38528005:308716
x1,2004:13456080,38528005
k1,2004:13764796,38528005:308716
$1,2004:13764796,38528005
x1,2004:14183407,38528005
[1,2004:14183407,38635647:353897,337875,117965
(1,2004:14183407,38635647:321129,337875,0
$1,2004:14183407,38635647
x1,2004:14504536,38635647
$1,2004:14504536,38635647
)
]
$1,2004:14537304,38528005
k1,2004:14846020,38528005:308716
x1,2004:15496663,38528005
k1,2004:15805380,38528005:308717
x1,2004:16822010,38528005
k1,2004:17130726,38528005:308716
x1,2004:19570635,38528005
x1,2004:21546562,38528005
k1,2004:21855278,38528005:308716
x1,2004:22424590,38528005
x1,2004:23668545,38528005
k1,2004:24196017,38528005:527472
x1,2004:25720960,38528005
k1,2005:26029676,38528005:308716
x1,2005:27371628,38528005
k1,2005:27680344,38528005:308716
x1,2005:28696974,38528005
k1,2005:29005691,38528005:308717
x1,2005:30144316,38528005
k1,2005:30453032,38528005:308716
x1,2005:32608287,38528005
k1,2005:32917003,38528005:308716
$1,2005:32917003,38528005
x1,2005:33295749,38528005
$1,2005:33359933,38528005
k1,2009:33359933,38528005:0
)
(1,2009:6783487,39481691:26576446,538214,225607
x1,2009:7891970,39481691
x1,2005:9301467,39481691
k1,2005:9540251,39481691:238784
x1,2005:10292436,39481691
k1,2005:10531220,39481691:238784
$1,2005:10531220,39481691
x1,2005:11078010,39481691
$1,2005:11088376,39481691
k1,2005:11327160,39481691:238784
x1,2005:12475232,39481691
k1,2005:12714016,39481691:238784
$1,2005:12714016,39481691
x1,2005:13229803,39481691
$1,2005:13301066,39481691
k1,2005:13539850,39481691:238784
x1,2005:14533526,39481691
x1,2005:14909478,39481691
k1,2005:15148262,39481691:238784
x1,2005:16454689,39481691
k1,2005:16693473,39481691:238784
$1,2006:16693473,39481691
x1,2006:17004027,39481691
(1,2006:17004027,39589333:311300,337875,0
x1,2006:17282559,39589333
)
x1,2006:17971194,39481691
x1,2006:18312499,39481691
k1,2006:18511834,39481691:199335
x1,2006:19066077,39481691
k1,2006:19265412,39481691:199335
x1,2006:20134116,39481691
(1,2006:20134116,39589333:311300,337875,0
x1,2006:20412648,39589333
)
x1,2006:21238324,39481691
x1,2006:21586708,39481691
k1,2006:21745332,39481691:158624
x1,2006:22303482,39481691
k1,2006:22462105,39481691:158623
x1,2006:22772659,39481691
(1,2006:22772659,39589333:311300,337875,0
x1,2006:23051191,39589333
)
x1,2006:23907870,39481691
x1,2006:24195357,39481691
$1,2006:24195357,39481691
x1,2006:24393301,39481691
k1,2006:24712102,39481691:318801
x1,2006:26790507,39481691
k1,2006:27029375,39481691:238868
$1,2006:27029375,39481691
x1,2006:27447986,39481691
[1,2006:27447986,39589333:353897,337875,117965
(1,2006:27447986,39589333:321129,337875,0
$1,2006:27447986,39589333
x1,2006:27769115,39589333
$1,2006:27769115,39589333
)
]
$1,2006:27801883,39481691
k1,2006:28040667,39481691:238784
x1,2006:29073932,39481691
k1,2006:29312716,39481691:238784
x1,2006:30302433,39481691
k1,2006:30541217,39481691:238784
x1,2006:33359933,39481691
k1,2006:33359933,39481691:0
)
(1,2009:6783487,40435377:26576446,538214,179404
x1,2009:8615452,40435377
k1,2006:8897454,40435377:282002
$1,2007:8897454,40435377
x1,2007:9337494,40435377
x1,2007:10153487,40435377
x1,2007:11167026,40435377
k1,2007:11355024,40435377:187998
x1,2007:11913174,40435377
k1,2007:12101172,40435377:187998
x1,2007:12591146,40435377
x1,2007:13604685,40435377
k1,2007:13792683,40435377:187998
x1,2007:14350833,40435377
k1,2007:14538831,40435377:187998
x1,2007:15028805,40435377
x1,2007:16327001,40435377
k1,2007:16597661,40435377:270660
x1,2007:17155811,40435377
k1,2007:17426471,40435377:270660
x1,2007:17916445,40435377
x1,2007:18929984,40435377
k1,2007:19117982,40435377:187998
x1,2007:19676132,40435377
k1,2007:19864130,40435377:187998
x1,2007:20354104,40435377
x1,2007:21367643,40435377
$1,2007:21367643,40435377
k1,2007:21649645,40435377:282002
x1,2007:22300288,40435377
k1,2007:22582290,40435377:282002
x1,2007:23598920,40435377
k1,2007:23880921,40435377:282001
x1,2007:26121573,40435377
x1,2007:26487958,40435377
k1,2007:26769960,40435377:282002
x1,2007:27298607,40435377
x1,2007:28254636,40435377
k1,2007:28701964,40435377:447328
x1,2007:29962584,40435377
k1,2007:30244586,40435377:282002
x1,2007:31342545,40435377
x1,2007:32261974,40435377
x1,2007:33359933,40435377
k1,2007:33359933,40435377:0
)
]
(1,2015:6783487,47849339:26576446,462465,0
(1,2015:6783487,47849339:26576446,462465,0
k1,2015:19712900,47849339:12929413
x1,2015:20430520,47849339
k1,2015:33359933,47849339:12929413
)
)
]
]
]
!40093
}39
!11
{40
[1,2067:4736286,47849339:28623647,43113053,0
(1,2067:4736286,4736286:0,0,0
[1,2067:0,4736286:0,0,0
(1,2067:0,0:0,0,0
(1,2067:0,4736286:0,0,0
k1,2067:0,4736286:4736286
)
g1,2067:0,0
)
]
)
[1,2067:4736286,4736286:0,0,0
(1,2067:4736286,4182082:0,0,0
k1,2067:4736286,4182082:-1981420
)
]
[1,2067:4736286,47849339:28623647,43113053,0
[1,2067:6783487,47849339:26576446,43601476,0
[1,2067:6783487,5034295:26576446,786432,0
(1,2067:6783487,5034295:26576446,0,0
h1,2067:6783487,5034295:26576446,0,0
)
]
[1,2067:6783487,45883259:26576446,39210564,0
(1,2009:6783487,7393591:26576446,498346,0
x1,2009:9657954,7393591
g1,2007:9897160,7393591
x1,2007:10624747,7393591
g1,2007:10863953,7393591
x1,2007:12624116,7393591
g1,2007:12863322,7393591
x1,2007:13461339,7393591
g1,2007:13700545,7393591
x1,2007:14860698,7393591
g1,2007:15099904,7393591
x1,2007:16379659,7393591
g1,2007:16618865,7393591
x1,2007:17577685,7393591
k1,2009:33359933,7393591:15782248
g1,2009:33359933,7393591
)
(1,2015:6783487,10890258:26576446,2463159,2104351
h1,2015:6783487,10890258:0,0,0
(1,2009:6783487,10890258:0,0,0
$1,2009:6783487,10890258
(1,2009:6783487,9936572:0,0,0
)
$1,2009:6783487,10890258
)
[1,2015:6783487,10890258:26576446,2463159,2104351
(1,2015:6783487,10791954:26576446,2561463,2202655
k1,2014:6783487,10791954:0
(1,2015:6783487,10791954:24183751,2561463,2202655
(1,2014:6783487,10791954:0,667577,286108
[1,2014:6783487,10791954:0,667577,286108
(1,179:6783487,10791954:0,667577,286108
r1,2067:6783487,10791954:0,953685,286108
)
]
)
k1,2015:6783487,10791954:728213
(1,2015:7511700,10791954:23455538,2561463,2202655
$1,2015:7511700,10791954
(1,2015:7511700,10791954:23455538,2561463,2202655
[1,2014:7511700,10791954:23455538,2561463,2202655
[1,2014:7511700,12070673:23455538,3840182,923936
(1,2014:7511700,9557542:23455538,1327051,923936
g1,2014:7511700,9557542
(1,2014:7511700,9557542:0,1327051,923936
g1,2014:7511700,9557542
(1,2014:7511700,9557542:0,667577,286108
[1,2014:7511700,9557542:0,667577,286108
(1,179:7511700,9557542:0,667577,286108
r1,2067:7511700,9557542:0,953685,286108
)
]
)
$1,2014:7511700,9557542
h1,2014:7511700,9557542:0,0,0
$1,2014:7511700,9557542
)
g1,2014:7511700,9557542
(1,2014:7511700,9557542:23455538,1327051,923936
$1,2014:7511700,9557542
(1,2014:7511700,9557542:23455538,1327051,923936
h1,2014:7511700,9557542:0,0,0
x1,2014:7973169,9557542
x1,2014:8388293,9557542
(1,2014:8388293,9668626:482876,358263,0
x1,2014:8785881,9668626
)
g1,2014:9070504,9557542
x1,2014:9628654,9557542
g1,2014:9827989,9557542
(1,2014:9827989,9557542:1019488,794448,492251
(1,2014:9827989,9557542:1019488,794448,492251
h1,2014:9827989,9557542:78643,0,0
[1,2014:9906632,9557542:862202,794448,492251
(1,2014:9906632,9072068:862202,308974,111084
x1,2014:10285958,9072068
(1,2014:10285958,9183152:482876,358263,0
x1,2014:10683546,9183152
)
)
(1,2014:9906632,10049793:862202,462465,0
k1,2014:10158328,10049793:251696
x1,2014:10517138,10049793
k1,2014:10768834,10049793:251696
)
]
h1,2014:10768834,9557542:78643,0,0
)
)
(1,2014:10847477,9557542:1596291,1090822,711626
(1,2014:10847477,9557542:1596291,1090822,711626
h1,2014:10847477,9557542:78643,0,0
[1,2014:10926120,9557542:1439005,1090822,711626
(1,2014:10926120,9065013:1439005,598293,212661
x1,2014:11217404,9065013
(1,2014:11217404,9176097:400866,358263,0
x1,2014:11556193,9176097
)
x1,2014:11909554,9065013
[1,2014:11909554,9277674:455571,810954,0
(1,2014:11909554,8804595:311300,337875,0
x1,2014:12188086,8804595
)
(1,2014:11909554,9277674:455571,358263,0
x1,2014:12329103,9277674
)
]
)
(1,2014:10926120,10063656:1439005,585054,205512
k1,2014:11283242,10063656:357122
x1,2014:11696704,10063656
[1,2014:11696704,10269168:311300,790566,0
(1,2014:11696704,9816477:311300,337875,0
x1,2014:11975236,9816477
)
(1,2014:11696704,10269168:311300,337875,0
x1,2014:11975236,10269168
)
]
k1,2014:12365125,10063656:357121
)
]
h1,2014:12365125,9557542:78643,0,0
)
)
(1,2014:12443768,9557542:2154156,947939,600804
(1,2014:12443768,9557542:2154156,947939,600804
h1,2014:12443768,9557542:78643,0,0
[1,2014:12522411,9557542:1996870,947939,600804
(1,2014:12522411,9072068:1996870,462465,0
k1,2014:13341441,9072068:819030
x1,2014:13700251,9072068
k1,2014:14519281,9072068:819030
)
(1,2014:12522411,10158346:1996870,679744,0
[1,2014:12522411,10158346:550424,679744,0
(1,2014:12678021,9976948:0,498346,0
x1,2014:13036831,9976948
)
(1,2014:12522411,10158346:550424,490372,0
x1,2014:13067291,10158346
)
]
x1,2014:13491446,10158346
(1,2014:13650917,9950031:868364,393216,131072
x1,2014:14486513,9950031
)
)
]
h1,2014:14519281,9557542:78643,0,0
)
)
h1,2014:14597924,9557542:0,0,0
(1,2014:14597924,9557542:15930769,1327051,923936
(1,2014:14597924,9557542:15930769,1327051,923936
(1,2014:14597924,8330403:418612,28704,2124174
x1,2014:15016536,8330403
)
x1,2014:16243799,9557542
x1,2014:16594137,9557542
g1,2014:16753605,9557542
x1,2014:17311755,9557542
g1,2014:17471223,9557542
(1,2014:17471223,9557542:1603732,1172273,522591
(1,2014:17471223,9557542:1603732,1172273,522591
h1,2014:17471223,9557542:78643,0,0
[1,2014:17549866,9557542:1446446,1172273,522591
(1,2014:17549866,9065013:1446446,679744,212661
k1,2014:17651802,9065013:101936
x1,2014:17943086,9065013
[1,2014:17943086,9277674:400866,764351,0
(1,2014:17943086,8804595:183865,291272,0
x1,2014:18094183,8804595
)
(1,2014:17943086,9277674:400866,358263,0
x1,2014:18281875,9277674
)
]
[1,2014:18343952,9065013:550424,679744,0
(1,2014:18499562,8883615:0,498346,0
x1,2014:18858372,8883615
)
(1,2014:18343952,9065013:550424,490372,0
x1,2014:18888832,9065013
)
]
k1,2014:18996312,9065013:101936
)
(1,2014:17549866,10080133:1446446,601531,0
x1,2014:17968477,10080133
(1,2014:18127948,9871818:868364,393216,131072
x1,2014:18963544,9871818
)
)
]
h1,2014:18996312,9557542:78643,0,0
)
)
g1,2014:19194556,9557542
(1,2014:19194556,8580775:398678,0,1594726
x1,2014:19593234,8580775
)
(1,2014:19593234,10208269:531849,358263,0
x1,2014:20051401,10208269
)
g1,2014:20244684,9557542
x1,2014:20555238,9557542
(1,2014:20555238,9665184:311300,337875,0
x1,2014:20833770,9665184
)
x1,2014:21661400,9557542
x1,2014:22011738,9557542
g1,2014:22171206,9557542
x1,2014:22649620,9557542
g1,2014:22809088,9557542
h1,2014:22809088,9557542:0,0,0
(1,2014:22809088,9557542:7300993,1327051,923936
(1,2014:22809088,9557542:7300993,1327051,923936
(1,2014:22809088,8330403:568117,28704,2124174
x1,2014:23377205,8330403
)
x1,2014:23775134,9557542
(1,2014:23844155,9261243:1675832,393216,131072
x1,2014:24502937,9261243
x1,2014:25487219,9261243
)
g1,2014:25679455,9557542
x1,2014:26237605,9557542
g1,2014:26397073,9557542
[1,2014:26397073,9557542:1049804,1327051,923936
(1,2014:26397073,8660516:1049804,358263,0
k1,2014:26672981,8660516:275908
x1,2014:27115127,8660516
k1,2014:27446877,8660516:275908
)
(1,2014:26397073,9557542:1049804,753503,394696
k1,2014:26403694,9557542:6621
(1,2014:26403694,8875801:1036563,71762,1076437
x1,2014:27440257,8875801
)
k1,2014:27446877,9557542:6620
)
(1,2014:26397073,10409716:1049804,337875,0
x1,2014:27446877,10409716
)
]
g1,2014:27566478,9557542
x1,2014:27900206,9557542
[1,2014:27900206,9734949:370768,811581,0
(1,2014:27931767,9261243:311300,337875,0
x1,2014:28210299,9261243
)
(1,2014:27900206,9734949:370768,225735,0
x1,2014:28238206,9734949
)
]
x1,2014:28668903,9557542
(1,2014:28737924,9261243:804040,393216,131072
x1,2014:29509196,9261243
)
(1,2014:29541964,8330403:568117,28704,2124174
x1,2014:30110081,8330403
)
)
)
(1,2014:30110081,8330403:418612,28704,2124174
x1,2014:30528693,8330403
)
)
)
g1,2014:30767899,9557542
x1,2014:30967238,9557542
)
$1,2014:30967238,9557542
g1,2014:30967238,9557542
)
g1,2014:30967238,9557542
)
(1,2014:7511700,12070673:23455538,1327051,923936
g1,2014:7511700,12070673
(1,2014:7511700,12070673:0,1327051,923936
g1,2014:7511700,12070673
(1,2014:7511700,12070673:0,667577,286108
[1,2014:7511700,12070673:0,667577,286108
(1,179:7511700,12070673:0,667577,286108
r1,2067:7511700,12070673:0,953685,286108
)
]
)
$1,2014:7511700,12070673
h1,2014:7511700,12070673:0,0,0
$1,2014:7511700,12070673
)
g1,2014:7511700,12070673
(1,2014:7511700,12070673:23455538,1327051,923936
$1,2014:7511700,12070673
(1,2014:7511700,12070673:23349338,1327051,923936
h1,2014:7511700,12070673:0,0,0
x1,2014:7973169,12070673
x1,2014:8388293,12070673
(1,2014:8388293,12181757:459670,358263,0
x1,2014:8811627,12181757
)
g1,2014:9047298,12070673
x1,2014:9605448,12070673
g1,2014:9804783,12070673
(1,2014:9804783,12070673:996282,794448,492251
(1,2014:9804783,12070673:996282,794448,492251
h1,2014:9804783,12070673:78643,0,0
[1,2014:9883426,12070673:838996,794448,492251
(1,2014:9883426,11585199:838996,308974,111084
x1,2014:10262752,11585199
(1,2014:10262752,11696283:459670,358263,0
x1,2014:10686086,11696283
)
)
(1,2014:9883426,12562924:838996,462465,0
k1,2014:10123519,12562924:240093
x1,2014:10482329,12562924
k1,2014:10722422,12562924:240093
)
]
h1,2014:10722422,12070673:78643,0,0
)
)
(1,2014:10801065,12070673:1596291,1090822,711626
(1,2014:10801065,12070673:1596291,1090822,711626
h1,2014:10801065,12070673:78643,0,0
[1,2014:10879708,12070673:1439005,1090822,711626
(1,2014:10879708,11578144:1439005,598293,212661
x1,2014:11170992,11578144
(1,2014:11170992,11689228:400866,358263,0
x1,2014:11509781,11689228
)
x1,2014:11863142,11578144
[1,2014:11863142,11790805:455571,810954,0
(1,2014:11863142,11317726:311300,337875,0
x1,2014:12141674,11317726
)
(1,2014:11863142,11790805:455571,358263,0
x1,2014:12282691,11790805
)
]
)
(1,2014:10879708,12576787:1439005,585054,205512
k1,2014:11236830,12576787:357122
x1,2014:11650292,12576787
[1,2014:11650292,12782299:311300,790566,0
(1,2014:11650292,12329608:311300,337875,0
x1,2014:11928824,12329608
)
(1,2014:11650292,12782299:311300,337875,0
x1,2014:11928824,12782299
)
]
k1,2014:12318713,12576787:357121
)
]
h1,2014:12318713,12070673:78643,0,0
)
)
(1,2014:12397356,12070673:2154156,947939,600804
(1,2014:12397356,12070673:2154156,947939,600804
h1,2014:12397356,12070673:78643,0,0
[1,2014:12475999,12070673:1996870,947939,600804
(1,2014:12475999,11585199:1996870,462465,0
k1,2014:13295029,11585199:819030
x1,2014:13653839,11585199
k1,2014:14472869,11585199:819030
)
(1,2014:12475999,12671477:1996870,679744,0
[1,2014:12475999,12671477:550424,679744,0
(1,2014:12631609,12490079:0,498346,0
x1,2014:12990419,12490079
)
(1,2014:12475999,12671477:550424,490372,0
x1,2014:13020879,12671477
)
]
x1,2014:13445034,12671477
(1,2014:13604505,12463162:868364,393216,131072
x1,2014:14440101,12463162
)
)
]
h1,2014:14472869,12070673:78643,0,0
)
)
h1,2014:14551512,12070673:0,0,0
(1,2014:14551512,12070673:15870981,1327051,923936
(1,2014:14551512,12070673:15870981,1327051,923936
(1,2014:14551512,10843534:418612,28704,2124174
x1,2014:14970124,10843534
)
x1,2014:16228390,12070673
x1,2014:16517831,12070673
g1,2014:16677299,12070673
x1,2014:17235449,12070673
g1,2014:17394917,12070673
(1,2014:17394917,12070673:1603732,1172273,522591
(1,2014:17394917,12070673:1603732,1172273,522591
h1,2014:17394917,12070673:78643,0,0
[1,2014:17473560,12070673:1446446,1172273,522591
(1,2014:17473560,11578144:1446446,679744,212661
k1,2014:17575496,11578144:101936
x1,2014:17866780,11578144
[1,2014:17866780,11790805:400866,764351,0
(1,2014:17866780,11317726:183865,291272,0
x1,2014:18017877,11317726
)
(1,2014:17866780,11790805:400866,358263,0
x1,2014:18205569,11790805
)
]
[1,2014:18267646,11578144:550424,679744,0
(1,2014:18423256,11396746:0,498346,0
x1,2014:18782066,11396746
)
(1,2014:18267646,11578144:550424,490372,0
x1,2014:18812526,11578144
)
]
k1,2014:18920006,11578144:101936
)
(1,2014:17473560,12593264:1446446,601531,0
x1,2014:17892171,12593264
(1,2014:18051642,12384949:868364,393216,131072
x1,2014:18887238,12384949
)
)
]
h1,2014:18920006,12070673:78643,0,0
)
)
g1,2014:19118250,12070673
(1,2014:19118250,11093906:398678,0,1594726
x1,2014:19516928,11093906
)
(1,2014:19516928,12721400:531849,358263,0
x1,2014:19975095,12721400
)
g1,2014:20168378,12070673
x1,2014:20478932,12070673
(1,2014:20478932,12178315:311300,337875,0
x1,2014:20757464,12178315
)
x1,2014:21616097,12070673
x1,2014:21905538,12070673
g1,2014:22065006,12070673
x1,2014:22543420,12070673
g1,2014:22702888,12070673
h1,2014:22702888,12070673:0,0,0
(1,2014:22702888,12070673:7300993,1327051,923936
(1,2014:22702888,12070673:7300993,1327051,923936
(1,2014:22702888,10843534:568117,28704,2124174
x1,2014:23271005,10843534
)
x1,2014:23668934,12070673
(1,2014:23737955,11774374:1675832,393216,131072
x1,2014:24396737,11774374
x1,2014:25381019,11774374
)
g1,2014:25573255,12070673
x1,2014:26131405,12070673
g1,2014:26290873,12070673
[1,2014:26290873,12070673:1049804,1327051,923936
(1,2014:26290873,11173647:1049804,358263,0
k1,2014:26566781,11173647:275908
x1,2014:27008927,11173647
k1,2014:27340677,11173647:275908
)
(1,2014:26290873,12070673:1049804,753503,394696
k1,2014:26297494,12070673:6621
(1,2014:26297494,11388932:1036563,71762,1076437
x1,2014:27334057,11388932
)
k1,2014:27340677,12070673:6620
)
(1,2014:26290873,12922847:1049804,337875,0
x1,2014:27340677,12922847
)
]
g1,2014:27460278,12070673
x1,2014:27794006,12070673
[1,2014:27794006,12248080:370768,811581,0
(1,2014:27825567,11774374:311300,337875,0
x1,2014:28104099,11774374
)
(1,2014:27794006,12248080:370768,225735,0
x1,2014:28132006,12248080
)
]
x1,2014:28562703,12070673
(1,2014:28631724,11774374:804040,393216,131072
x1,2014:29402996,11774374
)
(1,2014:29435764,10843534:568117,28704,2124174
x1,2014:30003881,10843534
)
)
)
(1,2014:30003881,10843534:418612,28704,2124174
x1,2014:30422493,10843534
)
)
)
g1,2014:30661699,12070673
x1,2014:30861038,12070673
)
$1,2014:30861038,12070673
k1,2014:30967238,12070673:106200
)
g1,2014:30967238,12070673
)
]
]
)
$1,2015:30967238,10791954
)
g1,2015:30967238,10791954
)
k1,2015:33359933,10791954:2392695
(1,2015:33359933,10791954:0,2561463,2202655
(1,2015:33359933,10791954:0,667577,286108
k1,2015:31695452,10791954:-1664481
(1,2015:31695452,10791954:1664481,667577,286108
(1,2014:31695452,10791954:0,667577,286108
[1,2014:31695452,10791954:0,667577,286108
(1,179:31695452,10791954:0,667577,286108
r1,2067:31695452,10791954:0,953685,286108
)
]
)
(1,2015:31695452,10791954:1664481,538214,179404
x1,2015:33080858,10791954
x1,2015:33359933,10791954
)
)
)
)
k1,2015:33359933,10791954:0
)
]
)
(1,2022:6783487,14329855:26576446,498346,139537
x1,2022:8308430,14329855
k1,2017:8555477,14329855:247047
x1,2017:9897429,14329855
k1,2017:10144476,14329855:247047
x1,2017:11161106,14329855
k1,2017:11408153,14329855:247047
$1,2017:11408153,14329855
x1,2017:11869622,14329855
x1,2017:12284746,14329855
$1,2017:12341058,14329855
k1,2017:12588105,14329855:247047
x1,2017:14383471,14329855
k1,2017:14630518,14329855:247047
x1,2017:15240496,14329855
k1,2017:15487543,14329855:247047
x1,2017:16504173,14329855
k1,2017:16751220,14329855:247047
x1,2017:17076541,14329855
x1,2017:19028470,14329855
x1,2017:19333856,14329855
k1,2017:19580903,14329855:247047
x1,2017:21636528,14329855
k1,2017:21883575,14329855:247047
x1,2017:22861571,14329855
k1,2017:23108618,14329855:247047
x1,2017:24418034,14329855
x1,2017:26349231,14329855
k1,2017:26596278,14329855:247047
x1,2017:28019560,14329855
k1,2017:28266607,14329855:247047
x1,2017:29283237,14329855
k1,2017:29530284,14329855:247047
x1,2017:30668909,14329855
k1,2017:30915956,14329855:247047
x1,2017:33359933,14329855
k1,2017:33359933,14329855:0
)
(1,2022:6783487,15283541:26576446,639670,205512
x1,2022:7299274,15283541
k1,2017:7753231,15283541:382694
x1,2017:8322544,15283541
k1,2017:8705237,15283541:382693
x1,2017:9193617,15283541
[1,2017:9193617,15489053:744572,845182,0
(1,2017:9193617,14981746:744572,337875,54616
x1,2017:9905421,14981746
)
(1,2017:9193617,15489053:311300,337875,0
x1,2017:9472149,15489053
)
]
$1,2017:9938189,15283541
k1,2017:10287413,15283541:349224
x1,2017:11466703,15283541
k1,2017:11815926,15283541:349223
$1,2017:11815926,15283541
x1,2017:12362716,15283541
k1,2017:12755775,15283541:382693
x1,2017:13325088,15283541
k1,2017:13707782,15283541:382694
x1,2017:14196162,15283541
(1,2017:14196162,15391183:311300,337875,0
x1,2017:14474694,15391183
)
x1,2017:14995842,15283541
(1,2017:14995842,15391183:311300,337875,0
x1,2017:15274374,15391183
)
$1,2017:15307142,15283541
k1,2017:15656365,15283541:349223
x1,2017:16835655,15283541
k1,2017:17184878,15283541:349223
x1,2017:18213698,15283541
k1,2017:18630995,15283541:349223
x1,2017:20054277,15283541
k1,2017:20403500,15283541:349223
x1,2017:21420130,15283541
k1,2017:21769353,15283541:349223
x1,2017:24213330,15283541
k1,2017:24562554,15283541:349224
$1,2017:24562554,15283541
x1,2017:25050934,15283541
(1,2017:25050934,15391183:311300,337875,0
x1,2017:25329466,15391183
)
k1,2017:25744927,15283541:382693
x1,2017:26314240,15283541
k1,2017:26696934,15283541:382694
x1,2017:27268240,15283541
(1,2017:27268240,15394625:531849,358263,0
x1,2017:27726407,15394625
)
x1,2017:28714825,15283541
(1,2017:28714825,15023123:311300,337875,0
x1,2017:28993357,15023123
)
x1,2017:29225464,15283541
k1,2017:29345065,15283541:119601
x1,2017:29975144,15283541
(1,2017:29975144,15023123:311300,337875,0
x1,2017:30253676,15023123
)
x1,2017:30485783,15283541
k1,2017:30605384,15283541:119601
x1,2017:31235463,15283541
(1,2017:31235463,15023123:311300,337875,0
x1,2017:31513995,15023123
)
x1,2017:31831420,15283541
$1,2017:31831420,15283541
k1,2017:32180643,15283541:349223
x1,2017:33359933,15283541
k1,2017:33359933,15283541:0
)
(1,2022:6783487,16237227:26576446,598293,179404
x1,2022:7271867,16237227
(1,2017:7271867,16344869:311300,337875,0
x1,2017:7550399,16344869
)
k1,2017:7782502,16237227:199335
x1,2017:8341210,16237227
k1,2017:8540545,16237227:199335
x1,2017:9111851,16237227
(1,2017:9111851,16348311:531849,358263,0
x1,2017:9570018,16348311
)
x1,2017:10353794,16237227
(1,2017:10353794,15976809:311300,337875,0
x1,2017:10632326,15976809
)
x1,2017:10864433,16237227
k1,2017:10984034,16237227:119601
x1,2017:11414774,16237227
(1,2017:11414774,15976809:311300,337875,0
x1,2017:11693306,15976809
)
x1,2017:11925413,16237227
k1,2017:12045014,16237227:119601
x1,2017:12475754,16237227
(1,2017:12475754,15976809:311300,337875,0
x1,2017:12754286,15976809
)
x1,2017:13066408,16237227
$1,2017:13066408,16237227
x1,2017:13265946,16237227
k1,2017:13584836,16237227:318890
x1,2017:15679987,16237227
k1,2019:15919071,16237227:239084
x1,2019:16916763,16237227
k1,2019:17155816,16237227:239053
x1,2019:17834246,16237227
x1,2019:18173441,16237227
x1,2019:20009193,16237227
x1,2019:20551956,16237227
k1,2019:20791009,16237227:239053
$1,2019:20791009,16237227
x1,2019:21170335,16237227
(1,2019:21170335,16348311:482876,358263,0
x1,2019:21567923,16348311
)
$1,2019:21653211,16237227
k1,2019:21892264,16237227:239053
x1,2019:23049587,16237227
k1,2019:23288641,16237227:239054
$1,2019:23288641,16237227
x1,2019:23667967,16237227
(1,2019:23667967,16348311:459670,358263,0
x1,2019:24091301,16348311
)
$1,2019:24127637,16237227
k1,2019:24366690,16237227:239053
x1,2019:24965305,16237227
k1,2019:25204358,16237227:239053
x1,2019:26463445,16237227
x1,2019:26722864,16237227
k1,2019:26961917,16237227:239053
x1,2019:27540578,16237227
k1,2019:27779632,16237227:239054
x1,2019:28777324,16237227
k1,2019:29016377,16237227:239053
x1,2019:32522265,16237227
k1,2019:32761318,16237227:239053
x1,2019:33359933,16237227
k1,2022:33359933,16237227:0
)
(1,2022:6783487,17190913:26576446,538214,179404
(1,2019:6699525,17190913:1664481,538214,179404
x1,2019:6978600,17190913
x1,2019:8084931,17190913
x1,2019:8364006,17190913
)
k1,2019:8602894,17190913:238888
x1,2019:9739285,17190913
x1,2019:10895610,17190913
k1,2019:11134497,17190913:238887
x1,2019:11905620,17190913
k1,2019:12144508,17190913:238888
x1,2019:13159143,17190913
k1,2019:13398031,17190913:238888
x1,2019:14169154,17190913
x1,2019:14676829,17190913
k1,2019:14915716,17190913:238887
x1,2019:15930351,17190913
k1,2019:16169239,17190913:238888
x1,2019:18608421,17190913
k1,2019:18847309,17190913:238888
$1,2020:18847309,17190913
x1,2020:19363096,17190913
$1,2020:19434359,17190913
k1,2020:19673246,17190913:238887
x1,2020:20850223,17190913
k1,2020:21089111,17190913:238888
$1,2020:21089111,17190913
x1,2020:21635901,17190913
$1,2020:21646267,17190913
k1,2020:21885155,17190913:238888
x1,2020:22818619,17190913
x1,2020:23204538,17190913
x1,2020:23955009,17190913
k1,2020:24193896,17190913:238887
x1,2020:24802677,17190913
x1,2020:25432109,17190913
k1,2020:25670997,17190913:238888
x1,2020:26685632,17190913
k1,2020:26924519,17190913:238887
$1,2020:26924519,17190913
x1,2020:27454262,17190913
(1,2020:27454262,17298555:311300,337875,0
x1,2020:27732794,17298555
)
$1,2020:27765562,17190913
k1,2020:28004450,17190913:238888
x1,2020:31616551,17190913
k1,2020:31935386,17190913:318835
x1,2020:33359933,17190913
k1,2020:33359933,17190913:0
)
(1,2022:6783487,18144599:26576446,498346,139537
x1,2022:10240026,18144599
k1,2020:10491091,18144599:251065
x1,2020:11019738,18144599
x1,2020:11654511,18144599
k1,2020:11905577,18144599:251066
x1,2020:13839207,18144599
k1,2020:14090272,18144599:251065
x1,2020:14700250,18144599
k1,2020:14951316,18144599:251066
x1,2020:15967946,18144599
k1,2020:16219011,18144599:251065
x1,2020:18012344,18144599
k1,2020:18263409,18144599:251065
x1,2020:20707386,18144599
k1,2020:20958452,18144599:251066
x1,2020:22467128,18144599
k1,2020:22721158,18144599:254030
x1,2020:23127810,18144599
x1,2020:25185067,18144599
k1,2020:25436132,18144599:251065
x1,2020:25964779,18144599
x1,2020:26270165,18144599
k1,2020:26521231,18144599:251066
x1,2020:30713808,18144599
k1,2020:30964873,18144599:251065
x1,2020:33386485,18144599
k1,2020:33359933,18144599:0
)
(1,2022:6783487,19098285:26576446,498346,139537
x1,2022:7543247,19098285
k1,2020:7782597,19098285:239350
x1,2020:8782282,19098285
k1,2020:9021633,19098285:239351
x1,2020:12004690,19098285
k1,2020:12244040,19098285:239350
x1,2020:12843851,19098285
k1,2020:13083201,19098285:239350
x1,2020:14848644,19098285
k1,2020:15087995,19098285:239351
x1,2020:15667812,19098285
k1,2020:15907162,19098285:239350
x1,2020:16906847,19098285
k1,2020:17146197,19098285:239350
x1,2020:19265529,19098285
k1,2020:19504880,19098285:239351
$1,2020:19504880,19098285
x1,2020:19993260,19098285
$1,2020:19993260,19098285
k1,2020:20232610,19098285:239350
x1,2020:21520202,19098285
x1,2020:23419543,19098285
k1,2020:23658893,19098285:239350
x1,2020:25058452,19098285
k1,2020:25297803,19098285:239351
x1,2020:26297488,19098285
k1,2020:26536838,19098285:239350
$1,2020:26536838,19098285
x1,2020:26998307,19098285
x1,2020:27413431,19098285
$1,2020:27469743,19098285
k1,2020:27709093,19098285:239350
x1,2020:29390563,19098285
k1,2020:29709937,19098285:319374
x1,2020:30179789,19098285
x1,2020:30761783,19098285
k1,2020:31001134,19098285:239351
x1,2020:32000819,19098285
k1,2020:32240169,19098285:239350
x1,2020:32520081,19098285
x1,2020:33019982,19098285
x1,2020:33359933,19098285
k1,2020:33359933,19098285:0
)
(1,2022:6783487,20051971:26576446,498346,139537
x1,2022:7890854,20051971
k1,2020:8130169,20051971:239315
x1,2020:10226259,20051971
k1,2020:10465573,20051971:239314
x1,2020:11735090,20051971
k1,2020:11974405,20051971:239315
x1,2020:12547864,20051971
k1,2020:12787178,20051971:239314
x1,2020:13380411,20051971
x1,2020:15106556,20051971
k1,2020:15345871,20051971:239315
x1,2020:15939104,20051971
k1,2020:16178419,20051971:239315
x1,2020:17329291,20051971
k1,2020:17568605,20051971:239314
x1,2020:18715523,20051971
x1,2020:19528410,20051971
k1,2020:19767752,20051971:239342
x1,2020:20835571,20051971
k1,2020:21074886,20051971:239315
x1,2020:22142705,20051971
k1,2020:22382019,20051971:239314
x1,2020:23728657,20051971
k1,2020:23967972,20051971:239315
x1,2020:24323912,20051971
x1,2020:24739175,20051971
k1,2020:24978490,20051971:239315
x1,2020:25967211,20051971
k1,2020:26206525,20051971:239314
x1,2020:29417891,20051971
k1,2020:29657206,20051971:239315
$1,2020:29657206,20051971
x1,2020:30224523,20051971
(1,2020:30224523,20163055:482876,358263,0
x1,2020:30622111,20163055
)
$1,2020:30707399,20051971
k1,2020:30946713,20051971:239314
x1,2020:32093631,20051971
k1,2020:32332946,20051971:239315
$1,2020:32332946,20051971
x1,2020:32900263,20051971
(1,2020:32900263,20163055:459670,358263,0
x1,2020:33323597,20163055
)
$1,2020:33359933,20051971
k1,2022:33359933,20051971:0
)
(1,2022:6783487,21005657:26576446,498346,139537
x1,2022:8067229,21005657
x1,2020:9960949,21005657
g1,2020:10200155,21005657
x1,2020:11595528,21005657
g1,2020:11834734,21005657
x1,2020:13311836,21005657
g1,2020:13551042,21005657
x1,2020:14468001,21005657
x1,2020:14846744,21005657
x1,2020:16939803,21005657
g1,2020:17179009,21005657
x1,2020:17777026,21005657
x1,2020:18394976,21005657
g1,2020:18634182,21005657
$1,2020:18634182,21005657
x1,2020:19163925,21005657
(1,2020:19163925,21113299:311300,337875,0
x1,2020:19442457,21113299
)
$1,2020:19475225,21005657
g1,2020:19714431,21005657
x1,2020:21171599,21005657
g1,2020:21410805,21005657
x1,2020:21929086,21005657
x1,2020:23145052,21005657
g1,2020:23384258,21005657
x1,2020:23743068,21005657
x1,2020:23942407,21005657
g1,2020:24261348,21005657
x1,2020:26099252,21005657
g1,2020:26338458,21005657
x1,2020:27297278,21005657
g1,2020:27536484,21005657
x1,2020:28473378,21005657
x1,2020:29171063,21005657
g1,2020:29410269,21005657
x1,2020:29808947,21005657
x1,2020:30167757,21005657
k1,2022:33359933,21005657:3218728
g1,2022:33359933,21005657
)
(1,2025:6783487,22730707:26576446,667577,286108
g1,2025:8604199,22730707
(1,2025:8604199,22730707:0,667577,286108
g1,2025:8604199,22730707
(1,2025:8604199,22730707:0,667577,286108
[1,2025:8604199,22730707:0,667577,286108
(1,179:8604199,22730707:0,667577,286108
r1,2067:8604199,22730707:0,953685,286108
)
]
)
(1,2025:8604199,22730707:0,0,0
$1,2025:8604199,22730707
h1,2025:8604199,22730707:0,0,0
$1,2025:8604199,22730707
)
)
g1,2025:8604199,22730707
(1,2025:8604199,22730707:21293746,667577,286108
(1,2025:8604199,22730707:21293746,538214,179404
$1,2025:8604199,22730707
(1,2025:8604199,22730707:21293746,538214,179404
h1,2025:8604199,22730707:0,0,0
x1,2025:9171516,22730707
(1,2025:9171516,22841791:482876,358263,0
x1,2025:9569104,22841791
)
g1,2025:9853727,22730707
x1,2025:10411877,22730707
g1,2025:10611212,22730707
x1,2025:11448436,22730707
g1,2025:11568037,22730707
x1,2025:12684336,22730707
g1,2025:12803937,22730707
x1,2025:13362086,22730707
g1,2025:13481687,22730707
x1,2025:14597986,22730707
g1,2025:14717587,22730707
x1,2025:15833886,22730707
g1,2025:15953487,22730707
x1,2025:16511636,22730707
g1,2025:16631237,22730707
x1,2025:17189387,22730707
g1,2025:17308988,22730707
(1,2025:17308988,22730707:598017,498346,0
x1,2025:17907005,22730707
)
(1,2025:17907005,22838349:589832,337875,0
x1,2025:18464069,22838349
)
x1,2025:18696176,22730707
g1,2025:18815777,22730707
x1,2025:19174587,22730707
g1,2025:19334055,22730707
x1,2025:19892205,22730707
g1,2025:20051673,22730707
(1,2025:20051673,22730707:598017,498346,0
x1,2025:20649690,22730707
)
(1,2025:20649690,22838349:589832,337875,0
x1,2025:21206754,22838349
)
x1,2025:21438861,22730707
g1,2025:21558462,22730707
(1,2025:21558462,22730707:598017,498346,0
x1,2025:22156479,22730707
)
(1,2025:22156479,22838349:589832,337875,0
x1,2025:22713543,22838349
)
x1,2025:22945650,22730707
g1,2025:23065251,22730707
(1,2025:23065251,22730707:598017,498346,0
x1,2025:23663268,22730707
)
(1,2025:23663268,22838349:589832,337875,0
x1,2025:24220332,22838349
)
x1,2025:24452439,22730707
g1,2025:24572040,22730707
x1,2025:24930850,22730707
g1,2025:25090318,22730707
x1,2025:25648468,22730707
g1,2025:25807936,22730707
(1,2025:25807936,22730707:598017,498346,0
x1,2025:26405953,22730707
)
(1,2025:26405953,22838349:589832,337875,0
x1,2025:26963017,22838349
)
x1,2025:27195124,22730707
g1,2025:27314725,22730707
x1,2025:27872875,22730707
g1,2025:27992476,22730707
(1,2025:27992476,22730707:598017,498346,0
x1,2025:28590493,22730707
)
(1,2025:28590493,22838349:589832,337875,0
x1,2025:29147557,22838349
)
x1,2025:29459400,22730707
g1,2025:29698606,22730707
x1,2025:29897945,22730707
)
$1,2025:29897945,22730707
)
g1,2025:29897945,22730707
)
g1,2025:31718657,22730707
(1,2025:31718657,22730707:1641276,667577,286108
(1,2025:33359933,22730707:0,667577,286108
k1,2025:31695452,22730707:-1664481
(1,2025:31695452,22730707:1664481,667577,286108
(1,2025:31695452,22730707:0,667577,286108
[1,2025:31695452,22730707:0,667577,286108
(1,179:31695452,22730707:0,667577,286108
r1,2067:31695452,22730707:0,953685,286108
)
]
)
(1,2025:31695452,22730707:0,0,0
(1,2025:31695452,21580413:0,0,0
)
)
(1,2025:31695452,22730707:1664481,538214,179404
x1,2025:33080858,22730707
x1,2025:33359933,22730707
)
)
)
)
g1,2025:33359933,22730707
)
(1,2025:6783487,23881001:26576446,667577,286108
g1,2025:8604199,23881001
(1,2025:8604199,23881001:0,667577,286108
g1,2025:8604199,23881001
(1,2025:8604199,23881001:0,667577,286108
[1,2025:8604199,23881001:0,667577,286108
(1,179:8604199,23881001:0,667577,286108
r1,2067:8604199,23881001:0,953685,286108
)
]
)
(1,2025:8604199,23881001:0,0,0
$1,2025:8604199,23881001
h1,2025:8604199,23881001:0,0,0
$1,2025:8604199,23881001
)
)
g1,2025:8604199,23881001
(1,2025:8604199,23881001:21293746,667577,286108
(1,2025:8604199,23881001:21270540,538214,179404
$1,2025:8604199,23881001
(1,2025:8604199,23881001:21270540,538214,179404
h1,2025:8604199,23881001:0,0,0
x1,2025:9171516,23881001
(1,2025:9171516,23992085:459670,358263,0
x1,2025:9594850,23992085
)
g1,2025:9830521,23881001
x1,2025:10388671,23881001
g1,2025:10588006,23881001
x1,2025:11983380,23881001
g1,2025:12102981,23881001
x1,2025:12661130,23881001
g1,2025:12780731,23881001
x1,2025:13338880,23881001
g1,2025:13458481,23881001
x1,2025:14574780,23881001
g1,2025:14694381,23881001
x1,2025:15810680,23881001
g1,2025:15930281,23881001
x1,2025:16488430,23881001
g1,2025:16608031,23881001
x1,2025:16966841,23881001
g1,2025:17126309,23881001
x1,2025:17684459,23881001
g1,2025:17843927,23881001
(1,2025:17843927,23881001:598017,498346,0
x1,2025:18441944,23881001
)
(1,2025:18441944,23988643:589832,337875,0
x1,2025:18999008,23988643
)
x1,2025:19231115,23881001
g1,2025:19350716,23881001
x1,2025:19908866,23881001
g1,2025:20028467,23881001
(1,2025:20028467,23881001:598017,498346,0
x1,2025:20626484,23881001
)
(1,2025:20626484,23988643:589832,337875,0
x1,2025:21183548,23988643
)
x1,2025:21415655,23881001
g1,2025:21535256,23881001
(1,2025:21535256,23881001:598017,498346,0
x1,2025:22133273,23881001
)
(1,2025:22133273,23988643:589832,337875,0
x1,2025:22690337,23988643
)
x1,2025:22922444,23881001
g1,2025:23042045,23881001
x1,2025:23400855,23881001
g1,2025:23560323,23881001
x1,2025:24118473,23881001
g1,2025:24277941,23881001
(1,2025:24277941,23881001:598017,498346,0
x1,2025:24875958,23881001
)
(1,2025:24875958,23988643:589832,337875,0
x1,2025:25433022,23988643
)
x1,2025:25665129,23881001
g1,2025:25784730,23881001
(1,2025:25784730,23881001:598017,498346,0
x1,2025:26382747,23881001
)
(1,2025:26382747,23988643:589832,337875,0
x1,2025:26939811,23988643
)
x1,2025:27171918,23881001
g1,2025:27291519,23881001
x1,2025:27849669,23881001
g1,2025:27969270,23881001
(1,2025:27969270,23881001:598017,498346,0
x1,2025:28567287,23881001
)
(1,2025:28567287,23988643:589832,337875,0
x1,2025:29124351,23988643
)
x1,2025:29436194,23881001
g1,2025:29675400,23881001
x1,2025:29874739,23881001
)
$1,2025:29874739,23881001
)
k1,2025:29897945,23881001:23206
)
g1,2025:31718657,23881001
(1,2025:31718657,23881001:1641276,667577,286108
(1,2025:33359933,23881001:0,667577,286108
k1,2025:31695452,23881001:-1664481
(1,2025:31695452,23881001:1664481,667577,286108
(1,2025:31695452,23881001:0,667577,286108
[1,2025:31695452,23881001:0,667577,286108
(1,179:31695452,23881001:0,667577,286108
r1,2067:31695452,23881001:0,953685,286108
)
]
)
(1,2025:31695452,23881001:0,0,0
(1,2025:31695452,22730707:0,0,0
)
)
(1,2025:31695452,23881001:1664481,538214,179404
x1,2025:33080858,23881001
x1,2025:33359933,23881001
)
)
)
)
g1,2025:33359933,23881001
)
(1,2029:6783487,25606051:26576446,490372,139537
x1,2029:8876545,25606051
g1,2027:9115751,25606051
x1,2027:9634032,25606051
x1,2027:9933039,25606051
g1,2027:10172245,25606051
x1,2027:11129072,25606051
k1,2029:33359932,25606051:22250236
g1,2029:33359932,25606051
)
(1,2032:6783487,27530427:26576446,947939,492251
g1,2032:17125500,27530427
(1,2032:17125500,27530427:0,947939,492251
g1,2032:17125500,27530427
(1,2032:17125500,27530427:0,667577,286108
[1,2032:17125500,27530427:0,667577,286108
(1,179:17125500,27530427:0,667577,286108
r1,2067:17125500,27530427:0,953685,286108
)
]
)
(1,2032:17125500,27530427:0,0,0
$1,2032:17125500,27530427
h1,2032:17125500,27530427:0,0,0
$1,2032:17125500,27530427
)
)
g1,2032:17125500,27530427
(1,2032:17125500,27530427:5892419,947939,492251
(1,2032:17125500,27530427:5699625,947939,492251
$1,2032:17125500,27530427
(1,2032:17125500,27530427:5699625,947939,492251
h1,2032:17125500,27530427:0,0,0
x1,2032:17504826,27530427
(1,2032:17504826,27641511:482876,358263,0
x1,2032:17902414,27641511
)
g1,2032:18187037,27530427
x1,2032:18745187,27530427
g1,2032:18944522,27530427
(1,2032:18944522,27530427:516096,947939,492251
(1,2032:18944522,27530427:516096,947939,492251
h1,2032:18944522,27530427:78643,0,0
[1,2032:19023165,27530427:358810,947939,492251
(1,2032:19023165,27044953:358810,462465,0
x1,2032:19381975,27044953
)
(1,2032:19023165,28022678:358810,462465,0
x1,2032:19381975,28022678
)
]
h1,2032:19381975,27530427:78643,0,0
)
)
g1,2032:19580219,27530427
(1,2032:19580219,27530427:560143,441393,0
x1,2032:20140362,27530427
)
g1,2032:20259963,27530427
x1,2032:20827280,27530427
[1,2032:20827280,27707834:482876,811581,0
(1,2032:20827280,27234128:311300,337875,0
x1,2032:21105812,27234128
)
(1,2032:20827280,27707834:482876,358263,0
x1,2032:21224868,27707834
)
]
g1,2032:21509491,27530427
x1,2032:22067641,27530427
g1,2032:22266976,27530427
x1,2032:22825125,27530427
)
$1,2032:22825125,27530427
)
k1,2032:23017919,27530427:192794
)
g1,2032:33359932,27530427
(1,2032:33359932,27530427:1,947939,492251
(1,2032:33359933,27530427:0,667577,286108
k1,2032:31695452,27530427:-1664481
(1,2032:31695452,27530427:1664481,667577,286108
(1,2032:31695452,27530427:0,667577,286108
[1,2032:31695452,27530427:0,667577,286108
(1,179:31695452,27530427:0,667577,286108
r1,2067:31695452,27530427:0,953685,286108
)
]
)
(1,2032:31695452,27530427:0,0,0
(1,2032:31695452,26380133:0,0,0
)
)
(1,2032:31695452,27530427:1664481,538214,179404
x1,2032:33080858,27530427
x1,2032:33359933,27530427
)
)
)
)
g1,2032:33359933,27530427
)
(1,2032:6783487,29232761:26576446,947939,492251
g1,2032:17125500,29232761
(1,2032:17125500,29232761:0,947939,492251
g1,2032:17125500,29232761
(1,2032:17125500,29232761:0,667577,286108
[1,2032:17125500,29232761:0,667577,286108
(1,179:17125500,29232761:0,667577,286108
r1,2067:17125500,29232761:0,953685,286108
)
]
)
(1,2032:17125500,29232761:0,0,0
$1,2032:17125500,29232761
h1,2032:17125500,29232761:0,0,0
$1,2032:17125500,29232761
)
)
g1,2032:17125500,29232761
(1,2032:17125500,29232761:5892419,947939,492251
(1,2032:17125500,29232761:5892419,947939,492251
$1,2032:17125500,29232761
(1,2032:17125500,29232761:5892419,947939,492251
h1,2032:17125500,29232761:0,0,0
x1,2032:17504826,29232761
(1,2032:17504826,29343845:459670,358263,0
x1,2032:17928160,29343845
)
g1,2032:18163831,29232761
x1,2032:18721981,29232761
g1,2032:18921316,29232761
(1,2032:18921316,29232761:516096,947939,492251
(1,2032:18921316,29232761:516096,947939,492251
h1,2032:18921316,29232761:78643,0,0
[1,2032:18999959,29232761:358810,947939,492251
(1,2032:18999959,28747287:358810,462465,0
x1,2032:19358769,28747287
)
(1,2032:18999959,29725012:358810,462465,0
x1,2032:19358769,29725012
)
]
h1,2032:19358769,29232761:78643,0,0
)
)
g1,2032:19557013,29232761
(1,2032:19557013,29232761:560143,441393,0
x1,2032:20117156,29232761
)
g1,2032:20236757,29232761
x1,2032:20804074,29232761
[1,2032:20804074,29410168:459670,811581,0
(1,2032:20804074,28936462:311300,337875,0
x1,2032:21082606,28936462
)
(1,2032:20804074,29410168:459670,358263,0
x1,2032:21227408,29410168
)
]
g1,2032:21463079,29232761
x1,2032:22021229,29232761
g1,2032:22220564,29232761
x1,2032:22579374,29232761
g1,2032:22818580,29232761
x1,2032:23017919,29232761
)
$1,2032:23017919,29232761
)
g1,2032:23017919,29232761
)
g1,2032:33359932,29232761
(1,2032:33359932,29232761:1,947939,492251
(1,2032:33359933,29232761:0,667577,286108
k1,2032:31695452,29232761:-1664481
(1,2032:31695452,29232761:1664481,667577,286108
(1,2032:31695452,29232761:0,667577,286108
[1,2032:31695452,29232761:0,667577,286108
(1,179:31695452,29232761:0,667577,286108
r1,2067:31695452,29232761:0,953685,286108
)
]
)
(1,2032:31695452,29232761:0,0,0
(1,2032:31695452,28082467:0,0,0
)
)
(1,2032:31695452,29232761:1664481,538214,179404
x1,2032:33080858,29232761
x1,2032:33359933,29232761
)
)
)
)
g1,2032:33359933,29232761
)
(1,2037:6783487,31060258:26576446,498346,139537
h1,2035:6783487,31060258:1114112,0,0
x1,2035:8725445,31060258
k1,2035:8965270,31060258:239825
x1,2035:9326950,31060258
k1,2035:9566775,31060258:239825
x1,2035:10776395,31060258
k1,2035:11016220,31060258:239825
x1,2035:12583503,31060258
k1,2035:12823483,31060258:239980
x1,2035:13908524,31060258
k1,2035:14148349,31060258:239825
x1,2035:15715631,31060258
x1,2035:15977004,31060258
k1,2035:16216829,31060258:239825
x1,2035:18228176,31060258
k1,2035:18468001,31060258:239825
x1,2035:19794164,31060258
k1,2035:20033989,31060258:239825
x1,2035:20556416,31060258
x1,2035:20857975,31060258
k1,2035:21097800,31060258:239825
x1,2035:22785642,31060258
k1,2035:23025467,31060258:239825
x1,2035:23789014,31060258
x1,2035:24150854,31060258
x1,2035:24452413,31060258
k1,2035:24692238,31060258:239825
x1,2035:28835491,31060258
k1,2035:29075316,31060258:239825
x1,2035:30122180,31060258
k1,2035:30362005,31060258:239825
x1,2035:33359933,31060258
k1,2035:33359933,31060258:0
)
(1,2037:6783487,32013944:26576446,498346,139537
x1,2037:7381504,32013944
g1,2035:7620710,32013944
x1,2035:9380873,32013944
g1,2035:9620079,32013944
x1,2035:10198162,32013944
g1,2035:10437368,32013944
x1,2035:11434063,32013944
g1,2035:11673269,32013944
x1,2035:14069323,32013944
g1,2035:14308529,32013944
$1,2035:14308529,32013944
x1,2035:14824316,32013944
$1,2035:14895579,32013944
g1,2035:15134785,32013944
x1,2035:16290951,32013944
g1,2035:16530157,32013944
$1,2035:16530157,32013944
x1,2035:17076947,32013944
$1,2035:17087313,32013944
g1,2035:17326519,32013944
x1,2035:19700647,32013944
g1,2035:19939853,32013944
x1,2035:21096019,32013944
g1,2035:21335225,32013944
x1,2035:22931930,32013944
k1,2037:33359933,32013944:10428003
g1,2037:33359933,32013944
)
(1,2039:13395427,33738994:19964506,634174,179404
(1,2039:13395427,33738994:13352566,634174,179404
h1,2039:13395427,33738994:0,0,0
(1,2037:13395427,33738994:0,0,0
$1,2037:13395427,33738994
(1,2037:13395427,32785308:0,0,0
)
$1,2037:13395427,33738994
)
x1,2037:13911214,33738994
k1,2039:13395427,33738994:71263
g1,2039:14181812,33738994
x1,2039:14739962,33738994
g1,2039:14939297,33738994
x1,2039:15510603,33738994
(1,2039:15510603,33850078:531849,358263,0
x1,2039:15968770,33850078
)
x1,2039:16682579,33738994
(1,2039:16682579,33442695:311300,337875,0
x1,2039:16961111,33442695
)
x1,2039:17193218,33738994
g1,2039:17312819,33738994
x1,2039:17673871,33738994
(1,2039:17673871,33442695:311300,337875,0
x1,2039:17952403,33442695
)
x1,2039:18184510,33738994
g1,2039:18304111,33738994
x1,2039:18665163,33738994
(1,2039:18665163,33442695:311300,337875,0
x1,2039:18943695,33442695
)
x1,2039:19255538,33738994
g1,2038:19494744,33738994
x1,2038:19694083,33738994
g1,2038:20411704,33738994
g1,2039:20531305,33738994
x1,2039:21078095,33738994
g1,2039:21287796,33738994
x1,2039:21845946,33738994
g1,2039:22045281,33738994
x1,2039:22616587,33738994
(1,2039:22616587,33850078:531849,358263,0
x1,2039:23074754,33850078
)
x1,2039:23751271,33738994
(1,2039:23771205,33442695:311300,337875,0
x1,2039:24049737,33442695
)
x1,2039:24281844,33738994
g1,2039:24401445,33738994
x1,2039:24725205,33738994
(1,2039:24745139,33442695:311300,337875,0
x1,2039:25023671,33442695
)
x1,2039:25255778,33738994
g1,2039:25375379,33738994
x1,2039:25699139,33738994
(1,2039:25719073,33442695:311300,337875,0
x1,2039:25997605,33442695
)
x1,2039:26309448,33738994
g1,2038:26548654,33738994
x1,2038:26747993,33738994
)
(1,2039:31695452,33738994:1664481,538214,179404
(1,2039:31695452,33738994:1664481,538214,179404
x1,2039:33080858,33738994
x1,2039:33359933,33738994
)
)
)
(1,2043:6783487,35464044:26576446,498346,0
x1,2043:7784168,35464044
x1,2041:8162911,35464044
g1,2041:8402117,35464044
x1,2041:9717755,35464044
k1,2043:33359933,35464044:23661554
g1,2043:33359933,35464044
)
(1,2045:13021872,36417730:20338061,634174,179404
(1,2045:13021872,36417730:14099676,634174,179404
h1,2045:13021872,36417730:0,0,0
(1,2043:13021872,36417730:0,0,0
$1,2043:13021872,36417730
(1,2043:13021872,35464044:0,0,0
)
$1,2043:13021872,36417730
)
x1,2043:13400618,36417730
k1,2045:13021872,36417730:64184
g1,2045:13664137,36417730
x1,2045:14222287,36417730
g1,2045:14421622,36417730
x1,2045:14992928,36417730
(1,2045:14992928,36528814:531849,358263,0
x1,2045:15451095,36528814
)
x1,2045:17002129,36417730
(1,2045:17002129,36121431:311300,337875,0
x1,2045:17280661,36121431
)
g1,2045:17472897,36417730
x1,2045:18031047,36417730
g1,2045:18190515,36417730
x1,2045:18514275,36417730
(1,2045:18534209,36121431:311300,337875,0
x1,2045:18812741,36121431
)
x1,2045:19323923,36417730
g1,2045:19443524,36417730
x1,2045:20641801,36417730
(1,2045:20641801,36121431:311300,337875,0
x1,2045:20920333,36121431
)
g1,2045:21112569,36417730
x1,2045:21670719,36417730
g1,2045:21830187,36417730
x1,2045:22153947,36417730
(1,2045:22173881,36121431:311300,337875,0
x1,2045:22452413,36121431
)
x1,2045:22963595,36417730
g1,2045:23083196,36417730
x1,2045:24281473,36417730
(1,2045:24281473,36121431:311300,337875,0
x1,2045:24560005,36121431
)
g1,2045:24752241,36417730
x1,2045:25310391,36417730
g1,2045:25469859,36417730
x1,2045:25793619,36417730
(1,2045:25813553,36121431:311300,337875,0
x1,2045:26092085,36121431
)
x1,2045:26683003,36417730
g1,2044:26922209,36417730
x1,2044:27121548,36417730
)
(1,2045:31695452,36417730:1664481,538214,179404
(1,2045:31695452,36417730:1664481,538214,179404
x1,2045:33080858,36417730
x1,2045:33359933,36417730
)
)
)
(1,2049:6783487,37827222:26576446,498346,139537
x1,2049:8157012,37827222
g1,2047:8396218,37827222
x1,2047:11830828,37827222
g1,2047:12070034,37827222
x1,2047:12552434,37827222
g1,2047:12791640,37827222
x1,2047:14946494,37827222
g1,2047:15185700,37827222
x1,2047:15823585,37827222
g1,2047:16062791,37827222
x1,2047:17059486,37827222
g1,2047:17298692,37827222
x1,2047:18375122,37827222
g1,2047:18614328,37827222
x1,2047:19132609,37827222
x1,2047:19431616,37827222
g1,2047:19670822,37827222
x1,2047:20428310,37827222
x1,2047:20787120,37827222
x1,2047:21086127,37827222
g1,2047:21325333,37827222
x1,2047:22724692,37827222
g1,2047:22963898,37827222
x1,2047:23362576,37827222
x1,2047:23721386,37827222
g1,2047:23960592,37827222
x1,2047:24957287,37827222
g1,2047:25196493,37827222
x1,2047:30132126,37827222
k1,2049:33359933,37827222:3227807
g1,2049:33359933,37827222
)
(1,2051:13509761,39552272:19850172,642899,179404
(1,2051:13509761,39552272:13123898,642899,139537
h1,2051:13509761,39552272:0,0,0
(1,2049:13509761,39552272:0,0,0
$1,2049:13509761,39552272
(1,2049:13509761,38598586:0,0,0
)
$1,2049:13509761,39552272
)
x1,2049:13870813,39552272
(1,2051:13870813,39255973:222426,346600,0
x1,2051:14060471,39255973
)
g1,2051:14292574,39552272
x1,2051:14850724,39552272
g1,2051:15050059,39552272
x1,2051:16597098,39552272
(1,2051:16597098,39255973:222426,346600,0
x1,2051:16786756,39255973
)
g1,2050:17058730,39552272
x1,2050:17258069,39552272
g1,2050:17975690,39552272
g1,2051:18095291,39552272
x1,2051:18419051,39552272
(1,2051:18438985,39255973:222426,346600,0
x1,2051:18628643,39255973
)
g1,2051:18860746,39552272
x1,2051:19418896,39552272
g1,2051:19618231,39552272
x1,2051:20248310,39552272
(1,2051:20248310,39255973:222426,346600,0
x1,2051:20437968,39255973
)
g1,2051:20630204,39552272
x1,2051:21188354,39552272
g1,2051:21347822,39552272
x1,2051:21778562,39552272
(1,2051:21778562,39255973:222426,346600,0
x1,2051:21968220,39255973
)
g1,2050:22240194,39552272
x1,2050:22439533,39552272
g1,2050:23157154,39552272
g1,2051:23276755,39552272
x1,2051:23523984,39552272
g1,2051:23723319,39552272
x1,2051:24281469,39552272
g1,2051:24480804,39552272
x1,2051:25038953,39552272
g1,2051:25158554,39552272
x1,2051:25716703,39552272
g1,2051:25836304,39552272
x1,2051:26195114,39552272
g1,2050:26434320,39552272
x1,2050:26633659,39552272
)
(1,2051:31336642,39552272:2023291,538214,179404
(1,2051:31336642,39552272:2023291,538214,179404
x1,2051:33080858,39552272
x1,2051:33359933,39552272
)
)
)
(1,2055:6783487,41277322:26576446,498346,139537
x1,2055:8635964,41277322
k1,2053:8875419,41277322:239455
x1,2053:10545117,41277322
k1,2053:10784572,41277322:239455
x1,2053:11966767,41277322
k1,2053:12206221,41277322:239454
x1,2053:15909213,41277322
k1,2053:16148730,41277322:239517
x1,2053:16920610,41277322
x1,2053:17428803,41277322
x1,2053:18119811,41277322
x1,2053:18914412,41277322
k1,2053:19153929,41277322:239517
x1,2053:20169561,41277322
k1,2053:20409016,41277322:239455
x1,2053:23340128,41277322
x1,2053:23604570,41277322
k1,2053:23844025,41277322:239455
x1,2053:26874668,41277322
k1,2053:27114123,41277322:239455
x1,2053:28720853,41277322
x1,2053:29432173,41277322
k1,2053:29671627,41277322:239454
x1,2053:30281006,41277322
k1,2053:30520461,41277322:239455
x1,2053:31536093,41277322
k1,2053:31775548,41277322:239455
x1,2053:33359933,41277322
k1,2053:33359933,41277322:0
)
(1,2055:6783487,42231008:26576446,498346,139537
x1,2055:8064442,42231008
k1,2053:8318080,42231008:253638
x1,2053:8724732,42231008
x1,2053:10696592,42231008
k1,2053:10950229,42231008:253637
x1,2053:14921182,42231008
k1,2053:15174820,42231008:253638
x1,2053:16762793,42231008
k1,2053:17016430,42231008:253637
x1,2053:21042281,42231008
k1,2053:21404517,42231008:362236
x1,2053:22075492,42231008
k1,2053:22329129,42231008:253637
x1,2053:25667739,42231008
k1,2053:25924985,42231008:257246
x1,2053:27307601,42231008
k1,2054:27561238,42231008:253637
x1,2054:28903190,42231008
k1,2054:29156828,42231008:253638
$1,2054:29156828,42231008
(1,2054:29156828,42231008:560143,441393,0
x1,2054:29716971,42231008
)
k1,2054:29836572,42231008:119601
x1,2054:30403889,42231008
(1,2054:30403889,42342092:482876,358263,0
x1,2054:30801477,42342092
)
x1,2054:31454082,42231008
(1,2054:31454082,42342092:459670,358263,0
x1,2054:31877416,42342092
)
k1,2054:32137139,42231008:223387
x1,2054:32706452,42231008
k1,2054:32929839,42231008:223387
x1,2054:33295825,42231008
$1,2054:33295825,42231008
x1,2054:33499151,42231008
k1,2054:33359933,42231008:0
)
(1,2055:6783487,43184694:26576446,498346,139537
x1,2055:8131824,43184694
k1,2054:8371983,43184694:240159
x1,2054:9742238,43184694
x1,2054:10997000,43184694
k1,2054:11237159,43184694:240159
x1,2054:13331695,43184694
k1,2054:13571854,43184694:240159
x1,2054:15022369,43184694
k1,2054:15262528,43184694:240159
x1,2054:16793299,43184694
k1,2054:17033458,43184694:240159
x1,2054:17659861,43184694
k1,2054:17900021,43184694:240160
x1,2054:19428835,43184694
k1,2054:19668994,43184694:240159
x1,2054:20726048,43184694
x1,2054:21078041,43184694
x1,2054:22976465,43184694
k1,2054:23216624,43184694:240159
x1,2054:26655967,43184694
k1,2054:26896126,43184694:240159
x1,2054:27739812,43184694
k1,2054:27979971,43184694:240159
x1,2054:28958726,43184694
k1,2054:29198885,43184694:240159
x1,2054:31238608,43184694
k1,2054:31478767,43184694:240159
x1,2054:33359933,43184694
k1,2054:33359933,43184694:0
)
(1,2055:6783487,44138380:26576446,653634,179404
x1,2055:7104343,44138380
x1,2054:9695373,44138380
k1,2054:9935339,44138380:239966
$1,2054:9935339,44138380
(1,2054:9935339,44138380:697685,498346,0
x1,2054:10254281,44138380
x1,2054:10633024,44138380
)
x1,2054:11353517,44138380
(1,2054:11412521,43877962:744572,393216,131072
x1,2054:12124325,43877962
)
x1,2054:12437842,44138380
$1,2054:12437842,44138380
k1,2054:12677807,44138380:239965
x1,2054:13840910,44138380
k1,2054:14080876,44138380:239966
x1,2054:14842909,44138380
x1,2054:15203991,44138380
k1,2054:15443956,44138380:239965
x1,2054:18435936,44138380
k1,2054:18675902,44138380:239966
x1,2054:19999433,44138380
k1,2054:20239399,44138380:239966
x1,2054:21322288,44138380
x1,2054:22545670,44138380
k1,2054:22785635,44138380:239965
x1,2054:23467454,44138380
k1,2054:23707610,44138380:240156
x1,2054:24714295,44138380
x1,2054:25095430,44138380
k1,2054:25335395,44138380:239965
x1,2054:25981117,44138380
k1,2054:26221083,44138380:239966
x1,2054:27223758,44138380
k1,2054:27463723,44138380:239965
x1,2054:30130839,44138380
k1,2054:30370805,44138380:239966
x1,2054:33499151,44138380
k1,2054:33359933,44138380:0
)
(1,2055:6783487,45092066:26576446,498346,139537
x1,2055:7549249,45092066
k1,2054:7788915,45092066:239666
x1,2054:9915373,45092066
k1,2054:10155155,45092066:239782
x1,2054:11136900,45092066
k1,2054:11376566,45092066:239666
x1,2054:11651455,45092066
x1,2054:12142027,45092066
x1,2054:12475520,45092066
k1,2054:12715187,45092066:239667
x1,2054:16377094,45092066
k1,2054:16616760,45092066:239666
x1,2054:17561198,45092066
k1,2054:17800865,45092066:239667
x1,2054:19450196,45092066
x1,2054:20666961,45092066
x1,2054:20921915,45092066
k1,2054:21161581,45092066:239666
x1,2054:22300405,45092066
k1,2054:22540072,45092066:239667
x1,2054:23796705,45092066
k1,2054:24036371,45092066:239666
x1,2054:24664688,45092066
k1,2054:24904355,45092066:239667
x1,2054:25886100,45092066
k1,2054:26125766,45092066:239666
x1,2054:27661214,45092066
k1,2054:27900881,45092066:239667
x1,2054:29913457,45092066
k1,2054:30153123,45092066:239666
x1,2054:30742170,45092066
k1,2054:30981837,45092066:239667
x1,2054:31963582,45092066
k1,2054:32203248,45092066:239666
x1,2054:33499151,45092066
k1,2054:33359933,45092066:0
)
]
(1,2067:6783487,47849339:26576446,462465,0
(1,2067:6783487,47849339:26576446,462465,0
k1,2067:19712900,47849339:12929413
x1,2067:20430520,47849339
k1,2067:33359933,47849339:12929413
)
)
]
]
]
!49772
}40
!11
{41
[1,2121:4736286,47849339:28623647,43113053,0
(1,2121:4736286,4736286:0,0,0
[1,2121:0,4736286:0,0,0
(1,2121:0,0:0,0,0
(1,2121:0,4736286:0,0,0
k1,2121:0,4736286:4736286
)
g1,2121:0,0
)
]
)
[1,2121:4736286,4736286:0,0,0
(1,2121:4736286,4182082:0,0,0
k1,2121:4736286,4182082:-2046956
)
]
[1,2121:4736286,47849339:28623647,43113053,0
[1,2121:6783487,47849339:26576446,43601476,0
[1,2121:6783487,5034295:26576446,786432,0
(1,2121:6783487,5034295:26576446,0,0
h1,2121:6783487,5034295:26576446,0,0
)
]
[1,2121:6783487,45883259:26576446,39210564,0
(1,2055:6783487,7393591:26576446,498346,139537
x1,2055:7680512,7393591
x1,2054:8178858,7393591
x1,2054:8856610,7393591
x1,2054:9636024,7393591
g1,2054:9875230,7393591
x1,2054:10393511,7393591
x1,2054:10692518,7393591
g1,2054:10931724,7393591
x1,2054:12048022,7393591
g1,2054:12287228,7393591
x1,2054:13295875,7393591
g1,2054:13535081,7393591
x1,2054:14535762,7393591
g1,2054:14774968,7393591
x1,2054:15935121,7393591
g1,2054:16174327,7393591
x1,2054:18251438,7393591
g1,2054:18490644,7393591
x1,2054:23478105,7393591
g1,2054:23717311,7393591
x1,2054:24315328,7393591
g1,2054:24554534,7393591
x1,2054:25714687,7393591
g1,2054:25953893,7393591
x1,2054:27110059,7393591
x1,2054:27929342,7393591
k1,2055:33359933,7393591:5569809
g1,2055:33359933,7393591
)
(1,2069:6783487,8347277:26576446,598293,179404
h1,2067:6783487,8347277:1114112,0,0
x1,2067:8356677,8347277
x1,2067:8923955,8347277
k1,2067:9083426,8347277:159471
x1,2067:10060187,8347277
k1,2067:10219658,8347277:159471
x1,2067:10493152,8347277
x1,2067:10981132,8347277
x1,2067:11312831,8347277
k1,2067:11472302,8347277:159471
x1,2067:12566273,8347277
k1,2067:12725744,8347277:159471
x1,2067:13897856,8347277
x1,2067:15073875,8347277
k1,2067:15233346,8347277:159471
x1,2067:16159316,8347277
x1,2067:17331430,8347277
k1,2067:17490901,8347277:159471
x1,2067:18858366,8347277
k1,2067:19017837,8347277:159471
$1,2067:19017837,8347277
x1,2067:19506217,8347277
(1,2067:19506217,8454919:311300,337875,0
x1,2067:19784749,8454919
)
k1,2067:20016852,8347277:199335
x1,2067:20563839,8347277
k1,2067:20763174,8347277:199335
x1,2067:21334480,8347277
(1,2067:21334480,8458361:531849,358263,0
x1,2067:21792647,8458361
)
x1,2067:22769902,8347277
(1,2067:22769902,8086859:311300,337875,0
x1,2067:23048434,8086859
)
x1,2067:23280541,8347277
k1,2067:23400142,8347277:119601
x1,2067:24030221,8347277
(1,2067:24030221,8086859:311300,337875,0
x1,2067:24308753,8086859
)
x1,2067:24540860,8347277
k1,2067:24660461,8347277:119601
x1,2067:25290540,8347277
(1,2067:25290540,8086859:311300,337875,0
x1,2067:25569072,8086859
)
x1,2067:25875334,8347277
$1,2067:25875334,8347277
k1,2067:26034805,8347277:159471
x1,2067:27167847,8347277
k1,2067:27327318,8347277:159471
$1,2067:27327318,8347277
x1,2067:27815698,8347277
(1,2067:27815698,8454919:311300,337875,0
x1,2067:28094230,8454919
)
k1,2067:28326333,8347277:199335
x1,2067:28873320,8347277
k1,2067:29072655,8347277:199335
x1,2067:29643961,8347277
(1,2067:29643961,8458361:531849,358263,0
x1,2067:30102128,8458361
)
x1,2067:30880044,8347277
(1,2067:30880044,8086859:311300,337875,0
x1,2067:31158576,8086859
)
x1,2067:31390683,8347277
k1,2067:31510284,8347277:119601
x1,2067:31941024,8347277
(1,2067:31941024,8086859:311300,337875,0
x1,2067:32219556,8086859
)
x1,2067:32451663,8347277
k1,2067:32571264,8347277:119601
x1,2067:33002004,8347277
(1,2067:33002004,8086859:311300,337875,0
x1,2067:33280536,8086859
)
x1,2067:33586798,8347277
$1,2067:33586798,8347277
x1,2067:33782150,8347277
k1,2067:33682401,8347277:0
)
(1,2069:6783487,9300963:26576446,498346,0
x1,2069:7275934,9300963
x1,2067:7574941,9300963
g1,2067:7814147,9300963
x1,2067:8571635,9300963
x1,2067:9807537,9300963
k1,2069:33359933,9300963:23552396
g1,2069:33359933,9300963
)
(1,2075:6783487,14091999:26576446,3757528,3398720
h1,2075:6783487,14091999:0,0,0
(1,2069:6783487,14091999:0,0,0
$1,2069:6783487,14091999
(1,2069:6783487,13138313:0,0,0
)
$1,2069:6783487,14091999
)
[1,2075:6783487,14091999:26576446,3757528,3398720
(1,2075:6783487,13484085:26576446,3346222,4006634
k1,2074:6783487,13484085:0
(1,2075:6783487,13484085:26247452,3346222,4006634
(1,2074:6783487,13484085:0,667577,286108
[1,2074:6783487,13484085:0,667577,286108
(1,179:6783487,13484085:0,667577,286108
r1,2121:6783487,13484085:0,953685,286108
)
]
)
k1,2075:6783487,13484085:328994
(1,2075:7112481,13484085:25918458,3346222,2987413
$1,2075:7112481,13484085
(1,2075:7112481,13484085:25918458,3346222,2987413
[1,2074:7112481,13484085:25918458,3346222,2987413
[1,2074:7112481,16471498:25918458,6333635,0
(1,2074:7112481,11393706:25918458,1255843,897035
g1,2074:7112481,11393706
(1,2074:7112481,11393706:6582832,1255843,897035
g1,2074:7112481,11393706
(1,2074:7112481,11393706:0,667577,286108
[1,2074:7112481,11393706:0,667577,286108
(1,179:7112481,11393706:0,667577,286108
r1,2121:7112481,11393706:0,953685,286108
)
]
)
$1,2074:7112481,11393706
(1,2074:7112481,11393706:6582832,1090822,711626
x1,2074:7573950,11393706
x1,2074:7989074,11393706
(1,2074:7989074,11504790:482876,358263,0
x1,2074:8386662,11504790
)
g1,2074:8671285,11393706
x1,2074:9229435,11393706
g1,2074:9428770,11393706
(1,2074:9428770,11393706:516096,947939,492251
(1,2074:9428770,11393706:516096,947939,492251
h1,2074:9428770,11393706:78643,0,0
[1,2074:9507413,11393706:358810,947939,492251
(1,2074:9507413,10908232:358810,462465,0
x1,2074:9866223,10908232
)
(1,2074:9507413,11885957:358810,462465,0
x1,2074:9866223,11885957
)
]
h1,2074:9866223,11393706:78643,0,0
)
)
(1,2074:9944866,11393706:1596291,1090822,711626
(1,2074:9944866,11393706:1596291,1090822,711626
h1,2074:9944866,11393706:78643,0,0
[1,2074:10023509,11393706:1439005,1090822,711626
(1,2074:10023509,10901177:1439005,598293,212661
x1,2074:10314793,10901177
(1,2074:10314793,11012261:400866,358263,0
x1,2074:10653582,11012261
)
x1,2074:11006943,10901177
[1,2074:11006943,11113838:455571,810954,0
(1,2074:11006943,10640759:311300,337875,0
x1,2074:11285475,10640759
)
(1,2074:11006943,11113838:455571,358263,0
x1,2074:11426492,11113838
)
]
)
(1,2074:10023509,11899820:1439005,585054,205512
k1,2074:10380631,11899820:357122
x1,2074:10794093,11899820
[1,2074:10794093,12105332:311300,790566,0
(1,2074:10794093,11652641:311300,337875,0
x1,2074:11072625,11652641
)
(1,2074:10794093,12105332:311300,337875,0
x1,2074:11072625,12105332
)
]
k1,2074:11462514,11899820:357121
)
]
h1,2074:11462514,11393706:78643,0,0
)
)
(1,2074:11541157,11393706:2154156,947939,600804
(1,2074:11541157,11393706:2154156,947939,600804
h1,2074:11541157,11393706:78643,0,0
[1,2074:11619800,11393706:1996870,947939,600804
(1,2074:11619800,10908232:1996870,462465,0
k1,2074:12438830,10908232:819030
x1,2074:12797640,10908232
k1,2074:13616670,10908232:819030
)
(1,2074:11619800,11994510:1996870,679744,0
[1,2074:11619800,11994510:550424,679744,0
(1,2074:11775410,11813112:0,498346,0
x1,2074:12134220,11813112
)
(1,2074:11619800,11994510:550424,490372,0
x1,2074:12164680,11994510
)
]
x1,2074:12588835,11994510
(1,2074:12748306,11786195:868364,393216,131072
x1,2074:13583902,11786195
)
)
]
h1,2074:13616670,11393706:78643,0,0
)
)
)
$1,2074:13695313,11393706
)
g1,2074:13695313,11393706
(1,2074:13695313,11393706:19335626,1255843,897035
$1,2074:13695313,11393706
(1,2074:13695313,11393706:19335626,1255843,897035
h1,2074:13695313,11393706:0,0,0
h1,2074:13695313,11393706:0,0,0
(1,2074:13695313,11393706:18897081,1255843,897035
(1,2074:13695313,11393706:18897081,1255843,897035
(1,2074:13695313,10166567:418612,28704,2124174
x1,2074:14113925,10166567
)
x1,2074:15404396,11393706
(1,2074:15404396,11510616:781942,364089,101945
x1,2074:15819336,11510616
x1,2074:16139613,11510616
)
x1,2074:16617078,11393706
(1,2074:16617078,11097407:222426,346600,0
x1,2074:16806736,11097407
)
x1,2074:17218830,11393706
(1,2074:17218830,11097407:288266,346600,101945
x1,2074:17444112,11097407
)
x1,2074:17886422,11393706
(1,2074:17886422,11097407:336786,364089,0
x1,2074:18176483,11097407
)
g1,2074:18382676,11393706
x1,2074:18940826,11393706
g1,2074:19100294,11393706
(1,2074:19100294,11393706:1758670,1172273,522591
(1,2074:19100294,11393706:1758670,1172273,522591
h1,2074:19100294,11393706:78643,0,0
[1,2074:19178937,11393706:1601384,1172273,522591
(1,2074:19178937,10901177:1601384,679744,212661
x1,2074:19829031,10901177
[1,2074:19829031,11113838:400866,764351,0
(1,2074:19829031,10640759:183865,291272,0
x1,2074:19980128,10640759
)
(1,2074:19829031,11113838:400866,358263,0
x1,2074:20167820,11113838
)
]
[1,2074:20229897,10901177:550424,679744,0
(1,2074:20385507,10719779:0,498346,0
x1,2074:20744317,10719779
)
(1,2074:20229897,10901177:550424,490372,0
x1,2074:20774777,10901177
)
]
)
(1,2074:19178937,11916297:1601384,601531,0
k1,2074:19256406,11916297:77469
x1,2074:19675017,11916297
(1,2074:19834488,11707982:868364,393216,131072
x1,2074:20670084,11707982
)
k1,2074:20780321,11916297:77469
)
]
h1,2074:20780321,11393706:78643,0,0
)
)
x1,2074:21289704,11393706
(1,2074:21289704,11097407:222426,346600,0
x1,2074:21479362,11097407
)
(1,2074:21512130,11393706:428579,825267,466460
$1,2074:21512130,11393706
h1,2074:21512130,11393706:0,0,0
(1,2074:21512130,11393706:428579,825267,466460
(1,2074:21512130,11393706:428579,825267,466460
(1,2074:21512130,10597143:428579,28704,1263023
x1,2074:21940709,10597143
)
v1,2074:21940709,11393706:0,825258,466450
h1,2074:21940709,11393706:0,0,0
)
)
$1,2074:21940709,11393706
)
(1,2074:21940709,11393706:328910,609979,251172
$1,2074:21940709,11393706
h1,2074:21940709,11393706:0,0,0
(1,2074:21940709,11393706:328910,609979,251172
(1,2074:21940709,11393706:328910,609979,251172
(1,2074:21940709,10812431:328910,28704,832447
x1,2074:22269619,10812431
)
v1,2074:22269619,11393706:0,609974,251165
h1,2074:22269619,11393706:0,0,0
)
)
$1,2074:22269619,11393706
)
(1,2074:22269619,11393706:435818,620424,247464
(1,2074:22269619,11393706:435818,620424,247464
(1,2074:22269619,11393706:435818,620424,247464
h1,2074:22269619,11393706:78643,0,0
[1,2074:22348262,11393706:278532,620424,247464
(1,2074:22348262,11111157:278532,337875,0
x1,2074:22626794,11111157
)
(1,2074:22348262,11641170:278532,337875,0
x1,2074:22626794,11641170
)
]
h1,2074:22626794,11393706:78643,0,0
)
)
)
x1,2074:22904776,11393706
g1,2074:23024377,11393706
x1,2074:23582527,11393706
(1,2074:23582527,11393706:435818,620424,247464
(1,2074:23582527,11393706:435818,620424,247464
(1,2074:23582527,11393706:435818,620424,247464
h1,2074:23582527,11393706:78643,0,0
[1,2074:23661170,11393706:278532,620424,247464
(1,2074:23661170,11111157:278532,337875,0
x1,2074:23939702,11111157
)
(1,2074:23661170,11641170:278532,337875,0
x1,2074:23939702,11641170
)
]
h1,2074:23939702,11393706:78643,0,0
)
)
)
x1,2074:24217684,11393706
g1,2074:24337285,11393706
x1,2074:24696095,11393706
(1,2074:24696095,11393706:328910,609979,251172
$1,2074:24696095,11393706
h1,2074:24696095,11393706:0,0,0
(1,2074:24696095,11393706:328910,609979,251172
(1,2074:24696095,11393706:328910,609979,251172
(1,2074:24696095,10812431:328910,28704,832447
x1,2074:25025005,10812431
)
v1,2074:25025005,11393706:0,609974,251165
h1,2074:25025005,11393706:0,0,0
)
)
$1,2074:25025005,11393706
)
(1,2074:25025005,11393706:239206,609979,251171
$1,2074:25025005,11393706
h1,2074:25025005,11393706:0,0,0
(1,2074:25025005,11393706:239206,609979,251171
(1,2074:25025005,11393706:239206,609979,251171
[1,2074:25025005,10783727:239206,0,861150
(1,2074:25025005,10783727:239206,0,430575
x1,2074:25264211,10783727
)
(1,2074:25025005,11214302:239206,0,430575
x1,2074:25264211,11214302
)
]
v1,2074:25264211,11393706:0,609974,251165
h1,2074:25264211,11393706:0,0,0
)
)
$1,2074:25264211,11393706
)
(1,2074:25264211,11677645:222426,346600,0
x1,2074:25453869,11677645
)
g1,2074:25646105,11393706
x1,2074:26204255,11393706
g1,2074:26363723,11393706
h1,2074:26363723,11393706:0,0,0
(1,2074:26363723,11393706:4481302,646638,251172
(1,2074:26363723,11393706:4481302,646638,251172
(1,2074:26363723,10812431:328910,28704,832447
x1,2074:26692633,10812431
)
x1,2074:27051443,11393706
g1,2074:27210911,11393706
x1,2074:27769061,11393706
g1,2074:27928529,11393706
x1,2074:28566414,11393706
g1,2074:28725882,11393706
x1,2074:29284032,11393706
g1,2074:29443500,11393706
(1,2074:29443500,11393706:482240,646638,247464
(1,2074:29443500,11393706:482240,646638,247464
(1,2074:29443500,11393706:482240,646638,247464
h1,2074:29443500,11393706:78643,0,0
[1,2074:29522143,11393706:324954,646638,247464
(1,2074:29522143,11111157:324954,364089,0
x1,2074:29847097,11111157
)
(1,2074:29522143,11641170:324954,337875,0
k1,2074:29545354,11641170:23211
x1,2074:29823886,11641170
k1,2074:29847097,11641170:23211
)
]
h1,2074:29847097,11393706:78643,0,0
)
)
)
x1,2074:30204815,11393706
(1,2074:30204815,11097407:311300,337875,0
x1,2074:30483347,11097407
)
(1,2074:30516115,10812431:328910,28704,832447
x1,2074:30845025,10812431
)
)
)
x1,2074:31522777,11393706
(1,2074:31522777,11501348:222426,346600,0
x1,2074:31712435,11501348
)
(1,2074:31745203,11393706:428579,825267,466460
$1,2074:31745203,11393706
h1,2074:31745203,11393706:0,0,0
(1,2074:31745203,11393706:428579,825267,466460
(1,2074:31745203,11393706:428579,825267,466460
(1,2074:31745203,10597143:428579,28704,1263023
x1,2074:32173782,10597143
)
v1,2074:32173782,11393706:0,825258,466450
h1,2074:32173782,11393706:0,0,0
)
)
$1,2074:32173782,11393706
)
(1,2074:32173782,10166567:418612,28704,2124174
x1,2074:32592394,10166567
)
)
)
g1,2074:32831600,11393706
x1,2074:33030939,11393706
)
$1,2074:33030939,11393706
g1,2074:33030939,11393706
)
g1,2074:33030939,11393706
)
(1,2074:7112481,13643707:25918458,1090822,711626
g1,2074:7112481,13643707
(1,2074:7112481,13643707:6582832,1090822,711626
k1,2074:7135687,13643707:23206
(1,2074:7135687,13643707:0,667577,286108
[1,2074:7135687,13643707:0,667577,286108
(1,179:7135687,13643707:0,667577,286108
r1,2121:7135687,13643707:0,953685,286108
)
]
)
$1,2074:7135687,13643707
(1,2074:7135687,13643707:6559626,1090822,711626
x1,2074:7597156,13643707
x1,2074:8012280,13643707
(1,2074:8012280,13754791:459670,358263,0
x1,2074:8435614,13754791
)
g1,2074:8671285,13643707
x1,2074:9229435,13643707
g1,2074:9428770,13643707
(1,2074:9428770,13643707:516096,947939,492251
(1,2074:9428770,13643707:516096,947939,492251
h1,2074:9428770,13643707:78643,0,0
[1,2074:9507413,13643707:358810,947939,492251
(1,2074:9507413,13158233:358810,462465,0
x1,2074:9866223,13158233
)
(1,2074:9507413,14135958:358810,462465,0
x1,2074:9866223,14135958
)
]
h1,2074:9866223,13643707:78643,0,0
)
)
(1,2074:9944866,13643707:1596291,1090822,711626
(1,2074:9944866,13643707:1596291,1090822,711626
h1,2074:9944866,13643707:78643,0,0
[1,2074:10023509,13643707:1439005,1090822,711626
(1,2074:10023509,13151178:1439005,598293,212661
x1,2074:10314793,13151178
(1,2074:10314793,13262262:400866,358263,0
x1,2074:10653582,13262262
)
x1,2074:11006943,13151178
[1,2074:11006943,13363839:455571,810954,0
(1,2074:11006943,12890760:311300,337875,0
x1,2074:11285475,12890760
)
(1,2074:11006943,13363839:455571,358263,0
x1,2074:11426492,13363839
)
]
)
(1,2074:10023509,14149821:1439005,585054,205512
k1,2074:10380631,14149821:357122
x1,2074:10794093,14149821
[1,2074:10794093,14355333:311300,790566,0
(1,2074:10794093,13902642:311300,337875,0
x1,2074:11072625,13902642
)
(1,2074:10794093,14355333:311300,337875,0
x1,2074:11072625,14355333
)
]
k1,2074:11462514,14149821:357121
)
]
h1,2074:11462514,13643707:78643,0,0
)
)
(1,2074:11541157,13643707:2154156,947939,600804
(1,2074:11541157,13643707:2154156,947939,600804
h1,2074:11541157,13643707:78643,0,0
[1,2074:11619800,13643707:1996870,947939,600804
(1,2074:11619800,13158233:1996870,462465,0
k1,2074:12438830,13158233:819030
x1,2074:12797640,13158233
k1,2074:13616670,13158233:819030
)
(1,2074:11619800,14244511:1996870,679744,0
[1,2074:11619800,14244511:550424,679744,0
(1,2074:11775410,14063113:0,498346,0
x1,2074:12134220,14063113
)
(1,2074:11619800,14244511:550424,490372,0
x1,2074:12164680,14244511
)
]
x1,2074:12588835,14244511
(1,2074:12748306,14036196:868364,393216,131072
x1,2074:13583902,14036196
)
)
]
h1,2074:13616670,13643707:78643,0,0
)
)
)
$1,2074:13695313,13643707
)
g1,2074:13695313,13643707
(1,2074:13695313,13643707:19335626,1090822,711626
$1,2074:13695313,13643707
(1,2074:13695313,13643707:6212915,1040555,681748
h1,2074:13695313,13643707:0,0,0
(1,2074:13695313,13643707:378745,1040555,681748
$1,2074:13695313,13643707
h1,2074:13695313,13643707:0,0,0
(1,2074:13695313,13643707:378745,1040555,681748
(1,2074:13695313,13643707:378745,1040555,681748
(1,2074:13695313,12631856:378745,28704,1693599
x1,2074:14074058,12631856
)
v1,2074:14074058,13643707:0,1040543,681735
h1,2074:14074058,13643707:0,0,0
)
)
$1,2074:14074058,13643707
)
x1,2074:14447569,13643707
(1,2074:14447569,13760617:781942,364089,101945
x1,2074:14862509,13760617
x1,2074:15182786,13760617
)
x1,2074:16138665,13643707
(1,2074:16138665,13347408:288266,346600,101945
x1,2074:16363947,13347408
)
g1,2074:16586399,13643707
x1,2074:17144549,13643707
g1,2074:17304017,13643707
x1,2074:17734757,13643707
(1,2074:17734757,13751349:288266,346600,101945
x1,2074:17960039,13751349
)
x1,2074:18302098,13643707
(1,2074:18302098,13347408:222426,346600,0
x1,2074:18491756,13347408
)
x1,2074:18903850,13643707
(1,2074:18903850,13347408:288266,346600,101945
x1,2074:19129132,13347408
)
x1,2074:19571442,13643707
(1,2074:19571442,13347408:336786,364089,0
x1,2074:19861503,13347408
)
)
$1,2074:19908228,13643707
k1,2074:33030939,13643707:13122711
)
g1,2074:33030939,13643707
)
(1,2074:7112481,15789750:25918458,1172273,681748
g1,2074:7112481,15789750
(1,2074:7112481,15789750:6582832,1172273,681748
k1,2074:13695313,15789750:6582832
(1,2074:13695313,15789750:0,667577,286108
[1,2074:13695313,15789750:0,667577,286108
(1,179:13695313,15789750:0,667577,286108
r1,2121:13695313,15789750:0,953685,286108
)
]
)
$1,2074:13695313,15789750
h1,2074:13695313,15789750:0,0,0
$1,2074:13695313,15789750
)
g1,2074:13695313,15789750
(1,2074:13695313,15789750:19335626,1172273,681748
$1,2074:13695313,15789750
(1,2074:13695313,15789750:16900667,1172273,681748
h1,2074:13695313,15789750:0,0,0
g1,2074:13854781,15789750
x1,2074:14412931,15789750
g1,2074:14572399,15789750
(1,2074:14572399,15789750:1603732,1172273,522591
(1,2074:14572399,15789750:1603732,1172273,522591
h1,2074:14572399,15789750:78643,0,0
[1,2074:14651042,15789750:1446446,1172273,522591
(1,2074:14651042,15297221:1446446,679744,212661
k1,2074:14752978,15297221:101936
x1,2074:15044262,15297221
[1,2074:15044262,15509882:400866,764351,0
(1,2074:15044262,15036803:183865,291272,0
x1,2074:15195359,15036803
)
(1,2074:15044262,15509882:400866,358263,0
x1,2074:15383051,15509882
)
]
[1,2074:15445128,15297221:550424,679744,0
(1,2074:15600738,15115823:0,498346,0
x1,2074:15959548,15115823
)
(1,2074:15445128,15297221:550424,490372,0
x1,2074:15990008,15297221
)
]
k1,2074:16097488,15297221:101936
)
(1,2074:14651042,16312341:1446446,601531,0
x1,2074:15069653,16312341
(1,2074:15229124,16104026:868364,393216,131072
x1,2074:16064720,16104026
)
)
]
h1,2074:16097488,15789750:78643,0,0
)
)
x1,2074:17085285,15789750
(1,2074:17085285,15493451:222426,346600,0
x1,2074:17274943,15493451
)
g1,2074:17467179,15789750
x1,2074:18025329,15789750
g1,2074:18184797,15789750
x1,2074:18615537,15789750
(1,2074:18615537,15493451:222426,346600,0
x1,2074:18805195,15493451
)
x1,2074:19117038,15789750
(1,2074:19117038,15789750:428579,825267,466460
$1,2074:19117038,15789750
h1,2074:19117038,15789750:0,0,0
(1,2074:19117038,15789750:428579,825267,466460
(1,2074:19117038,15789750:428579,825267,466460
(1,2074:19117038,14993187:428579,28704,1263023
x1,2074:19545617,14993187
)
v1,2074:19545617,15789750:0,825258,466450
h1,2074:19545617,15789750:0,0,0
)
)
$1,2074:19545617,15789750
)
(1,2074:19545617,15789750:328910,609979,251172
$1,2074:19545617,15789750
h1,2074:19545617,15789750:0,0,0
(1,2074:19545617,15789750:328910,609979,251172
(1,2074:19545617,15789750:328910,609979,251172
(1,2074:19545617,15208475:328910,28704,832447
x1,2074:19874527,15208475
)
v1,2074:19874527,15789750:0,609974,251165
h1,2074:19874527,15789750:0,0,0
)
)
$1,2074:19874527,15789750
)
(1,2074:19874527,15789750:435818,620424,247464
(1,2074:19874527,15789750:435818,620424,247464
(1,2074:19874527,15789750:435818,620424,247464
h1,2074:19874527,15789750:78643,0,0
[1,2074:19953170,15789750:278532,620424,247464
(1,2074:19953170,15507201:278532,337875,0
x1,2074:20231702,15507201
)
(1,2074:19953170,16037214:278532,337875,0
x1,2074:20231702,16037214
)
]
h1,2074:20231702,15789750:78643,0,0
)
)
)
x1,2074:20509684,15789750
g1,2074:20629285,15789750
x1,2074:21187435,15789750
(1,2074:21187435,15789750:435818,620424,247464
(1,2074:21187435,15789750:435818,620424,247464
(1,2074:21187435,15789750:435818,620424,247464
h1,2074:21187435,15789750:78643,0,0
[1,2074:21266078,15789750:278532,620424,247464
(1,2074:21266078,15507201:278532,337875,0
x1,2074:21544610,15507201
)
(1,2074:21266078,16037214:278532,337875,0
x1,2074:21544610,16037214
)
]
h1,2074:21544610,15789750:78643,0,0
)
)
)
x1,2074:21822592,15789750
g1,2074:21942193,15789750
x1,2074:22301003,15789750
(1,2074:22301003,15789750:328910,609979,251172
$1,2074:22301003,15789750
h1,2074:22301003,15789750:0,0,0
(1,2074:22301003,15789750:328910,609979,251172
(1,2074:22301003,15789750:328910,609979,251172
(1,2074:22301003,15208475:328910,28704,832447
x1,2074:22629913,15208475
)
v1,2074:22629913,15789750:0,609974,251165
h1,2074:22629913,15789750:0,0,0
)
)
$1,2074:22629913,15789750
)
(1,2074:22629913,15789750:239206,609979,251171
$1,2074:22629913,15789750
h1,2074:22629913,15789750:0,0,0
(1,2074:22629913,15789750:239206,609979,251171
(1,2074:22629913,15789750:239206,609979,251171
[1,2074:22629913,15179771:239206,0,861150
(1,2074:22629913,15179771:239206,0,430575
x1,2074:22869119,15179771
)
(1,2074:22629913,15610346:239206,0,430575
x1,2074:22869119,15610346
)
]
v1,2074:22869119,15789750:0,609974,251165
h1,2074:22869119,15789750:0,0,0
)
)
$1,2074:22869119,15789750
)
(1,2074:22869119,16073689:222426,346600,0
x1,2074:23058777,16073689
)
g1,2074:23251013,15789750
x1,2074:23809163,15789750
g1,2074:23968631,15789750
h1,2074:23968631,15789750:0,0,0
(1,2074:23968631,15789750:4481302,646638,251172
(1,2074:23968631,15789750:4481302,646638,251172
(1,2074:23968631,15208475:328910,28704,832447
x1,2074:24297541,15208475
)
x1,2074:24656351,15789750
g1,2074:24815819,15789750
x1,2074:25373969,15789750
g1,2074:25533437,15789750
x1,2074:26171322,15789750
g1,2074:26330790,15789750
x1,2074:26888940,15789750
g1,2074:27048408,15789750
(1,2074:27048408,15789750:482240,646638,247464
(1,2074:27048408,15789750:482240,646638,247464
(1,2074:27048408,15789750:482240,646638,247464
h1,2074:27048408,15789750:78643,0,0
[1,2074:27127051,15789750:324954,646638,247464
(1,2074:27127051,15507201:324954,364089,0
x1,2074:27452005,15507201
)
(1,2074:27127051,16037214:324954,337875,0
k1,2074:27150262,16037214:23211
x1,2074:27428794,16037214
k1,2074:27452005,16037214:23211
)
]
h1,2074:27452005,15789750:78643,0,0
)
)
)
x1,2074:27809723,15789750
(1,2074:27809723,15493451:311300,337875,0
x1,2074:28088255,15493451
)
(1,2074:28121023,15208475:328910,28704,832447
x1,2074:28449933,15208475
)
)
)
x1,2074:29127685,15789750
(1,2074:29127685,15897392:222426,346600,0
x1,2074:29317343,15897392
)
(1,2074:29350111,15789750:428579,825267,466460
$1,2074:29350111,15789750
h1,2074:29350111,15789750:0,0,0
(1,2074:29350111,15789750:428579,825267,466460
(1,2074:29350111,15789750:428579,825267,466460
(1,2074:29350111,14993187:428579,28704,1263023
x1,2074:29778690,14993187
)
v1,2074:29778690,15789750:0,825258,466450
h1,2074:29778690,15789750:0,0,0
)
)
$1,2074:29778690,15789750
)
(1,2074:29778690,15789750:378745,1040555,681748
$1,2074:29778690,15789750
h1,2074:29778690,15789750:0,0,0
(1,2074:29778690,15789750:378745,1040555,681748
(1,2074:29778690,15789750:378745,1040555,681748
(1,2074:29778690,14777899:378745,28704,1693599
x1,2074:30157435,14777899
)
v1,2074:30157435,15789750:0,1040543,681735
h1,2074:30157435,15789750:0,0,0
)
)
$1,2074:30157435,15789750
)
g1,2074:30396641,15789750
x1,2074:30595980,15789750
)
$1,2074:30595980,15789750
k1,2074:33030939,15789750:2434959
)
g1,2074:33030939,15789750
)
]
]
)
$1,2075:33030939,13484085
)
g1,2075:33030939,13484085
)
k1,2075:33359933,13484085:328994
(1,2075:33359933,13484085:0,3346222,4006634
(1,2075:33359933,13484085:0,0,4006634
k1,2075:31336642,13484085:-2023291
[1,2075:31336642,13484085:2023291,0,4006634
h1,2075:31336642,13484085:0,0,2987413
(1,2075:31336642,17204611:2023291,667577,286108
(1,2074:31336642,17204611:0,667577,286108
[1,2074:31336642,17204611:0,667577,286108
(1,179:31336642,17204611:0,667577,286108
r1,2121:31336642,17204611:0,953685,286108
)
]
)
(1,2075:31336642,17204611:2023291,538214,179404
x1,2075:33080858,17204611
x1,2075:33359933,17204611
)
)
]
)
)
k1,2075:33359933,13484085:0
)
]
)
(1,2078:6783487,18865833:26576446,538214,179404
$1,2077:6783487,18865833
x1,2077:7461239,18865833
(1,2077:7461239,18973475:222426,346600,0
x1,2077:7650897,18973475
)
$1,2077:7683665,18865833
g1,2077:7922871,18865833
x1,2077:8405271,18865833
g1,2077:8644477,18865833
x1,2077:9581371,18865833
x1,2077:10279056,18865833
g1,2077:10518262,18865833
x1,2077:11116279,18865833
g1,2077:11355485,18865833
x1,2077:12252509,18865833
g1,2077:12571450,18865833
(1,2077:12571450,18865833:1983424,538214,179404
x1,2077:12850525,18865833
x1,2077:14275799,18865833
x1,2077:14554874,18865833
)
g1,2077:14794080,18865833
x1,2077:15653231,18865833
g1,2077:15892437,18865833
x1,2077:16251247,18865833
g1,2077:16490453,18865833
x1,2077:18631354,18865833
g1,2077:18870560,18865833
x1,2077:20265933,18865833
g1,2077:20505139,18865833
x1,2077:20784214,18865833
x1,2077:21282560,18865833
x1,2077:21621435,18865833
g1,2077:21860641,18865833
x1,2077:22976939,18865833
g1,2077:23216145,18865833
x1,2077:25612199,18865833
g1,2077:25851405,18865833
x1,2077:26768364,18865833
x1,2077:27147107,18865833
x1,2077:29000959,18865833
g1,2077:29240165,18865833
x1,2077:29838182,18865833
x1,2077:30456132,18865833
g1,2077:30695338,18865833
$1,2077:30695338,18865833
x1,2077:31135378,18865833
x1,2077:31666714,18865833
x1,2077:32661913,18865833
$1,2077:32661913,18865833
x1,2077:32861252,18865833
k1,2078:33359933,18865833:637899
g1,2078:33359933,18865833
)
(1,2079:6783487,21209474:26576446,655359,183500
(1,2079:6783487,21209474:1758548,647495,0
g1,2079:6783487,21209474
x1,2079:7480353,21209474
g1,2079:8542035,21209474
)
x1,2079:11497705,21209474
g1,2079:11851599,21209474
x1,2079:16522017,21209474
g1,2079:16875911,21209474
x1,2079:22244288,21209474
k1,2079:33359933,21209474:11115645
g1,2079:33359933,21209474
)
(1,2087:6783487,22873801:26576446,498346,139537
x1,2087:8000970,22873801
k1,2083:8240458,22873801:239488
x1,2083:10045273,22873801
k1,2083:10284760,22873801:239487
x1,2083:13216581,22873801
k1,2083:13456069,22873801:239488
x1,2083:14037621,22873801
k1,2083:14277108,22873801:239487
x1,2083:15279783,22873801
k1,2083:15519271,22873801:239488
x1,2083:16923015,22873801
x1,2083:20255906,22873801
k1,2083:20495394,22873801:239488
x1,2083:22179888,22873801
x1,2083:23683781,22873801
x1,2083:24229354,22873801
k1,2083:24468841,22873801:239487
x1,2083:25050393,22873801
k1,2083:25289881,22873801:239488
x1,2083:26292556,22873801
k1,2083:26532043,22873801:239487
$1,2083:26532043,22873801
x1,2083:26905554,22873801
k1,2083:27105359,22873801:199805
x1,2083:27666858,22873801
k1,2083:27866662,22873801:199804
x1,2083:28227625,22873801
$1,2083:28227625,22873801
k1,2083:28467112,22873801:239487
x1,2083:30271927,22873801
k1,2083:30511415,22873801:239488
x1,2083:32518770,22873801
k1,2084:32758328,22873801:239558
x1,2084:33359933,22873801
k1,2084:33359933,22873801:0
)
(1,2087:6783487,23827487:26576446,771467,205512
x1,2087:7190139,23827487
x1,2084:8267368,23827487
k1,2084:8541732,23827487:274364
x1,2084:9558362,23827487
k1,2084:9832725,23827487:274363
x1,2084:11892415,23827487
x1,2084:13153832,23827487
k1,2084:13428196,23827487:274364
x1,2084:14607486,23827487
k1,2084:14881849,23827487:274363
x1,2084:17037104,23827487
k1,2084:17311468,23827487:274364
x1,2084:19680212,23827487
k1,2084:19963365,23827487:283153
x1,2084:20736003,23827487
x1,2084:21102388,23827487
x1,2084:21407774,23827487
k1,2084:21682137,23827487:274363
x1,2084:22088789,23827487
x1,2084:23166017,23827487
k1,2084:23440381,23827487:274364
x1,2084:26571599,23827487
k1,2084:26845963,23827487:274364
x1,2084:27496606,23827487
k1,2085:27770969,23827487:274363
x1,2085:29442306,23827487
k1,2085:29716670,23827487:274364
$1,2085:29716670,23827487
x1,2085:30130132,23827487
[1,2085:30130132,24032999:868364,976979,0
(1,2085:30130132,23449236:868364,393216,131072
x1,2085:30965728,23449236
)
(1,2085:30130132,24032999:589832,337875,0
x1,2085:30687196,24032999
)
]
$1,2085:30998496,23827487
k1,2085:31272859,23827487:274363
x1,2085:31882837,23827487
k1,2085:32157201,23827487:274364
x1,2085:32360527,23827487
x1,2085:33092499,23827487
x1,2085:33499151,23827487
k1,2085:33359933,23827487:0
)
(1,2087:6783487,24781173:26576446,607018,139537
x1,2087:7484442,24781173
x1,2085:9180816,24781173
g1,2085:9420022,24781173
x1,2085:10018039,24781173
g1,2085:10257245,24781173
x1,2085:12017408,24781173
g1,2085:12256614,24781173
x1,2085:12834697,24781173
g1,2085:13073903,24781173
x1,2085:14070598,24781173
g1,2085:14309804,24781173
x1,2085:14867954,24781173
x1,2085:15226764,24781173
x1,2085:16424791,24781173
g1,2085:16663997,24781173
x1,2085:17620824,24781173
x1,2085:18836792,24781173
g1,2085:19075998,24781173
$1,2085:19075998,24781173
x1,2085:19455324,24781173
(1,2085:19455324,24520755:222426,346600,0
x1,2085:19644982,24520755
)
$1,2085:19677750,24781173
x1,2085:19877089,24781173
g1,2085:20116295,24781173
x1,2085:21714993,24781173
g1,2085:21954199,24781173
x1,2085:22913019,24781173
g1,2085:23152225,24781173
x1,2085:24089119,24781173
x1,2085:24786804,24781173
g1,2085:25026010,24781173
x1,2085:25424688,24781173
x1,2085:25783498,24781173
k1,2087:33359933,24781173:7602987
g1,2087:33359933,24781173
)
(1,2092:13095814,27084661:20264119,1327051,923936
(1,2092:13095814,27084661:13951793,1327051,923936
h1,2092:13095814,27084661:0,0,0
(1,2087:13095814,27084661:0,0,0
$1,2087:13095814,27084661
(1,2087:13095814,26130975:0,0,0
)
$1,2087:13095814,27084661
)
(1,2092:13095814,27084661:2139336,947939,701995
(1,2092:13095814,27084661:2139336,947939,701995
h1,2092:13095814,27084661:78643,0,0
[1,2092:13174457,27084661:1982050,947939,701995
(1,2092:13174457,26599187:1982050,462465,0
k1,2092:13768673,26599187:594216
x1,2092:14536545,26599187
k1,2092:15156507,26599187:594215
)
(1,2092:13174457,27607252:1982050,601531,179404
x1,2092:13795813,27607252
(1,2092:13821560,27398937:744572,393216,131072
x1,2092:14533364,27398937
)
x1,2092:14845207,27607252
(1,2092:14845207,27399940:311300,337875,0
x1,2092:15123739,27399940
)
)
]
h1,2092:15156507,27084661:78643,0,0
)
)
g1,2092:15434485,27084661
x1,2092:15992635,27084661
g1,2092:16191970,27084661
x1,2092:16610581,27084661
x1,2092:17407937,27084661
g1,2092:17567405,27084661
x1,2092:18125555,27084661
g1,2092:18285023,27084661
x1,2092:18576307,27084661
[1,2092:18576307,27262068:400866,764978,0
(1,2092:18576307,26788362:183865,291272,0
x1,2092:18727404,26788362
)
(1,2092:18576307,27262068:400866,358263,0
x1,2092:18915096,27262068
)
]
(1,2092:18977173,27084661:1962542,1185153,522591
(1,2092:18977173,27084661:1962542,1185153,522591
h1,2092:18977173,27084661:78643,0,0
[1,2092:19055816,27084661:1805256,1185153,522591
(1,2092:19055816,26599187:1805256,699679,0
k1,2092:19683232,26599187:627416
[1,2092:19683232,26599187:550424,699679,0
(1,2092:19818908,26417789:0,518281,0
x1,2092:20217586,26417789
)
(1,2092:19683232,26599187:550424,490372,0
x1,2092:20228112,26599187
)
]
k1,2092:20861072,26599187:627416
)
(1,2092:19055816,27607252:1805256,601531,0
x1,2092:19833237,27607252
(1,2092:19992708,27398937:868364,393216,131072
x1,2092:20828304,27398937
)
)
]
h1,2092:20861072,27084661:78643,0,0
)
)
g1,2092:21059316,27084661
[1,2092:21059316,27084661:1049804,1327051,923936
(1,2092:21059316,26187635:1049804,358263,0
k1,2092:21335224,26187635:275908
x1,2092:21777370,26187635
k1,2092:22109120,26187635:275908
)
(1,2092:21059316,27084661:1049804,753503,394696
k1,2092:21065937,27084661:6621
(1,2092:21065937,26402920:1036563,71762,1076437
x1,2092:22102500,26402920
)
k1,2092:22109120,27084661:6620
)
(1,2092:21059316,27936835:1049804,337875,0
x1,2092:22109120,27936835
)
]
x1,2092:22747005,27084661
g1,2092:22906473,27084661
x1,2092:23464623,27084661
g1,2092:23624091,27084661
x1,2092:23957819,27084661
(1,2092:23957819,27192303:370768,225735,0
x1,2092:24295819,27192303
)
x1,2092:24607662,27084661
(1,2092:24607662,26788362:311300,337875,0
x1,2092:24886194,26788362
)
x1,2092:25298288,27084661
(1,2092:25298288,26788362:222426,346600,0
x1,2092:25487946,26788362
)
x1,2092:25926618,27084661
[1,2092:25926618,27298898:841914,985704,0
(1,2092:25964492,26706410:804040,393216,131072
x1,2092:26735764,26706410
)
(1,2092:25926618,27298898:222426,346600,0
x1,2092:26116276,27298898
)
]
x1,2092:27047607,27084661
)
(1,2092:31755254,27084661:1604679,538214,179404
(1,2092:31755254,27084661:1604679,538214,179404
x1,2092:33080858,27084661
x1,2092:33359933,27084661
)
)
)
(1,2096:6783487,29343843:26576446,498346,0
x1,2096:7939653,29343843
k1,2096:33359933,29343843:25420280
g1,2096:33359933,29343843
)
(1,2101:14008692,30736430:19351241,1327051,923936
(1,2101:14008692,30736430:12126036,1327051,923936
h1,2101:14008692,30736430:0,0,0
(1,2096:14008692,30736430:0,0,0
$1,2096:14008692,30736430
(1,2096:14008692,29782744:0,0,0
)
$1,2096:14008692,30736430
)
(1,2101:14008692,30736430:2139336,947939,701995
(1,2101:14008692,30736430:2139336,947939,701995
h1,2101:14008692,30736430:78643,0,0
[1,2101:14087335,30736430:1982050,947939,701995
(1,2101:14087335,30250956:1982050,462465,0
k1,2101:14681551,30250956:594216
x1,2101:15449423,30250956
k1,2101:16069385,30250956:594215
)
(1,2101:14087335,31259021:1982050,601531,179404
x1,2101:14708691,31259021
(1,2101:14734438,31050706:744572,393216,131072
x1,2101:15446242,31050706
)
x1,2101:15758085,31259021
(1,2101:15758085,31051709:311300,337875,0
x1,2101:16036617,31051709
)
)
]
h1,2101:16069385,30736430:78643,0,0
)
)
g1,2101:16347363,30736430
x1,2101:16905513,30736430
g1,2101:17104848,30736430
x1,2101:17523459,30736430
x1,2101:18320815,30736430
g1,2101:18480283,30736430
x1,2101:19038433,30736430
g1,2101:19197901,30736430
x1,2101:19489185,30736430
[1,2101:19489185,30913837:400866,764978,0
(1,2101:19489185,30440131:183865,291272,0
x1,2101:19640282,30440131
)
(1,2101:19489185,30913837:400866,358263,0
x1,2101:19827974,30913837
)
]
(1,2101:19890051,30736430:1962542,1185153,522591
(1,2101:19890051,30736430:1962542,1185153,522591
h1,2101:19890051,30736430:78643,0,0
[1,2101:19968694,30736430:1805256,1185153,522591
(1,2101:19968694,30250956:1805256,699679,0
k1,2101:20596110,30250956:627416
[1,2101:20596110,30250956:550424,699679,0
(1,2101:20731786,30069558:0,518281,0
x1,2101:21130464,30069558
)
(1,2101:20596110,30250956:550424,490372,0
x1,2101:21140990,30250956
)
]
k1,2101:21773950,30250956:627416
)
(1,2101:19968694,31259021:1805256,601531,0
x1,2101:20746115,31259021
(1,2101:20905586,31050706:868364,393216,131072
x1,2101:21741182,31050706
)
)
]
h1,2101:21773950,30736430:78643,0,0
)
)
g1,2101:21972194,30736430
[1,2101:21972194,30736430:1209792,1327051,923936
(1,2101:21972194,29839404:1209792,358263,54616
x1,2101:22414340,29839404
x1,2101:23181986,29839404
)
(1,2101:21972194,30736430:1209792,753503,394696
k1,2101:22058809,30736430:86615
(1,2101:22058809,30054689:1036563,71762,1076437
x1,2101:23095372,30054689
)
k1,2101:23181986,30736430:86614
)
(1,2101:21972194,31588604:1209792,337875,0
k1,2101:22052188,31588604:79994
x1,2101:23101992,31588604
k1,2101:23181986,31588604:79994
)
]
g1,2101:23301587,30736430
x1,2101:23635315,30736430
[1,2101:23635315,30913837:370768,811581,0
(1,2101:23666876,30440131:311300,337875,0
x1,2101:23945408,30440131
)
(1,2101:23635315,30913837:370768,225735,0
x1,2101:23973315,30913837
)
]
x1,2101:24385409,30736430
(1,2101:24385409,30440131:222426,346600,0
x1,2101:24575067,30440131
)
x1,2101:25013739,30736430
[1,2101:25013739,30950667:841914,985704,0
(1,2101:25051613,30358179:804040,393216,131072
x1,2101:25822885,30358179
)
(1,2101:25013739,30950667:222426,346600,0
x1,2101:25203397,30950667
)
]
x1,2101:26134728,30736430
)
(1,2101:31755254,30736430:1604679,538214,179404
(1,2101:31755254,30736430:1604679,538214,179404
x1,2101:33080858,30736430
x1,2101:33359933,30736430
)
)
)
(1,2104:6783487,32680054:26576446,498346,139537
x1,2104:8090871,32680054
x1,2103:9635750,32680054
x1,2103:10530782,32680054
x1,2103:10674305,32680054
k1,2103:11106296,32680054:431991
x1,2103:12366916,32680054
k1,2103:12643805,32680054:276889
x1,2103:13050457,32680054
x1,2103:14802728,32680054
x1,2103:15108114,32680054
k1,2103:15385003,32680054:276889
x1,2103:16116976,32680054
x1,2103:17743584,32680054
k1,2103:18020473,32680054:276889
x1,2103:20464449,32680054
x1,2103:20729171,32680054
k1,2103:21006060,32680054:276889
x1,2103:21595704,32680054
k1,2103:21872593,32680054:276889
x1,2103:23338572,32680054
x1,2103:26329097,32680054
x1,2103:26695482,32680054
k1,2103:26972372,32680054:276890
x1,2103:27464420,32680054
k1,2103:27741309,32680054:276889
x1,2103:29083260,32680054
x1,2103:30445941,32680054
k1,2103:30722830,32680054:276889
x1,2103:31599163,32680054
k1,2103:31876052,32680054:276889
x1,2103:32282704,32680054
x1,2103:33359933,32680054
k1,2103:33359933,32680054:0
)
(1,2104:6783487,33633740:26576446,498346,139537
x1,2104:8570361,33633740
k1,2103:8809826,33633740:239465
x1,2103:11712504,33633740
k1,2103:11951970,33633740:239466
x1,2103:13103511,33633740
k1,2103:13342976,33633740:239465
x1,2103:13823447,33633740
k1,2103:14062913,33633740:239466
x1,2103:15095330,33633740
k1,2103:15334795,33633740:239465
x1,2103:16825843,33633740
x1,2103:17540433,33633740
x1,2103:17798457,33633740
k1,2103:18037922,33633740:239465
x1,2103:18673256,33633740
k1,2103:18912722,33633740:239466
x1,2103:19905430,33633740
k1,2103:20144895,33633740:239465
x1,2103:22136266,33633740
x1,2103:22394290,33633740
k1,2103:22633755,33633740:239465
x1,2103:25941458,33633740
k1,2103:26261178,33633740:319720
x1,2103:26797240,33633740
k1,2103:27036705,33633740:239465
x1,2103:27517176,33633740
k1,2103:27756641,33633740:239465
x1,2103:28947891,33633740
x1,2103:30637561,33633740
x1,2103:30895585,33633740
k1,2103:31135051,33633740:239466
x1,2103:31770385,33633740
k1,2103:32009850,33633740:239465
x1,2103:33359933,33633740
k1,2103:33359933,33633740:0
)
(1,2104:6783487,34587426:26576446,793730,247464
x1,2104:8099125,34587426
g1,2103:8338331,34587426
x1,2103:9335026,34587426
g1,2103:9574232,34587426
x1,2103:9893174,34587426
x1,2103:11806829,34587426
x1,2103:12105836,34587426
g1,2103:12345042,34587426
x1,2103:15538452,34587426
g1,2103:15777658,34587426
x1,2103:16355741,34587426
g1,2103:16594947,34587426
x1,2103:17591642,34587426
g1,2103:17830848,34587426
$1,2103:17830848,34587426
x1,2103:18244310,34587426
[1,2103:18244310,34792938:868364,976979,0
(1,2103:18244310,34209175:868364,393216,131072
x1,2103:19079906,34209175
)
(1,2103:18244310,34792938:589832,337875,0
x1,2103:18801374,34792938
)
]
$1,2103:19112674,34587426
g1,2103:19351880,34587426
x1,2103:22445621,34587426
g1,2103:22684827,34587426
x1,2103:23366566,34587426
g1,2103:23605772,34587426
x1,2103:24247643,34587426
g1,2103:24486849,34587426
x1,2103:27369289,34587426
g1,2103:27608495,34587426
x1,2103:28365983,34587426
x1,2103:28744727,34587426
x1,2103:29103537,34587426
x1,2103:29601883,34587426
g1,2103:29841089,34587426
$1,2103:29841089,34587426
x1,2103:30132373,34587426
[1,2103:30132373,34800087:646721,837168,0
(1,2103:30132373,34327008:646721,364089,0
x1,2103:30704911,34327008
)
(1,2103:30132373,34800087:400866,358263,0
x1,2103:30471162,34800087
)
]
g1,2103:30978429,34587426
x1,2103:31536579,34587426
g1,2103:31735914,34587426
x1,2103:32027198,34587426
[1,2103:32027198,34800087:400866,764351,0
(1,2103:32027198,34327008:183865,291272,0
x1,2103:32178295,34327008
)
(1,2103:32027198,34800087:400866,358263,0
x1,2103:32365987,34800087
)
]
(1,2103:32428064,34587426:605486,793730,247464
(1,2103:32428064,34587426:605486,793730,247464
h1,2103:32428064,34587426:78643,0,0
[1,2103:32506707,34587426:448200,793730,247464
(1,2103:32506707,34304877:448200,511181,0
k1,2103:32519406,34304877:12699
[1,2103:32519406,34304877:422803,511181,0
(1,2103:32622490,34172349:0,378653,0
x1,2103:32931970,34172349
)
(1,2103:32519406,34304877:422803,358263,0
x1,2103:32938955,34304877
)
]
k1,2103:32954907,34304877:12698
)
(1,2103:32506707,34834890:448200,358263,0
x1,2103:32831115,34834890
)
]
h1,2103:32954907,34587426:78643,0,0
)
)
$1,2103:33033550,34587426
x1,2103:33232889,34587426
k1,2104:33359933,34587426:266262
g1,2104:33359933,34587426
)
(1,2108:6783487,35541112:26576446,653634,179404
h1,2105:6783487,35541112:1114112,0,0
x1,2105:11707925,35541112
k1,2105:11964631,35541112:256706
x1,2105:12554275,35541112
k1,2105:12810981,35541112:256706
x1,2105:13827611,35541112
k1,2105:14084317,35541112:256706
$1,2105:14084317,35541112
x1,2105:14457828,35541112
k1,2105:14686330,35541112:228502
x1,2105:15255643,35541112
k1,2105:15484144,35541112:228501
x1,2105:15850130,35541112
$1,2105:15850130,35541112
k1,2105:16106836,35541112:256706
x1,2105:16432157,35541112
x1,2105:18384086,35541112
x1,2105:18689472,35541112
k1,2105:18946178,35541112:256706
x1,2105:21001803,35541112
k1,2105:21258509,35541112:256706
x1,2105:23767547,35541112
k1,2105:24024253,35541112:256706
x1,2105:24430905,35541112
x1,2105:25508134,35541112
k1,2105:25764841,35541112:256707
$1,2106:25764841,35541112
x1,2106:26391779,35541112
(1,2106:26417526,35280694:744572,393216,131072
x1,2106:27129330,35280694
)
x1,2106:27446755,35541112
(1,2106:27446755,35280694:311300,337875,0
x1,2106:27725287,35280694
)
$1,2106:27758055,35541112
k1,2106:28014761,35541112:256706
x1,2106:29194051,35541112
k1,2106:29450757,35541112:256706
$1,2106:29450757,35541112
x1,2106:30077695,35541112
(1,2106:30103442,35280694:744572,393216,131072
x1,2106:30815246,35280694
)
x1,2106:31132671,35541112
(1,2106:31132671,35280694:311300,337875,0
x1,2106:31411203,35280694
)
$1,2106:31443971,35541112
k1,2106:31700677,35541112:256706
x1,2106:32351320,35541112
k1,2106:32608026,35541112:256706
x1,2106:33014678,35541112
x1,2106:33359933,35541112
k1,2106:33359933,35541112:0
)
(1,2108:6783487,36494798:26576446,624507,247464
x1,2108:7174191,36494798
x1,2106:8858527,36494798
x1,2106:9346507,36494798
k1,2106:9657986,36494798:311479
x1,2106:12978972,36494798
k1,2106:13195793,36494798:216821
$1,2106:13195793,36494798
x1,2106:13614404,36494798
k1,2106:13973210,36494798:199335
x1,2106:14520197,36494798
k1,2106:14719532,36494798:199335
(1,2106:14719532,36494798:435818,620424,247464
(1,2106:14719532,36494798:435818,620424,247464
(1,2106:14719532,36494798:435818,620424,247464
h1,2106:14719532,36494798:78643,0,0
[1,2106:14798175,36494798:278532,620424,247464
(1,2106:14798175,36212249:278532,337875,0
x1,2106:15076707,36212249
)
(1,2106:14798175,36742262:278532,337875,0
x1,2106:15076707,36742262
)
]
h1,2106:15076707,36494798:78643,0,0
)
)
)
x1,2106:15528861,36494798
(1,2106:15528861,36611708:781942,364089,101945
x1,2106:15943801,36611708
x1,2106:16264078,36611708
)
x1,2106:16690129,36494798
(1,2106:16690129,36234380:222426,346600,0
x1,2106:16879787,36234380
)
x1,2106:17291881,36494798
(1,2106:17291881,36234380:288266,346600,101945
x1,2106:17517163,36234380
)
x1,2106:17959473,36494798
(1,2106:17959473,36234380:336786,364089,0
x1,2106:18249534,36234380
)
$1,2106:18296259,36494798
k1,2106:18513079,36494798:216820
x1,2106:19646121,36494798
k1,2106:19862942,36494798:216821
x1,2106:20839703,36494798
k1,2106:21056523,36494798:216820
$1,2106:21056523,36494798
x1,2106:21462427,36494798
(1,2106:21500301,36234380:370768,225735,0
x1,2106:21838301,36234380
)
$1,2106:21871069,36494798
k1,2106:22087890,36494798:216821
x1,2106:22400453,36494798
x1,2106:24339900,36494798
k1,2106:24556721,36494798:216821
x1,2106:25185755,36494798
k1,2106:25402575,36494798:216820
x1,2106:25988631,36494798
k1,2106:26205452,36494798:216821
x1,2106:26889183,36494798
k1,2106:27106003,36494798:216820
(1,2106:27106003,36494798:1983424,538214,179404
x1,2106:27385078,36494798
x1,2106:28810352,36494798
x1,2106:29089427,36494798
)
x1,2106:29284779,36494798
k1,2106:29506077,36494798:221298
x1,2106:30013992,36494798
x1,2106:30306620,36494798
k1,2106:30523440,36494798:216820
x1,2106:31578341,36494798
k1,2106:31795162,36494798:216821
x1,2106:33359933,36494798
k1,2106:33359933,36494798:0
)
(1,2108:6783487,37448484:26576446,498346,0
x1,2108:8382185,37448484
g1,2106:8621391,37448484
x1,2106:8900466,37448484
x1,2106:9398812,37448484
x1,2106:9737687,37448484
g1,2106:9976893,37448484
x1,2106:12853354,37448484
x1,2106:13395555,37448484
g1,2106:13634761,37448484
x1,2106:14232778,37448484
g1,2106:14471984,37448484
x1,2106:16232147,37448484
g1,2106:16471353,37448484
x1,2106:17049436,37448484
g1,2106:17288642,37448484
x1,2106:18285337,37448484
g1,2106:18524543,37448484
x1,2106:19082693,37448484
x1,2106:19441503,37448484
x1,2106:20639530,37448484
g1,2106:20878736,37448484
x1,2106:21835563,37448484
x1,2106:23250870,37448484
k1,2108:33359933,37448484:10208812
g1,2108:33359933,37448484
)
(1,2111:6783487,39457657:26576446,1172273,522591
g1,2111:7693396,39457657
(1,2111:7693396,39457657:4533572,1172273,522591
g1,2111:7693396,39457657
(1,2111:7693396,39457657:0,667577,286108
[1,2111:7693396,39457657:0,667577,286108
(1,179:7693396,39457657:0,667577,286108
r1,2121:7693396,39457657:0,953685,286108
)
]
)
(1,2111:7693396,39457657:4533572,689515,179404
$1,2111:7693396,39457657
(1,2111:7693396,39457657:4533572,689515,179404
x1,2111:8314752,39457657
(1,2111:8340499,39161358:744572,393216,131072
x1,2111:9052303,39161358
)
x1,2111:9364146,39457657
(1,2111:9364146,39161358:311300,337875,0
x1,2111:9642678,39161358
)
g1,2111:9874781,39457657
x1,2111:10432931,39457657
g1,2111:10632266,39457657
x1,2111:10991076,39457657
g1,2111:11150544,39457657
g1,2111:11349879,39457657
x1,2111:12067500,39457657
g1,2111:12226968,39457657
)
$1,2111:12226968,39457657
)
)
g1,2111:12226968,39457657
(1,2111:12226968,39457657:20223056,1172273,522591
(1,2111:12226968,39457657:18429010,1172273,522591
$1,2111:12226968,39457657
(1,2111:12226968,39457657:18429010,1172273,522591
h1,2111:12226968,39457657:0,0,0
x1,2111:12600479,39457657
(1,2111:12600479,39574567:781942,364089,101945
x1,2111:13015419,39574567
x1,2111:13335696,39574567
)
x1,2111:13761747,39457657
(1,2111:13761747,39161358:222426,346600,0
x1,2111:13951405,39161358
)
x1,2111:14363499,39457657
(1,2111:14363499,39161358:288266,346600,101945
x1,2111:14588781,39161358
)
x1,2111:15031091,39457657
(1,2111:15031091,39161358:336786,364089,0
x1,2111:15321152,39161358
)
g1,2111:15527345,39457657
x1,2111:16085495,39457657
g1,2111:16244963,39457657
x1,2111:16603773,39457657
(1,2111:16603773,39457657:1603732,1172273,522591
(1,2111:16603773,39457657:1603732,1172273,522591
h1,2111:16603773,39457657:78643,0,0
[1,2111:16682416,39457657:1446446,1172273,522591
(1,2111:16682416,38965128:1446446,679744,212661
k1,2111:16784352,38965128:101936
x1,2111:17075636,38965128
[1,2111:17075636,39177789:400866,764351,0
(1,2111:17075636,38704710:183865,291272,0
x1,2111:17226733,38704710
)
(1,2111:17075636,39177789:400866,358263,0
x1,2111:17414425,39177789
)
]
[1,2111:17476502,38965128:550424,679744,0
(1,2111:17632112,38783730:0,498346,0
x1,2111:17990922,38783730
)
(1,2111:17476502,38965128:550424,490372,0
x1,2111:18021382,38965128
)
]
k1,2111:18128862,38965128:101936
)
(1,2111:16682416,39980248:1446446,601531,0
x1,2111:17101027,39980248
(1,2111:17260498,39771933:868364,393216,131072
x1,2111:18096094,39771933
)
)
]
h1,2111:18128862,39457657:78643,0,0
)
)
(1,2111:18207505,39457657:328910,609979,251172
$1,2111:18207505,39457657
h1,2111:18207505,39457657:0,0,0
(1,2111:18207505,39457657:328910,609979,251172
(1,2111:18207505,39457657:328910,609979,251172
(1,2111:18207505,38876382:328910,28704,832447
x1,2111:18536415,38876382
)
v1,2111:18536415,39457657:0,609974,251165
h1,2111:18536415,39457657:0,0,0
)
)
$1,2111:18536415,39457657
)
(1,2111:18536415,39457657:435818,620424,247464
(1,2111:18536415,39457657:435818,620424,247464
(1,2111:18536415,39457657:435818,620424,247464
h1,2111:18536415,39457657:78643,0,0
[1,2111:18615058,39457657:278532,620424,247464
(1,2111:18615058,39175108:278532,337875,0
x1,2111:18893590,39175108
)
(1,2111:18615058,39705121:278532,337875,0
x1,2111:18893590,39705121
)
]
h1,2111:18893590,39457657:78643,0,0
)
)
)
x1,2111:19351559,39457657
(1,2111:19351559,39161358:311300,337875,0
x1,2111:19630091,39161358
)
g1,2111:19822327,39457657
x1,2111:20380477,39457657
g1,2111:20539945,39457657
(1,2111:20539945,39457657:435818,620424,247464
(1,2111:20539945,39457657:435818,620424,247464
(1,2111:20539945,39457657:435818,620424,247464
h1,2111:20539945,39457657:78643,0,0
[1,2111:20618588,39457657:278532,620424,247464
(1,2111:20618588,39175108:278532,337875,0
x1,2111:20897120,39175108
)
(1,2111:20618588,39705121:278532,337875,0
x1,2111:20897120,39705121
)
]
h1,2111:20897120,39457657:78643,0,0
)
)
)
x1,2111:21355089,39457657
(1,2111:21355089,39161358:311300,337875,0
x1,2111:21633621,39161358
)
g1,2111:21825857,39457657
x1,2111:22384007,39457657
g1,2111:22543475,39457657
x1,2111:23281611,39457657
(1,2111:23281611,39161358:311300,337875,0
x1,2111:23560143,39161358
)
g1,2111:23752379,39457657
x1,2111:24310529,39457657
g1,2111:24469997,39457657
x1,2111:24749072,39457657
(1,2111:24749072,39457657:435818,620424,247464
(1,2111:24749072,39457657:435818,620424,247464
(1,2111:24749072,39457657:435818,620424,247464
h1,2111:24749072,39457657:78643,0,0
[1,2111:24827715,39457657:278532,620424,247464
(1,2111:24827715,39175108:278532,337875,0
x1,2111:25106247,39175108
)
(1,2111:24827715,39705121:278532,337875,0
x1,2111:25106247,39705121
)
]
h1,2111:25106247,39457657:78643,0,0
)
)
)
g1,2111:25344358,39457657
x1,2111:25902508,39457657
g1,2111:26061976,39457657
x1,2111:26759663,39457657
(1,2111:26759663,39161358:311300,337875,0
x1,2111:27038195,39161358
)
x1,2111:27748715,39457657
(1,2111:27748715,39565299:222426,346600,0
x1,2111:27938373,39565299
)
x1,2111:28350467,39457657
(1,2111:28350467,39161358:222426,346600,0
x1,2111:28540125,39161358
)
(1,2111:28572893,39457657:328910,609979,251172
$1,2111:28572893,39457657
h1,2111:28572893,39457657:0,0,0
(1,2111:28572893,39457657:328910,609979,251172
(1,2111:28572893,39457657:328910,609979,251172
(1,2111:28572893,38876382:328910,28704,832447
x1,2111:28901803,38876382
)
v1,2111:28901803,39457657:0,609974,251165
h1,2111:28901803,39457657:0,0,0
)
)
$1,2111:28901803,39457657
)
g1,2111:29101138,39457657
x1,2111:29659288,39457657
g1,2111:29858623,39457657
x1,2111:30217433,39457657
g1,2111:30456639,39457657
x1,2111:30655978,39457657
)
$1,2111:30655978,39457657
)
k1,2111:32450024,39457657:1794046
)
g1,2111:33359933,39457657
(1,2111:33359933,39457657:0,1172273,522591
(1,2111:33359933,39457657:0,667577,286108
k1,2111:31755254,39457657:-1604679
(1,2111:31755254,39457657:1604679,667577,286108
(1,2111:31755254,39457657:0,667577,286108
[1,2111:31755254,39457657:0,667577,286108
(1,179:31755254,39457657:0,667577,286108
r1,2121:31755254,39457657:0,953685,286108
)
]
)
(1,2111:31755254,39457657:0,0,0
(1,2111:31755254,38307363:0,0,0
)
)
(1,2111:31755254,39457657:1604679,538214,179404
x1,2111:33080858,39457657
x1,2111:33359933,39457657
)
)
)
)
g1,2111:33359933,39457657
)
(1,2111:6783487,41414665:26576446,1172273,1541812
g1,2111:7693396,41414665
(1,2111:7693396,41414665:4533572,1172273,1541812
g1,2111:7693396,41414665
(1,2111:7693396,41414665:0,667577,286108
[1,2111:7693396,41414665:0,667577,286108
(1,179:7693396,41414665:0,667577,286108
r1,2121:7693396,41414665:0,953685,286108
)
]
)
(1,2111:7693396,41414665:4533572,689515,179404
$1,2111:7693396,41414665
(1,2111:7693396,41414665:4533572,689515,179404
x1,2111:8314752,41414665
(1,2111:8340499,41118366:744572,393216,131072
x1,2111:9052303,41118366
)
x1,2111:9364146,41414665
(1,2111:9364146,41118366:311300,337875,0
x1,2111:9642678,41118366
)
g1,2111:9874781,41414665
x1,2111:10432931,41414665
g1,2111:10632266,41414665
x1,2111:10991076,41414665
g1,2111:11150544,41414665
g1,2111:11349879,41414665
x1,2111:12067500,41414665
g1,2111:12226968,41414665
)
$1,2111:12226968,41414665
)
)
g1,2111:12226968,41414665
(1,2111:12226968,41414665:20223056,1172273,1541812
(1,2111:12226968,41414665:20223056,1172273,522591
$1,2111:12226968,41414665
(1,2111:12226968,41414665:20223056,1172273,522591
h1,2111:12226968,41414665:0,0,0
x1,2111:12600479,41414665
(1,2111:12600479,41531575:781942,364089,101945
x1,2111:13015419,41531575
x1,2111:13335696,41531575
)
x1,2111:13761747,41414665
(1,2111:13761747,41118366:222426,346600,0
x1,2111:13951405,41118366
)
x1,2111:14363499,41414665
(1,2111:14363499,41118366:288266,346600,101945
x1,2111:14588781,41118366
)
x1,2111:15031091,41414665
(1,2111:15031091,41118366:336786,364089,0
x1,2111:15321152,41118366
)
g1,2111:15527345,41414665
x1,2111:16085495,41414665
g1,2111:16244963,41414665
x1,2111:16603773,41414665
(1,2111:16603773,41414665:1603732,1172273,522591
(1,2111:16603773,41414665:1603732,1172273,522591
h1,2111:16603773,41414665:78643,0,0
[1,2111:16682416,41414665:1446446,1172273,522591
(1,2111:16682416,40922136:1446446,679744,212661
k1,2111:16784352,40922136:101936
x1,2111:17075636,40922136
[1,2111:17075636,41134797:400866,764351,0
(1,2111:17075636,40661718:183865,291272,0
x1,2111:17226733,40661718
)
(1,2111:17075636,41134797:400866,358263,0
x1,2111:17414425,41134797
)
]
[1,2111:17476502,40922136:550424,679744,0
(1,2111:17632112,40740738:0,498346,0
x1,2111:17990922,40740738
)
(1,2111:17476502,40922136:550424,490372,0
x1,2111:18021382,40922136
)
]
k1,2111:18128862,40922136:101936
)
(1,2111:16682416,41937256:1446446,601531,0
x1,2111:17101027,41937256
(1,2111:17260498,41728941:868364,393216,131072
x1,2111:18096094,41728941
)
)
]
h1,2111:18128862,41414665:78643,0,0
)
)
(1,2111:18207505,41414665:328910,609979,251172
$1,2111:18207505,41414665
h1,2111:18207505,41414665:0,0,0
(1,2111:18207505,41414665:328910,609979,251172
(1,2111:18207505,41414665:328910,609979,251172
(1,2111:18207505,40833390:328910,28704,832447
x1,2111:18536415,40833390
)
v1,2111:18536415,41414665:0,609974,251165
h1,2111:18536415,41414665:0,0,0
)
)
$1,2111:18536415,41414665
)
(1,2111:18536415,41414665:435818,620424,247464
(1,2111:18536415,41414665:435818,620424,247464
(1,2111:18536415,41414665:435818,620424,247464
h1,2111:18536415,41414665:78643,0,0
[1,2111:18615058,41414665:278532,620424,247464
(1,2111:18615058,41132116:278532,337875,0
x1,2111:18893590,41132116
)
(1,2111:18615058,41662129:278532,337875,0
x1,2111:18893590,41662129
)
]
h1,2111:18893590,41414665:78643,0,0
)
)
)
x1,2111:19351559,41414665
(1,2111:19351559,41118366:311300,337875,0
x1,2111:19630091,41118366
)
g1,2111:19822327,41414665
x1,2111:20380477,41414665
g1,2111:20539945,41414665
(1,2111:20539945,41414665:435818,620424,247464
(1,2111:20539945,41414665:435818,620424,247464
(1,2111:20539945,41414665:435818,620424,247464
h1,2111:20539945,41414665:78643,0,0
[1,2111:20618588,41414665:278532,620424,247464
(1,2111:20618588,41132116:278532,337875,0
x1,2111:20897120,41132116
)
(1,2111:20618588,41662129:278532,337875,0
x1,2111:20897120,41662129
)
]
h1,2111:20897120,41414665:78643,0,0
)
)
)
x1,2111:21355089,41414665
(1,2111:21355089,41118366:311300,337875,0
x1,2111:21633621,41118366
)
g1,2111:21825857,41414665
x1,2111:22384007,41414665
g1,2111:22543475,41414665
x1,2111:23281611,41414665
(1,2111:23281611,41118366:311300,337875,0
x1,2111:23560143,41118366
)
g1,2111:23752379,41414665
x1,2111:24310529,41414665
g1,2111:24469997,41414665
x1,2111:25107882,41414665
g1,2111:25267350,41414665
x1,2111:25825500,41414665
g1,2111:25984968,41414665
x1,2111:26264043,41414665
(1,2111:26264043,41414665:435818,620424,247464
(1,2111:26264043,41414665:435818,620424,247464
(1,2111:26264043,41414665:435818,620424,247464
h1,2111:26264043,41414665:78643,0,0
[1,2111:26342686,41414665:278532,620424,247464
(1,2111:26342686,41132116:278532,337875,0
x1,2111:26621218,41132116
)
(1,2111:26342686,41662129:278532,337875,0
x1,2111:26621218,41662129
)
]
h1,2111:26621218,41414665:78643,0,0
)
)
)
g1,2111:26859329,41414665
x1,2111:27417479,41414665
g1,2111:27576947,41414665
x1,2111:28553709,41414665
(1,2111:28553709,41118366:311300,337875,0
x1,2111:28832241,41118366
)
x1,2111:29542761,41414665
(1,2111:29542761,41522307:222426,346600,0
x1,2111:29732419,41522307
)
x1,2111:30144513,41414665
(1,2111:30144513,41118366:222426,346600,0
x1,2111:30334171,41118366
)
(1,2111:30366939,41414665:328910,609979,251172
$1,2111:30366939,41414665
h1,2111:30366939,41414665:0,0,0
(1,2111:30366939,41414665:328910,609979,251172
(1,2111:30366939,41414665:328910,609979,251172
(1,2111:30366939,40833390:328910,28704,832447
x1,2111:30695849,40833390
)
v1,2111:30695849,41414665:0,609974,251165
h1,2111:30695849,41414665:0,0,0
)
)
$1,2111:30695849,41414665
)
g1,2111:30895184,41414665
x1,2111:31453334,41414665
g1,2111:31652669,41414665
x1,2111:32011479,41414665
g1,2111:32250685,41414665
x1,2111:32450024,41414665
)
$1,2111:32450024,41414665
)
g1,2111:32450024,41414665
)
g1,2111:33359933,41414665
(1,2111:33359933,41414665:0,1172273,1541812
(1,2111:33359933,41414665:0,0,1541812
k1,2111:31755254,41414665:-1604679
[1,2111:31755254,41414665:1604679,0,1541812
h1,2111:31755254,41414665:0,0,522591
(1,2111:31755254,42670369:1604679,667577,286108
(1,2111:31755254,42670369:0,667577,286108
[1,2111:31755254,42670369:0,667577,286108
(1,179:31755254,42670369:0,667577,286108
r1,2121:31755254,42670369:0,953685,286108
)
]
)
(1,2111:31755254,42670369:0,0,0
(1,2111:31755254,41520075:0,0,0
)
)
(1,2111:31755254,42670369:1604679,538214,179404
x1,2111:33080858,42670369
x1,2111:33359933,42670369
)
)
]
)
)
g1,2111:33359933,41414665
)
(1,2115:6783487,44291723:26576446,498346,139537
x1,2115:9833374,44291723
k1,2113:10123820,44291723:290446
x1,2113:11140450,44291723
k1,2113:11430896,44291723:290446
x1,2113:12406859,44291723
x1,2113:13362092,44291723
k1,2113:13652538,44291723:290446
x1,2113:14181185,44291723
x1,2113:14486571,44291723
k1,2113:14777017,44291723:290446
x1,2113:15797712,44291723
k1,2113:16088158,44291723:290446
x1,2113:16964491,44291723
k1,2113:17254937,44291723:290446
x1,2113:18271567,44291723
k1,2113:18562014,44291723:290447
x1,2113:20717269,44291723
k1,2113:21007715,44291723:290446
x1,2113:22884411,44291723
k1,2113:23174857,44291723:290446
x1,2113:25330112,44291723
k1,2113:25620558,44291723:290446
x1,2113:26112606,44291723
k1,2113:26403052,44291723:290446
x1,2113:27015062,44291723
x1,2113:29088986,44291723
k1,2113:29379432,44291723:290446
x1,2113:31152433,44291723
k1,2113:31442879,44291723:290446
x1,2113:32052857,44291723
k1,2113:32343303,44291723:290446
x1,2113:33359933,44291723
k1,2113:33359933,44291723:0
)
(1,2115:6783487,45245409:26576446,538214,179404
x1,2115:9938424,45245409
k1,2113:10176046,45245409:237622
x1,2113:11018015,45245409
k1,2113:11255637,45245409:237622
$1,2113:11255637,45245409
x1,2113:11933389,45245409
(1,2113:11933389,45353051:222426,346600,0
x1,2113:12123047,45353051
)
$1,2113:12155815,45245409
x1,2113:12351167,45245409
k1,2113:12669580,45245409:318413
$1,2113:12669580,45245409
x1,2113:13347332,45245409
(1,2113:13347332,45353051:222426,346600,0
x1,2113:13536990,45353051
)
$1,2113:13569758,45245409
k1,2113:13807380,45245409:237622
x1,2113:14280132,45245409
k1,2113:14517753,45245409:237621
x1,2113:15435909,45245409
x1,2113:16119241,45245409
k1,2113:16356863,45245409:237622
x1,2113:16942919,45245409
k1,2113:17180541,45245409:237622
x1,2113:17864272,45245409
k1,2113:18101894,45245409:237622
(1,2113:18101894,45245409:1624614,538214,179404
x1,2113:18380969,45245409
x1,2113:19447433,45245409
x1,2113:19726508,45245409
)
k1,2113:19964130,45245409:237622
x1,2113:20806099,45245409
k1,2113:21043721,45245409:237622
x1,2113:21395355,45245409
k1,2113:21632977,45245409:237622
x1,2113:23783803,45245409
k1,2113:24021425,45245409:237622
x1,2113:26092156,45245409
k1,2113:26329777,45245409:237621
x1,2113:28132878,45245409
k1,2113:28370500,45245409:237622
x1,2113:28741670,45245409
x1,2113:30247436,45245409
k1,2113:30485058,45245409:237622
x1,2113:32555789,45245409
k1,2113:32793411,45245409:237622
x1,2113:33359933,45245409
k1,2113:33359933,45245409:0
)
]
(1,2121:6783487,47849339:26576446,462465,0
(1,2121:6783487,47849339:26576446,462465,0
k1,2121:19712900,47849339:12929413
x1,2121:20430520,47849339
k1,2121:33359933,47849339:12929413
)
)
]
]
]
!60288
}41
!11
{42
[1,2172:4736286,47849339:28623647,43113053,0
(1,2172:4736286,4736286:0,0,0
[1,2172:0,4736286:0,0,0
(1,2172:0,0:0,0,0
(1,2172:0,4736286:0,0,0
k1,2172:0,4736286:4736286
)
g1,2172:0,0
)
]
)
[1,2172:4736286,4736286:0,0,0
(1,2172:4736286,4182082:0,0,0
k1,2172:4736286,4182082:-1981420
)
]
[1,2172:4736286,47849339:28623647,43113053,0
[1,2172:6783487,47849339:26576446,43601476,0
[1,2172:6783487,5034295:26576446,786432,0
(1,2172:6783487,5034295:26576446,0,0
h1,2172:6783487,5034295:26576446,0,0
)
]
[1,2172:6783487,45883259:26576446,39210564,0
(1,2115:6783487,7393591:26576446,538214,179404
x1,2115:7780182,7393591
g1,2113:8019388,7393591
x1,2113:9476556,7393591
g1,2113:9715762,7393591
(1,2113:9715762,7393591:1624614,538214,179404
x1,2113:9994837,7393591
x1,2113:11061301,7393591
x1,2113:11340376,7393591
)
x1,2113:11539715,7393591
k1,2115:33359933,7393591:21959436
g1,2115:33359933,7393591
)
(1,2121:6783487,9737232:26576446,655359,183500
(1,2121:6783487,9737232:1729056,647495,0
g1,2121:6783487,9737232
x1,2121:7450861,9737232
g1,2121:8512543,9737232
)
x1,2121:13839411,9737232
g1,2121:14193305,9737232
x1,2121:15048549,9737232
g1,2121:15402443,9737232
x1,2121:20543083,9737232
g1,2121:20896977,9737232
x1,2121:25475645,9737232
g1,2121:25829539,9737232
x1,2121:29551871,9737232
k1,2121:33359933,9737232:3808062
g1,2121:33359933,9737232
)
(1,2128:6783487,11401559:26576446,498346,139537
x1,2128:7428148,11401559
k1,2123:7622266,11401559:194118
x1,2123:8130181,11401559
x1,2123:9320631,11401559
k1,2123:9514749,11401559:194118
x1,2123:10061735,11401559
k1,2123:10264870,11401559:203135
x1,2123:10772785,11401559
x1,2123:11065413,11401559
k1,2123:11259531,11401559:194118
x1,2123:13218912,11401559
x1,2123:14175738,11401559
k1,2123:14369856,11401559:194118
x1,2123:15346617,11401559
k1,2123:15540735,11401559:194118
x1,2123:16384657,11401559
k1,2123:16578775,11401559:194118
x1,2123:17164831,11401559
x1,2123:18866348,11401559
x1,2123:19119907,11401559
k1,2123:19314025,11401559:194118
x1,2123:22189609,11401559
k1,2123:22383726,11401559:194117
x1,2123:24104778,11401559
x1,2123:25065510,11401559
k1,2123:25259628,11401559:194118
x1,2123:26101597,11401559
k1,2123:26295715,11401559:194118
x1,2123:29364698,11401559
k1,2123:29558816,11401559:194118
x1,2123:30535577,11401559
k1,2123:30729695,11401559:194118
x1,2123:33386485,11401559
k1,2123:33359933,11401559:0
)
(1,2128:6783487,12355245:26576446,498346,225607
x1,2128:8041487,12355245
k1,2123:8280763,12355245:239276
$1,2123:8280763,12355245
x1,2123:8699374,12355245
[1,2123:8699374,12462887:353897,337875,117965
(1,2123:8699374,12462887:321129,337875,0
$1,2123:8699374,12462887
x1,2123:9020503,12462887
$1,2123:9020503,12462887
)
]
k1,2123:9252723,12355245:199452
x1,2123:9801384,12355245
k1,2123:10000835,12355245:199451
x1,2123:10516622,12355245
k1,2123:10747400,12355245:159515
x1,2123:11305550,12355245
k1,2123:11465065,12355245:159515
x1,2123:12011855,12355245
k1,2123:12181735,12355245:159514
x1,2123:12739885,12355245
k1,2123:12899400,12355245:159515
x1,2123:13278146,12355245
$1,2123:13342330,12355245
k1,2123:13581606,12355245:239276
x1,2123:13934316,12355245
x1,2123:14423851,12355245
x1,2123:14756626,12355245
x1,2123:15108997,12355245
k1,2123:15348273,12355245:239276
x1,2123:16780669,12355245
k1,2124:17019945,12355245:239276
x1,2124:17999696,12355245
k1,2124:18238972,12355245:239276
x1,2124:20590373,12355245
x1,2124:22495346,12355245
k1,2124:22734622,12355245:239276
x1,2124:23283282,12355245
x1,2124:24482835,12355245
k1,2124:24801986,12355245:319151
x1,2124:25262469,12355245
x1,2124:25831666,12355245
k1,2124:26070942,12355245:239276
x1,2124:27050692,12355245
x1,2124:27422657,12355245
k1,2124:27661933,12355245:239276
x1,2124:28645602,12355245
x1,2124:29017567,12355245
k1,2124:29256843,12355245:239276
x1,2124:30983163,12355245
x1,2124:31551078,12355245
k1,2124:31790372,12355245:239294
x1,2124:33359933,12355245
k1,2124:33359933,12355245:0
)
(1,2128:6783487,13308931:26576446,538214,179404
x1,2128:7723131,13308931
k1,2124:7956510,13308931:233379
x1,2124:8230004,13308931
x1,2124:8717984,13308931
x1,2124:9049683,13308931
k1,2124:9283063,13308931:233380
x1,2124:9869119,13308931
x1,2124:11570636,13308931
x1,2124:11824195,13308931
k1,2124:12057574,13308931:233379
x1,2124:13548111,13308931
k1,2124:13781490,13308931:233379
x1,2124:14348012,13308931
k1,2124:14581391,13308931:233379
x1,2124:17539019,13308931
k1,2124:17772399,13308931:233380
x1,2124:19178933,13308931
x1,2124:19549702,13308931
k1,2124:19783081,13308931:233379
x1,2124:21228686,13308931
k1,2124:21463231,13308931:234545
x1,2124:22205569,13308931
x1,2124:22693549,13308931
x1,2124:23357347,13308931
x1,2124:24120774,13308931
k1,2124:24355318,13308931:234544
x1,2124:24980446,13308931
k1,2124:25213825,13308931:233379
x1,2124:28540672,13308931
k1,2124:28774052,13308931:233380
$1,2124:28774052,13308931
x1,2124:29214092,13308931
x1,2124:29745428,13308931
x1,2124:30722289,13308931
$1,2124:30722289,13308931
k1,2124:30955668,13308931:233379
x1,2124:33499151,13308931
k1,2124:33359933,13308931:0
)
(1,2128:6783487,14262617:26576446,498346,139537
x1,2128:9239063,14262617
k1,2124:9472378,14262617:233315
x1,2124:10038900,14262617
k1,2124:10272216,14262617:233316
x1,2124:11409166,14262617
k1,2124:11642481,14262617:233315
x1,2124:15715574,14262617
k1,2124:15950068,14262617:234494
x1,2124:16536124,14262617
k1,2124:16769439,14262617:233315
x1,2124:17277354,14262617
x1,2124:18467804,14262617
k1,2124:18701120,14262617:233316
x1,2124:19052754,14262617
k1,2124:19286069,14262617:233315
x1,2124:19793984,14262617
x1,2124:20086612,14262617
k1,2124:20319927,14262617:233315
x1,2124:22279308,14262617
x1,2124:23236134,14262617
k1,2124:23469450,14262617:233316
x1,2124:24778310,14262617
k1,2124:25011625,14262617:233315
x1,2124:26066526,14262617
k1,2124:26299842,14262617:233316
x1,2124:27512979,14262617
k1,2124:27746294,14262617:233315
x1,2124:28312816,14262617
k1,2124:28546132,14262617:233316
x1,2124:30112856,14262617
k1,2124:30346171,14262617:233315
x1,2124:33499151,14262617
k1,2124:33359933,14262617:0
)
(1,2128:6783487,15216303:26576446,498346,139537
x1,2128:8473123,15216303
k1,2124:8750360,15216303:277237
x1,2124:9522998,15216303
x1,2124:10031710,15216303
x1,2124:10723416,15216303
x1,2124:11518817,15216303
k1,2124:11796054,15216303:277237
x1,2124:12324701,15216303
x1,2124:12630087,15216303
k1,2124:12899718,15216303:269631
x1,2124:14363664,15216303
k1,2124:14633295,15216303:269631
x1,2124:15283938,15216303
k1,2124:15553569,15216303:269631
x1,2124:17761686,15216303
k1,2124:18031317,15216303:269631
x1,2124:18437969,15216303
x1,2124:19515198,15216303
k1,2124:19784829,15216303:269631
x1,2124:20374473,15216303
k1,2124:20644104,15216303:269631
x1,2124:22474037,15216303
k1,2124:22884253,15216303:410216
x1,2124:23362069,15216303
x1,2124:23954941,15216303
k1,2124:24224572,15216303:269631
x1,2124:26953205,15216303
x1,2124:27319590,15216303
x1,2124:27463113,15216303
k1,2124:27740350,15216303:277237
x1,2124:28553654,15216303
k1,2124:28823285,15216303:269631
x1,2124:29518659,15216303
k1,2124:29788290,15216303:269631
x1,2124:32073672,15216303
k1,2124:32343303,15216303:269631
x1,2124:33359933,15216303
k1,2124:33359933,15216303:0
)
(1,2128:6783487,16169989:26576446,498346,139537
x1,2128:9936351,16169989
k1,2124:10175423,16169989:239072
x1,2124:10819687,16169989
k1,2124:11058760,16169989:239073
x1,2124:12065422,16169989
k1,2124:12304494,16169989:239072
x1,2124:13554758,16169989
k1,2124:13793830,16169989:239072
x1,2124:16757442,16169989
k1,2124:16996514,16169989:239072
x1,2124:18770252,16169989
x1,2124:19152982,16169989
k1,2124:19392055,16169989:239073
x1,2124:20740982,16169989
x1,2124:20882511,16169989
k1,2124:21201407,16169989:318896
x1,2124:22107402,16169989
x1,2124:22610931,16169989
x1,2124:23295659,16169989
x1,2124:24083066,16169989
k1,2124:24322165,16169989:239099
x1,2124:25328827,16169989
k1,2124:25567899,16169989:239072
x1,2124:29119400,16169989
k1,2124:29358472,16169989:239072
x1,2124:30485932,16169989
k1,2124:30725005,16169989:239073
x1,2124:32476597,16169989
k1,2124:32715669,16169989:239072
x1,2124:33359933,16169989
k1,2124:33359933,16169989:0
)
(1,2128:6783487,17123675:26576446,498346,139537
x1,2128:7800117,17123675
k1,2124:8052364,17123675:252247
x1,2124:11226279,17123675
k1,2124:11478526,17123675:252247
x1,2124:12271498,17123675
x1,2124:12576884,17123675
k1,2124:12829130,17123675:252246
x1,2124:14620430,17123675
x1,2124:15621190,17123675
k1,2124:15873437,17123675:252247
x1,2124:16528145,17123675
k1,2124:16780392,17123675:252247
x1,2124:17309039,17123675
x1,2124:18224403,17123675
k1,2124:18582467,17123675:358064
x1,2124:19649928,17123675
k1,2124:19902174,17123675:252246
x1,2124:20597548,17123675
k1,2124:20849795,17123675:252247
x1,2124:22071783,17123675
x1,2124:22864755,17123675
k1,2124:23117002,17123675:252247
x1,2124:25172626,17123675
k1,2124:25424873,17123675:252247
x1,2124:26441503,17123675
k1,2124:26693750,17123675:252247
x1,2124:26978407,17123675
x1,2124:27487119,17123675
x1,2124:27833170,17123675
k1,2124:28085416,17123675:252246
x1,2124:29272838,17123675
k1,2124:29525085,17123675:252247
x1,2124:30114729,17123675
k1,2124:30366976,17123675:252247
x1,2124:33359933,17123675
k1,2124:33359933,17123675:0
)
(1,2128:6783487,18077361:26576446,498346,139537
x1,2128:9801476,18077361
g1,2124:10040682,18077361
x1,2124:10638699,18077361
g1,2124:10877905,18077361
x1,2124:11874600,18077361
g1,2124:12113806,18077361
x1,2124:13355688,18077361
g1,2124:13594894,18077361
x1,2124:16529164,18077361
g1,2124:16768370,18077361
x1,2124:18524546,18077361
x1,2124:19102628,18077361
g1,2124:19421569,18077361
x1,2124:21259473,18077361
g1,2124:21498679,18077361
x1,2124:22457499,18077361
k1,2128:33359933,18077361:10902434
g1,2128:33359933,18077361
)
(1,2133:6783487,20388128:26576446,1137722,778913
h1,2133:6783487,20388128:0,0,0
(1,2128:6783487,20388128:0,0,0
$1,2128:6783487,20388128
(1,2128:6783487,19434442:0,0,0
)
$1,2128:6783487,20388128
)
[1,2133:6783487,20388128:26576446,1137722,778913
(1,2133:6783487,20289824:26576446,1236026,877217
k1,2132:6783487,20289824:0
(1,2133:6783487,20289824:22768493,1236026,877217
(1,2132:6783487,20289824:0,667577,286108
[1,2132:6783487,20289824:0,667577,286108
(1,179:6783487,20289824:0,667577,286108
r1,2172:6783487,20289824:0,953685,286108
)
]
)
k1,2133:6783487,20289824:2223206
(1,2133:9006693,20289824:20545287,1236026,877217
$1,2133:9006693,20289824
(1,2133:9006693,20289824:20545287,1236026,877217
[1,2132:9006693,20289824:20545287,1236026,877217
[1,2132:9006693,20871669:20545287,1817871,295372
(1,2132:9006693,19721375:20545287,667577,286108
g1,2132:9006693,19721375
(1,2132:9006693,19721375:12816872,667577,286108
k1,2132:9161793,19721375:155100
(1,2132:9161793,19721375:0,667577,286108
[1,2132:9161793,19721375:0,667577,286108
(1,179:9161793,19721375:0,667577,286108
r1,2172:9161793,19721375:0,953685,286108
)
]
)
$1,2132:9161793,19721375
(1,2132:9161793,19721375:12661772,634174,179404
(1,2132:9161793,19721375:1146200,490372,0
x1,2132:10307993,19721375
)
(1,2132:10307993,19425076:311300,337875,0
x1,2132:10586525,19425076
)
x1,2132:11277114,19721375
x1,2132:11540637,19721375
g1,2132:11660238,19721375
x1,2132:12176025,19721375
x1,2132:12526363,19721375
g1,2132:12725698,19721375
x1,2132:13283848,19721375
g1,2132:13483183,19721375
x1,2132:14079704,19721375
(1,2132:14138009,19425076:311300,337875,0
x1,2132:14416541,19425076
)
x1,2132:15322912,19721375
x1,2132:15538695,19721375
g1,2132:15658296,19721375
x1,2132:16174083,19721375
g1,2132:16404814,19721375
x1,2132:16962964,19721375
g1,2132:17122432,19721375
x1,2132:17501178,19721375
(1,2132:17565362,19425076:311300,243940,0
x1,2132:17843894,19425076
)
x1,2132:18155737,19721375
g1,2132:18355072,19721375
x1,2132:18913222,19721375
g1,2132:19112557,19721375
x1,2132:19471367,19721375
g1,2132:20188988,19721375
g1,2132:20388323,19721375
x1,2132:21105944,19721375
g1,2132:21823565,19721375
)
$1,2132:21823565,19721375
)
g1,2132:21823565,19721375
(1,2132:21823565,19721375:7728415,667577,286108
$1,2132:21823565,19721375
(1,2132:21823565,19721375:7428731,490372,139537
h1,2132:21823565,19721375:0,0,0
x1,2132:22182375,19721375
g1,2132:22381710,19721375
x1,2132:23099331,19721375
g1,2132:23298666,19721375
x1,2132:23814453,19721375
g1,2132:24085051,19721375
x1,2132:24802672,19721375
g1,2132:25002007,19721375
x1,2132:25679759,19721375
g1,2132:25978764,19721375
x1,2132:26696385,19721375
g1,2132:26895720,19721375
x1,2132:27274466,19721375
g1,2132:27537985,19721375
x1,2132:28255606,19721375
g1,2132:28454941,19721375
x1,2132:28813751,19721375
g1,2132:29052957,19721375
x1,2132:29252296,19721375
)
$1,2132:29252296,19721375
k1,2132:29551980,19721375:299684
)
g1,2132:29551980,19721375
)
(1,2132:9006693,20871669:20545287,667577,295372
g1,2132:9006693,20871669
(1,2132:9006693,20871669:12816872,667577,295372
g1,2132:9006693,20871669
(1,2132:9006693,20871669:0,667577,286108
[1,2132:9006693,20871669:0,667577,286108
(1,179:9006693,20871669:0,667577,286108
r1,2172:9006693,20871669:0,953685,286108
)
]
)
$1,2132:9006693,20871669
(1,2132:9006693,20871669:12816872,634174,179404
(1,2132:9006693,20871669:1146200,490372,0
x1,2132:10152893,20871669
)
(1,2132:10152893,20575370:311300,337875,0
x1,2132:10431425,20575370
)
x1,2132:11421020,20871669
x1,2132:11600425,20871669
g1,2132:11720026,20871669
x1,2132:12266816,20871669
x1,2132:12556257,20871669
g1,2132:12755592,20871669
x1,2132:13313742,20871669
g1,2132:13513077,20871669
x1,2132:14109598,20871669
(1,2132:14167903,20575370:311300,337875,0
x1,2132:14446435,20575370
)
x1,2132:15352806,20871669
x1,2132:15568589,20871669
g1,2132:15688190,20871669
x1,2132:16234980,20871669
g1,2132:16404814,20871669
x1,2132:16962964,20871669
g1,2132:17122432,20871669
x1,2132:17501178,20871669
(1,2132:17565362,20575370:311300,243940,0
x1,2132:17843894,20575370
)
x1,2132:18155737,20871669
g1,2132:18355072,20871669
x1,2132:18913222,20871669
g1,2132:19112557,20871669
x1,2132:19471367,20871669
g1,2132:20188988,20871669
g1,2132:20388323,20871669
x1,2132:21105944,20871669
g1,2132:21823565,20871669
)
$1,2132:21823565,20871669
)
g1,2132:21823565,20871669
(1,2132:21823565,20871669:7728415,667577,295372
$1,2132:21823565,20871669
(1,2132:21823565,20871669:7728415,587571,295372
h1,2132:21823565,20871669:0,0,0
x1,2132:22182375,20871669
g1,2132:22381710,20871669
x1,2132:23099331,20871669
g1,2132:23298666,20871669
x1,2132:23845456,20871669
g1,2132:24055157,20871669
x1,2132:24772778,20871669
g1,2132:24972113,20871669
x1,2132:25390724,20871669
[1,2132:25390724,21049076:353897,764978,117965
(1,2132:25550195,20575370:183865,291272,0
x1,2132:25701292,20575370
)
[1,2132:25390724,21049076:353897,337875,117965
(1,2132:25390724,21049076:321129,337875,0
$1,2132:25390724,21049076
x1,2132:25711853,21049076
$1,2132:25711853,21049076
)
]
]
g1,2132:25943956,20871669
x1,2132:26661577,20871669
g1,2132:26860912,20871669
x1,2132:27538664,20871669
g1,2132:27837669,20871669
x1,2132:28555290,20871669
g1,2132:28754625,20871669
x1,2132:29113435,20871669
g1,2132:29352641,20871669
x1,2132:29551980,20871669
)
$1,2132:29551980,20871669
g1,2132:29551980,20871669
)
g1,2132:29551980,20871669
)
]
]
)
$1,2133:29551980,20289824
)
g1,2133:29551980,20289824
)
k1,2133:33359933,20289824:3807953
(1,2133:33359933,20289824:0,1236026,877217
(1,2133:33359933,20289824:0,667577,286108
k1,2133:31775187,20289824:-1584746
(1,2133:31775187,20289824:1584746,667577,286108
(1,2132:31775187,20289824:0,667577,286108
[1,2132:31775187,20289824:0,667577,286108
(1,179:31775187,20289824:0,667577,286108
r1,2172:31775187,20289824:0,953685,286108
)
]
)
(1,2133:31775187,20289824:1584746,538214,179404
x1,2133:33080858,20289824
x1,2133:33359933,20289824
)
)
)
)
k1,2133:33359933,20289824:0
)
]
)
(1,2137:6783487,22312915:26576446,308974,0
x1,2137:7423365,22312915
k1,2137:33359933,22312915:25950920
g1,2137:33359933,22312915
)
(1,2143:6783487,24484145:26576446,1137722,778913
h1,2143:6783487,24484145:0,0,0
(1,2137:6783487,24484145:0,0,0
$1,2137:6783487,24484145
(1,2137:6783487,23530459:0,0,0
)
$1,2137:6783487,24484145
)
[1,2143:6783487,24484145:26576446,1137722,778913
(1,2143:6783487,24385841:26576446,1236026,877217
k1,2142:6783487,24385841:0
(1,2143:6783487,24385841:23067568,1236026,877217
(1,2142:6783487,24385841:0,667577,286108
[1,2142:6783487,24385841:0,667577,286108
(1,179:6783487,24385841:0,667577,286108
r1,2172:6783487,24385841:0,953685,286108
)
]
)
k1,2143:6783487,24385841:1924132
(1,2143:8707619,24385841:21143436,1236026,877217
$1,2143:8707619,24385841
(1,2143:8707619,24385841:21143436,1236026,877217
[1,2142:8707619,24385841:21143436,1236026,877217
[1,2142:8707619,24967686:21143436,1817871,295372
(1,2142:8707619,23817392:21143436,667577,286108
g1,2142:8707619,23817392
(1,2142:8707619,23817392:13180129,667577,286108
k1,2142:9285764,23817392:578145
(1,2142:9285764,23817392:0,667577,286108
[1,2142:9285764,23817392:0,667577,286108
(1,179:9285764,23817392:0,667577,286108
r1,2172:9285764,23817392:0,953685,286108
)
]
)
$1,2142:9285764,23817392
(1,2142:9285764,23817392:12601984,634174,179404
(1,2142:9285764,23817392:1146200,490372,0
x1,2142:10431964,23817392
)
(1,2142:10431964,23521093:311300,337875,0
x1,2142:10710496,23521093
)
x1,2142:11401085,23817392
x1,2142:11664608,23817392
g1,2142:11784209,23817392
x1,2142:12330999,23817392
x1,2142:12620440,23817392
g1,2142:12819775,23817392
x1,2142:13377925,23817392
g1,2142:13577260,23817392
x1,2142:14173781,23817392
(1,2142:14232086,23521093:311300,337875,0
x1,2142:14510618,23521093
)
x1,2142:15416989,23817392
x1,2142:15632772,23817392
g1,2142:15752373,23817392
x1,2142:16299163,23817392
g1,2142:16468997,23817392
x1,2142:17027147,23817392
g1,2142:17186615,23817392
x1,2142:17565361,23817392
(1,2142:17629545,23521093:311300,243940,0
x1,2142:17908077,23521093
)
x1,2142:18219920,23817392
g1,2142:18419255,23817392
x1,2142:18977405,23817392
g1,2142:19176740,23817392
x1,2142:19535550,23817392
g1,2142:20253171,23817392
g1,2142:20452506,23817392
x1,2142:21170127,23817392
g1,2142:21887748,23817392
)
$1,2142:21887748,23817392
)
g1,2142:21887748,23817392
(1,2142:21887748,23817392:7963307,667577,286108
$1,2142:21887748,23817392
(1,2142:21887748,23817392:7582702,587571,139537
h1,2142:21887748,23817392:0,0,0
x1,2142:22246558,23817392
g1,2142:22445893,23817392
x1,2142:23163514,23817392
g1,2142:23362849,23817392
x1,2142:23909639,23817392
g1,2142:24119340,23817392
x1,2142:24836961,23817392
g1,2142:25036296,23817392
x1,2142:25714048,23817392
(1,2142:25813718,23521093:183865,291272,0
x1,2142:25964815,23521093
)
g1,2142:26196918,23817392
x1,2142:26914539,23817392
g1,2142:27113874,23817392
x1,2142:27492620,23817392
g1,2142:27756139,23817392
x1,2142:28473760,23817392
g1,2142:28673095,23817392
x1,2142:29031905,23817392
g1,2142:29271111,23817392
x1,2142:29470450,23817392
)
$1,2142:29470450,23817392
k1,2142:29851055,23817392:380605
)
g1,2142:29851055,23817392
)
(1,2142:8707619,24967686:21143436,667577,295372
g1,2142:8707619,24967686
(1,2142:8707619,24967686:13180129,667577,295372
g1,2142:8707619,24967686
(1,2142:8707619,24967686:0,667577,286108
[1,2142:8707619,24967686:0,667577,286108
(1,179:8707619,24967686:0,667577,286108
r1,2172:8707619,24967686:0,953685,286108
)
]
)
$1,2142:8707619,24967686
(1,2142:8707619,24967686:13180129,634174,179404
(1,2142:8707619,24967686:1146200,490372,0
x1,2142:9853819,24967686
)
(1,2142:9853819,24671387:311300,337875,0
x1,2142:10132351,24671387
)
x1,2142:11121946,24967686
(1,2142:11221616,24671387:183865,291272,0
x1,2142:11372713,24671387
)
x1,2142:11604820,24967686
g1,2142:11724421,24967686
x1,2142:12240208,24967686
x1,2142:12590546,24967686
g1,2142:12789881,24967686
x1,2142:13348031,24967686
g1,2142:13547366,24967686
x1,2142:14143887,24967686
(1,2142:14202192,24671387:311300,337875,0
x1,2142:14480724,24671387
)
x1,2142:15387095,24967686
x1,2142:15602878,24967686
g1,2142:15722479,24967686
x1,2142:16238266,24967686
g1,2142:16468997,24967686
x1,2142:17027147,24967686
g1,2142:17186615,24967686
x1,2142:17565361,24967686
(1,2142:17629545,24671387:311300,243940,0
x1,2142:17908077,24671387
)
x1,2142:18219920,24967686
g1,2142:18419255,24967686
x1,2142:18977405,24967686
g1,2142:19176740,24967686
x1,2142:19535550,24967686
g1,2142:20253171,24967686
g1,2142:20452506,24967686
x1,2142:21170127,24967686
g1,2142:21887748,24967686
)
$1,2142:21887748,24967686
)
g1,2142:21887748,24967686
(1,2142:21887748,24967686:7963307,667577,295372
$1,2142:21887748,24967686
(1,2142:21887748,24967686:7963307,587571,295372
h1,2142:21887748,24967686:0,0,0
x1,2142:22246558,24967686
g1,2142:22445893,24967686
x1,2142:23163514,24967686
g1,2142:23362849,24967686
x1,2142:23878636,24967686
g1,2142:24149234,24967686
x1,2142:24866855,24967686
g1,2142:25066190,24967686
x1,2142:25505934,24967686
[1,2142:25505934,25145093:353897,764978,117965
(1,2142:25564938,24671387:183865,291272,0
x1,2142:25716035,24671387
)
[1,2142:25505934,25145093:353897,337875,117965
(1,2142:25505934,25145093:321129,337875,0
$1,2142:25505934,25145093
x1,2142:25827063,25145093
$1,2142:25827063,25145093
)
]
]
g1,2142:26059166,24967686
x1,2142:26776787,24967686
g1,2142:26976122,24967686
x1,2142:27653874,24967686
(1,2142:27753544,24671387:183865,291272,0
x1,2142:27904641,24671387
)
g1,2142:28136744,24967686
x1,2142:28854365,24967686
g1,2142:29053700,24967686
x1,2142:29412510,24967686
g1,2142:29651716,24967686
x1,2142:29851055,24967686
)
$1,2142:29851055,24967686
g1,2142:29851055,24967686
)
g1,2142:29851055,24967686
)
]
]
)
$1,2143:29851055,24385841
)
g1,2143:29851055,24385841
)
k1,2143:33359933,24385841:3508878
(1,2143:33359933,24385841:0,1236026,877217
(1,2143:33359933,24385841:0,667577,286108
k1,2143:31775187,24385841:-1584746
(1,2143:31775187,24385841:1584746,667577,286108
(1,2142:31775187,24385841:0,667577,286108
[1,2142:31775187,24385841:0,667577,286108
(1,179:31775187,24385841:0,667577,286108
r1,2172:31775187,24385841:0,953685,286108
)
]
)
(1,2143:31775187,24385841:1584746,538214,179404
x1,2143:33080858,24385841
x1,2143:33359933,24385841
)
)
)
)
k1,2143:33359933,24385841:0
)
]
)
(1,2146:6783487,26638172:26576446,538214,179404
x1,2146:7695762,26638172
x1,2145:8202919,26638172
x1,2145:8892532,26638172
x1,2145:9685535,26638172
k1,2145:9925212,26638172:239677
x1,2145:11283489,26638172
x1,2145:12763740,26638172
k1,2145:13003322,26638172:239582
x1,2145:14016961,26638172
k1,2145:14256544,26638172:239583
x1,2145:17702917,26638172
k1,2145:17942500,26638172:239583
x1,2145:18550684,26638172
k1,2145:18790266,26638172:239582
x1,2145:18992994,26638172
x1,2145:19722814,26638172
x1,2145:20128270,26638172
k1,2145:20367947,26638172:239677
x1,2145:20854494,26638172
k1,2145:21094077,26638172:239583
x1,2145:22188807,26638172
k1,2145:22428390,26638172:239583
x1,2145:22833846,26638172
x1,2145:23178144,26638172
k1,2145:23417726,26638172:239582
x1,2145:24475965,26638172
x1,2145:25388578,26638172
k1,2145:25628161,26638172:239583
x1,2145:26966165,26638172
k1,2145:27205748,26638172:239583
x1,2145:28219387,26638172
k1,2145:28458969,26638172:239582
x1,2145:31222149,26638172
k1,2145:31461732,26638172:239583
$1,2145:31461732,26638172
x1,2145:31901772,26638172
x1,2145:32433108,26638172
x1,2145:33443895,26638172
$1,2145:33359933,26638172
k1,2146:33359933,26638172:0
)
(1,2146:6783487,27591858:26576446,551690,310238
x1,2146:9225066,27591858
k1,2145:9463509,27591858:238443
x1,2145:10440546,27591858
k1,2145:10678988,27591858:238442
x1,2145:13218067,27591858
k1,2145:13456510,27591858:238443
x1,2145:16915750,27591858
k1,2145:17154192,27591858:238442
$1,2145:17154192,27591858
x1,2145:17572803,27591858
[1,2145:17572803,27784131:353897,743963,117965
(1,2145:17732274,27331440:183865,291272,0
x1,2145:17883371,27331440
)
[1,2145:17572803,27784131:353897,337875,117965
(1,2145:17572803,27784131:321129,337875,0
$1,2145:17572803,27784131
x1,2145:17893932,27784131
$1,2145:17893932,27784131
)
]
]
k1,2145:18126035,27591858:199335
x1,2145:18684185,27591858
k1,2145:18883520,27591858:199335
x1,2145:19323264,27591858
[1,2145:19323264,27784131:353897,743963,117965
(1,2145:19382268,27331440:183865,291272,0
x1,2145:19533365,27331440
)
[1,2145:19323264,27784131:353897,337875,117965
(1,2145:19323264,27784131:321129,337875,0
$1,2145:19323264,27784131
x1,2145:19644393,27784131
$1,2145:19644393,27784131
)
]
]
$1,2145:19677161,27591858
k1,2145:19915604,27591858:238443
x1,2145:21093737,27591858
k1,2145:21332179,27591858:238442
x1,2145:21986245,27591858
k1,2145:22224688,27591858:238443
x1,2145:22712191,27591858
k1,2145:22950634,27591858:238443
x1,2145:23722514,27591858
x1,2145:24355889,27591858
k1,2145:24594331,27591858:238442
x1,2145:25650588,27591858
k1,2145:25889031,27591858:238443
x1,2145:28044201,27591858
k1,2145:28282643,27591858:238442
x1,2145:29745152,27591858
x1,2145:30131470,27591858
k1,2145:30369913,27591858:238443
x1,2145:33359933,27591858
k1,2145:33359933,27591858:0
)
(1,2146:6783487,28545544:26576446,308974,0
x1,2146:7859917,28545544
g1,2145:8099123,28545544
x1,2145:9582204,28545544
k1,2146:33359934,28545544:23916948
g1,2146:33359934,28545544
)
(1,2149:6783487,29499230:26576446,538214,179404
h1,2147:6783487,29499230:1114112,0,0
x1,2147:8356677,29499230
x1,2147:9510012,29499230
k1,2147:9688492,29499230:178480
x1,2147:10665253,29499230
k1,2147:10843732,29499230:178479
x1,2147:12060777,29499230
k1,2147:12239257,29499230:178480
x1,2147:13102714,29499230
k1,2147:13281193,29499230:178479
x1,2147:13984460,29499230
x1,2147:16172404,29499230
k1,2147:16350884,29499230:178480
x1,2147:16917406,29499230
k1,2147:17095885,29499230:178479
x1,2147:18072646,29499230
k1,2147:18251126,29499230:178480
x1,2147:21126710,29499230
k1,2147:21305189,29499230:178479
x1,2147:21891245,29499230
k1,2147:22069725,29499230:178480
(1,2147:22069725,29499230:1584746,538214,179404
x1,2147:22348800,29499230
x1,2147:23375396,29499230
x1,2147:23654471,29499230
)
x1,2147:23849823,29499230
k1,2147:24040447,29499230:190624
x1,2147:24548362,29499230
x1,2147:24840990,29499230
k1,2147:25019470,29499230:178480
x1,2147:26545170,29499230
k1,2147:26723649,29499230:178479
x1,2147:28288420,29499230
k1,2147:28466900,29499230:178480
x1,2147:28939652,29499230
k1,2147:29118131,29499230:178479
x1,2147:29860469,29499230
k1,2147:30038949,29499230:178480
x1,2147:30937569,29499230
x1,2147:31308338,29499230
x1,2147:33359933,29499230
k1,2149:33359933,29499230:0
k1,2149:33359933,29499230:0
)
(1,2151:18589591,31224280:14770342,587571,295372
(1,2151:18589591,31224280:2964238,587571,295372
h1,2151:18589591,31224280:0,0,0
(1,2149:18589591,31224280:0,0,0
$1,2149:18589591,31224280
(1,2149:18589591,30270594:0,0,0
)
$1,2149:18589591,31224280
)
x1,2149:19136381,31224280
k1,2151:18589591,31224280:10366
g1,2151:19346082,31224280
x1,2151:19545421,31224280
(1,2151:19545421,31224280:-119601,0,0
)
x1,2151:20143441,31224280
g1,2151:20342776,31224280
x1,2151:20761387,31224280
[1,2151:20761387,31401687:353897,764978,117965
(1,2151:20920858,30927981:183865,291272,0
x1,2151:21071955,30927981
)
[1,2151:20761387,31401687:353897,337875,117965
(1,2150:20761387,31401687:321129,337875,0
$1,2150:20761387,31401687
x1,2150:21082516,31401687
$1,2150:21082516,31401687
)
]
]
g1,2150:21354490,31224280
x1,2150:21553829,31224280
)
(1,2151:31775187,31224280:1584746,538214,179404
(1,2151:31775187,31224280:1584746,538214,179404
x1,2151:33080858,31224280
x1,2151:33359933,31224280
)
)
)
(1,2155:6783487,32949330:26576446,551690,310238
x1,2155:8111881,32949330
k1,2153:8345265,32949330:233384
x1,2153:10259714,32949330
k1,2153:10493098,32949330:233384
$1,2153:10493098,32949330
x1,2153:11039888,32949330
$1,2153:11050254,32949330
k1,2153:11282182,32949330:231928
x1,2153:11754934,32949330
k1,2153:11986862,32949330:231928
x1,2153:12338496,32949330
k1,2153:12570424,32949330:231928
x1,2153:14193801,32949330
x1,2153:15248702,32949330
k1,2153:15480631,32949330:231929
x1,2153:18610170,32949330
k1,2153:18842098,32949330:231928
x1,2153:19408620,32949330
k1,2153:19640548,32949330:231928
$1,2153:19640548,32949330
x1,2153:20059159,32949330
[1,2153:20059159,33141603:353897,743963,117965
(1,2153:20218630,32688912:183865,291272,0
x1,2153:20369727,32688912
)
[1,2153:20059159,33141603:353897,337875,117965
(1,2153:20059159,33141603:321129,337875,0
$1,2153:20059159,33141603
x1,2153:20380288,33141603
$1,2153:20380288,33141603
)
]
]
$1,2153:20413056,32949330
x1,2153:20608408,32949330
k1,2153:20924923,32949330:316515
x1,2153:22296294,32949330
k1,2153:22528222,32949330:231928
x1,2153:24446580,32949330
k1,2153:24678509,32949330:231929
$1,2153:24678509,32949330
x1,2153:25097120,32949330
[1,2153:25097120,33141603:353897,743963,117965
(1,2153:25256591,32688912:183865,291272,0
x1,2153:25407688,32688912
)
[1,2153:25097120,33141603:353897,337875,117965
(1,2153:25097120,33141603:321129,337875,0
$1,2153:25097120,33141603
x1,2153:25418249,33141603
$1,2153:25418249,33141603
)
]
]
$1,2153:25451017,32949330
k1,2153:25682945,32949330:231928
x1,2153:26155697,32949330
k1,2153:26387625,32949330:231928
x1,2153:28188772,32949330
k1,2153:28420700,32949330:231928
x1,2153:29729560,32949330
k1,2153:29961489,32949330:231929
x1,2153:30371729,32949330
k1,2153:30603657,32949330:231928
x1,2153:31580418,32949330
k1,2153:31812346,32949330:231928
x1,2153:33027436,32949330
x1,2153:33359933,32949330
k1,2153:33359933,32949330:0
)
(1,2155:6783487,33903016:26576446,551690,310238
x1,2155:7361570,33903016
g1,2153:7600776,33903016
$1,2153:7600776,33903016
x1,2153:8147566,33903016
$1,2153:8157932,33903016
g1,2153:8397138,33903016
x1,2153:8879538,33903016
g1,2153:9118744,33903016
x1,2153:10203147,33903016
g1,2153:10442353,33903016
x1,2153:11877594,33903016
g1,2153:12116800,33903016
x1,2153:13113495,33903016
g1,2153:13352701,33903016
x1,2153:14592589,33903016
x1,2153:14931465,33903016
g1,2153:15170671,33903016
x1,2153:15748754,33903016
g1,2153:15987960,33903016
$1,2153:15987960,33903016
x1,2153:16406571,33903016
[1,2153:16406571,34095289:353897,743963,117965
(1,2153:16566042,33642598:183865,291272,0
x1,2153:16717139,33642598
)
[1,2153:16406571,34095289:353897,337875,117965
(1,2153:16406571,34095289:321129,337875,0
$1,2153:16406571,34095289
x1,2153:16727700,34095289
$1,2153:16727700,34095289
)
]
]
$1,2153:16760468,33903016
g1,2153:16999674,33903016
x1,2153:18713989,33903016
x1,2153:19092732,33903016
g1,2153:19331938,33903016
x1,2153:19710683,33903016
x1,2153:22389798,33903016
k1,2155:33359933,33903016:11069884
g1,2155:33359933,33903016
)
(1,2157:18420769,35628066:14939164,538214,179404
(1,2157:18420769,35628066:3301882,538214,179404
h1,2157:18420769,35628066:0,0,0
(1,2155:18420769,35628066:0,0,0
$1,2155:18420769,35628066
(1,2155:18420769,34674380:0,0,0
)
$1,2155:18420769,35628066
)
x1,2155:19679035,35628066
k1,2157:18420769,35628066:10366
x1,2157:19968476,35628066
g1,2157:20167811,35628066
x1,2157:20725961,35628066
g1,2157:20925296,35628066
x1,2157:21284106,35628066
g1,2156:21523312,35628066
x1,2156:21722651,35628066
)
(1,2157:31775187,35628066:1584746,538214,179404
(1,2157:31775187,35628066:1584746,538214,179404
x1,2157:33080858,35628066
x1,2157:33359933,35628066
)
)
)
(1,2160:6783487,37353116:26576446,498346,139537
x1,2160:7261303,37353116
x1,2159:8464152,37353116
k1,2159:8718912,37353116:254760
x1,2159:9735542,37353116
k1,2159:9990302,37353116:254760
x1,2159:12108956,37353116
k1,2159:12363716,37353116:254760
x1,2159:13095689,37353116
x1,2159:15372940,37353116
k1,2159:15627699,37353116:254759
x1,2159:16217343,37353116
k1,2159:16472103,37353116:254760
x1,2159:17488733,37353116
k1,2159:17743493,37353116:254760
x1,2159:20736450,37353116
k1,2159:20991210,37353116:254760
x1,2159:21601188,37353116
k1,2159:21855948,37353116:254760
x1,2159:22903076,37353116
x1,2159:23106402,37353116
k1,2159:23365050,37353116:258648
x1,2159:23893697,37353116
x1,2159:24199083,37353116
k1,2159:24453843,37353116:254760
x1,2159:26041817,37353116
k1,2159:26296577,37353116:254760
x1,2159:27638529,37353116
k1,2159:27893288,37353116:254759
$1,2159:27893288,37353116
x1,2159:28409075,37353116
$1,2159:28480338,37353116
k1,2159:28735098,37353116:254760
x1,2159:29227146,37353116
k1,2159:29481906,37353116:254760
x1,2159:29847892,37353116
k1,2159:30102652,37353116:254760
x1,2159:33359933,37353116
k1,2159:33359933,37353116:0
)
(1,2160:6783487,38306802:26576446,551690,310238
x1,2160:7373131,38306802
k1,2159:7627119,38306802:253988
$1,2159:7627119,38306802
x1,2159:8066863,38306802
[1,2159:8066863,38499075:311300,743963,0
(1,2159:8125867,38046384:183865,291272,0
x1,2159:8276964,38046384
)
(1,2159:8066863,38499075:311300,337875,0
x1,2159:8345395,38499075
)
]
$1,2159:8378163,38306802
x1,2159:8581489,38306802
k1,2159:8839173,38306802:257684
x1,2159:10303119,38306802
x1,2159:10689836,38306802
k1,2159:10943824,38306802:253988
x1,2159:12472834,38306802
k1,2159:12726822,38306802:253988
x1,2159:13218870,38306802
k1,2159:13472858,38306802:253988
x1,2159:16935495,38306802
k1,2159:17189483,38306802:253988
x1,2159:17840126,38306802
k1,2159:18094114,38306802:253988
$1,2159:18094114,38306802
x1,2159:18512725,38306802
[1,2159:18512725,38499075:353897,743963,117965
(1,2159:18672196,38046384:183865,291272,0
x1,2159:18823293,38046384
)
[1,2159:18512725,38499075:353897,337875,117965
(1,2159:18512725,38499075:321129,337875,0
$1,2159:18512725,38499075
x1,2159:18833854,38499075
$1,2159:18833854,38499075
)
]
]
$1,2159:18866622,38306802
x1,2159:19069948,38306802
k1,2159:19433235,38306802:363287
x1,2159:20388866,38306802
k1,2159:20642854,38306802:253988
x1,2159:21415492,38306802
x1,2159:23046563,38306802
k1,2159:23300551,38306802:253988
x1,2159:25968185,38306802
k1,2159:26222174,38306802:253989
x1,2159:26714222,38306802
k1,2159:26968210,38306802:253988
x1,2159:29532149,38306802
k1,2159:29786137,38306802:253988
$1,2159:29786137,38306802
x1,2159:30301924,38306802
$1,2159:30373187,38306802
k1,2159:30627175,38306802:253988
x1,2159:31119223,38306802
k1,2159:31373211,38306802:253988
x1,2159:32064520,38306802
x1,2159:32739959,38306802
k1,2159:32993947,38306802:253988
x1,2159:33359933,38306802
k1,2159:33359933,38306802:0
)
(1,2160:6783487,39260488:26576446,551690,310238
x1,2160:9976897,39260488
g1,2159:10216103,39260488
x1,2159:10794186,39260488
g1,2159:11033392,39260488
$1,2159:11033392,39260488
x1,2159:11452003,39260488
[1,2159:11452003,39452761:353897,743963,117965
(1,2159:11611474,39000070:183865,291272,0
x1,2159:11762571,39000070
)
[1,2159:11452003,39452761:353897,337875,117965
(1,2159:11452003,39452761:321129,337875,0
$1,2159:11452003,39452761
x1,2159:11773132,39452761
$1,2159:11773132,39452761
)
]
]
$1,2159:11805900,39260488
g1,2159:12045106,39260488
x1,2159:12686977,39260488
g1,2159:12926183,39260488
x1,2159:13444464,39260488
x1,2159:14341488,39260488
g1,2159:14580694,39260488
x1,2159:16015934,39260488
x1,2159:16394677,39260488
g1,2159:16633883,39260488
x1,2159:17152164,39260488
x1,2159:18487734,39260488
g1,2159:18726940,39260488
x1,2159:20122313,39260488
g1,2159:20361519,39260488
x1,2159:23237980,39260488
g1,2159:23477186,39260488
x1,2159:24473881,39260488
g1,2159:24713087,39260488
x1,2159:25952975,39260488
x1,2159:26291851,39260488
g1,2159:26531057,39260488
x1,2159:27109140,39260488
g1,2159:27348346,39260488
$1,2159:27348346,39260488
x1,2159:27864133,39260488
$1,2159:27935396,39260488
g1,2159:28174602,39260488
x1,2159:28812487,39260488
g1,2159:29051693,39260488
x1,2159:29450371,39260488
x1,2159:29789247,39260488
g1,2159:30028453,39260488
x1,2159:32320852,39260488
x1,2159:32819198,39260488
k1,2160:33359933,39260488:679953
g1,2160:33359933,39260488
)
(1,2165:6783487,40214174:26576446,498346,0
h1,2161:6783487,40214174:1114112,0,0
x1,2161:9782746,40214174
k1,2161:10003455,40214174:220709
x1,2161:11292781,40214174
k1,2161:11513490,40214174:220709
x1,2161:11865124,40214174
k1,2161:12085833,40214174:220709
x1,2161:13633022,40214174
k1,2161:13853731,40214174:220709
$1,2161:13853731,40214174
x1,2161:14369518,40214174
$1,2161:14440781,40214174
k1,2161:14661490,40214174:220709
x1,2161:15134242,40214174
k1,2161:15354951,40214174:220709
x1,2161:15706585,40214174
k1,2161:15927294,40214174:220709
x1,2161:17220524,40214174
x1,2161:18767713,40214174
k1,2161:18988422,40214174:220709
x1,2161:19554944,40214174
k1,2161:19775652,40214174:220708
$1,2161:19775652,40214174
x1,2161:20194263,40214174
$1,2161:20353734,40214174
k1,2161:20574443,40214174:220709
x1,2161:20984683,40214174
k1,2161:21205392,40214174:220709
x1,2161:21674238,40214174
k1,2161:21894947,40214174:220709
x1,2161:22914685,40214174
k1,2161:23135394,40214174:220709
x1,2161:25329199,40214174
k1,2161:25549908,40214174:220709
x1,2161:26938863,40214174
k1,2161:27159572,40214174:220709
x1,2161:28292614,40214174
k1,2161:28513323,40214174:220709
x1,2161:29646365,40214174
k1,2162:29867074,40214174:220709
x1,2162:31431845,40214174
k1,2162:31652554,40214174:220709
x1,2162:33359933,40214174
k1,2162:33359933,40214174:0
)
(1,2165:6783487,41167860:26576446,538214,179404
x1,2165:7556125,41167860
k1,2162:7845932,41167860:289807
x1,2162:8781230,41167860
x1,2162:9167947,41167860
x1,2162:11302470,41167860
k1,2162:11592277,41167860:289807
$1,2162:11592277,41167860
x1,2162:12108064,41167860
k1,2162:12462995,41167860:283668
x1,2162:12662334,41167860
(1,2162:12662334,41167860:-119601,0,0
)
x1,2162:13260354,41167860
k1,2162:13544023,41167860:283669
x1,2162:13962634,41167860
$1,2162:14122105,41167860
k1,2162:14411912,41167860:289807
x1,2162:14615238,41167860
x1,2162:15347210,41167860
x1,2162:15753862,41167860
k1,2162:16224606,41167860:470744
x1,2162:17485226,41167860
k1,2162:17775033,41167860:289807
x1,2162:19487035,41167860
k1,2162:19776842,41167860:289807
x1,2162:20366486,41167860
k1,2162:20656292,41167860:289806
x1,2162:25871596,41167860
k1,2162:26161403,41167860:289807
x1,2162:27647713,41167860
k1,2162:27937520,41167860:289807
$1,2162:27937520,41167860
x1,2162:28453307,41167860
$1,2162:28524570,41167860
k1,2162:28814377,41167860:289807
x1,2162:29465020,41167860
k1,2163:29754827,41167860:289807
$1,2163:29754827,41167860
x1,2163:30173438,41167860
$1,2163:30332909,41167860
x1,2163:30536235,41167860
k1,2163:30838692,41167860:302457
x1,2163:33359933,41167860
k1,2163:33359933,41167860:0
)
(1,2165:6783487,42121546:26576446,598293,179404
(1,2163:6783487,42121546:1495042,490372,0
x1,2163:8278529,42121546
)
(1,2163:8278529,42232630:531849,358263,0
x1,2163:8736696,42232630
)
x1,2163:9601891,42121546
x1,2163:9872493,42121546
k1,2163:9992094,42121546:119601
x1,2163:10410705,42121546
x1,2163:10845902,42121546
$1,2163:10845902,42121546
x1,2163:11042849,42121546
k1,2163:11282263,42121546:239414
x1,2163:11758874,42121546
k1,2163:11998246,42121546:239372
x1,2163:13376875,42121546
k1,2163:13616247,42121546:239372
x1,2163:16970252,42121546
k1,2163:17209625,42121546:239373
x1,2163:17839855,42121546
k1,2163:18079227,42121546:239372
x1,2163:19063962,42121546
k1,2163:19303334,42121546:239372
x1,2163:20961626,42121546
k1,2163:21200998,42121546:239372
x1,2163:21772144,42121546
k1,2163:22011517,42121546:239373
x1,2163:23862817,42121546
k1,2163:24102189,42121546:239372
x1,2163:26512818,42121546
k1,2163:26752190,42121546:239372
$1,2163:26752190,42121546
x1,2163:27348711,42121546
(1,2163:27407016,41861128:311300,337875,0
x1,2163:27685548,41861128
)
x1,2163:28588570,42121546
x1,2163:28804353,42121546
k1,2163:28923954,42121546:119601
x1,2163:29439741,42121546
(1,2163:29511004,41861128:311300,243940,0
x1,2163:29789536,41861128
)
k1,2163:29981883,42121546:159579
x1,2163:30540033,42121546
k1,2163:30699612,42121546:159579
x1,2163:31118223,42121546
x1,2163:31553420,42121546
$1,2163:31553420,42121546
x1,2163:31750367,42121546
k1,2163:32069807,42121546:319440
x1,2163:32542479,42121546
k1,2163:32781851,42121546:239372
$1,2163:32781851,42121546
x1,2163:33200462,42121546
$1,2163:33359933,42121546
k1,2165:33359933,42121546:0
)
(1,2165:6783487,43075232:26576446,538214,179404
x1,2165:7274570,43075232
k1,2163:7514050,43075232:239480
x1,2163:8285173,43075232
k1,2163:8524652,43075232:239479
$1,2163:8524652,43075232
x1,2163:8964692,43075232
x1,2163:9496028,43075232
x1,2163:10434952,43075232
x1,2163:10797289,43075232
$1,2163:10797289,43075232
k1,2163:11036769,43075232:239480
x1,2163:13390722,43075232
k1,2163:13630269,43075232:239547
x1,2163:14117294,43075232
k1,2163:14356774,43075232:239480
x1,2163:14847857,43075232
k1,2163:15087336,43075232:239479
x1,2163:16958323,43075232
k1,2163:17197803,43075232:239480
x1,2163:17623950,43075232
k1,2163:17863429,43075232:239479
x1,2163:18634552,43075232
k1,2163:18874032,43075232:239480
x1,2163:19649213,43075232
k1,2163:19888692,43075232:239479
x1,2163:21232068,43075232
x1,2163:22616030,43075232
x1,2163:22981657,43075232
x1,2163:23574561,43075232
k1,2163:23814041,43075232:239480
$1,2163:23814041,43075232
x1,2163:24329828,43075232
$1,2163:24401091,43075232
k1,2163:24640570,43075232:239479
x1,2163:25411693,43075232
x1,2163:25777320,43075232
x1,2163:26082068,43075232
k1,2163:26321548,43075232:239480
x1,2163:28655210,43075232
x1,2163:28959958,43075232
k1,2163:29199437,43075232:239479
x1,2163:30461643,43075232
x1,2163:31009187,43075232
k1,2163:31328949,43075232:319762
x1,2163:33459682,43075232
k1,2163:33359933,43075232:0
)
]
(1,2172:6783487,47849339:26576446,462465,0
(1,2172:6783487,47849339:26576446,462465,0
k1,2172:19712900,47849339:12929413
x1,2172:20430520,47849339
k1,2172:33359933,47849339:12929413
)
)
]
]
]
!41067
}42
!11
{43
[1,2247:4736286,47849339:28623647,43113053,0
(1,2247:4736286,4736286:0,0,0
[1,2247:0,4736286:0,0,0
(1,2247:0,0:0,0,0
(1,2247:0,4736286:0,0,0
k1,2247:0,4736286:4736286
)
g1,2247:0,0
)
]
)
[1,2247:4736286,4736286:0,0,0
(1,2247:4736286,4182082:0,0,0
k1,2247:4736286,4182082:-2046956
)
]
[1,2247:4736286,47849339:28623647,43113053,0
[1,2247:6783487,47849339:26576446,43601476,0
[1,2247:6783487,5034295:26576446,786432,0
(1,2247:6783487,5034295:26576446,0,0
h1,2247:6783487,5034295:26576446,0,0
)
]
[1,2247:6783487,45883259:26576446,39210564,0
(1,2165:6783487,7393591:26576446,498346,0
x1,2165:7275934,7393591
x1,2163:7574941,7393591
g1,2163:7814147,7393591
x1,2163:8571635,7393591
x1,2163:8930445,7393591
x1,2163:9229452,7393591
g1,2163:9468658,7393591
x1,2163:10784296,7393591
k1,2165:33359932,7393591:22595012
g1,2165:33359932,7393591
)
(1,2172:10180293,10037032:23179640,1806541,1447732
(1,2172:10180293,10037032:19782835,1806541,1447732
h1,2172:10180293,10037032:0,0,0
(1,2165:10180293,10037032:0,0,0
$1,2165:10180293,10037032
(1,2165:10180293,9083346:0,0,0
)
$1,2165:10180293,10037032
)
h1,2166:10180293,10037032:0,0,0
[1,2171:10180293,10037032:19782835,1806541,1447732
(1,2167:10180293,8898068:19782835,667577,286108
g1,2167:10180293,8898068
(1,2167:10180293,8898068:19782835,667577,286108
k1,2167:18383311,8898068:8203018
(1,2166:18383311,8898068:0,667577,286108
[1,2166:18383311,8898068:0,667577,286108
(1,179:18383311,8898068:0,667577,286108
r1,2247:18383311,8898068:0,953685,286108
)
]
)
$1,2167:18383311,8898068
x1,2167:18801922,8898068
(1,2167:18961393,8898068:2798717,498346,0
(1,2167:18961393,8898068:2798717,498346,0
g1,2167:19200599,8898068
x1,2167:19682999,8898068
g1,2167:19922205,8898068
x1,2167:21760110,8898068
)
)
$1,2167:21760110,8898068
k1,2167:29963128,8898068:8203018
)
g1,2167:29963128,8898068
)
(1,2168:10180293,10048362:19782835,667577,286108
g1,2168:10180293,10048362
(1,2168:10180293,10048362:19782835,667577,286108
k1,2168:19852437,10048362:9672144
(1,2166:19852437,10048362:0,667577,286108
[1,2166:19852437,10048362:0,667577,286108
(1,179:19852437,10048362:0,667577,286108
r1,2247:19852437,10048362:0,953685,286108
)
]
)
$1,2168:19852437,10048362
x1,2168:20290983,10048362
$1,2168:20290983,10048362
k1,2168:29963127,10048362:9672144
)
g1,2168:29963128,10048362
)
(1,2171:10180293,11198656:19782835,667577,286108
g1,2169:10180293,11198656
(1,2171:10180293,11198656:19782835,667577,286108
g1,2169:10180293,11198656
(1,2166:10180293,11198656:0,667577,286108
[1,2166:10180293,11198656:0,667577,286108
(1,179:10180293,11198656:0,667577,286108
r1,2247:10180293,11198656:0,953685,286108
)
]
)
$1,2171:10180293,11198656
x1,2171:11407556,11198656
x1,2171:11757894,11198656
g1,2171:11957229,11198656
x1,2171:12515379,11198656
g1,2171:12714714,11198656
x1,2171:13073524,11198656
g1,2169:13791145,11198656
x1,2169:14189823,11198656
g1,2169:14309424,11198656
x1,2169:14825211,11198656
k1,2171:14309424,11198656:71263
(1,2171:14896474,11198656:1873785,498346,0
(1,2169:14896474,11198656:1873785,498346,0
g1,2169:15135680,11198656
x1,2169:16531053,11198656
g1,2169:16770259,11198656
)
)
x1,2171:17129069,11198656
g1,2171:17328404,11198656
x1,2171:17886554,11198656
g1,2171:18085889,11198656
(1,2171:18085889,11198656:659813,498346,0
x1,2170:18745702,11198656
)
g1,2171:18865303,11198656
x1,2171:19381090,11198656
g1,2171:19651688,11198656
x1,2171:20209838,11198656
g1,2171:20409173,11198656
(1,2171:20409173,11198656:659813,498346,0
x1,2170:21068986,11198656
)
g1,2171:21188587,11198656
x1,2171:21607198,11198656
(1,2171:21766669,11198656:1634578,498346,0
(1,2170:21766669,11198656:1634578,498346,0
g1,2170:22005875,11198656
x1,2170:23162041,11198656
g1,2170:23401247,11198656
)
)
x1,2171:23997768,11198656
(1,2171:24056073,10902357:311300,337875,0
x1,2171:24334605,10902357
)
x1,2171:25240976,11198656
x1,2171:25456759,11198656
g1,2171:25576360,11198656
x1,2171:26092147,11198656
(1,2171:26163410,10902357:311300,243940,0
x1,2171:26441942,10902357
)
g1,2171:26634178,11198656
x1,2171:27192328,11198656
g1,2171:27351796,11198656
x1,2171:27770407,11198656
x1,2171:28208953,11198656
g1,2171:28408288,11198656
x1,2171:28966438,11198656
g1,2171:29165773,11198656
x1,2171:29524583,11198656
g1,2170:29763789,11198656
x1,2170:29963128,11198656
$1,2171:29963128,11198656
g1,2171:29963128,11198656
)
g1,2171:29963128,11198656
)
]
)
(1,2172:31775187,10037032:1584746,538214,179404
(1,2172:31775187,10037032:1584746,538214,179404
x1,2172:33080858,10037032
x1,2172:33359933,10037032
)
)
)
(1,2177:6783487,12873354:26576446,551690,310238
x1,2177:9581490,12873354
k1,2174:9821338,12873354:239848
x1,2174:10962929,12873354
k1,2174:11202777,12873354:239848
x1,2174:13992024,12873354
x1,2174:14246699,12873354
k1,2174:14486548,12873354:239849
x1,2174:15114227,12873354
k1,2174:15354075,12873354:239848
x1,2174:16376014,12873354
k1,2174:16615862,12873354:239848
x1,2174:18071291,12873354
k1,2174:18311300,12873354:240009
x1,2174:19292048,12873354
k1,2174:19531896,12873354:239848
x1,2174:21611081,12873354
k1,2174:21850929,12873354:239848
$1,2174:21850929,12873354
x1,2174:22366716,12873354
$1,2174:22437979,12873354
k1,2174:22677827,12873354:239848
x1,2174:23152509,12873354
k1,2174:23392358,12873354:239849
x1,2174:23745427,12873354
k1,2174:23985275,12873354:239848
x1,2174:27127590,12873354
k1,2174:27367438,12873354:239848
x1,2174:27936272,12873354
k1,2174:28176120,12873354:239848
$1,2174:28176120,12873354
x1,2174:28594731,12873354
[1,2174:28594731,13065627:353897,743963,117965
(1,2174:28754202,12612936:183865,291272,0
x1,2174:28905299,12612936
)
[1,2174:28594731,13065627:353897,337875,117965
(1,2174:28594731,13065627:321129,337875,0
$1,2174:28594731,13065627
x1,2174:28915860,13065627
$1,2174:28915860,13065627
)
]
]
$1,2174:28948628,12873354
k1,2174:29188476,12873354:239848
x1,2174:29600391,12873354
k1,2174:29840240,12873354:239849
x1,2174:30350229,12873354
x1,2174:30644133,12873354
k1,2174:30883981,12873354:239848
x1,2174:31943188,12873354
k1,2174:32183036,12873354:239848
x1,2174:33359933,12873354
k1,2174:33359933,12873354:0
)
(1,2177:6783487,13827040:26576446,551690,310238
x1,2177:7142297,13827040
g1,2174:7381503,13827040
x1,2174:12211486,13827040
g1,2174:12450692,13827040
$1,2175:12450692,13827040
x1,2175:12966479,13827040
g1,2175:13237077,13827040
x1,2175:13436416,13827040
(1,2175:13436416,13827040:-119601,0,0
)
x1,2175:14034436,13827040
g1,2175:14233771,13827040
x1,2175:14652382,13827040
[1,2175:14652382,14019313:353897,743963,117965
(1,2175:14811853,13566622:183865,291272,0
x1,2175:14962950,13566622
)
[1,2175:14652382,14019313:353897,337875,117965
(1,2175:14652382,14019313:321129,337875,0
$1,2175:14652382,14019313
x1,2175:14973511,14019313
$1,2175:14973511,14019313
)
]
]
$1,2175:15006279,13827040
g1,2175:15245485,13827040
x1,2175:16084702,13827040
g1,2175:16323908,13827040
x1,2175:17998355,13827040
x1,2175:19234256,13827040
x1,2175:20071480,13827040
x1,2175:20211016,13827040
g1,2175:20450222,13827040
x1,2175:20868834,13827040
k1,2177:33359933,13827040:12491099
g1,2177:33359933,13827040
)
(1,2180:14023577,15552090:19336356,634174,295372
(1,2180:14023577,15552090:12096267,634174,295372
h1,2180:14023577,15552090:0,0,0
(1,2177:14023577,15552090:0,0,0
$1,2177:14023577,15552090
(1,2177:14023577,14598404:0,0,0
)
$1,2177:14023577,15552090
)
g1,2180:14143178,15552090
(1,2180:14143178,15552090:1495042,490372,0
x1,2179:15638220,15552090
)
(1,2180:15638220,15663174:531849,358263,0
x1,2180:16096387,15663174
)
x1,2180:16964931,15552090
x1,2180:17235533,15552090
g1,2180:17355134,15552090
x1,2180:17773745,15552090
[1,2180:17773745,15729497:353897,764978,117965
(1,2180:17933216,15255791:183865,291272,0
x1,2180:18084313,15255791
)
[1,2180:17773745,15729497:353897,337875,117965
(1,2179:17773745,15729497:321129,337875,0
$1,2179:17773745,15729497
x1,2179:18094874,15729497
$1,2179:18094874,15729497
)
]
]
x1,2180:18406717,15552090
g1,2180:18606052,15552090
x1,2180:19164202,15552090
g1,2180:19363537,15552090
x1,2180:19960058,15552090
(1,2180:20018363,15255791:311300,337875,0
x1,2180:20296895,15255791
)
x1,2180:21203266,15552090
x1,2180:21419049,15552090
g1,2180:21538650,15552090
x1,2180:22054437,15552090
(1,2180:22125700,15255791:311300,243940,0
x1,2180:22404232,15255791
)
g1,2180:22596468,15552090
x1,2180:23154618,15552090
g1,2180:23314086,15552090
x1,2180:23732697,15552090
[1,2180:23732697,15729497:353897,764978,117965
(1,2180:23892168,15255791:183865,291272,0
x1,2180:24043265,15255791
)
[1,2180:23732697,15729497:353897,337875,117965
(1,2179:23732697,15729497:321129,337875,0
$1,2179:23732697,15729497
x1,2179:24053826,15729497
$1,2179:24053826,15729497
)
]
]
x1,2180:24365669,15552090
g1,2180:24565004,15552090
x1,2180:25123154,15552090
g1,2180:25322489,15552090
x1,2180:25681299,15552090
g1,2179:25920505,15552090
x1,2179:26119844,15552090
)
(1,2180:31775187,15552090:1584746,538214,179404
(1,2180:31775187,15552090:1584746,538214,179404
x1,2180:33080858,15552090
x1,2180:33359933,15552090
)
)
)
(1,2184:6783487,17277140:26576446,498346,139537
x1,2184:7451172,17277140
k1,2182:7690658,17277140:239486
x1,2182:8702303,17277140
k1,2182:8941789,17277140:239486
x1,2182:10297393,17277140
x1,2182:11977021,17277140
k1,2182:12216577,17277140:239556
x1,2182:12742632,17277140
x1,2182:13046423,17277140
k1,2182:13285908,17277140:239485
x1,2182:14418950,17277140
k1,2182:14658436,17277140:239486
x1,2182:15714593,17277140
x1,2182:16220713,17277140
k1,2182:16460199,17277140:239486
x1,2182:17795571,17277140
k1,2182:18035057,17277140:239486
x1,2182:19050748,17277140
x1,2182:19435471,17277140
k1,2182:19674957,17277140:239486
x1,2182:20039149,17277140
k1,2182:20278635,17277140:239486
x1,2182:25181066,17277140
k1,2182:25420552,17277140:239486
x1,2182:26189402,17277140
x1,2182:26820369,17277140
k1,2182:27059855,17277140:239486
x1,2182:29123610,17277140
k1,2182:29363095,17277140:239485
x1,2182:31046473,17277140
k1,2182:31366254,17277140:319781
x1,2182:32428482,17277140
k1,2182:32667968,17277140:239486
x1,2182:33359933,17277140
k1,2182:33359933,17277140:0
)
(1,2184:6783487,18230826:26576446,504358,139537
x1,2184:8264576,18230826
g1,2182:8503782,18230826
x1,2182:8902460,18230826
x1,2182:9261270,18230826
g1,2182:9500476,18230826
x1,2182:12376937,18230826
g1,2182:12616143,18230826
x1,2182:14011516,18230826
g1,2182:14250722,18230826
$1,2182:14250722,18230826
x1,2182:14766509,18230826
(1,2182:14837772,17970408:311300,243940,0
x1,2182:15116304,17970408
)
$1,2182:15149072,18230826
g1,2182:15388278,18230826
x1,2182:16384973,18230826
g1,2182:16624179,18230826
x1,2182:19642168,18230826
k1,2184:33359933,18230826:13717765
g1,2184:33359933,18230826
)
(1,2187:16307172,19955876:17052761,587571,295372
(1,2187:16307172,19955876:7529076,587571,295372
h1,2187:16307172,19955876:0,0,0
(1,2184:16307172,19955876:0,0,0
$1,2184:16307172,19955876
(1,2184:16307172,19002190:0,0,0
)
$1,2184:16307172,19955876
)
x1,2184:16665982,19955876
g1,2187:16865317,19955876
x1,2187:17582938,19955876
g1,2187:17782273,19955876
x1,2187:18329063,19955876
g1,2187:18538764,19955876
x1,2187:19256385,19955876
g1,2187:19455720,19955876
x1,2187:19874331,19955876
[1,2187:19874331,20133283:353897,764978,117965
(1,2187:20033802,19659577:183865,291272,0
x1,2187:20184899,19659577
)
[1,2187:19874331,20133283:353897,337875,117965
(1,2186:19874331,20133283:321129,337875,0
$1,2186:19874331,20133283
x1,2186:20195460,20133283
$1,2186:20195460,20133283
)
]
]
g1,2187:20427563,19955876
x1,2187:21145184,19955876
g1,2187:21344519,19955876
x1,2187:22022271,19955876
g1,2187:22321276,19955876
x1,2187:23038897,19955876
g1,2187:23238232,19955876
x1,2187:23597042,19955876
g1,2186:23836248,19955876
)
(1,2187:31775187,19955876:1584746,538214,179404
(1,2187:31775187,19955876:1584746,538214,179404
x1,2187:33080858,19955876
x1,2187:33359933,19955876
)
)
)
(1,2190:6783487,21680926:26576446,498346,0
x1,2190:7939653,21680926
k1,2190:33359933,21680926:25420280
g1,2190:33359933,21680926
)
(1,2193:16457014,22634612:16902919,538214,179404
(1,2193:16457014,22634612:7229392,490372,0
h1,2193:16457014,22634612:0,0,0
(1,2190:16457014,22634612:0,0,0
$1,2190:16457014,22634612
(1,2190:16457014,21680926:0,0,0
)
$1,2190:16457014,22634612
)
x1,2190:16815824,22634612
g1,2193:17015159,22634612
x1,2193:17732780,22634612
g1,2193:17932115,22634612
x1,2193:18447902,22634612
g1,2193:18718500,22634612
x1,2193:19436121,22634612
g1,2193:19635456,22634612
x1,2193:20313208,22634612
g1,2193:20612213,22634612
x1,2193:21329834,22634612
g1,2193:21529169,22634612
x1,2193:21907915,22634612
g1,2193:22171434,22634612
x1,2193:22889055,22634612
g1,2193:23088390,22634612
x1,2193:23447200,22634612
g1,2192:23686406,22634612
)
(1,2193:31775187,22634612:1584746,538214,179404
(1,2193:31775187,22634612:1584746,538214,179404
x1,2193:33080858,22634612
x1,2193:33359933,22634612
)
)
)
(1,2198:6783487,24044104:26576446,498346,0
x1,2198:7421372,24044104
g1,2196:7660578,24044104
x1,2196:9653968,24044104
k1,2198:33359932,24044104:23705964
g1,2198:33359932,24044104
)
(1,2204:6783487,26248101:26576446,1170489,811681
h1,2204:6783487,26248101:0,0,0
(1,2198:6783487,26248101:0,0,0
$1,2198:6783487,26248101
(1,2198:6783487,25294415:0,0,0
)
$1,2198:6783487,26248101
)
[1,2204:6783487,26248101:26576446,1170489,811681
(1,2204:6783487,26149797:26576446,1268793,909985
k1,2203:6783487,26149797:0
(1,2204:6783487,26149797:19815584,1268793,909985
(1,2203:6783487,26149797:0,667577,286108
[1,2203:6783487,26149797:0,667577,286108
(1,179:6783487,26149797:0,667577,286108
r1,2247:6783487,26149797:0,953685,286108
)
]
)
k1,2204:6783487,26149797:6760861
(1,2204:13544348,26149797:13054723,1268793,909985
$1,2204:13544348,26149797
(1,2204:13544348,26149797:13054723,1268793,909985
[1,2203:13544348,26149797:13054723,1268793,909985
[1,2203:13544348,26773674:13054723,1892670,286108
(1,2203:13544348,25548581:13054723,667577,295372
g1,2203:13544348,25548581
(1,2203:13544348,25548581:0,667577,295372
g1,2203:13544348,25548581
(1,2203:13544348,25548581:0,667577,286108
[1,2203:13544348,25548581:0,667577,286108
(1,179:13544348,25548581:0,667577,286108
r1,2247:13544348,25548581:0,953685,286108
)
]
)
$1,2203:13544348,25548581
h1,2203:13544348,25548581:0,0,0
$1,2203:13544348,25548581
)
g1,2203:13544348,25548581
(1,2203:13544348,25548581:13054723,667577,295372
$1,2203:13544348,25548581
(1,2203:13544348,25548581:13054723,587571,295372
h1,2203:13544348,25548581:0,0,0
x1,2203:13903158,25548581
g1,2203:14102493,25548581
x1,2203:14820114,25548581
g1,2203:15019449,25548581
x1,2203:15535236,25548581
(1,2203:15606499,25252282:311300,243940,0
x1,2203:15885031,25252282
)
g1,2203:16077267,25548581
x1,2203:16635417,25548581
g1,2203:16794885,25548581
x1,2203:17341675,25548581
g1,2203:17551376,25548581
x1,2203:18268997,25548581
g1,2203:18468332,25548581
x1,2203:18984119,25548581
(1,2203:19055382,25252282:311300,243940,0
x1,2203:19333914,25252282
)
g1,2203:19526150,25548581
x1,2203:20084300,25548581
g1,2203:20243768,25548581
x1,2203:20662379,25548581
[1,2203:20662379,25725988:353897,764978,117965
(1,2203:20821850,25252282:183865,291272,0
x1,2203:20972947,25252282
)
[1,2203:20662379,25725988:353897,337875,117965
(1,2203:20662379,25725988:321129,337875,0
$1,2203:20662379,25725988
x1,2203:20983508,25725988
$1,2203:20983508,25725988
)
]
]
g1,2203:21215611,25548581
x1,2203:21933232,25548581
g1,2203:22132567,25548581
x1,2203:22648354,25548581
(1,2203:22719617,25252282:311300,243940,0
x1,2203:22998149,25252282
)
g1,2203:23190385,25548581
x1,2203:23748535,25548581
g1,2203:23908003,25548581
x1,2203:24585755,25548581
g1,2203:24884760,25548581
x1,2203:25602381,25548581
g1,2203:25801716,25548581
x1,2203:26160526,25548581
g1,2203:26399732,25548581
x1,2203:26599071,25548581
)
$1,2203:26599071,25548581
g1,2203:26599071,25548581
)
g1,2203:26599071,25548581
)
(1,2203:13544348,26773674:13054723,667577,286108
g1,2203:13544348,26773674
(1,2203:13544348,26773674:0,667577,286108
g1,2203:13544348,26773674
(1,2203:13544348,26773674:0,667577,286108
[1,2203:13544348,26773674:0,667577,286108
(1,179:13544348,26773674:0,667577,286108
r1,2247:13544348,26773674:0,953685,286108
)
]
)
$1,2203:13544348,26773674
h1,2203:13544348,26773674:0,0,0
$1,2203:13544348,26773674
)
g1,2203:13544348,26773674
(1,2203:13544348,26773674:13054723,667577,286108
$1,2203:13544348,26773674
(1,2203:13544348,26773674:12755039,540239,59802
h1,2203:13544348,26773674:0,0,0
x1,2203:13903158,26773674
g1,2203:14102493,26773674
x1,2203:14820114,26773674
g1,2203:15019449,26773674
x1,2203:15535236,26773674
(1,2203:15606499,26477375:311300,243940,0
x1,2203:15885031,26477375
)
g1,2203:16077267,26773674
x1,2203:16635417,26773674
g1,2203:16794885,26773674
x1,2203:17310672,26773674
g1,2203:17581270,26773674
x1,2203:18298891,26773674
g1,2203:18498226,26773674
x1,2203:19014013,26773674
(1,2203:19085276,26477375:311300,243940,0
x1,2203:19363808,26477375
)
g1,2203:19556044,26773674
x1,2203:20114194,26773674
g1,2203:20273662,26773674
x1,2203:20951414,26773674
g1,2203:21250419,26773674
x1,2203:21968040,26773674
g1,2203:22167375,26773674
x1,2203:22683162,26773674
(1,2203:22754425,26477375:311300,243940,0
x1,2203:23032957,26477375
)
g1,2203:23225193,26773674
x1,2203:23783343,26773674
g1,2203:23942811,26773674
x1,2203:24321557,26773674
g1,2203:24585076,26773674
x1,2203:25302697,26773674
g1,2203:25502032,26773674
x1,2203:25860842,26773674
g1,2203:26100048,26773674
x1,2203:26299387,26773674
)
$1,2203:26299387,26773674
k1,2203:26599071,26773674:299684
)
g1,2203:26599071,26773674
)
]
]
)
$1,2204:26599071,26149797
)
g1,2204:26599071,26149797
)
k1,2204:33359933,26149797:6760862
(1,2204:33359933,26149797:0,1268793,909985
(1,2204:33359933,26149797:0,667577,286108
k1,2204:31775187,26149797:-1584746
(1,2204:31775187,26149797:1584746,667577,286108
(1,2203:31775187,26149797:0,667577,286108
[1,2203:31775187,26149797:0,667577,286108
(1,179:31775187,26149797:0,667577,286108
r1,2247:31775187,26149797:0,953685,286108
)
]
)
(1,2204:31775187,26149797:1584746,538214,179404
x1,2204:33080858,26149797
x1,2204:33359933,26149797
)
)
)
)
k1,2204:33359933,26149797:0
)
]
)
(1,2208:6783487,28395028:26576446,498346,139537
x1,2208:7275934,28395028
x1,2206:8910513,28395028
g1,2206:9149719,28395028
x1,2206:10465356,28395028
g1,2206:10704562,28395028
x1,2206:12359076,28395028
g1,2206:12598282,28395028
x1,2206:15616271,28395028
g1,2206:15855477,28395028
x1,2206:16453494,28395028
g1,2206:16692700,28395028
x1,2206:20380471,28395028
g1,2206:20619677,28395028
x1,2206:21197760,28395028
g1,2206:21436966,28395028
x1,2206:23235003,28395028
g1,2206:23474209,28395028
x1,2206:24411103,28395028
x1,2206:24993171,28395028
k1,2208:33359933,28395028:8366762
g1,2208:33359933,28395028
)
(1,2215:6783487,30830613:26576446,1262540,903732
h1,2215:6783487,30830613:0,0,0
(1,2208:6783487,30830613:0,0,0
$1,2208:6783487,30830613
(1,2208:6783487,29876927:0,0,0
)
$1,2208:6783487,30830613
)
[1,2215:6783487,30830613:26576446,1262540,903732
(1,2215:6783487,30732309:26576446,1360844,1002036
k1,2214:6783487,30732309:0
(1,2215:6783487,30732309:22540043,1360844,1002036
(1,2214:6783487,30732309:0,667577,286108
[1,2214:6783487,30732309:0,667577,286108
(1,179:6783487,30732309:0,667577,286108
r1,2247:6783487,30732309:0,953685,286108
)
]
)
k1,2215:6783487,30732309:4036402
(1,2215:10819889,30732309:18503641,1360844,1002036
$1,2215:10819889,30732309
(1,2215:10819889,30732309:18503641,1360844,1002036
[1,2214:10819889,30732309:18503641,1360844,1002036
[1,2214:10819889,31734345:18503641,2362880,0
(1,2214:10819889,30039042:18503641,667577,295372
g1,2214:10819889,30039042
(1,2214:10819889,30039042:358810,667577,295372
g1,2214:10819889,30039042
(1,2214:10819889,30039042:0,667577,286108
[1,2214:10819889,30039042:0,667577,286108
(1,179:10819889,30039042:0,667577,286108
r1,2247:10819889,30039042:0,953685,286108
)
]
)
$1,2214:10819889,30039042
x1,2214:11178699,30039042
$1,2214:11178699,30039042
)
g1,2214:11178699,30039042
(1,2214:11178699,30039042:18144831,667577,295372
$1,2214:11178699,30039042
(1,2214:11178699,30039042:18144831,634174,295372
h1,2214:11178699,30039042:0,0,0
g1,2214:11378034,30039042
x1,2214:12095655,30039042
g1,2214:12294990,30039042
x1,2214:12891511,30039042
(1,2214:12949816,29742743:311300,337875,0
x1,2214:13228348,29742743
)
x1,2214:14134719,30039042
x1,2214:14350502,30039042
g1,2214:14470103,30039042
x1,2214:14985890,30039042
(1,2214:15057153,29742743:311300,243940,0
x1,2214:15335685,29742743
)
g1,2214:15527921,30039042
x1,2214:16086071,30039042
g1,2214:16245539,30039042
x1,2214:16792329,30039042
x1,2214:17081770,30039042
g1,2214:17281105,30039042
x1,2214:17998726,30039042
g1,2214:18198061,30039042
x1,2214:18794582,30039042
(1,2214:18852887,29742743:311300,337875,0
x1,2214:19131419,29742743
)
x1,2214:20037790,30039042
x1,2214:20253573,30039042
g1,2214:20373174,30039042
x1,2214:20888961,30039042
(1,2214:20960224,29742743:311300,243940,0
x1,2214:21238756,29742743
)
g1,2214:21430992,30039042
x1,2214:21989142,30039042
g1,2214:22148610,30039042
x1,2214:22567221,30039042
[1,2214:22567221,30216449:353897,764978,117965
(1,2214:22726692,29742743:183865,291272,0
x1,2214:22877789,29742743
)
[1,2214:22567221,30216449:353897,337875,117965
(1,2214:22567221,30216449:321129,337875,0
$1,2214:22567221,30216449
x1,2214:22888350,30216449
$1,2214:22888350,30216449
)
]
]
x1,2214:23200193,30039042
g1,2214:23399528,30039042
x1,2214:24117149,30039042
g1,2214:24316484,30039042
x1,2214:24913005,30039042
(1,2214:24971310,29742743:311300,337875,0
x1,2214:25249842,29742743
)
x1,2214:26156213,30039042
x1,2214:26371996,30039042
g1,2214:26491597,30039042
x1,2214:27007384,30039042
(1,2214:27078647,29742743:311300,243940,0
x1,2214:27357179,29742743
)
g1,2214:27549415,30039042
x1,2214:28107565,30039042
g1,2214:28267033,30039042
x1,2214:28944785,30039042
x1,2214:29323530,30039042
)
$1,2214:29323530,30039042
g1,2214:29323530,30039042
)
g1,2214:29323530,30039042
)
(1,2214:10819889,31448237:18503641,851679,286108
g1,2214:10819889,31448237
(1,2214:10819889,31448237:358810,851679,286108
k1,2214:11178699,31448237:358810
(1,2214:11178699,31448237:0,667577,286108
[1,2214:11178699,31448237:0,667577,286108
(1,179:11178699,31448237:0,667577,286108
r1,2247:11178699,31448237:0,953685,286108
)
]
)
$1,2214:11178699,31448237
h1,2214:11178699,31448237:0,0,0
$1,2214:11178699,31448237
)
g1,2214:11178699,31448237
(1,2214:11178699,31448237:18144831,851679,286108
$1,2214:11178699,31448237
(1,2214:11178699,31448237:8649933,851679,179404
h1,2214:11178699,31448237:0,0,0
g1,2214:11378034,31448237
(1,2214:11378034,31448237:952827,851679,0
[1,2214:11378034,31448237:952827,851679,0
(1,2214:11378034,31032409:952827,364089,72817
k1,2214:11548248,31032409:170214
x1,2214:11794740,31032409
(1,2214:11794740,31105226:273063,253405,0
x1,2214:12035035,31105226
)
k1,2214:12330861,31032409:170214
)
(1,2214:11378034,31448237:952827,263276,0
$1,2214:11378034,31448237
(1,2214:11378034,31448237:558150,0,0
h1,2214:11378034,31448237:0,0,0
(1,2214:11378034,31448237:558150,0,0
$1,2214:11378034,31448237
(1,2214:11378034,31448237:558150,418611,59802
x1,2214:11936184,31448237
)
$1,2214:11936184,31448237
)
)
x1,2214:12330861,31448237
$1,2214:12330861,31448237
)
]
)
g1,2214:12530196,31448237
x1,2214:13126717,31448237
(1,2214:13185022,31151938:311300,337875,0
x1,2214:13463554,31151938
)
x1,2214:14369925,31448237
x1,2214:14585708,31448237
g1,2214:14705309,31448237
x1,2214:15221096,31448237
(1,2214:15292359,31151938:311300,243940,0
x1,2214:15570891,31151938
)
g1,2214:15763127,31448237
x1,2214:16321277,31448237
g1,2214:16480745,31448237
x1,2214:17027535,31448237
x1,2214:17316976,31448237
g1,2214:17516311,31448237
x1,2214:18233932,31448237
g1,2214:18433267,31448237
(1,2214:18433267,31448237:837219,75748,0
x1,2214:18632606,31448237
g1,2214:18752207,31448237
x1,2214:18951546,31448237
g1,2214:19071147,31448237
x1,2214:19270486,31448237
)
g1,2214:19509692,31448237
g1,2214:19629293,31448237
x1,2214:19828632,31448237
)
$1,2214:19828632,31448237
k1,2214:29323530,31448237:9494898
)
g1,2214:29323530,31448237
)
]
]
)
$1,2215:29323530,30732309
)
g1,2215:29323530,30732309
)
k1,2215:33359933,30732309:4036403
(1,2215:33359933,30732309:0,1360844,1002036
(1,2215:33359933,30732309:0,667577,286108
k1,2215:31416377,30732309:-1943556
(1,2215:31416377,30732309:1943556,667577,286108
(1,2214:31416377,30732309:0,667577,286108
[1,2214:31416377,30732309:0,667577,286108
(1,179:31416377,30732309:0,667577,286108
r1,2247:31416377,30732309:0,953685,286108
)
]
)
(1,2215:31416377,30732309:1943556,538214,179404
x1,2215:33080858,30732309
x1,2215:33359933,30732309
)
)
)
)
k1,2215:33359933,30732309:0
)
]
)
(1,2220:6783487,33069591:26576446,498346,0
x1,2220:7939653,33069591
k1,2220:33359933,33069591:25420280
g1,2220:33359933,33069591
)
(1,2227:6783487,35361007:26576446,1257908,899100
h1,2227:6783487,35361007:0,0,0
(1,2220:6783487,35361007:0,0,0
$1,2220:6783487,35361007
(1,2220:6783487,34407321:0,0,0
)
$1,2220:6783487,35361007
)
[1,2227:6783487,35361007:26576446,1257908,899100
(1,2227:6783487,35262703:26576446,1356212,997404
k1,2226:6783487,35262703:0
(1,2227:6783487,35262703:22390201,1356212,997404
(1,2226:6783487,35262703:0,667577,286108
[1,2226:6783487,35262703:0,667577,286108
(1,179:6783487,35262703:0,667577,286108
r1,2247:6783487,35262703:0,953685,286108
)
]
)
k1,2227:6783487,35262703:4186244
(1,2227:10969731,35262703:18203957,1356212,997404
$1,2227:10969731,35262703
(1,2227:10969731,35262703:18203957,1356212,997404
[1,2226:10969731,35262703:18203957,1356212,997404
[1,2226:10969731,36260107:18203957,2353616,0
(1,2226:10969731,34574068:18203957,667577,286108
g1,2226:10969731,34574068
(1,2226:10969731,34574068:358810,667577,286108
g1,2226:10969731,34574068
(1,2226:10969731,34574068:0,667577,286108
[1,2226:10969731,34574068:0,667577,286108
(1,179:10969731,34574068:0,667577,286108
r1,2247:10969731,34574068:0,953685,286108
)
]
)
$1,2226:10969731,34574068
x1,2226:11328541,34574068
$1,2226:11328541,34574068
)
g1,2226:11328541,34574068
(1,2226:11328541,34574068:17845147,667577,286108
$1,2226:11328541,34574068
(1,2226:11328541,34574068:17845147,634174,179404
h1,2226:11328541,34574068:0,0,0
g1,2226:11527876,34574068
x1,2226:12245497,34574068
g1,2226:12444832,34574068
x1,2226:13041353,34574068
(1,2226:13099658,34277769:311300,337875,0
x1,2226:13378190,34277769
)
x1,2226:14284561,34574068
x1,2226:14500344,34574068
g1,2226:14619945,34574068
x1,2226:15135732,34574068
(1,2226:15206995,34277769:311300,243940,0
x1,2226:15485527,34277769
)
g1,2226:15677763,34574068
x1,2226:16235913,34574068
g1,2226:16395381,34574068
x1,2226:16911168,34574068
x1,2226:17261506,34574068
g1,2226:17460841,34574068
x1,2226:18178462,34574068
g1,2226:18377797,34574068
x1,2226:18974318,34574068
(1,2226:19032623,34277769:311300,337875,0
x1,2226:19311155,34277769
)
x1,2226:20217526,34574068
x1,2226:20433309,34574068
g1,2226:20552910,34574068
x1,2226:21068697,34574068
(1,2226:21139960,34277769:311300,243940,0
x1,2226:21418492,34277769
)
g1,2226:21610728,34574068
x1,2226:22168878,34574068
g1,2226:22328346,34574068
x1,2226:23006098,34574068
x1,2226:23384843,34574068
g1,2226:23584178,34574068
x1,2226:24301799,34574068
g1,2226:24501134,34574068
x1,2226:25097655,34574068
(1,2226:25155960,34277769:311300,337875,0
x1,2226:25434492,34277769
)
x1,2226:26340863,34574068
x1,2226:26556646,34574068
g1,2226:26676247,34574068
x1,2226:27192034,34574068
(1,2226:27263297,34277769:311300,243940,0
x1,2226:27541829,34277769
)
g1,2226:27734065,34574068
x1,2226:28292215,34574068
g1,2226:28451683,34574068
x1,2226:28830429,34574068
x1,2226:29173688,34574068
)
$1,2226:29173688,34574068
g1,2226:29173688,34574068
)
g1,2226:29173688,34574068
)
(1,2226:10969731,35973999:18203957,851679,286108
g1,2226:10969731,35973999
(1,2226:10969731,35973999:358810,851679,286108
k1,2226:11328541,35973999:358810
(1,2226:11328541,35973999:0,667577,286108
[1,2226:11328541,35973999:0,667577,286108
(1,179:11328541,35973999:0,667577,286108
r1,2247:11328541,35973999:0,953685,286108
)
]
)
$1,2226:11328541,35973999
h1,2226:11328541,35973999:0,0,0
$1,2226:11328541,35973999
)
g1,2226:11328541,35973999
(1,2226:11328541,35973999:17845147,851679,286108
$1,2226:11328541,35973999
(1,2226:11328541,35973999:8679827,851679,179404
h1,2226:11328541,35973999:0,0,0
g1,2226:11527876,35973999
(1,2226:11527876,35973999:952827,851679,0
[1,2226:11527876,35973999:952827,851679,0
(1,2226:11527876,35558171:952827,364089,72817
k1,2226:11698090,35558171:170214
x1,2226:11944582,35558171
(1,2226:11944582,35630988:273063,253405,0
x1,2226:12184877,35630988
)
k1,2226:12480703,35558171:170214
)
(1,2226:11527876,35973999:952827,263276,0
$1,2226:11527876,35973999
(1,2226:11527876,35973999:558150,0,0
h1,2226:11527876,35973999:0,0,0
(1,2226:11527876,35973999:558150,0,0
$1,2226:11527876,35973999
(1,2226:11527876,35973999:558150,418611,59802
x1,2226:12086026,35973999
)
$1,2226:12086026,35973999
)
)
x1,2226:12480703,35973999
$1,2226:12480703,35973999
)
]
)
g1,2226:12680038,35973999
x1,2226:13276559,35973999
(1,2226:13334864,35677700:311300,337875,0
x1,2226:13613396,35677700
)
x1,2226:14519767,35973999
x1,2226:14735550,35973999
g1,2226:14855151,35973999
x1,2226:15370938,35973999
(1,2226:15442201,35677700:311300,243940,0
x1,2226:15720733,35677700
)
g1,2226:15912969,35973999
x1,2226:16471119,35973999
g1,2226:16630587,35973999
x1,2226:17146374,35973999
x1,2226:17496712,35973999
g1,2226:17696047,35973999
x1,2226:18413668,35973999
g1,2226:18613003,35973999
(1,2226:18613003,35973999:837219,75748,0
x1,2226:18812342,35973999
g1,2226:18931943,35973999
x1,2226:19131282,35973999
g1,2226:19250883,35973999
x1,2226:19450222,35973999
)
g1,2226:19689428,35973999
g1,2226:19809029,35973999
x1,2226:20008368,35973999
)
$1,2226:20008368,35973999
k1,2226:29173688,35973999:9165320
)
g1,2226:29173688,35973999
)
]
]
)
$1,2227:29173688,35262703
)
g1,2227:29173688,35262703
)
k1,2227:33359933,35262703:4186245
(1,2227:33359933,35262703:0,1356212,997404
(1,2227:33359933,35262703:0,667577,286108
k1,2227:31416377,35262703:-1943556
(1,2227:31416377,35262703:1943556,667577,286108
(1,2226:31416377,35262703:0,667577,286108
[1,2226:31416377,35262703:0,667577,286108
(1,179:31416377,35262703:0,667577,286108
r1,2247:31416377,35262703:0,953685,286108
)
]
)
(1,2227:31416377,35262703:1943556,538214,179404
x1,2227:33080858,35262703
x1,2227:33359933,35262703
)
)
)
)
k1,2227:33359933,35262703:0
)
]
)
(1,2232:6783487,37595353:26576446,498346,0
h1,2230:6783487,37595353:1114112,0,0
x1,2230:8366046,37595353
x1,2230:8946121,37595353
g1,2230:9185327,37595353
x1,2230:9544137,37595353
g1,2230:9783343,37595353
x1,2230:10899641,37595353
g1,2230:11138847,37595353
x1,2230:13251840,37595353
g1,2230:13491046,37595353
x1,2230:14647212,37595353
g1,2230:14886418,37595353
x1,2230:15647893,37595353
g1,2230:15887099,37595353
x1,2230:17242604,37595353
g1,2230:17481810,37595353
x1,2230:18000091,37595353
x1,2230:18299098,37595353
g1,2230:18538304,37595353
x1,2230:19295792,37595353
x1,2230:19654602,37595353
x1,2230:19953609,37595353
k1,2232:33359933,37595353:13406324
g1,2232:33359933,37595353
)
(1,2237:6783487,39761951:26576446,1133090,774281
h1,2237:6783487,39761951:0,0,0
(1,2232:6783487,39761951:0,0,0
$1,2232:6783487,39761951
(1,2232:6783487,38808265:0,0,0
)
$1,2232:6783487,39761951
)
[1,2237:6783487,39761951:26576446,1133090,774281
(1,2237:6783487,39663647:26576446,1231394,872585
k1,2236:6783487,39663647:0
(1,2237:6783487,39663647:18910464,1231394,872585
(1,2236:6783487,39663647:0,667577,286108
[1,2236:6783487,39663647:0,667577,286108
(1,179:6783487,39663647:0,667577,286108
r1,2247:6783487,39663647:0,953685,286108
)
]
)
k1,2237:6783487,39663647:7665981
(1,2237:14449468,39663647:11244483,1231394,872585
$1,2237:14449468,39663647
(1,2237:14449468,39663647:11244483,1231394,872585
[1,2236:14449468,39663647:11244483,1231394,872585
[1,2236:14449468,40250124:11244483,1817871,286108
(1,2236:14449468,39099830:11244483,667577,286108
g1,2236:14449468,39099830
(1,2236:14449468,39099830:11244483,667577,286108
g1,2236:14449468,39099830
(1,2236:14449468,39099830:0,667577,286108
[1,2236:14449468,39099830:0,667577,286108
(1,179:14449468,39099830:0,667577,286108
r1,2247:14449468,39099830:0,953685,286108
)
]
)
$1,2236:14449468,39099830
(1,2236:14449468,39099830:11244483,634174,179404
x1,2236:15045989,39099830
(1,2236:15104294,38803531:311300,337875,0
x1,2236:15382826,38803531
)
x1,2236:16289197,39099830
x1,2236:16504980,39099830
g1,2236:16624581,39099830
x1,2236:17140368,39099830
(1,2236:17211631,38803531:311300,243940,0
x1,2236:17490163,38803531
)
g1,2236:17682399,39099830
x1,2236:18240549,39099830
g1,2236:18400017,39099830
x1,2236:18915804,39099830
x1,2236:19266142,39099830
g1,2236:19465477,39099830
x1,2236:20023627,39099830
g1,2236:20222962,39099830
x1,2236:20819483,39099830
(1,2236:20877788,38803531:311300,337875,0
x1,2236:21156320,38803531
)
x1,2236:22062691,39099830
x1,2236:22278474,39099830
g1,2236:22398075,39099830
x1,2236:22969381,39099830
(1,2236:22969381,39210914:531849,358263,0
x1,2236:23427548,39210914
)
x1,2236:23780305,39099830
g1,2236:23979640,39099830
x1,2236:24537790,39099830
g1,2236:24737125,39099830
x1,2236:25255406,39099830
g1,2236:25494612,39099830
x1,2236:25693951,39099830
)
$1,2236:25693951,39099830
)
g1,2236:25693951,39099830
)
(1,2236:14449468,40250124:11244483,667577,286108
g1,2236:14449468,40250124
(1,2236:14449468,40250124:11244483,667577,286108
k1,2236:14608939,40250124:159471
(1,2236:14608939,40250124:0,667577,286108
[1,2236:14608939,40250124:0,667577,286108
(1,179:14608939,40250124:0,667577,286108
r1,2247:14608939,40250124:0,953685,286108
)
]
)
$1,2236:14608939,40250124
(1,2236:14608939,40250124:11085012,634174,179404
x1,2236:15205460,40250124
(1,2236:15263765,39953825:311300,337875,0
x1,2236:15542297,39953825
)
x1,2236:16448668,40250124
x1,2236:16664451,40250124
g1,2236:16784052,40250124
x1,2236:17299839,40250124
(1,2236:17371102,39953825:311300,243940,0
x1,2236:17649634,39953825
)
g1,2236:17841870,40250124
x1,2236:18400020,40250124
g1,2236:18559488,40250124
x1,2236:19075275,40250124
x1,2236:19425613,40250124
g1,2236:19624948,40250124
x1,2236:20183098,40250124
g1,2236:20382433,40250124
x1,2236:20978954,40250124
(1,2236:21037259,39953825:311300,337875,0
x1,2236:21315791,39953825
)
x1,2236:22222162,40250124
x1,2236:22437945,40250124
g1,2236:22557546,40250124
x1,2236:23128852,40250124
(1,2236:23128852,40361208:531849,358263,0
x1,2236:23587019,40361208
)
x1,2236:23939776,40250124
g1,2236:24139111,40250124
x1,2236:24697261,40250124
g1,2236:24896596,40250124
x1,2236:25255406,40250124
g1,2236:25494612,40250124
x1,2236:25693951,40250124
)
$1,2236:25693951,40250124
)
g1,2236:25693951,40250124
)
]
]
)
$1,2237:25693951,39663647
)
g1,2237:25693951,39663647
)
k1,2237:33359933,39663647:7665982
(1,2237:33359933,39663647:0,1231394,872585
(1,2237:33359933,39663647:0,667577,286108
k1,2237:31416377,39663647:-1943556
(1,2237:31416377,39663647:1943556,667577,286108
(1,2236:31416377,39663647:0,667577,286108
[1,2236:31416377,39663647:0,667577,286108
(1,179:31416377,39663647:0,667577,286108
r1,2247:31416377,39663647:0,953685,286108
)
]
)
(1,2237:31416377,39663647:1943556,538214,179404
x1,2237:33080858,39663647
x1,2237:33359933,39663647
)
)
)
)
k1,2237:33359933,39663647:0
)
]
)
(1,2241:6783487,41877490:26576446,504358,139537
x1,2241:7250060,41877490
x1,2239:10889088,41877490
k1,2239:11128569,41877490:239481
x1,2239:11545507,41877490
k1,2239:11784934,41877490:239427
x1,2239:12777642,41877490
k1,2239:13017068,41877490:239426
x1,2239:14128901,41877490
k1,2239:14368328,41877490:239427
x1,2239:16754797,41877490
k1,2239:16994223,41877490:239426
$1,2239:16994223,41877490
x1,2239:17510010,41877490
(1,2239:17581273,41617072:311300,243940,0
x1,2239:17859805,41617072
)
k1,2239:18052188,41877490:159615
x1,2239:18610338,41877490
k1,2239:18769953,41877490:159615
x1,2239:19316743,41877490
$1,2239:19327109,41877490
k1,2239:19566535,41877490:239426
x1,2239:20718076,41877490
k1,2239:20957503,41877490:239427
$1,2239:20957503,41877490
x1,2239:21473290,41877490
(1,2239:21544553,41617072:311300,243940,0
x1,2239:21823085,41617072
)
k1,2239:22015468,41877490:159615
x1,2239:22573618,41877490
k1,2239:22733232,41877490:159614
x1,2239:23111978,41877490
$1,2239:23176162,41877490
k1,2239:23415589,41877490:239427
x1,2239:24170047,41877490
x1,2239:24527342,41877490
x1,2239:24825073,41877490
k1,2239:25064499,41877490:239426
x1,2239:27347729,41877490
x1,2239:27645460,41877490
k1,2239:27884887,41877490:239427
x1,2239:29119816,41877490
k1,2240:27884887,41877490:19934
x1,2240:29739345,41877490
k1,2240:29978771,41877490:239426
x1,2240:33359933,41877490
k1,2240:33359933,41877490:0
)
(1,2241:6783487,42831176:26576446,498346,139537
x1,2241:7381504,42831176
g1,2240:7620710,42831176
x1,2240:8617405,42831176
g1,2240:8856611,42831176
x1,2240:9414761,42831176
x1,2240:9773571,42831176
x1,2240:10971598,42831176
g1,2240:11210804,42831176
x1,2240:12805515,42831176
g1,2240:13044721,42831176
x1,2240:14041416,42831176
g1,2240:14280622,42831176
x1,2240:16236137,42831176
g1,2240:16475343,42831176
x1,2240:20163114,42831176
g1,2240:20402320,42831176
x1,2240:22447536,42831176
k1,2241:33359933,42831176:10912397
g1,2241:33359933,42831176
)
(1,2243:12810447,44556226:20549486,634174,179404
(1,2243:12810447,44556226:14522527,634174,179404
h1,2243:12810447,44556226:0,0,0
(1,2241:12810447,44556226:0,0,0
$1,2241:12810447,44556226
(1,2241:12810447,43602540:0,0,0
)
$1,2241:12810447,44556226
)
x1,2241:13406968,44556226
k1,2243:12810447,44556226:58305
(1,2243:13465273,44259927:311300,337875,0
x1,2243:13743805,44259927
)
x1,2243:14650176,44556226
x1,2243:14865959,44556226
g1,2243:14985560,44556226
x1,2243:15501347,44556226
(1,2243:15572610,44259927:311300,243940,0
x1,2243:15851142,44259927
)
g1,2243:16043378,44556226
x1,2243:16601528,44556226
g1,2243:16760996,44556226
x1,2243:17307786,44556226
x1,2243:17597227,44556226
g1,2243:17796562,44556226
x1,2243:18354712,44556226
g1,2243:18554047,44556226
x1,2243:18912857,44556226
g1,2242:19152063,44556226
x1,2242:19351402,44556226
g1,2242:20786644,44556226
g1,2243:20906245,44556226
x1,2243:21502766,44556226
(1,2243:21561071,44259927:311300,337875,0
x1,2243:21839603,44259927
)
x1,2243:22745974,44556226
x1,2243:22961757,44556226
g1,2243:23081358,44556226
x1,2243:23597145,44556226
(1,2243:23668408,44259927:311300,243940,0
x1,2243:23946940,44259927
)
g1,2243:24139176,44556226
x1,2243:24697326,44556226
g1,2243:24856794,44556226
x1,2243:25235540,44556226
x1,2243:25578799,44556226
g1,2243:25778134,44556226
x1,2243:26336284,44556226
g1,2243:26535619,44556226
x1,2243:26894429,44556226
g1,2242:27133635,44556226
x1,2242:27332974,44556226
)
(1,2243:31416377,44556226:1943556,538214,179404
(1,2243:31416377,44556226:1943556,538214,179404
x1,2243:33080858,44556226
x1,2243:33359933,44556226
)
)
)
]
(1,2247:6783487,47849339:26576446,462465,0
(1,2247:6783487,47849339:26576446,462465,0
k1,2247:19712900,47849339:12929413
x1,2247:20430520,47849339
k1,2247:33359933,47849339:12929413
)
)
]
]
]
!38783
}43
Input:154:C:\Users\Anthony\Dropbox\Work\Drafts\NewOvrut MultipleLineBundles\Final_Sebastian.bbl
!107
{44
[154,29:4736286,47849339:28623647,43113053,0
(154,29:4736286,4736286:0,0,0
[154,29:0,4736286:0,0,0
(154,29:0,0:0,0,0
(154,29:0,4736286:0,0,0
k154,29:0,4736286:4736286
)
g154,29:0,0
)
]
)
[154,29:4736286,4736286:0,0,0
(154,29:4736286,4182082:0,0,0
k154,29:4736286,4182082:-1981420
)
]
[154,29:4736286,47849339:28623647,43113053,0
[154,29:6783487,47849339:26576446,43601476,0
[154,29:6783487,5034295:26576446,786432,0
(154,29:6783487,5034295:26576446,0,0
h154,29:6783487,5034295:26576446,0,0
)
]
[154,29:6783487,45883259:26576446,39210564,0
(1,2247:6783487,7393591:26576446,538214,179404
x1,2247:7151149,7393591
x1,2245:8985945,7393591
k1,2245:9261603,7393591:275658
x1,2245:9916311,7393591
k1,2245:10184678,7393591:268367
x1,2245:13214234,7393591
k1,2245:13482602,7393591:268368
x1,2245:14092580,7393591
k1,2245:14360947,7393591:268367
x1,2245:14838763,7393591
x1,2245:15144946,7393591
x1,2245:17198139,7393591
k1,2245:17466506,7393591:268367
x1,2245:17832492,7393591
k1,2245:18100860,7393591:268368
x1,2245:18690504,7393591
k1,2245:18958871,7393591:268367
x1,2245:19162197,7393591
x1,2245:19894169,7393591
x1,2245:20300821,7393591
k1,2245:20707247,7393591:406426
x1,2245:21256227,7393591
k1,2245:21524594,7393591:268367
x1,2245:22622553,7393591
k1,2245:22890921,7393591:268368
x1,2245:23297573,7393591
x1,2245:23642828,7393591
k1,2245:23911195,7393591:268367
x1,2245:24972555,7393591
x1,2245:25887919,7393591
k1,2245:26156287,7393591:268368
x1,2245:27498239,7393591
k1,2245:27766606,7393591:268367
x1,2245:28642939,7393591
k1,2245:28911307,7393591:268368
x1,2245:29970634,7393591
k1,2245:30239001,7393591:268367
x1,2245:33374285,7393591
k1,2245:33359933,7393591:0
)
(1,2247:6783487,8347277:26576446,504358,139537
x1,2247:7515460,8347277
x1,2245:8268163,8347277
x1,2245:9020070,8347277
k1,2245:9349040,8347277:328970
x1,2245:12337929,8347277
k1,2245:12689340,8347277:351411
x1,2245:13872697,8347277
k1,2245:14201667,8347277:328970
x1,2245:17170225,8347277
k1,2245:17499195,8347277:328970
x1,2245:17991243,8347277
k1,2245:18320213,8347277:328970
x1,2245:19418172,8347277
x1,2245:19764223,8347277
x1,2245:20419330,8347277
k1,2245:20748300,8347277:328970
x1,2245:22179713,8347277
x1,2245:23318338,8347277
k1,2245:23647309,8347277:328971
x1,2245:24074293,8347277
k1,2245:24403263,8347277:328970
x1,2245:25419893,8347277
k1,2245:25748863,8347277:328970
x1,2245:26887488,8347277
k1,2245:27216458,8347277:328970
x1,2245:29660435,8347277
k1,2245:29989405,8347277:328970
$1,2245:29989405,8347277
x1,2245:30505192,8347277
(1,2245:30576455,8086859:311300,243940,0
x1,2245:30854987,8086859
)
k1,2245:31107065,8347277:219310
x1,2245:31665215,8347277
k1,2245:31884525,8347277:219310
x1,2245:32431315,8347277
k1,2245:32790620,8347277:348939
x1,2245:33359933,8347277
k1,2247:33359933,8347277:0
)
(1,2247:6783487,9300963:26576446,639670,205512
x1,2247:7271867,9300963
(1,2245:7271867,9408605:311300,337875,0
x1,2245:7550399,9408605
)
x1,2245:8071547,9300963
[1,2245:8071547,9493236:311300,790566,0
(1,2245:8071547,9040545:311300,337875,0
x1,2245:8350079,9040545
)
(1,2245:8071547,9493236:311300,337875,0
x1,2245:8350079,9493236
)
]
$1,2245:8382847,9300963
k1,2245:8680259,9300963:297412
x1,2245:9859549,9300963
k1,2245:10156960,9300963:297411
$1,2245:10156960,9300963
x1,2245:10672747,9300963
(1,2245:10744010,9040545:311300,243940,0
x1,2245:11022542,9040545
)
k1,2245:11253581,9300963:198271
x1,2245:11811731,9300963
k1,2245:12010002,9300963:198271
x1,2245:12388748,9300963
k1,2245:12749275,9300963:296343
x1,2245:13318588,9300963
k1,2245:13614930,9300963:296342
x1,2245:14103310,9300963
[1,2245:14103310,9506475:744572,845182,0
(1,2245:14103310,8999168:744572,337875,54616
x1,2245:14815114,8999168
)
(1,2245:14103310,9506475:311300,337875,0
x1,2245:14381842,9506475
)
]
x1,2245:15336262,9300963
[1,2245:15336262,9493236:311300,790566,0
(1,2245:15336262,9040545:311300,337875,0
x1,2245:15614794,9040545
)
(1,2245:15336262,9493236:311300,337875,0
x1,2245:15614794,9493236
)
]
$1,2245:15647562,9300963
k1,2245:15944974,9300963:297412
x1,2245:16717612,9300963
x1,2245:17083997,9300963
x1,2245:17389383,9300963
k1,2245:17686795,9300963:297412
x1,2245:18093447,9300963
x1,2245:19170676,9300963
k1,2245:19468087,9300963:297411
x1,2245:19874739,9300963
x1,2245:21627010,9300963
x1,2245:21932396,9300963
k1,2245:22229808,9300963:297412
x1,2245:23409098,9300963
k1,2245:23706509,9300963:297411
x1,2245:26044757,9300963
x1,2245:26350143,9300963
k1,2245:26647555,9300963:297412
x1,2245:27379528,9300963
x1,2245:28748308,9300963
k1,2245:29045719,9300963:297411
$1,2245:29045719,9300963
x1,2245:29675798,9300963
(1,2245:29675798,9040545:222426,346600,0
x1,2245:29865456,9040545
)
k1,2245:30096495,9300963:198271
x1,2245:30665808,9300963
k1,2245:30864079,9300963:198271
x1,2245:31660805,9300963
(1,2245:31660805,9040545:222426,346600,0
x1,2245:31850463,9040545
)
$1,2245:31883231,9300963
k1,2245:32180643,9300963:297412
x1,2245:33359933,9300963
k1,2245:33359933,9300963:0
)
(1,2247:6783487,10254649:26576446,607018,179404
x1,2247:7971716,10254649
(1,2245:7971716,9994231:222426,346600,0
x1,2245:8161374,9994231
)
k1,2245:8424164,10254649:230022
x1,2245:8993477,10254649
k1,2245:9223499,10254649:230022
x1,2245:10020225,10254649
(1,2245:10020225,9994231:222426,346600,0
x1,2245:10209883,9994231
)
$1,2245:10242651,10254649
x1,2245:10445977,10254649
k1,2245:10817473,10254649:371496
x1,2245:12484745,10254649
k1,2245:12829784,10254649:345039
x1,2245:15149733,10254649
k1,2245:15494771,10254649:345038
x1,2245:16149479,10254649
k1,2245:16494518,10254649:345039
$1,2245:16494518,10254649
x1,2245:17010305,10254649
(1,2245:17081568,9994231:311300,243940,0
x1,2245:17360100,9994231
)
k1,2245:17622890,10254649:230022
x1,2245:18181040,10254649
k1,2245:18411062,10254649:230022
x1,2245:18957852,10254649
k1,2245:19343937,10254649:375719
x1,2245:19913250,10254649
k1,2245:20288970,10254649:375720
x1,2245:20860276,10254649
(1,2245:20860276,10365733:531849,358263,0
x1,2245:21318443,10365733
)
x1,2245:22306861,10254649
(1,2245:22306861,9994231:311300,337875,0
x1,2245:22585393,9994231
)
k1,2245:22848183,10254649:230022
x1,2245:23417496,10254649
k1,2245:23647518,10254649:230022
x1,2245:24444244,10254649
(1,2245:24444244,9994231:311300,337875,0
x1,2245:24722776,9994231
)
x1,2245:24954883,10254649
k1,2245:25074484,10254649:119601
x1,2245:25704563,10254649
(1,2245:25704563,9994231:311300,337875,0
x1,2245:25983095,9994231
)
k1,2245:26245885,10254649:230022
x1,2245:26815198,10254649
k1,2245:27045220,10254649:230022
x1,2245:27841946,10254649
(1,2245:27841946,9994231:311300,337875,0
x1,2245:28120478,9994231
)
x1,2245:28352585,10254649
k1,2245:28472186,10254649:119601
x1,2245:29102265,10254649
(1,2245:29102265,9994231:311300,337875,0
x1,2245:29380797,9994231
)
k1,2245:29643587,10254649:230022
x1,2245:30212900,10254649
k1,2245:30442921,10254649:230021
x1,2245:31239647,10254649
(1,2245:31239647,9994231:311300,337875,0
x1,2245:31518179,9994231
)
x1,2245:31835604,10254649
$1,2245:31835604,10254649
k1,2245:32180643,10254649:345039
x1,2245:33359933,10254649
k1,2245:33359933,10254649:0
)
(1,2247:6783487,11208335:26576446,598293,179404
x1,2247:7299274,11208335
(1,2245:7370537,10947917:311300,243940,0
x1,2245:7649069,10947917
)
k1,2245:7877375,11208335:195538
x1,2245:8435525,11208335
k1,2245:8631063,11208335:195538
x1,2245:9009809,11208335
k1,2245:9363503,11208335:289510
x1,2245:9932816,11208335
k1,2245:10222326,11208335:289510
x1,2245:10793632,11208335
(1,2245:10793632,11319419:531849,358263,0
x1,2245:11251799,11319419
)
x1,2245:12798367,11208335
(1,2245:12798367,10947917:311300,337875,0
x1,2245:13076899,10947917
)
k1,2245:13305205,11208335:195538
x1,2245:13874518,11208335
k1,2245:14070056,11208335:195538
x1,2245:14866782,11208335
(1,2245:14866782,10947917:311300,337875,0
x1,2245:15145314,10947917
)
x1,2245:15377421,11208335
k1,2245:15497022,11208335:119601
x1,2245:16685251,11208335
(1,2245:16685251,10947917:311300,337875,0
x1,2245:16963783,10947917
)
k1,2245:17192089,11208335:195538
x1,2245:17761402,11208335
k1,2245:17956939,11208335:195537
x1,2245:18753665,11208335
(1,2245:18753665,10947917:311300,337875,0
x1,2245:19032197,10947917
)
x1,2245:19264304,11208335
k1,2245:19383905,11208335:119601
x1,2245:20572134,11208335
(1,2245:20572134,10947917:311300,337875,0
x1,2245:20850666,10947917
)
k1,2245:21078972,11208335:195538
x1,2245:21648285,11208335
k1,2245:21843823,11208335:195538
x1,2245:22640549,11208335
(1,2245:22640549,10947917:311300,337875,0
x1,2245:22919081,10947917
)
x1,2245:23236506,11208335
$1,2245:23236506,11208335
x1,2245:23439832,11208335
k1,2245:23921091,11208335:481259
x1,2245:25348438,11208335
k1,2245:25641750,11208335:293312
x1,2245:26133798,11208335
k1,2245:26427110,11208335:293312
x1,2245:29296037,11208335
k1,2245:29589348,11208335:293311
x1,2245:30605978,11208335
k1,2245:30899290,11208335:293312
x1,2245:32204640,11208335
k1,2245:32497952,11208335:293312
x1,2245:33374285,11208335
k1,2245:33359933,11208335:0
)
(1,2247:6783487,12162021:26576446,498346,139537
x1,2247:7784169,12162021
k1,2245:8022752,12162021:238583
x1,2245:9143515,12162021
k1,2245:9382099,12162021:238584
x1,2245:11787738,12162021
k1,2245:12026321,12162021:238583
x1,2245:12546675,12162021
x1,2245:12846958,12162021
k1,2245:13085542,12162021:238584
x1,2245:15451152,12162021
k1,2245:15769885,12162021:318733
x1,2245:16430335,12162021
k1,2245:16668918,12162021:238583
x1,2245:19955155,12162021
k1,2245:20193863,12162021:238708
x1,2245:20674190,12162021
k1,2245:20912774,12162021:238584
x1,2245:21993510,12162021
k1,2245:22232093,12162021:238583
x1,2245:22632366,12162021
x1,2245:22972518,12162021
k1,2245:23211101,12162021:238583
x1,2245:23531319,12162021
x1,2245:24552093,12162021
x1,2245:24912418,12162021
x1,2245:25612974,12162021
k1,2245:25851558,12162021:238584
x1,2245:27172458,12162021
k1,2245:27411041,12162021:238583
x1,2245:28411723,12162021
k1,2245:28650307,12162021:238584
x1,2245:30951875,12162021
x1,2245:31252158,12162021
k1,2245:31490741,12162021:238583
x1,2245:32735588,12162021
x1,2245:33359933,12162021
k1,2245:33359933,12162021:0
)
(1,2247:6783487,13115707:26576446,498346,139537
x1,2247:9693836,13115707
g1,2245:9933042,13115707
x1,2245:10415442,13115707
g1,2245:10654648,13115707
x1,2245:11033393,13115707
x1,2245:12149691,13115707
g1,2245:12388897,13115707
x1,2245:13248048,13115707
g1,2245:13487254,13115707
x1,2245:14483949,13115707
g1,2245:14723155,13115707
x1,2245:15480643,13115707
g1,2245:15719849,13115707
x1,2245:16716544,13115707
g1,2245:16955750,13115707
x1,2245:18072048,13115707
g1,2245:18311254,13115707
x1,2245:20424247,13115707
g1,2245:20663453,13115707
x1,2245:21739883,13115707
x1,2245:25054890,13115707
g1,2245:25294096,13115707
x1,2245:26751264,13115707
g1,2245:26990470,13115707
x1,2245:27508751,13115707
x1,2245:28724717,13115707
g1,2245:28963923,13115707
x1,2245:29322733,13115707
x1,2245:29522072,13115707
k1,2247:33359933,13115707:3977079
g1,2247:33359933,13115707
)
(1,2250:6783487,14069393:26576446,538214,179404
h1,2248:6783487,14069393:1114112,0,0
x1,2248:9791318,14069393
g1,2248:10030524,14069393
x1,2248:13004660,14069393
g1,2248:13243866,14069393
(1,2248:13243866,14069393:1943556,538214,179404
x1,2248:13522941,14069393
x1,2248:14908347,14069393
x1,2248:15187422,14069393
)
g1,2248:15426628,14069393
x1,2248:16582794,14069393
g1,2248:16822000,14069393
(1,2248:16822000,14069393:1943556,538214,179404
x1,2248:17101075,14069393
x1,2248:18486481,14069393
x1,2248:18765556,14069393
)
g1,2248:19004762,14069393
x1,2248:19403440,14069393
x1,2248:21337027,14069393
k1,2250:33359933,14069393:12022906
g1,2250:33359933,14069393
)
(1,2253:8414880,15937376:24945053,851679,295372
(1,2253:8414880,15937376:21370104,851679,295372
h1,2253:8414880,15937376:0,0,0
(1,2250:8414880,15937376:0,0,0
$1,2250:8414880,15937376
(1,2250:8414880,14983690:0,0,0
)
$1,2250:8414880,15937376
)
x1,2250:8773690,15937376
g1,2253:8973025,15937376
x1,2253:9690646,15937376
g1,2253:9889981,15937376
x1,2253:10486502,15937376
(1,2253:10544807,15641077:311300,337875,0
x1,2253:10823339,15641077
)
x1,2253:11729710,15937376
x1,2253:11945493,15937376
g1,2253:12065094,15937376
x1,2253:12580881,15937376
(1,2253:12652144,15641077:311300,243940,0
x1,2253:12930676,15641077
)
g1,2253:13122912,15937376
x1,2253:13681062,15937376
g1,2253:13840530,15937376
x1,2253:14259141,15937376
[1,2253:14259141,16114783:353897,764978,117965
(1,2253:14418612,15641077:183865,291272,0
x1,2253:14569709,15641077
)
[1,2253:14259141,16114783:353897,337875,117965
(1,2252:14259141,16114783:321129,337875,0
$1,2252:14259141,16114783
x1,2252:14580270,16114783
$1,2252:14580270,16114783
)
]
]
x1,2253:14892113,15937376
g1,2253:15091448,15937376
x1,2253:15809069,15937376
g1,2253:16008404,15937376
x1,2253:16604925,15937376
(1,2253:16663230,15641077:311300,337875,0
x1,2253:16941762,15641077
)
x1,2253:17848133,15937376
x1,2253:18063916,15937376
g1,2253:18183517,15937376
x1,2253:18699304,15937376
(1,2253:18770567,15641077:311300,243940,0
x1,2253:19049099,15641077
)
g1,2253:19241335,15937376
x1,2253:19799485,15937376
g1,2253:19958953,15937376
x1,2253:20636705,15937376
x1,2253:21015450,15937376
g1,2253:21214785,15937376
(1,2253:21214785,15937376:952827,851679,0
[1,2253:21214785,15937376:952827,851679,0
(1,2253:21214785,15521548:952827,364089,72817
k1,2253:21384999,15521548:170214
x1,2253:21631491,15521548
(1,2253:21631491,15594365:273063,253405,0
x1,2253:21871786,15594365
)
k1,2252:21871786,15594365:92844
k1,2253:22167612,15521548:170214
)
(1,2252:21214785,15937376:952827,263276,0
$1,2252:21214785,15937376
(1,2252:21214785,15937376:558150,0,0
h1,2252:21214785,15937376:0,0,0
(1,2252:21214785,15937376:558150,0,0
$1,2252:21214785,15937376
(1,2252:21214785,15937376:558150,418611,59802
x1,2252:21772935,15937376
)
$1,2252:21772935,15937376
)
)
x1,2252:22167612,15937376
$1,2252:22167612,15937376
)
]
)
g1,2253:22366947,15937376
x1,2253:22963468,15937376
(1,2253:23021773,15641077:311300,337875,0
x1,2253:23300305,15641077
)
x1,2253:24206676,15937376
x1,2253:24422459,15937376
g1,2253:24542060,15937376
x1,2253:25057847,15937376
(1,2253:25129110,15641077:311300,243940,0
x1,2253:25407642,15641077
)
g1,2253:25599878,15937376
x1,2253:26158028,15937376
g1,2253:26317496,15937376
x1,2253:26864286,15937376
x1,2253:27153727,15937376
g1,2253:27353062,15937376
x1,2253:28070683,15937376
g1,2253:28270018,15937376
(1,2253:28270018,15937376:837219,75748,0
x1,2253:28469357,15937376
g1,2253:28588958,15937376
x1,2253:28788297,15937376
g1,2253:28907898,15937376
x1,2253:29107237,15937376
)
g1,2252:29346443,15937376
g1,2253:29466044,15937376
x1,2253:29665383,15937376
g1,2253:29784984,15937376
h1,2253:29784984,15937376:0,0,0
g1,2253:29784984,15937376
)
(1,2253:31416377,15937376:1943556,538214,179404
(1,2253:31416377,15937376:1943556,538214,179404
x1,2253:33080858,15937376
x1,2253:33359933,15937376
)
)
)
(1,2258:6783487,17662426:26576446,498346,0
x1,2258:7939653,17662426
k1,2258:33359933,17662426:25420280
g1,2258:33359933,17662426
)
(1,2261:15275800,18616112:18084133,634174,179404
(1,2261:15275800,18616112:9591820,634174,179404
h1,2261:15275800,18616112:0,0,0
(1,2258:15275800,18616112:0,0,0
$1,2258:15275800,18616112
(1,2258:15275800,17662426:0,0,0
)
$1,2258:15275800,18616112
)
x1,2258:15634610,18616112
g1,2261:15833945,18616112
x1,2261:16551566,18616112
g1,2261:16750901,18616112
x1,2261:17269182,18616112
g1,2261:17468517,18616112
x1,2261:18186138,18616112
g1,2261:18385473,18616112
x1,2261:18981994,18616112
(1,2261:19040299,18319813:311300,337875,0
x1,2261:19318831,18319813
)
x1,2261:20225202,18616112
x1,2261:20440985,18616112
g1,2261:20560586,18616112
x1,2261:21076373,18616112
(1,2261:21147636,18319813:311300,243940,0
x1,2261:21426168,18319813
)
g1,2261:21618404,18616112
x1,2261:22176554,18616112
g1,2261:22336022,18616112
x1,2261:23013774,18616112
x1,2261:23392519,18616112
g1,2261:23591854,18616112
x1,2261:24309475,18616112
g1,2261:24508810,18616112
x1,2261:24867620,18616112
)
(1,2261:31416377,18616112:1943556,538214,179404
(1,2261:31416377,18616112:1943556,538214,179404
x1,2261:33080858,18616112
x1,2261:33359933,18616112
)
)
)
(1,2264:6783487,20025604:26576446,498346,139537
x1,2264:8065236,20025604
x1,2263:9580213,20025604
x1,2263:10457304,20025604
x1,2263:10596840,20025604
k1,2264:33359934,20025604:22902312
g1,2264:33359934,20025604
)
(1,2266:6783487,20979290:26576446,598293,310238
h1,2265:6783487,20979290:1114112,0,0
x1,2265:8375415,20979290
x1,2265:9578264,20979290
k1,2265:9830902,20979290:252638
x1,2265:10847532,20979290
k1,2265:11100169,20979290:252637
x1,2265:13889797,20979290
k1,2265:14142435,20979290:252638
(1,2265:14142435,20979290:1943556,538214,179404
x1,2265:14421510,20979290
x1,2265:15806916,20979290
x1,2265:16085991,20979290
)
k1,2265:16338629,20979290:252638
x1,2265:16867276,20979290
x1,2265:17172662,20979290
k1,2265:17425300,20979290:252638
x1,2265:19013274,20979290
k1,2265:19265911,20979290:252637
x1,2265:20607863,20979290
k1,2265:20860501,20979290:252638
$1,2265:20860501,20979290
x1,2265:21457022,20979290
(1,2265:21515327,20718872:311300,337875,0
x1,2265:21793859,20718872
)
x1,2265:22705812,20979290
x1,2265:22921595,20979290
k1,2265:23041196,20979290:119601
x1,2265:23556983,20979290
(1,2265:23628246,20718872:311300,243940,0
x1,2265:23906778,20718872
)
k1,2265:24107968,20979290:168422
x1,2265:24666118,20979290
k1,2265:24834541,20979290:168423
x1,2265:25253152,20979290
[1,2265:25253152,21171563:353897,743963,117965
(1,2265:25412623,20718872:183865,291272,0
x1,2265:25563720,20718872
)
[1,2265:25253152,21171563:353897,337875,117965
(1,2265:25253152,21171563:321129,337875,0
$1,2265:25253152,21171563
x1,2265:25574281,21171563
$1,2265:25574281,21171563
)
]
]
x1,2265:25891706,20979290
k1,2265:26113426,20979290:221720
x1,2265:26682739,20979290
k1,2265:26904460,20979290:221721
(1,2265:26904460,20979290:958820,498346,0
x1,2265:27283205,20979290
x1,2265:27863280,20979290
)
k1,2265:27982881,20979290:119601
x1,2265:28301822,20979290
(1,2265:28301822,21086932:311300,337875,0
x1,2265:28580354,21086932
)
$1,2265:28613122,20979290
x1,2265:28816448,20979290
k1,2265:29175684,20979290:359236
x1,2265:32453294,20979290
k1,2265:32709290,20979290:255996
x1,2265:33359933,20979290
k1,2265:33359933,20979290:0
)
(1,2266:6783487,21932976:26576446,598293,310238
x1,2266:7467220,21932976
x1,2265:9302733,21932976
k1,2265:9495885,21932976:193152
$1,2265:9495885,21932976
x1,2265:10092406,21932976
(1,2265:10150711,21672558:311300,337875,0
x1,2265:10429243,21672558
)
x1,2265:11330033,21932976
x1,2265:11545816,21932976
k1,2265:11665417,21932976:119601
x1,2265:12181204,21932976
(1,2265:12252467,21672558:311300,243940,0
x1,2265:12530999,21672558
)
k1,2265:12631127,21932976:67360
x1,2265:13189277,21932976
k1,2265:13256637,21932976:67360
x1,2265:13675248,21932976
[1,2265:13675248,22125249:353897,743963,117965
(1,2265:13834719,21672558:183865,291272,0
x1,2265:13985816,21672558
)
[1,2265:13675248,22125249:353897,337875,117965
(1,2265:13675248,22125249:321129,337875,0
$1,2265:13675248,22125249
x1,2265:13996377,22125249
$1,2265:13996377,22125249
)
]
]
x1,2265:14302639,21932976
$1,2265:14302639,21932976
x1,2265:14497991,21932976
k1,2265:14700354,21932976:202363
x1,2265:15208269,21932976
x1,2265:15500897,21932976
k1,2265:15694048,21932976:193151
x1,2265:16280105,21932976
x1,2265:17201768,21932976
k1,2265:17394920,21932976:193152
x1,2265:18611965,21932976
k1,2265:18805117,21932976:193152
x1,2265:21090737,21932976
k1,2265:21283888,21932976:193151
x1,2265:22260649,21932976
k1,2265:22453801,21932976:193152
x1,2265:23508702,21932976
x1,2265:26050633,21932976
k1,2265:26243784,21932976:193151
x1,2265:27572179,21932976
k1,2265:27765331,21932976:193152
$1,2265:27765331,21932976
x1,2265:28084272,21932976
(1,2265:28084272,22040618:311300,337875,0
x1,2265:28362804,22040618
)
$1,2265:28395572,21932976
x1,2265:28590924,21932976
k1,2265:28894514,21932976:303590
x1,2265:30375285,21932976
k1,2265:30568436,21932976:193151
x1,2265:31896831,21932976
k1,2265:32089983,21932976:193152
x1,2265:33379309,21932976
k1,2265:33359933,21932976:0
)
(1,2266:6783487,22886662:26576446,598293,179404
x1,2266:8211513,22886662
k1,2265:8387718,22886662:176205
x1,2265:9266801,22886662
k1,2265:9443006,22886662:176205
(1,2265:9443006,22886662:1943556,538214,179404
x1,2265:9722081,22886662
x1,2265:11107487,22886662
x1,2265:11386562,22886662
)
k1,2265:11562767,22886662:176205
x1,2265:12070682,22886662
x1,2265:12363310,22886662
k1,2265:12539515,22886662:176205
x1,2265:14065215,22886662
k1,2265:14241421,22886662:176206
x1,2265:15530747,22886662
k1,2265:15706952,22886662:176205
$1,2265:15706952,22886662
x1,2265:16303473,22886662
(1,2265:16361778,22626244:311300,337875,0
x1,2265:16640310,22626244
)
x1,2265:17541100,22886662
x1,2265:17756883,22886662
k1,2265:17876484,22886662:119601
x1,2265:18392271,22886662
(1,2265:18463534,22626244:311300,243940,0
x1,2265:18742066,22626244
)
k1,2265:18808301,22886662:33467
x1,2265:19366451,22886662
k1,2265:19399919,22886662:33468
x1,2265:20077671,22886662
x1,2265:20450835,22886662
k1,2265:20650170,22886662:199335
x1,2265:21197157,22886662
k1,2265:21396492,22886662:199335
x1,2265:21914773,22886662
$1,2265:21914773,22886662
x1,2265:22110125,22886662
k1,2265:22408066,22886662:297941
x1,2265:22867144,22886662
x1,2265:26446753,22886662
k1,2265:26635558,22886662:188805
x1,2265:27143473,22886662
x1,2265:27436101,22886662
k1,2265:27612307,22886662:176206
x1,2265:28354645,22886662
x1,2265:28705880,22886662
x1,2265:28998508,22886662
k1,2265:29174713,22886662:176205
x1,2265:30464039,22886662
k1,2265:30640244,22886662:176205
x1,2265:31617005,22886662
k1,2265:31793210,22886662:176205
x1,2265:33359933,22886662
k1,2265:33359933,22886662:0
)
(1,2266:6783487,23840348:26576446,660666,179404
[1,2265:6783487,23840348:824197,660666,107642
(1,2265:6945998,23658950:0,479268,0
x1,2265:7304808,23658950
)
(1,2265:6783487,23840348:824197,490372,107642
x1,2265:7296384,23840348
(1,2265:7296384,23947990:311300,337875,0
x1,2265:7574916,23947990
)
)
]
$1,2265:7607684,23840348
k1,2265:7845772,23840348:238088
x1,2265:8785416,23840348
k1,2265:9023505,23840348:238089
x1,2265:10469110,23840348
x1,2265:11425936,23840348
k1,2265:11664024,23840348:238088
x1,2265:12054728,23840348
x1,2265:12405963,23840348
k1,2265:12644051,23840348:238088
$1,2265:12644051,23840348
x1,2265:13240572,23840348
(1,2265:13298877,23579930:311300,337875,0
x1,2265:13577409,23579930
)
x1,2265:14478199,23840348
x1,2265:14693982,23840348
k1,2265:14813583,23840348:119601
x1,2265:15329370,23840348
(1,2265:15400633,23579930:311300,243940,0
x1,2265:15679165,23579930
)
k1,2265:15869166,23840348:157233
x1,2265:16427316,23840348
k1,2265:16584549,23840348:157233
x1,2265:17131339,23840348
x1,2265:17415199,23840348
$1,2265:17415199,23840348
x1,2265:17610551,23840348
k1,2265:17929119,23840348:318568
x1,2265:18573780,23840348
k1,2265:18811868,23840348:238088
x1,2265:19788629,23840348
k1,2265:20026718,23840348:238089
x1,2265:20339281,23840348
x1,2265:22042351,23840348
k1,2265:22280439,23840348:238088
x1,2265:22651609,23840348
x1,2265:24643403,23840348
k1,2265:24881491,23840348:238088
x1,2265:26602543,23840348
x1,2265:26973312,23840348
k1,2265:27211401,23840348:238089
x1,2265:27953739,23840348
k1,2265:28191827,23840348:238088
x1,2265:30002741,23840348
k1,2265:30240829,23840348:238088
x1,2265:31082798,23840348
k1,2265:31320887,23840348:238089
x1,2265:32297648,23840348
k1,2265:32535736,23840348:238088
$1,2265:32535736,23840348
[1,2265:32535736,23840348:824197,660666,107642
(1,2265:32698247,23658950:0,479268,0
x1,2265:33057057,23658950
)
(1,2265:32535736,23840348:824197,490372,107642
x1,2265:33048633,23840348
(1,2265:33048633,23947990:311300,337875,0
x1,2265:33327165,23947990
)
)
]
$1,2265:33359933,23840348
k1,2266:33359933,23840348:0
)
(1,2266:6783487,24794034:26576446,498346,139537
x1,2266:8350210,24794034
k1,2265:8530782,24794034:180572
x1,2265:8901952,24794034
x1,2265:10663230,24794034
k1,2265:10962626,24794034:299396
x1,2265:12564512,24794034
k1,2265:12745084,24794034:180572
$1,2265:12745084,24794034
x1,2265:13064025,24794034
(1,2265:13064025,24901676:311300,337875,0
x1,2265:13342557,24901676
)
$1,2265:13375325,24794034
k1,2265:13555896,24794034:180571
x1,2265:14028648,24794034
k1,2265:14209220,24794034:180572
x1,2265:17649371,24794034
k1,2265:17829942,24794034:180571
x1,2265:18220646,24794034
x1,2265:18571881,24794034
k1,2265:18752453,24794034:180572
x1,2265:19729214,24794034
k1,2265:19909786,24794034:180572
x1,2265:20280956,24794034
x1,2265:22272750,24794034
k1,2265:22453321,24794034:180571
x1,2265:23941906,24794034
k1,2265:24122478,24794034:180572
x1,2265:25177379,24794034
x1,2265:28344038,24794034
k1,2265:28536336,24794034:192298
x1,2265:29005182,24794034
k1,2265:29185754,24794034:180572
x1,2265:30494614,24794034
x1,2265:31259994,24794034
k1,2265:31440565,24794034:180571
x1,2265:32729891,24794034
k1,2265:32910463,24794034:180572
x1,2265:33379309,24794034
k1,2265:33359933,24794034:0
)
(1,2266:6783487,25747720:26576446,598293,179404
x1,2266:8389282,25747720
k1,2265:8594569,25747720:205287
x1,2265:9903429,25747720
k1,2265:10108717,25747720:205288
x1,2265:10733845,25747720
k1,2265:10939132,25747720:205287
x1,2265:11915893,25747720
k1,2265:12121180,25747720:205287
x1,2265:13373387,25747720
k1,2265:13578675,25747720:205288
x1,2265:15688477,25747720
x1,2265:15942036,25747720
k1,2265:16147323,25747720:205287
x1,2265:16713845,25747720
k1,2265:16919132,25747720:205287
$1,2265:16919132,25747720
x1,2265:17515653,25747720
(1,2265:17573958,25487302:311300,337875,0
x1,2265:17852490,25487302
)
x1,2265:18753280,25747720
x1,2265:18969063,25747720
k1,2265:19088664,25747720:119601
x1,2265:19604451,25747720
(1,2265:19675714,25487302:311300,243940,0
x1,2265:19954246,25487302
)
k1,2265:20078646,25747720:91632
x1,2265:20636796,25747720
k1,2265:20728427,25747720:91631
x1,2265:21275217,25747720
x1,2265:21559077,25747720
$1,2265:21559077,25747720
x1,2265:21754429,25747720
k1,2265:22062064,25747720:307635
x1,2265:24113260,25747720
k1,2265:24325331,25747720:212071
$1,2265:24325331,25747720
(1,2265:24325331,25747720:958820,498346,0
x1,2265:24704076,25747720
x1,2265:25284151,25747720
)
k1,2265:25403752,25747720:119601
x1,2265:25722693,25747720
(1,2265:25722693,25855362:311300,337875,0
x1,2265:26001225,25855362
)
k1,2265:26233328,25747720:199335
x1,2265:26780315,25747720
k1,2265:26979650,25747720:199335
x1,2265:27576171,25747720
(1,2265:27634476,25487302:311300,337875,0
x1,2265:27913008,25487302
)
x1,2265:28813798,25747720
x1,2265:29029581,25747720
k1,2265:29149182,25747720:119601
x1,2265:29664969,25747720
(1,2265:29736232,25487302:311300,243940,0
x1,2265:30014764,25487302
)
k1,2265:30139164,25747720:91632
x1,2265:30697314,25747720
k1,2265:30788945,25747720:91631
x1,2265:31466697,25747720
x1,2265:31839861,25747720
k1,2265:32039196,25747720:199335
x1,2265:32586183,25747720
k1,2265:32785518,25747720:199335
x1,2265:33303799,25747720
$1,2265:33303799,25747720
x1,2265:33499151,25747720
k1,2266:33359933,25747720:0
k1,2266:33359933,25747720:0
)
(1,2269:6783487,26701406:26576446,498346,139537
h1,2267:6783487,26701406:1114112,0,0
x1,2267:10299634,26701406
g1,2267:10538840,26701406
x1,2267:11698993,26701406
g1,2267:11938199,26701406
x1,2267:14730938,26701406
g1,2267:14970144,26701406
x1,2267:15488425,26701406
x1,2267:15787432,26701406
g1,2267:16026638,26701406
x1,2267:18737647,26701406
g1,2267:18976853,26701406
x1,2267:20292491,26701406
k1,2269:33359933,26701406:13086818
g1,2269:33359933,26701406
)
(1,2271:16613821,28426456:16746112,634174,295372
(1,2271:16613821,28426456:6915778,634174,295372
h1,2271:16613821,28426456:0,0,0
(1,2269:16613821,28426456:0,0,0
$1,2269:16613821,28426456
(1,2269:16613821,27472770:0,0,0
)
$1,2269:16613821,28426456
)
x1,2269:17210342,28426456
k1,2271:16613821,28426456:58305
(1,2271:17268647,28130157:311300,337875,0
x1,2271:17547179,28130157
)
x1,2271:18453550,28426456
x1,2271:18669333,28426456
g1,2271:18788934,28426456
x1,2271:19304721,28426456
(1,2271:19375984,28130157:311300,243940,0
x1,2271:19654516,28130157
)
g1,2271:19846752,28426456
x1,2271:20404902,28426456
g1,2271:20564370,28426456
x1,2271:20982981,28426456
[1,2271:20982981,28603863:353897,764978,117965
(1,2271:21142452,28130157:183865,291272,0
x1,2271:21293549,28130157
)
[1,2271:20982981,28603863:353897,337875,117965
(1,2270:20982981,28603863:321129,337875,0
$1,2270:20982981,28603863
x1,2270:21304110,28603863
$1,2270:21304110,28603863
)
]
]
x1,2271:21615953,28426456
g1,2271:21815288,28426456
x1,2271:22373438,28426456
g1,2271:22572773,28426456
x1,2271:23091054,28426456
g1,2270:23330260,28426456
x1,2270:23529599,28426456
)
(1,2271:31416377,28426456:1943556,538214,179404
(1,2271:31416377,28426456:1943556,538214,179404
x1,2271:33080858,28426456
x1,2271:33359933,28426456
)
)
)
(1,2275:6783487,30151506:26576446,538214,179404
x1,2275:8164187,30151506
x1,2273:8534956,30151506
k1,2273:8773146,30151506:238190
x1,2273:9245898,30151506
k1,2273:9484088,30151506:238190
x1,2273:11476678,30151506
k1,2273:11714867,30151506:238189
x1,2273:13082331,30151506
x1,2273:14529890,30151506
k1,2273:14848493,30151506:318603
x1,2273:17997569,30151506
k1,2273:18235962,30151506:238393
x1,2273:21168197,30151506
k1,2273:21406387,30151506:238190
x1,2273:22031515,30151506
k1,2273:22269704,30151506:238189
(1,2273:22269704,30151506:1584746,538214,179404
x1,2273:22548779,30151506
x1,2273:23575375,30151506
x1,2273:23854450,30151506
)
x1,2273:24049802,30151506
k1,2273:24288196,30151506:238394
x1,2273:25852967,30151506
k1,2273:26091156,30151506:238189
x1,2273:27798535,30151506
k1,2273:28036725,30151506:238190
x1,2273:28388359,30151506
k1,2273:28626549,30151506:238190
x1,2273:33359933,30151506
k1,2273:33359933,30151506:0
)
(1,2275:6783487,31105192:26576446,551690,310238
x1,2275:7299274,31105192
k1,2273:7569872,31105192:199335
x1,2273:7769211,31105192
(1,2273:7769211,31105192:-119601,0,0
)
x1,2273:8367231,31105192
k1,2273:8566566,31105192:199335
x1,2273:8985177,31105192
[1,2273:8985177,31297465:353897,743963,117965
(1,2273:9144648,30844774:183865,291272,0
x1,2273:9295745,30844774
)
[1,2273:8985177,31297465:353897,337875,117965
(1,2273:8985177,31297465:321129,337875,0
$1,2273:8985177,31297465
x1,2273:9306306,31297465
$1,2273:9306306,31297465
)
]
]
$1,2273:9339074,31105192
k1,2273:9561451,31105192:222377
x1,2273:10542118,31105192
x1,2273:10912887,31105192
k1,2273:11135265,31105192:222378
x1,2273:12424591,31105192
k1,2273:12646968,31105192:222377
$1,2273:12646968,31105192
x1,2273:13162755,31105192
$1,2273:13234018,31105192
k1,2273:13456396,31105192:222378
x1,2273:13929148,31105192
k1,2273:14151525,31105192:222377
x1,2273:14503159,31105192
k1,2273:14725537,31105192:222378
x1,2273:17855076,31105192
k1,2273:18077453,31105192:222377
x1,2273:18643975,31105192
k1,2273:18866353,31105192:222378
$1,2273:18866353,31105192
x1,2273:19284964,31105192
[1,2273:19284964,31297465:353897,743963,117965
(1,2273:19444435,30844774:183865,291272,0
x1,2273:19595532,30844774
)
[1,2273:19284964,31297465:353897,337875,117965
(1,2273:19284964,31297465:321129,337875,0
$1,2273:19284964,31297465
x1,2273:19606093,31297465
$1,2273:19606093,31297465
)
]
]
$1,2273:19638861,31105192
x1,2273:19834213,31105192
k1,2273:20147545,31105192:313332
x1,2273:23218477,31105192
k1,2274:20147545,31105192:0
k1,2274:23440854,31105192:222377
(1,2274:23440854,31105192:1584746,538214,179404
x1,2274:23719929,31105192
x1,2274:24746525,31105192
x1,2274:25025600,31105192
)
k1,2274:25247978,31105192:222378
x1,2274:26381020,31105192
k1,2274:26603397,31105192:222377
(1,2274:26603397,31105192:1584746,538214,179404
x1,2274:26882472,31105192
x1,2274:27909068,31105192
x1,2274:28188143,31105192
)
k1,2274:28410521,31105192:222378
x1,2274:29777986,31105192
k1,2274:30000363,31105192:222377
x1,2274:30977124,31105192
k1,2274:31199501,31105192:222377
x1,2274:31867605,31105192
k1,2274:32089983,31105192:222378
x1,2274:33379309,31105192
k1,2274:33359933,31105192:0
)
(1,2275:6783487,32058878:26576446,551690,310238
x1,2275:7174191,32058878
x1,2274:8209957,32058878
k1,2274:8437959,32058878:228002
$1,2274:8437959,32058878
x1,2274:8953746,32058878
$1,2274:9025009,32058878
k1,2274:9253011,32058878:228002
x1,2274:10386053,32058878
k1,2274:10614055,32058878:228002
$1,2274:10614055,32058878
x1,2274:11160845,32058878
$1,2274:11171211,32058878
k1,2274:11399213,32058878:228002
x1,2274:12338857,32058878
k1,2274:12566859,32058878:228002
x1,2274:15973798,32058878
k1,2274:16201800,32058878:228002
x1,2274:16768322,32058878
k1,2274:16996324,32058878:228002
$1,2274:16996324,32058878
x1,2274:17414935,32058878
[1,2274:17414935,32251151:353897,743963,117965
(1,2274:17574406,31798460:183865,291272,0
x1,2274:17725503,31798460
)
[1,2274:17414935,32251151:353897,337875,117965
(1,2274:17414935,32251151:321129,337875,0
$1,2274:17414935,32251151
x1,2274:17736064,32251151
$1,2274:17736064,32251151
)
]
]
$1,2274:17768832,32058878
x1,2274:17964184,32058878
k1,2274:18279391,32058878:315207
x1,2274:21428467,32058878
k1,2274:21658710,32058878:230243
x1,2274:24590945,32058878
k1,2274:24818947,32058878:228002
x1,2274:25444075,32058878
k1,2274:25672077,32058878:228002
(1,2274:25672077,32058878:1584746,538214,179404
x1,2274:25951152,32058878
x1,2274:26977748,32058878
x1,2274:27256823,32058878
)
x1,2274:27452175,32058878
k1,2274:27682418,32058878:230243
$1,2274:27682418,32058878
x1,2274:28101029,32058878
[1,2274:28101029,32251151:353897,743963,117965
(1,2274:28260500,31798460:183865,291272,0
x1,2274:28411597,31798460
)
[1,2274:28101029,32251151:353897,337875,117965
(1,2274:28101029,32251151:321129,337875,0
$1,2274:28101029,32251151
x1,2274:28422158,32251151
$1,2274:28422158,32251151
)
]
]
$1,2274:28454926,32058878
k1,2274:28682928,32058878:228002
x1,2274:29155680,32058878
k1,2274:29383682,32058878:228002
x1,2274:31184829,32058878
k1,2274:31412831,32058878:228002
x1,2274:32721691,32058878
k1,2274:32949693,32058878:228002
x1,2274:33359933,32058878
k1,2275:33359933,32058878:0
k1,2275:33359933,32058878:0
)
(1,2277:15678450,33783928:17681483,538214,179404
(1,2277:15678450,33783928:8786521,538214,179404
h1,2277:15678450,33783928:0,0,0
(1,2275:15678450,33783928:0,0,0
$1,2275:15678450,33783928
(1,2275:15678450,32830242:0,0,0
)
$1,2275:15678450,33783928
)
x1,2275:16905713,33783928
k1,2277:15678450,33783928:71263
x1,2277:17256051,33783928
g1,2277:17455386,33783928
x1,2277:18013536,33783928
g1,2277:18212871,33783928
x1,2277:18571681,33783928
g1,2276:19289302,33783928
(1,2277:19289302,33783928:1156166,498346,0
(1,2276:19289302,33783928:1156166,498346,0
x1,2276:20445468,33783928
)
)
g1,2276:21163089,33783928
x1,2276:22421355,33783928
k1,2277:21163089,33783928:10366
x1,2277:22710796,33783928
g1,2277:22910131,33783928
x1,2277:23468281,33783928
g1,2277:23667616,33783928
x1,2277:24026426,33783928
g1,2276:24265632,33783928
x1,2276:24464971,33783928
)
(1,2277:31416377,33783928:1943556,538214,179404
(1,2277:31416377,33783928:1943556,538214,179404
x1,2277:33080858,33783928
x1,2277:33359933,33783928
)
)
)
(154,1:6783487,36127569:26576446,655359,0
(154,1:6783487,36127569:0,0,0
g154,1:6783487,36127569
)
(154,1:6783487,36127569:0,0,0
(154,1:6783487,36127569:0,0,0
(154,1:6783487,34865337:0,0,0
)
)
g154,1:6783487,36127569
)
x154,1:11751552,36127569
k154,1:22555742,36127569:10804190
k154,1:33359932,36127569:10804190
)
(154,9:8258595,37791896:25101338,538214,179404
(154,3:8258595,37791896:0,538214,179404
g154,3:8258595,37791896
g154,3:7142297,37791896
g154,3:6783487,37791896
(154,3:6783487,37791896:1116298,538214,179404
k154,3:7142297,37791896:358810
x154,3:7899785,37791896
)
g154,3:8258595,37791896
)
x154,3:8746975,37791896
k154,4:8258595,37791896:-59803
x154,4:8886511,37791896
g154,4:9125717,37791896
x154,4:10662620,37791896
x154,4:11021430,37791896
x154,4:11340372,37791896
g154,4:11579578,37791896
x154,4:12735744,37791896
g154,4:12974950,37791896
x154,4:13662669,37791896
g154,4:13901875,37791896
x154,4:16313877,37791896
g154,4:16553083,37791896
x154,4:19804301,37791896
g154,4:20043507,37791896
x154,4:21199673,37791896
g154,4:21438879,37791896
x154,4:21717954,37791896
x154,4:22475442,37791896
x154,4:22814318,37791896
g154,4:23053524,37791896
x154,4:23312664,37791896
g154,4:23551870,37791896
x154,4:25351901,37791896
g154,4:25591107,37791896
x154,4:28525377,37791896
g154,4:28764583,37791896
x154,4:30221751,37791896
k154,4:33359933,37791896:3138182
)
(154,9:8258595,38745582:25101338,538214,179404
x154,9:9474563,38745582
x154,5:10411454,38745582
x154,5:13848057,38745582
x154,5:14406206,38745582
g154,5:14645412,38745582
x154,5:16297519,38745582
g154,7:16554265,38745582
x154,7:18269762,38745582
g154,7:18526508,38745582
x154,7:19031629,38745582
g154,7:19270835,38745582
x154,7:20508719,38745582
g154,7:20747925,38745582
x154,7:23817745,38745582
x154,7:24176555,38745582
x154,7:25252985,38745582
x154,7:25452324,38745582
g154,7:25691530,38745582
x154,7:33226450,38745582
x154,7:33425789,38745582
k154,9:33323252,38745582:36681
k154,9:33359933,38745582:36681
)
(154,15:8258595,40289092:25101338,538214,179404
(154,10:8258595,40289092:0,538214,179404
g154,10:8258595,40289092
g154,10:7142297,40289092
g154,10:6783487,40289092
(154,10:6783487,40289092:1116298,538214,179404
k154,10:7142297,40289092:358810
x154,10:7899785,40289092
)
g154,10:8258595,40289092
)
x154,10:8746975,40289092
k154,11:8258595,40289092:-59803
x154,11:8886511,40289092
g154,11:9125717,40289092
x154,11:10662620,40289092
x154,11:11021430,40289092
x154,11:11340372,40289092
g154,11:11579578,40289092
x154,11:12735744,40289092
g154,11:12974950,40289092
x154,11:13662669,40289092
g154,11:13901875,40289092
x154,11:16313877,40289092
g154,11:16553083,40289092
x154,11:18297299,40289092
x154,11:19234190,40289092
x154,11:22945881,40289092
g154,11:23185087,40289092
x154,11:24265504,40289092
x154,11:25884136,40289092
x154,11:26721360,40289092
x154,11:27080170,40289092
g154,11:27319376,40289092
x154,11:28076864,40289092
g154,11:28316070,40289092
x154,11:28674880,40289092
g154,11:28914086,40289092
x154,11:31645030,40289092
g154,11:31884236,40289092
x154,11:33279609,40289092
k154,11:33359933,40289092:80324
)
(154,15:8258595,41242778:25101338,538214,179404
x154,15:8657273,41242778
x154,12:11250674,41242778
x154,12:11808823,41242778
g154,12:12048029,41242778
x154,12:13700136,41242778
g154,13:13956882,41242778
x154,13:15672379,41242778
g154,13:15929125,41242778
x154,13:16434246,41242778
g154,13:16673452,41242778
x154,13:17911336,41242778
g154,13:18150542,41242778
x154,13:20861552,41242778
x154,13:21220362,41242778
x154,13:22296792,41242778
x154,13:22496131,41242778
g154,13:22735337,41242778
x154,13:30270257,41242778
x154,13:30469596,41242778
k154,15:31845156,41242778:1514778
k154,15:33359933,41242778:1514777
)
(154,22:8258595,42786288:25101338,538214,179404
(154,16:8258595,42786288:0,538214,179404
g154,16:8258595,42786288
g154,16:7142297,42786288
g154,16:6783487,42786288
(154,16:6783487,42786288:1116298,538214,179404
k154,16:7142297,42786288:358810
x154,16:7899785,42786288
)
g154,16:8258595,42786288
)
x154,16:8996149,42786288
g154,17:9235355,42786288
x154,17:10461291,42786288
x154,17:11262633,42786288
g154,17:11501839,42786288
x154,17:12209493,42786288
g154,17:12448699,42786288
x154,17:13186253,42786288
g154,17:13425459,42786288
x154,17:15520514,42786288
g154,17:15759720,42786288
x154,17:16915886,42786288
g154,17:17155092,42786288
x154,17:17902613,42786288
g154,17:18141819,42786288
x154,17:18879373,42786288
x154,17:21213631,42786288
g154,17:21452837,42786288
x154,17:22768475,42786288
g154,17:23007681,42786288
x154,17:24004376,42786288
g154,17:24243582,42786288
x154,17:25740617,42786288
x154,17:29452308,42786288
g154,17:29691514,42786288
x154,17:30010456,42786288
x154,17:31924111,42786288
x154,17:32223118,42786288
k154,17:33359933,42786288:1136815
)
(154,22:8258595,43739974:25101338,498346,139537
x154,22:10172249,43739974
g154,18:10411455,43739974
x154,18:10989538,43739974
g154,18:11228744,43739974
x154,18:13766330,43739974
g154,18:14005536,43739974
x154,18:16397603,43739974
g154,18:16636809,43739974
x154,18:19389680,43739974
g154,18:19628886,43739974
x154,18:21428917,43739974
g154,18:21668123,43739974
x154,18:23683441,43739974
x154,18:24241590,43739974
g154,18:24480796,43739974
x154,18:26132903,43739974
g154,20:26389649,43739974
x154,20:28105146,43739974
g154,20:28361892,43739974
x154,20:28867013,43739974
g154,20:29106219,43739974
x154,20:30344103,43739974
k154,20:33359933,43739974:3036461
)
(154,22:8258595,44693660:25101338,538214,179404
x154,22:10885643,44693660
x154,22:11244453,44693660
x154,22:11962073,44693660
x154,22:12161412,44693660
g154,20:12400618,44693660
x154,20:19935538,44693660
x154,20:20134877,44693660
k154,22:26677796,44693660:6682137
k154,22:33359933,44693660:6682137
)
]
(154,29:6783487,47849339:26576446,462465,0
(154,29:6783487,47849339:26576446,462465,0
k154,29:19712900,47849339:12929413
x154,29:20430520,47849339
k154,29:33359933,47849339:12929413
)
)
]
]
]
!40733
}44
!11
{45
[154,124:4736286,47849339:28623647,43113053,0
(154,124:4736286,4736286:0,0,0
[154,124:0,4736286:0,0,0
(154,124:0,0:0,0,0
(154,124:0,4736286:0,0,0
k154,124:0,4736286:4736286
)
g154,124:0,0
)
]
)
[154,124:4736286,4736286:0,0,0
(154,124:4736286,4182082:0,0,0
k154,124:4736286,4182082:-2046956
)
]
[154,124:4736286,47849339:28623647,43113053,0
[154,124:6783487,47849339:26576446,43601476,0
[154,124:6783487,5034295:26576446,786432,0
(154,124:6783487,5034295:26576446,0,0
h154,124:6783487,5034295:26576446,0,0
)
]
[154,124:6783487,45883259:26576446,39210564,0
(154,28:8258595,7393591:25101338,538214,179404
(154,23:8258595,7393591:0,538214,179404
g154,23:8258595,7393591
g154,23:7142297,7393591
g154,23:6783487,7393591
(154,23:6783487,7393591:1116298,538214,179404
k154,23:7142297,7393591:358810
x154,23:7899785,7393591
)
g154,23:8258595,7393591
)
x154,23:8996149,7393591
g154,24:9235355,7393591
x154,24:10461291,7393591
x154,24:11262633,7393591
g154,24:11501839,7393591
x154,24:12209493,7393591
g154,24:12448699,7393591
x154,24:13186253,7393591
g154,24:13425459,7393591
x154,24:15520514,7393591
g154,24:15759720,7393591
x154,24:16517209,7393591
g154,24:16756415,7393591
x154,24:17354432,7393591
g154,24:17593638,7393591
x154,24:19507292,7393591
g154,24:19746498,7393591
x154,24:20902664,7393591
g154,24:21141870,7393591
x154,24:21889391,7393591
g154,24:22128597,7393591
x154,24:22866151,7393591
x154,24:25200409,7393591
g154,24:25439615,7393591
x154,24:27034326,7393591
g154,24:27273532,7393591
x154,24:28788509,7393591
x154,24:29970587,7393591
g154,24:30209793,7393591
x154,24:30851664,7393591
g154,24:31090870,7393591
x154,24:31449680,7393591
k154,24:33359933,7393591:1910253
)
(154,28:8258595,8347277:25101338,538214,179404
x154,28:10570927,8347277
g154,25:10810133,8347277
x154,25:11328414,8347277
x154,25:12065967,8347277
x154,25:12624116,8347277
g154,25:12863322,8347277
x154,25:14578819,8347277
g154,26:14835565,8347277
x154,26:15359025,8347277
x154,26:16202618,8347277
g154,26:16459364,8347277
x154,26:17001163,8347277
g154,26:17240369,8347277
x154,26:18065625,8347277
g154,26:18304831,8347277
x154,26:22451081,8347277
x154,26:22650420,8347277
g154,26:22889626,8347277
x154,26:30424546,8347277
x154,26:30623885,8347277
k154,28:31922300,8347277:1437633
k154,28:33359933,8347277:1437633
)
(154,35:8258595,9870371:25101338,538214,179404
(154,29:8258595,9870371:0,538214,179404
g154,29:8258595,9870371
g154,29:7142297,9870371
g154,29:6783487,9870371
(154,29:6783487,9870371:1116298,538214,179404
k154,29:7142297,9870371:358810
x154,29:7899785,9870371
)
g154,29:8258595,9870371
)
x154,29:8996149,9870371
g154,30:9235355,9870371
x154,30:10461291,9870371
x154,30:11262633,9870371
g154,30:11501839,9870371
x154,30:12209493,9870371
g154,30:12448699,9870371
x154,30:13186253,9870371
g154,30:13425459,9870371
x154,30:15520514,9870371
g154,30:15759720,9870371
x154,30:16517209,9870371
g154,30:16756415,9870371
x154,30:17354432,9870371
g154,30:17593638,9870371
x154,30:19507292,9870371
g154,30:19746498,9870371
x154,30:20902664,9870371
g154,30:21141870,9870371
x154,30:21889391,9870371
g154,30:22128597,9870371
x154,30:22866151,9870371
x154,30:25200409,9870371
g154,30:25439615,9870371
x154,30:28690833,9870371
g154,30:28930039,9870371
x154,30:29587858,9870371
g154,30:29827064,9870371
x154,30:31842382,9870371
g154,30:32081588,9870371
x154,30:32679605,9870371
k154,30:33359933,9870371:680328
)
(154,35:8258595,10824057:25101338,538214,179404
x154,35:9036018,10824057
x154,31:9574231,10824057
x154,31:13010834,10824057
x154,31:13568983,10824057
g154,31:13808189,10824057
x154,31:15460296,10824057
g154,33:15717042,10824057
x154,33:17432539,10824057
g154,33:17689285,10824057
x154,33:18194406,10824057
g154,33:18433612,10824057
x154,33:19671496,10824057
g154,33:19910702,10824057
x154,33:22980522,10824057
x154,33:23339332,10824057
x154,33:24415762,10824057
x154,33:24615101,10824057
g154,33:24854307,10824057
x154,33:32389227,10824057
x154,33:32588566,10824057
k154,35:32904641,10824057:455293
k154,35:33359933,10824057:455292
)
(154,42:8258595,12347152:25101338,538214,179404
(154,36:8258595,12347152:0,538214,179404
g154,36:8258595,12347152
g154,36:7142297,12347152
g154,36:6783487,12347152
(154,36:6783487,12347152:1116298,538214,179404
k154,36:7142297,12347152:358810
x154,36:7899785,12347152
)
g154,36:8258595,12347152
)
x154,36:8986182,12347152
g154,37:9225388,12347152
x154,37:11647356,12347152
g154,37:11886562,12347152
x154,37:12624116,12347152
g154,37:12863322,12347152
x154,37:14089258,12347152
x154,37:14890600,12347152
g154,37:15129806,12347152
x154,37:15837460,12347152
g154,37:16076666,12347152
x154,37:16814220,12347152
g154,37:17053426,12347152
x154,37:19148481,12347152
g154,37:19387687,12347152
x154,37:20543853,12347152
g154,37:20783059,12347152
x154,37:21530580,12347152
g154,37:21769786,12347152
x154,37:22507340,12347152
x154,37:24841598,12347152
g154,37:25080804,12347152
x154,37:27133995,12347152
x154,37:30327407,12347152
x154,37:30626414,12347152
g154,37:30865620,12347152
x154,37:31244365,12347152
x154,37:32639737,12347152
k154,37:33359933,12347152:720196
)
(154,42:8258595,13300838:25101338,538214,179404
x154,42:9399730,13300838
g154,37:9638936,13300838
x154,37:11962525,13300838
g154,38:12201731,13300838
x154,38:12988721,13300838
x154,38:14412913,13300838
g154,38:14652119,13300838
x154,38:15242362,13300838
g154,38:15481568,13300838
x154,38:16130835,13300838
g154,38:16370041,13300838
x154,38:18359159,13300838
x154,38:18910052,13300838
g154,38:19149258,13300838
x154,38:21008507,13300838
g154,40:21247713,13300838
x154,40:22062241,13300838
g154,40:22301447,13300838
x154,40:25331356,13300838
x154,40:25528104,13300838
g154,40:25767310,13300838
x154,40:33302230,13300838
x154,40:33498978,13300838
k154,42:33359847,13300838:87
k154,42:33359933,13300838:86
)
(154,46:8258595,14823932:25101338,538214,179404
(154,43:8258595,14823932:0,538214,179404
g154,43:8258595,14823932
g154,43:7142297,14823932
g154,43:6783487,14823932
(154,43:6783487,14823932:1116298,538214,179404
k154,43:7142297,14823932:358810
x154,43:7899785,14823932
)
g154,43:8258595,14823932
)
x154,43:8965542,14823932
k154,44:9204206,14823932:238664
x154,44:9941023,14823932
k154,44:10179688,14823932:238665
x154,44:12272648,14823932
k154,44:12511421,14823932:238773
x154,44:14104537,14823932
k154,44:14343201,14823932:238664
x154,44:15717265,14823932
x154,44:16898141,14823932
k154,44:17136806,14823932:238665
x154,44:17778035,14823932
k154,44:18016699,14823932:238664
x154,44:18375150,14823932
k154,44:18613815,14823932:238665
x154,44:20447890,14823932
x154,44:22202309,14823932
x154,44:22759900,14823932
k154,44:22998672,14823932:238772
x154,44:23466646,14823932
x154,44:25527669,14823932
k154,44:25783917,14823932:256248
x154,44:27497699,14823932
k154,44:27736364,14823932:238665
x154,44:28560794,14823932
k154,45:28799458,14823932:238664
x154,45:31866207,14823932
x154,45:32224658,14823932
x154,45:33499151,14823932
k154,46:33359933,14823932:0
k154,46:33359933,14823932:0
)
(154,53:8258595,16347026:25101338,538214,179404
(154,47:8258595,16347026:0,538214,179404
g154,47:8258595,16347026
g154,47:7142297,16347026
g154,47:6783487,16347026
(154,47:6783487,16347026:1116298,538214,179404
k154,47:7142297,16347026:358810
x154,47:7899785,16347026
)
g154,47:8258595,16347026
)
x154,47:8996149,16347026
g154,48:9235355,16347026
x154,48:10461291,16347026
x154,48:11262633,16347026
g154,48:11501839,16347026
x154,48:12209493,16347026
g154,48:12448699,16347026
x154,48:13186253,16347026
g154,48:13425459,16347026
x154,48:15520514,16347026
g154,48:15759720,16347026
x154,48:16915886,16347026
g154,48:17155092,16347026
x154,48:17902613,16347026
g154,48:18141819,16347026
x154,48:18879373,16347026
x154,48:21213631,16347026
g154,48:21452837,16347026
x154,48:22858178,16347026
x154,48:23396391,16347026
x154,48:25435628,16347026
g154,48:25674834,16347026
x154,48:26831000,16347026
g154,48:27070206,16347026
x154,48:28150623,16347026
x154,48:31886237,16347026
k154,48:33359933,16347026:1500248
)
(154,53:8258595,17300712:25101338,538214,179404
x154,53:10951665,17300712
g154,49:11190871,17300712
x154,49:11788888,17300712
g154,49:12028094,17300712
x154,49:12685913,17300712
g154,49:12925119,17300712
x154,49:14940437,17300712
x154,49:15498586,17300712
g154,49:15737792,17300712
x154,49:17621530,17300712
g154,51:17860736,17300712
x154,51:18685992,17300712
g154,51:18925198,17300712
x154,51:21995018,17300712
x154,51:22194357,17300712
g154,51:22433563,17300712
x154,51:29968483,17300712
x154,51:30167822,17300712
k154,53:31694269,17300712:1665665
k154,53:33359933,17300712:1665664
)
(154,59:8258595,18823806:25101338,538214,179404
(154,54:8258595,18823806:0,538214,179404
g154,54:8258595,18823806
g154,54:7142297,18823806
g154,54:6783487,18823806
(154,54:6783487,18823806:1116298,538214,179404
k154,54:7142297,18823806:358810
x154,54:7899785,18823806
)
g154,54:8258595,18823806
)
x154,54:8717074,18823806
g154,55:8956280,18823806
x154,55:9893173,18823806
x154,55:12349028,18823806
g154,55:12588234,18823806
x154,55:13744400,18823806
g154,55:13983606,18823806
x154,55:14840764,18823806
g154,55:15079970,18823806
x154,55:17358415,18823806
g154,55:17597621,18823806
x154,55:18913259,18823806
g154,55:19152465,18823806
x154,55:20149160,18823806
g154,55:20388366,18823806
x154,55:21046185,18823806
g154,55:21285391,18823806
x154,55:23300709,18823806
g154,55:23539915,18823806
x154,55:26974525,18823806
g154,55:27213731,18823806
x154,55:27791814,18823806
g154,55:28031020,18823806
x154,55:30462955,18823806
k154,55:33359933,18823806:2896978
)
(154,59:8258595,19777492:25101338,538214,179404
x154,59:12329096,19777492
x154,59:12887245,19777492
g154,56:13126451,19777492
x154,56:14841948,19777492
g154,57:15098694,19777492
x154,57:15548797,19777492
x154,57:16539102,19777492
g154,57:16795848,19777492
x154,57:17300969,19777492
g154,57:17540175,19777492
x154,57:18778059,19777492
g154,57:19017265,19777492
x154,57:22087085,19777492
x154,57:22445895,19777492
x154,57:23522325,19777492
x154,57:23721664,19777492
g154,57:23960870,19777492
x154,57:31495790,19777492
x154,57:31695129,19777492
k154,59:32457922,19777492:902011
k154,59:33359933,19777492:902011
)
(154,66:8258595,21300587:25101338,538214,179404
(154,60:8258595,21300587:0,538214,179404
g154,60:8258595,21300587
g154,60:7142297,21300587
g154,60:6783487,21300587
(154,60:6783487,21300587:1116298,538214,179404
g154,60:6783487,21300587
x154,60:7899785,21300587
)
g154,60:8258595,21300587
)
x154,60:8936686,21300587
k154,61:9175773,21300587:239087
x154,61:11331907,21300587
k154,61:11571018,21300587:239111
x154,61:13104096,21300587
x154,61:16787692,21300587
k154,61:17026779,21300587:239087
x154,61:19682148,21300587
k154,61:19921235,21300587:239087
x154,61:20510880,21300587
k154,61:20749967,21300587:239087
x154,61:21732709,21300587
k154,61:21971796,21300587:239087
x154,61:22286273,21300587
x154,61:24173137,21300587
x154,61:24467679,21300587
k154,61:24706766,21300587:239087
x154,61:26222153,21300587
x154,61:26575661,21300587
x154,61:27125437,21300587
x154,61:29307123,21300587
k154,61:29546210,21300587:239087
x154,61:30611502,21300587
x154,61:32207753,21300587
x154,61:33032977,21300587
x154,61:33386485,21300587
k154,61:33359933,21300587:0
)
(154,66:8258595,22254273:25101338,538214,179404
x154,66:9414761,22254273
g154,62:9653967,22254273
x154,62:11188876,22254273
x154,62:13561009,22254273
g154,62:13800215,22254273
x154,62:15281303,22254273
x154,62:15839452,22254273
g154,62:16078658,22254273
x154,62:17794155,22254273
g154,64:18050901,22254273
x154,64:18501004,22254273
x154,64:19491309,22254273
g154,64:19748055,22254273
x154,64:20253176,22254273
g154,64:20492382,22254273
x154,64:21730266,22254273
g154,64:21969472,22254273
x154,64:25039292,22254273
x154,64:25398102,22254273
x154,64:26474532,22254273
x154,64:26673871,22254273
k154,64:33359933,22254273:6785811
)
(154,66:8258595,23207959:25101338,498346,159471
x154,66:15793515,23207959
x154,66:15992854,23207959
k154,66:24606784,23207959:8753148
k154,66:33359932,23207959:8753148
)
(154,72:8258595,24731053:25101338,538214,179404
(154,67:8258595,24731053:0,538214,179404
g154,67:8258595,24731053
g154,67:7142297,24731053
g154,67:6783487,24731053
(154,67:6783487,24731053:1116298,538214,179404
g154,67:6783487,24731053
x154,67:7899785,24731053
)
g154,67:8258595,24731053
)
x154,67:8983610,24731053
k154,68:9222730,24731053:239120
x154,68:10427824,24731053
x154,68:11214865,24731053
k154,68:11454002,24731053:239137
x154,68:12149626,24731053
k154,68:12388746,24731053:239120
x154,68:13113761,24731053
k154,68:13352881,24731053:239120
x154,68:15412319,24731053
k154,68:15651456,24731053:239137
x154,68:16787966,24731053
k154,68:17027086,24731053:239120
x154,68:17761899,24731053
k154,68:18001019,24731053:239120
x154,68:18726035,24731053
x154,68:21019593,24731053
k154,68:21258730,24731053:239137
x154,68:24202880,24731053
k154,68:24442000,24731053:239120
x154,68:28443300,24731053
k154,68:28682420,24731053:239120
x154,68:29270270,24731053
k154,68:29509390,24731053:239120
x154,68:30156026,24731053
k154,68:30395146,24731053:239120
x154,68:32376203,24731053
k154,68:32615323,24731053:239120
x154,68:33359933,24731053
k154,68:33359933,24731053:0
)
(154,72:8258595,25684739:25101338,538214,179404
x154,72:9618086,25684739
g154,69:9857292,25684739
x154,69:10216102,25684739
g154,69:10455308,25684739
x154,69:11810814,25684739
x154,69:12368963,25684739
g154,69:12608169,25684739
x154,69:14323666,25684739
g154,70:14580412,25684739
x154,70:15103872,25684739
x154,70:15947465,25684739
g154,70:16204211,25684739
x154,70:16746010,25684739
g154,70:16985216,25684739
x154,70:17810472,25684739
g154,70:18049678,25684739
x154,70:21478308,25684739
x154,70:21837118,25684739
x154,70:23272358,25684739
x154,70:23471697,25684739
g154,70:23710903,25684739
x154,70:31245823,25684739
x154,70:31445162,25684739
k154,72:32332939,25684739:1026995
k154,72:33359933,25684739:1026994
)
(154,78:8258595,27207833:25101338,538214,179404
(154,73:8258595,27207833:0,538214,179404
g154,73:8258595,27207833
g154,73:7142297,27207833
g154,73:6783487,27207833
(154,73:6783487,27207833:1116298,538214,179404
g154,73:6783487,27207833
x154,73:7899785,27207833
)
g154,73:8258595,27207833
)
x154,73:8992461,27207833
g154,74:9231667,27207833
x154,74:9717605,27207833
x154,74:9856144,27207833
g154,74:10095350,27207833
x154,74:12023235,27207833
g154,74:12262441,27207833
x154,74:13115313,27207833
g154,74:13354519,27207833
x154,74:14742914,27207833
x154,74:15476680,27207833
x154,74:17027616,27207833
g154,74:17266822,27207833
x154,74:18417208,27207833
g154,74:18656414,27207833
x154,74:19509286,27207833
g154,74:19748492,27207833
x154,74:20284016,27207833
x154,74:22604320,27207833
x154,74:23377754,27207833
g154,74:23616960,27207833
x154,74:25164031,27207833
x154,74:28881067,27207833
g154,74:29120273,27207833
x154,74:31601536,27207833
x154,74:32493976,27207833
g154,74:32733182,27207833
x154,74:33367878,27207833
k154,74:33359933,27207833:11431
)
(154,78:8258595,28161519:25101338,538214,179404
x154,78:8617405,28161519
g154,74:8856611,28161519
x154,74:10969604,28161519
g154,75:11208810,28161519
x154,75:11727091,28161519
x154,75:12464644,28161519
x154,75:13022793,28161519
g154,75:13261999,28161519
x154,75:14914106,28161519
g154,76:15170852,28161519
x154,76:16886349,28161519
g154,76:17143095,28161519
x154,76:17648216,28161519
g154,76:17887422,28161519
x154,76:19125306,28161519
g154,76:19364512,28161519
x154,76:22075522,28161519
x154,76:22434332,28161519
x154,76:23151952,28161519
x154,76:23351291,28161519
g154,76:23590497,28161519
x154,76:31125417,28161519
x154,76:31324756,28161519
k154,78:32272736,28161519:1087198
k154,78:33359933,28161519:1087197
)
(154,85:8258595,29684614:25101338,538214,179404
(154,79:8258595,29684614:0,538214,179404
g154,79:8258595,29684614
g154,79:7142297,29684614
g154,79:6783487,29684614
(154,79:6783487,29684614:1116298,538214,179404
g154,79:6783487,29684614
x154,79:7899785,29684614
)
g154,79:8258595,29684614
)
x154,79:9000934,29684614
k154,80:9235700,29684614:234766
x154,80:10876657,29684614
k154,80:11112311,29684614:235654
x154,80:11835114,29684614
k154,80:12069880,29684614:234766
x154,80:12763381,29684614
k154,80:12998147,29684614:234766
x154,80:14521895,29684614
k154,80:14757549,29684614:235654
x154,80:15890591,29684614
k154,80:16125358,29684614:234767
x154,80:16828625,29684614
k154,80:17063391,29684614:234766
x154,80:19349011,29684614
k154,80:19584665,29684614:235654
x154,80:20395377,29684614
x154,80:21587781,29684614
x154,80:25225237,29684614
k154,80:25460003,29684614:234766
x154,80:25772566,29684614
x154,80:27647948,29684614
x154,80:27940576,29684614
k154,80:28175342,29684614:234766
x154,80:29234150,29684614
x154,80:30820809,29684614
x154,80:31640890,29684614
x154,80:31992125,29684614
k154,80:32226891,29684614:234766
x154,80:33359933,29684614
k154,81:33359933,29684614:0
)
(154,85:8258595,30638300:25101338,538214,179404
x154,85:9398814,30638300
g154,81:9638020,30638300
x154,81:11398183,30638300
g154,81:11637389,30638300
x154,81:12235406,30638300
g154,81:12474612,30638300
x154,81:13132431,30638300
g154,81:13371637,30638300
x154,81:15386955,30638300
x154,81:15945104,30638300
g154,81:16184310,30638300
x154,81:17899807,30638300
g154,83:18156553,30638300
x154,83:18680013,30638300
x154,83:19523606,30638300
g154,83:19780352,30638300
x154,83:20322151,30638300
g154,83:20561357,30638300
x154,83:21386613,30638300
g154,83:21625819,30638300
x154,83:25054449,30638300
x154,83:25413259,30638300
x154,83:26848499,30638300
x154,83:27047838,30638300
k154,83:33359933,30638300:6411844
)
(154,85:8258595,31591986:25101338,498346,159471
x154,85:15793515,31591986
x154,85:15992854,31591986
k154,85:24606784,31591986:8753148
k154,85:33359932,31591986:8753148
)
(154,92:8258595,33115080:25101338,538214,179404
(154,86:8258595,33115080:0,538214,179404
g154,86:8258595,33115080
g154,86:7142297,33115080
g154,86:6783487,33115080
(154,86:6783487,33115080:1116298,538214,179404
g154,86:6783487,33115080
x154,86:7899785,33115080
)
g154,86:8258595,33115080
)
x154,86:8996149,33115080
g154,87:9235355,33115080
x154,87:10461291,33115080
x154,87:11262633,33115080
g154,87:11501839,33115080
x154,87:12209493,33115080
g154,87:12448699,33115080
x154,87:13186253,33115080
g154,87:13425459,33115080
x154,87:15520514,33115080
g154,87:15759720,33115080
x154,87:16915886,33115080
g154,87:17155092,33115080
x154,87:17902613,33115080
g154,87:18141819,33115080
x154,87:18879373,33115080
x154,87:21213631,33115080
g154,87:21452837,33115080
x154,87:25864208,33115080
g154,87:26103414,33115080
x154,87:27020373,33115080
x154,87:27399116,33115080
x154,87:29492175,33115080
g154,87:29731381,33115080
x154,87:30887547,33115080
k154,87:33359933,33115080:2472386
)
(154,92:8258595,34068766:25101338,538214,179404
x154,92:9036018,34068766
x154,87:9574231,34068766
x154,87:11613468,34068766
g154,87:11852674,34068766
x154,87:12450691,34068766
g154,88:12689897,34068766
x154,88:15442768,34068766
g154,88:15681974,34068766
x154,88:16339793,34068766
g154,88:16578999,34068766
x154,88:18594317,34068766
x154,88:19152466,34068766
g154,88:19391672,34068766
x154,88:21107169,34068766
g154,90:21363915,34068766
x154,90:21887375,34068766
x154,90:22730968,34068766
g154,90:22987714,34068766
x154,90:23529513,34068766
g154,90:23768719,34068766
x154,90:24593975,34068766
g154,90:24833181,34068766
x154,90:28979431,34068766
x154,90:29178770,34068766
k154,90:33359933,34068766:4280912
)
(154,92:8258595,35022452:25101338,498346,159471
x154,92:15793515,35022452
x154,92:15992854,35022452
k154,92:24606784,35022452:8753148
k154,92:33359932,35022452:8753148
)
(154,98:8258595,36545546:25101338,538214,179404
(154,93:8258595,36545546:0,538214,179404
g154,93:8258595,36545546
g154,93:7142297,36545546
g154,93:6783487,36545546
(154,93:6783487,36545546:1116298,538214,179404
g154,93:6783487,36545546
x154,93:7899785,36545546
)
g154,93:8258595,36545546
)
x154,93:9065917,36545546
x154,93:9713769,36545546
g154,94:9952975,36545546
x154,94:12600196,36545546
g154,94:12839402,36545546
x154,94:13327782,36545546
x154,94:13467318,36545546
g154,94:13706524,36545546
x154,94:15151732,36545546
x154,94:17165054,36545546
g154,94:17404260,36545546
x154,94:18560426,36545546
g154,94:18799632,36545546
x154,94:19537186,36545546
g154,94:19776392,36545546
x154,94:20294673,36545546
x154,94:21851510,36545546
g154,94:22090716,36545546
x154,94:22937906,36545546
x154,94:24851561,36545546
x154,94:25150568,36545546
g154,94:25389774,36545546
x154,94:27765894,36545546
g154,94:28005100,36545546
x154,94:28864251,36545546
g154,94:29103457,36545546
x154,94:31995865,36545546
k154,94:33359933,36545546:1364068
)
(154,98:8258595,37499232:25101338,538214,179404
x154,98:9155620,37499232
x154,98:11410144,37499232
x154,98:11968293,37499232
g154,95:12207499,37499232
x154,95:13922996,37499232
g154,96:14179742,37499232
x154,96:14703202,37499232
x154,96:15546795,37499232
g154,96:15803541,37499232
x154,96:16345340,37499232
g154,96:16584546,37499232
x154,96:17409802,37499232
g154,96:17649008,37499232
x154,96:21795258,37499232
x154,96:21994597,37499232
g154,96:22233803,37499232
x154,96:29768723,37499232
x154,96:29968062,37499232
k154,98:31594389,37499232:1765545
k154,98:33359933,37499232:1765544
)
(154,105:8258595,39022326:25101338,538214,179404
(154,99:8258595,39022326:0,538214,179404
g154,99:8258595,39022326
g154,99:7142297,39022326
g154,99:6783487,39022326
(154,99:6783487,39022326:1116298,538214,179404
g154,99:6783487,39022326
x154,99:7899785,39022326
)
g154,99:8258595,39022326
)
x154,99:8906447,39022326
g154,100:9145653,39022326
x154,100:11200838,39022326
x154,100:12159658,39022326
g154,100:12398864,39022326
x154,100:13555030,39022326
g154,100:13794236,39022326
x154,100:14601558,39022326
x154,100:15089938,39022326
x154,100:15229474,39022326
g154,100:15468680,39022326
x154,100:19489346,39022326
g154,100:19728552,39022326
x154,100:21133893,39022326
x154,100:21672106,39022326
x154,100:23428282,39022326
g154,100:23667488,39022326
x154,100:26866878,39022326
g154,100:27106084,39022326
x154,100:28262250,39022326
g154,100:28501456,39022326
x154,100:30016432,39022326
x154,100:31752673,39022326
k154,100:33359933,39022326:1607260
)
(154,105:8258595,39976012:25101338,498346,139537
x154,105:10176236,39976012
x154,101:11475925,39976012
g154,101:11715131,39976012
x154,101:12313148,39976012
g154,101:12552354,39976012
x154,101:14049389,39976012
x154,101:17761080,39976012
g154,101:18000286,39976012
x154,101:20753157,39976012
g154,101:20992363,39976012
x154,101:21889388,39976012
x154,101:23904706,39976012
x154,101:24462855,39976012
g154,101:24702061,39976012
x154,101:26354168,39976012
g154,103:26610914,39976012
x154,103:28326411,39976012
g154,103:28583157,39976012
x154,103:29088278,39976012
g154,103:29327484,39976012
x154,103:30565368,39976012
k154,103:33359933,39976012:2815196
)
(154,105:8258595,40929698:25101338,538214,179404
x154,105:10526833,40929698
x154,105:10885643,40929698
x154,105:11603263,40929698
x154,105:11802602,40929698
g154,103:12041808,40929698
x154,103:19576728,40929698
x154,103:19776067,40929698
k154,105:26498391,40929698:6861542
k154,105:33359933,40929698:6861542
)
(154,111:8258595,42452793:25101338,538214,179404
(154,106:8258595,42452793:0,538214,179404
g154,106:8258595,42452793
g154,106:7142297,42452793
g154,106:6783487,42452793
(154,106:6783487,42452793:1116298,538214,179404
g154,106:6783487,42452793
x154,106:7899785,42452793
)
g154,106:8258595,42452793
)
x154,106:8826711,42452793
g154,107:9065917,42452793
x154,107:10268928,42452793
x154,107:10627738,42452793
g154,107:10866944,42452793
x154,107:12023110,42452793
g154,107:12262316,42452793
x154,107:12999870,42452793
g154,107:13239076,42452793
x154,107:14465012,42452793
x154,107:15266354,42452793
g154,107:15505560,42452793
x154,107:17862743,42452793
g154,107:18101949,42452793
x154,107:18879372,42452793
x154,107:19417585,42452793
x154,107:21173761,42452793
g154,107:21412967,42452793
x154,107:22369794,42452793
x154,107:23585762,42452793
g154,107:23824968,42452793
x154,107:24422985,42452793
g154,107:24662191,42452793
x154,107:26159226,42452793
x154,107:29870917,42452793
g154,107:30110123,42452793
x154,107:32862994,42452793
k154,107:33359933,42452793:496939
)
(154,111:8258595,43406479:25101338,538214,179404
x154,111:9215422,43406479
x154,108:10435376,43406479
x154,108:10993525,43406479
g154,108:11232731,43406479
x154,108:12948228,43406479
g154,109:13204974,43406479
x154,109:13728434,43406479
x154,109:14572027,43406479
g154,109:14828773,43406479
x154,109:15370572,43406479
g154,109:15609778,43406479
x154,109:16435034,43406479
g154,109:16674240,43406479
x154,109:20820490,43406479
x154,109:21019829,43406479
g154,109:21259035,43406479
x154,109:28793955,43406479
x154,109:28993294,43406479
k154,111:31107005,43406479:2252929
k154,111:33359933,43406479:2252928
)
(154,117:8258595,44929573:25101338,538214,179404
(154,112:8258595,44929573:0,538214,179404
g154,112:8258595,44929573
g154,112:7142297,44929573
g154,112:6783487,44929573
(154,112:6783487,44929573:1116298,538214,179404
g154,112:6783487,44929573
x154,112:7899785,44929573
)
g154,112:8258595,44929573
)
x154,112:9108039,44929573
g154,113:9347245,44929573
x154,113:11788901,44929573
g154,113:12028107,44929573
x154,113:13173868,44929573
g154,113:13413074,44929573
x154,113:14143990,44929573
g154,113:14383196,44929573
x154,113:15598098,44929573
x154,113:16391869,44929573
g154,113:16631075,44929573
x154,113:18023768,44929573
x154,113:18556958,44929573
x154,113:20577842,44929573
g154,113:20817048,44929573
x154,113:21409683,44929573
g154,113:21648889,44929573
x154,113:24376985,44929573
g154,113:24616191,44929573
x154,113:26356562,44929573
g154,113:26595768,44929573
x154,113:27109384,44929573
x154,113:28316203,44929573
g154,113:28555409,44929573
x154,113:30971383,44929573
x154,113:31524509,44929573
g154,113:31763715,44929573
x154,113:33463772,44929573
k154,115:33359933,44929573:6195
)
(154,117:8258595,45883259:25101338,538214,179404
x154,117:8742443,45883259
x154,115:9586036,45883259
g154,115:9842782,45883259
x154,115:10384581,45883259
g154,115:10623787,45883259
x154,115:11449043,45883259
g154,115:11688249,45883259
x154,115:15834499,45883259
x154,115:16033838,45883259
g154,115:16273044,45883259
x154,115:23807964,45883259
x154,115:24007303,45883259
k154,117:28614009,45883259:4745924
k154,117:33359933,45883259:4745924
)
]
(154,124:6783487,47849339:26576446,462465,0
(154,124:6783487,47849339:26576446,462465,0
k154,124:19712900,47849339:12929413
x154,124:20430520,47849339
k154,124:33359933,47849339:12929413
)
)
]
]
]
!26433
}45
!11
{46
[154,215:4736286,47849339:28623647,43113053,0
(154,215:4736286,4736286:0,0,0
[154,215:0,4736286:0,0,0
(154,215:0,0:0,0,0
(154,215:0,4736286:0,0,0
k154,215:0,4736286:4736286
)
g154,215:0,0
)
]
)
[154,215:4736286,4736286:0,0,0
(154,215:4736286,4182082:0,0,0
k154,215:4736286,4182082:-1981420
)
]
[154,215:4736286,47849339:28623647,43113053,0
[154,215:6783487,47849339:26576446,43601476,0
[154,215:6783487,5034295:26576446,786432,0
(154,215:6783487,5034295:26576446,0,0
h154,215:6783487,5034295:26576446,0,0
)
]
[154,215:6783487,45883259:26576446,39210564,0
(154,123:8258595,7393591:25101338,538214,179404
(154,118:8258595,7393591:0,538214,179404
g154,118:8258595,7393591
g154,118:7142297,7393591
g154,118:6783487,7393591
(154,118:6783487,7393591:1116298,538214,179404
g154,118:6783487,7393591
x154,118:7899785,7393591
)
g154,118:8258595,7393591
)
x154,118:8946314,7393591
g154,119:9185520,7393591
x154,119:10989538,7393591
g154,119:11228744,7393591
x154,119:11936398,7393591
g154,119:12175604,7393591
x154,119:12913158,7393591
g154,119:13152364,7393591
x154,119:15247419,7393591
g154,119:15486625,7393591
x154,119:16642791,7393591
g154,119:16881997,7393591
x154,119:17450113,7393591
g154,119:17689319,7393591
x154,119:18177699,7393591
x154,119:19375726,7393591
g154,119:19614932,7393591
x154,119:21020273,7393591
x154,119:21558486,7393591
x154,119:23314662,7393591
g154,119:23553868,7393591
x154,119:24634285,7393591
x154,119:25652907,7393591
x154,119:27028346,7393591
x154,119:28328035,7393591
g154,119:28567241,7393591
x154,119:29165258,7393591
g154,119:29404464,7393591
x154,119:32157335,7393591
g154,119:32396541,7393591
x154,119:33054360,7393591
k154,119:33359933,7393591:305573
)
(154,123:8258595,8347277:25101338,538214,179404
x154,123:10273913,8347277
x154,123:10832062,8347277
g154,120:11071268,8347277
x154,120:12723375,8347277
g154,121:12980121,8347277
x154,121:14695618,8347277
g154,121:14952364,8347277
x154,121:15457485,8347277
g154,121:15696691,8347277
x154,121:16934575,8347277
g154,121:17173781,8347277
x154,121:20243601,8347277
x154,121:20602411,8347277
x154,121:21678841,8347277
x154,121:21878180,8347277
g154,121:22117386,8347277
x154,121:29652306,8347277
x154,121:29851645,8347277
k154,123:31536180,8347277:1823753
k154,123:33359933,8347277:1823753
)
(154,129:8258595,9840811:25101338,538214,179404
(154,124:8258595,9840811:0,538214,179404
g154,124:8258595,9840811
g154,124:7142297,9840811
g154,124:6783487,9840811
(154,124:6783487,9840811:1116298,538214,179404
g154,124:6783487,9840811
x154,124:7899785,9840811
)
g154,124:8258595,9840811
)
x154,124:8991724,9840811
g154,125:9230930,9840811
x154,125:11385735,9840811
g154,125:11624941,9840811
x154,125:12258999,9840811
g154,125:12498205,9840811
x154,125:15457472,9840811
g154,125:15696678,9840811
x154,125:16845907,9840811
g154,125:17085113,9840811
x154,125:17788521,9840811
g154,125:18027727,9840811
x154,125:18760856,9840811
g154,125:19000062,9840811
x154,125:21082548,9840811
g154,125:21321754,9840811
x154,125:22718663,9840811
x154,125:23253527,9840811
x154,125:24999166,9840811
g154,125:25238372,9840811
x154,125:26625373,9840811
g154,125:26864579,9840811
x154,125:28655792,9840811
g154,125:28894998,9840811
x154,125:29489427,9840811
g154,125:29728633,9840811
x154,125:32464987,9840811
g154,125:32704193,9840811
x154,125:33358065,9840811
k154,126:33359933,9840811:1868
)
(154,129:8258595,10794497:25101338,538214,179404
x154,129:10273913,10794497
x154,129:10832062,10794497
g154,126:11071268,10794497
x154,126:12955006,10794497
g154,127:13194212,10794497
x154,127:14019468,10794497
g154,127:14258674,10794497
x154,127:17328494,10794497
x154,127:17527833,10794497
g154,127:17767039,10794497
x154,127:25301959,10794497
x154,127:25501298,10794497
k154,129:29361007,10794497:3998927
k154,129:33359933,10794497:3998926
)
(154,136:8258595,12288032:25101338,538214,179404
(154,130:8258595,12288032:0,538214,179404
g154,130:8258595,12288032
g154,130:7142297,12288032
g154,130:6783487,12288032
(154,130:6783487,12288032:1116298,538214,179404
g154,130:6783487,12288032
x154,130:7899785,12288032
)
g154,130:8258595,12288032
)
x154,130:8906447,12288032
g154,131:9145653,12288032
x154,131:9853307,12288032
g154,131:10092513,12288032
x154,131:13267982,12288032
g154,131:13507188,12288032
x154,131:14075304,12288032
g154,131:14314510,12288032
x154,131:15517521,12288032
x154,131:15876331,12288032
x154,131:16015867,12288032
g154,131:16255073,12288032
x154,131:16992627,12288032
g154,131:17231833,12288032
x154,131:18457769,12288032
x154,131:19259111,12288032
g154,131:19498317,12288032
x154,131:20654483,12288032
g154,131:20893689,12288032
x154,131:21601343,12288032
g154,131:21840549,12288032
x154,131:23935604,12288032
g154,131:24174810,12288032
x154,131:27842647,12288032
g154,131:28081853,12288032
x154,131:29078548,12288032
g154,131:29317754,12288032
x154,131:32088566,12288032
k154,131:33359933,12288032:1290025
)
(154,136:8258595,13241718:25101338,538214,179404
x154,136:11212799,13241718
g154,132:11452005,13241718
x154,132:12050022,13241718
g154,132:12289228,13241718
x154,132:15181636,13241718
g154,132:15420842,13241718
x154,132:17693305,13241718
x154,132:18231520,13241718
x154,132:18929205,13241718
g154,132:19168411,13241718
x154,132:19706626,13241718
x154,132:21082063,13241718
x154,132:21640212,13241718
g154,132:21879418,13241718
x154,132:23763156,13241718
g154,134:24002362,13241718
x154,134:24827618,13241718
g154,134:25066824,13241718
x154,134:28136644,13241718
x154,134:28335983,13241718
k154,134:33359933,13241718:5123699
)
(154,136:8258595,14195404:25101338,498346,159471
x154,136:13909785,14195404
g154,135:14286531,14195404
x154,135:17300499,14195404
x154,135:17499838,14195404
k154,136:25360277,14195404:7999657
k154,136:33359933,14195404:7999656
)
(154,143:8258595,15688938:25101338,538214,179404
(154,137:8258595,15688938:0,538214,179404
g154,137:8258595,15688938
g154,137:7142297,15688938
g154,137:6783487,15688938
(154,137:6783487,15688938:1116298,538214,179404
g154,137:6783487,15688938
x154,137:7899785,15688938
)
g154,137:8258595,15688938
)
x154,137:8906447,15688938
g154,138:9145653,15688938
x154,138:9853307,15688938
g154,138:10092513,15688938
x154,138:13267982,15688938
g154,138:13507188,15688938
x154,138:14075304,15688938
g154,138:14314510,15688938
x154,138:15517521,15688938
x154,138:15876331,15688938
x154,138:16015867,15688938
g154,138:16255073,15688938
x154,138:16992627,15688938
g154,138:17231833,15688938
x154,138:18457769,15688938
x154,138:19259111,15688938
g154,138:19498317,15688938
x154,138:20654483,15688938
g154,138:20893689,15688938
x154,138:21601343,15688938
g154,138:21840549,15688938
x154,138:23935604,15688938
g154,138:24174810,15688938
x154,138:27842647,15688938
g154,138:28081853,15688938
x154,138:29018746,15688938
g154,138:29257952,15688938
x154,138:32494220,15688938
k154,138:33359933,15688938:865713
)
(154,143:8258595,16642624:25101338,538214,179404
x154,143:9275224,16642624
x154,139:10491192,16642624
g154,139:10730398,16642624
x154,139:11328415,16642624
g154,139:11567621,16642624
x154,139:14460029,16642624
g154,139:14699235,16642624
x154,139:16971698,16642624
x154,139:17509913,16642624
x154,139:18207598,16642624
g154,139:18446804,16642624
x154,139:18985019,16642624
x154,139:20360456,16642624
x154,139:20918605,16642624
g154,139:21157811,16642624
x154,139:22873308,16642624
g154,141:23130054,16642624
x154,141:23653514,16642624
x154,141:24497107,16642624
g154,141:24753853,16642624
x154,141:25295652,16642624
g154,141:25534858,16642624
x154,141:26360114,16642624
g154,141:26599320,16642624
x154,141:30745570,16642624
x154,141:30944909,16642624
k154,141:33359933,16642624:2514773
)
(154,143:8258595,17596310:25101338,498346,159471
x154,143:13909785,17596310
g154,142:14286531,17596310
x154,142:17300499,17596310
x154,142:17499838,17596310
k154,143:25360277,17596310:7999657
k154,143:33359933,17596310:7999656
)
(154,150:8258595,19089845:25101338,538214,179404
(154,144:8258595,19089845:0,538214,179404
g154,144:8258595,19089845
g154,144:7142297,19089845
g154,144:6783487,19089845
(154,144:6783487,19089845:1116298,538214,179404
g154,144:6783487,19089845
x154,144:7899785,19089845
)
g154,144:8258595,19089845
)
x154,144:8906447,19089845
g154,145:9145653,19089845
x154,145:9853307,19089845
g154,145:10092513,19089845
x154,145:13267982,19089845
g154,145:13507188,19089845
x154,145:14075304,19089845
g154,145:14314510,19089845
x154,145:15517521,19089845
x154,145:15876331,19089845
x154,145:16015867,19089845
g154,145:16255073,19089845
x154,145:16992627,19089845
g154,145:17231833,19089845
x154,145:18457769,19089845
x154,145:19259111,19089845
g154,145:19498317,19089845
x154,145:20654483,19089845
g154,145:20893689,19089845
x154,145:21601343,19089845
g154,145:21840549,19089845
x154,145:23935604,19089845
g154,145:24174810,19089845
x154,145:25769521,19089845
g154,145:26008727,19089845
x154,145:26546942,19089845
x154,145:27384166,19089845
x154,145:28121719,19089845
g154,145:28360925,19089845
x154,145:30003477,19089845
g154,145:30242683,19089845
x154,145:31398849,19089845
k154,145:33359933,19089845:1961084
)
(154,150:8258595,20043531:25101338,498346,139537
x154,150:11029407,20043531
g154,146:11268613,20043531
x154,146:14222817,20043531
g154,146:14462023,20043531
x154,146:18408935,20043531
g154,146:18648141,20043531
x154,146:19246158,20043531
g154,146:19485364,20043531
x154,146:22377772,20043531
g154,146:22616978,20043531
x154,146:24889441,20043531
x154,146:25427656,20043531
x154,146:26125341,20043531
g154,146:26364547,20043531
x154,146:29394499,20043531
x154,146:31989892,20043531
x154,146:32548041,20043531
k154,146:33359933,20043531:911641
)
(154,150:8258595,20997217:25101338,538214,179404
x154,150:10091717,20997217
g154,148:10330923,20997217
x154,148:11156179,20997217
g154,148:11395385,20997217
x154,148:14465205,20997217
x154,148:14664544,20997217
g154,148:14903750,20997217
x154,148:20554940,20997217
g154,149:20931686,20997217
x154,149:23945654,20997217
x154,149:24144993,20997217
k154,150:28682854,20997217:4677079
k154,150:33359933,20997217:4677079
)
(154,156:8258595,22490751:25101338,538214,179404
(154,151:8258595,22490751:0,538214,179404
g154,151:8258595,22490751
g154,151:7142297,22490751
g154,151:6783487,22490751
(154,151:6783487,22490751:1116298,538214,179404
g154,151:6783487,22490751
x154,151:7899785,22490751
)
g154,151:8258595,22490751
)
x154,151:8926381,22490751
g154,152:9165587,22490751
x154,152:9653967,22490751
x154,152:11707157,22490751
g154,152:11946363,22490751
x154,152:14262681,22490751
g154,152:14501887,22490751
x154,152:15658053,22490751
g154,152:15897259,22490751
x154,152:16754417,22490751
g154,152:16993623,22490751
x154,152:17756095,22490751
g154,152:17995301,22490751
x154,152:18712921,22490751
x154,152:20766112,22490751
g154,152:21005318,22490751
x154,152:22380757,22490751
x154,152:23596725,22490751
g154,152:23835931,22490751
x154,152:27667226,22490751
g154,152:27906432,22490751
x154,152:28504449,22490751
g154,152:28743655,22490751
x154,152:31496526,22490751
k154,152:33359933,22490751:1863407
)
(154,156:8258595,23444437:25101338,538214,179404
x154,156:9155620,23444437
x154,156:11170938,23444437
x154,156:11729087,23444437
g154,153:11968293,23444437
x154,153:13620400,23444437
g154,154:13877146,23444437
x154,154:15592643,23444437
g154,154:15849389,23444437
x154,154:16354510,23444437
g154,154:16593716,23444437
x154,154:17831600,23444437
g154,154:18070806,23444437
x154,154:21140626,23444437
x154,154:21499436,23444437
x154,154:22575866,23444437
x154,154:22775205,23444437
g154,154:23014411,23444437
x154,154:28665601,23444437
g154,155:29042347,23444437
x154,155:32056315,23444437
x154,155:32255654,23444437
k154,156:32738185,23444437:621749
k154,156:33359933,23444437:621748
)
(154,162:8258595,24937972:25101338,538214,179404
(154,157:8258595,24937972:0,538214,179404
g154,157:8258595,24937972
g154,157:7142297,24937972
g154,157:6783487,24937972
(154,157:6783487,24937972:1116298,538214,179404
g154,157:6783487,24937972
x154,157:7899785,24937972
)
g154,157:8258595,24937972
)
x154,157:8996149,24937972
g154,158:9235355,24937972
x154,158:11380243,24937972
g154,158:11619449,24937972
x154,158:12596209,24937972
x154,158:13333763,24937972
g154,158:13572969,24937972
x154,158:14629465,24937972
g154,158:14868671,24937972
x154,158:15576325,24937972
g154,158:15815531,24937972
x154,158:16553085,24937972
g154,158:16792291,24937972
x154,158:18887346,24937972
g154,158:19126552,24937972
x154,158:20282718,24937972
g154,158:20521924,24937972
x154,158:21239544,24937972
g154,158:21478750,24937972
x154,158:21967130,24937972
x154,158:22704683,24937972
x154,158:23860849,24937972
g154,158:24100055,24937972
x154,158:25694766,24937972
g154,158:25933972,24937972
x154,158:27757924,24937972
g154,158:27997130,24937972
x154,158:30110124,24937972
g154,158:30349330,24937972
x154,158:31031069,24937972
x154,158:33245725,24937972
k154,158:33359933,24937972:114208
)
(154,162:8258595,25891658:25101338,538214,179404
x154,162:9715763,25891658
g154,158:9954969,25891658
x154,158:11755000,25891658
g154,159:11994206,25891658
x154,159:14009524,25891658
x154,159:14567673,25891658
g154,159:14806879,25891658
x154,159:16690617,25891658
g154,160:16929823,25891658
x154,160:17755079,25891658
g154,160:17994285,25891658
x154,160:21064105,25891658
x154,160:21263444,25891658
g154,160:21502650,25891658
x154,160:29037570,25891658
x154,160:29236909,25891658
k154,162:31228812,25891658:2131121
k154,162:33359933,25891658:2131121
)
(154,169:8258595,27385192:25101338,538214,179404
(154,163:8258595,27385192:0,538214,179404
g154,163:8258595,27385192
g154,163:7142297,27385192
g154,163:6783487,27385192
(154,163:6783487,27385192:1116298,538214,179404
g154,163:6783487,27385192
x154,163:7899785,27385192
)
g154,163:8258595,27385192
)
x154,163:8996149,27385192
g154,164:9235355,27385192
x154,164:11380243,27385192
g154,164:11619449,27385192
x154,164:12596209,27385192
x154,164:13333763,27385192
g154,164:13572969,27385192
x154,164:14629465,27385192
g154,164:14868671,27385192
x154,164:15576325,27385192
g154,164:15815531,27385192
x154,164:16553085,27385192
g154,164:16792291,27385192
x154,164:18887346,27385192
g154,164:19126552,27385192
x154,164:20282718,27385192
g154,164:20521924,27385192
x154,164:21239544,27385192
g154,164:21478750,27385192
x154,164:21967130,27385192
x154,164:22704683,27385192
x154,164:23860849,27385192
g154,164:24100055,27385192
x154,164:24997080,27385192
g154,164:25236286,27385192
x154,164:28108761,27385192
g154,164:28347967,27385192
x154,164:29304794,27385192
x154,164:30241687,27385192
g154,164:30480893,27385192
x154,164:31938061,27385192
g154,164:32177267,27385192
x154,164:33173962,27385192
k154,164:33359933,27385192:185971
)
(154,169:8258595,28338878:25101338,538214,179404
x154,169:9635829,28338878
k154,165:9866724,28338878:230895
x154,165:10237894,28338878
k154,165:10468788,28338878:230894
x154,165:11846022,28338878
k154,165:12076917,28338878:230895
x154,165:14774731,28338878
k154,165:15005625,28338878:230894
x154,165:16064433,28338878
x154,165:18436408,28338878
x154,165:18983394,28338878
k154,165:19215951,28338878:232557
x154,165:21062013,28338878
k154,167:21292900,28338878:230887
x154,167:22101650,28338878
k154,167:22332544,28338878:230894
x154,167:25340970,28338878
x154,167:25536322,28338878
k154,167:25768879,28338878:232557
x154,167:33303799,28338878
x154,167:33499151,28338878
k154,169:33359933,28338878:0
k154,169:33359933,28338878:0
)
(154,175:8258595,29832413:25101338,538214,179404
(154,170:8258595,29832413:0,538214,179404
g154,170:8258595,29832413
g154,170:7142297,29832413
g154,170:6783487,29832413
(154,170:6783487,29832413:1116298,538214,179404
g154,170:6783487,29832413
x154,170:7899785,29832413
)
g154,170:8258595,29832413
)
x154,170:8984349,29832413
g154,171:9223555,29832413
x154,171:11334125,29832413
g154,171:11573331,29832413
x154,171:12534464,29832413
x154,171:13260218,29832413
g154,171:13499424,29832413
x154,171:14539017,29832413
g154,171:14778223,29832413
x154,171:15474555,29832413
g154,171:15713761,29832413
x154,171:16439515,29832413
g154,171:16678721,29832413
x154,171:18740256,29832413
g154,171:18979462,29832413
x154,171:20117129,29832413
g154,171:20356335,29832413
x154,171:21062474,29832413
g154,171:21301680,29832413
x154,171:21782246,29832413
x154,171:22507679,29832413
x154,171:23645028,29832413
g154,171:23884234,29832413
x154,171:24766907,29832413
g154,171:25006113,29832413
x154,171:27852244,29832413
g154,171:28091450,29832413
x154,171:30804198,29832413
g154,171:31043404,29832413
x154,171:31984922,29832413
k154,172:31043404,29832413:19934
x154,172:32907144,29832413
x154,172:33456363,29832413
k154,172:33359933,29832413:3319
)
(154,175:8258595,30786099:25101338,538214,179404
x154,175:9934480,30786099
g154,173:10191226,30786099
x154,173:10641329,30786099
x154,173:11631634,30786099
g154,173:11888380,30786099
x154,173:12393501,30786099
g154,173:12632707,30786099
x154,173:13870591,30786099
g154,173:14109797,30786099
x154,173:17179617,30786099
x154,173:17538427,30786099
x154,173:18614857,30786099
x154,173:18814196,30786099
g154,173:19053402,30786099
x154,173:26588322,30786099
x154,173:26787661,30786099
k154,175:30004188,30786099:3355745
k154,175:33359933,30786099:3355745
)
(154,181:8258595,32279633:25101338,538214,179404
(154,176:8258595,32279633:0,538214,179404
g154,176:8258595,32279633
g154,176:7142297,32279633
g154,176:6783487,32279633
(154,176:6783487,32279633:1116298,538214,179404
g154,176:6783487,32279633
x154,176:7899785,32279633
)
g154,176:8258595,32279633
)
x154,176:8996149,32279633
g154,177:9235355,32279633
x154,177:10820100,32279633
x154,177:12237399,32279633
g154,177:12476605,32279633
x154,177:13632771,32279633
g154,177:13871977,32279633
x154,177:14599564,32279633
g154,177:14838770,32279633
x154,177:17260738,32279633
g154,177:17499944,32279633
x154,177:18795647,32279633
g154,177:19034853,32279633
x154,177:20888706,32279633
g154,177:21127912,32279633
x154,177:23880783,32279633
g154,177:24119989,32279633
x154,177:26876847,32279633
g154,177:27116053,32279633
x154,177:28072880,32279633
x154,177:29009773,32279633
x154,177:29567922,32279633
g154,177:29807128,32279633
x154,177:31522625,32279633
g154,179:31779371,32279633
x154,179:32229474,32279633
x154,179:33219779,32279633
k154,179:33359933,32279633:250188
)
(154,181:8258595,33233319:25101338,538214,179404
x154,181:8721903,33233319
g154,179:8961109,33233319
x154,179:10198993,33233319
g154,179:10438199,33233319
x154,179:13508019,33233319
x154,179:13866829,33233319
x154,179:14943259,33233319
x154,179:15142598,33233319
g154,179:15381804,33233319
x154,179:22916724,33233319
x154,179:23116063,33233319
k154,181:28168389,33233319:5191544
k154,181:33359933,33233319:5191544
)
(154,188:8258595,34726854:25101338,538214,179404
(154,182:8258595,34726854:0,538214,179404
g154,182:8258595,34726854
g154,182:7142297,34726854
g154,182:6783487,34726854
(154,182:6783487,34726854:1116298,538214,179404
g154,182:6783487,34726854
x154,182:7899785,34726854
)
g154,182:8258595,34726854
)
x154,182:8906447,34726854
g154,183:9145653,34726854
x154,183:9853307,34726854
g154,183:10092513,34726854
x154,183:13267982,34726854
g154,183:13507188,34726854
x154,183:14075304,34726854
g154,183:14314510,34726854
x154,183:15517521,34726854
x154,183:15876331,34726854
x154,183:16015867,34726854
g154,183:16255073,34726854
x154,183:17231833,34726854
x154,183:17969387,34726854
g154,183:18208593,34726854
x154,183:19265089,34726854
g154,183:19504295,34726854
x154,183:20660461,34726854
g154,183:20899667,34726854
x154,183:21637221,34726854
g154,183:21876427,34726854
x154,183:23102363,34726854
x154,183:23903705,34726854
g154,183:24142911,34726854
x154,183:27563568,34726854
g154,183:27802774,34726854
x154,183:28291154,34726854
x154,183:29969588,34726854
x154,183:30268595,34726854
g154,183:30507801,34726854
x154,183:32680596,34726854
k154,183:33359933,34726854:679337
)
(154,188:8258595,35680540:25101338,538214,179404
x154,188:10764286,35680540
g154,184:11003492,35680540
x154,184:12339063,35680540
g154,184:12578269,35680540
x154,184:13116484,35680540
g154,184:13355690,35680540
x154,184:14731128,35680540
g154,184:14970334,35680540
x154,184:17862742,35680540
g154,184:18101948,35680540
x154,184:20974423,35680540
g154,184:21213629,35680540
x154,184:22230258,35680540
x154,184:23167151,35680540
x154,184:23725300,35680540
g154,184:23964506,35680540
x154,184:25848244,35680540
g154,186:26087450,35680540
x154,186:26912706,35680540
g154,186:27151912,35680540
x154,186:30221732,35680540
x154,186:30421071,35680540
k154,186:33359933,35680540:3038611
)
(154,188:8258595,36634226:25101338,498346,159471
x154,188:13909785,36634226
g154,187:14286531,36634226
x154,187:17300499,36634226
x154,187:17499838,36634226
k154,188:25360277,36634226:7999657
k154,188:33359933,36634226:7999656
)
(154,195:8258595,38127760:25101338,538214,179404
(154,189:8258595,38127760:0,538214,179404
g154,189:8258595,38127760
g154,189:7142297,38127760
g154,189:6783487,38127760
(154,189:6783487,38127760:1116298,538214,179404
g154,189:6783487,38127760
x154,189:7899785,38127760
)
g154,189:8258595,38127760
)
x154,189:8996149,38127760
g154,190:9235355,38127760
x154,190:11380243,38127760
g154,190:11619449,38127760
x154,190:12107829,38127760
x154,190:12247365,38127760
g154,190:12486571,38127760
x154,190:15520509,38127760
g154,190:15759715,38127760
x154,190:16487302,38127760
g154,190:16726508,38127760
x154,190:17633500,38127760
x154,190:18992991,38127760
g154,190:19232197,38127760
x154,190:20388363,38127760
g154,190:20627569,38127760
x154,190:21355156,38127760
g154,190:21594362,38127760
x154,190:24016330,38127760
g154,190:24255536,38127760
x154,190:25850247,38127760
g154,190:26089453,38127760
x154,190:28202447,38127760
g154,190:28441653,38127760
x154,190:29239009,38127760
x154,190:31453665,38127760
g154,190:31692871,38127760
x154,190:33150039,38127760
k154,190:33359933,38127760:209894
)
(154,195:8258595,39081446:25101338,538214,179404
x154,195:9888948,39081446
x154,195:14091013,39081446
g154,191:14330219,39081446
x154,191:14908302,39081446
g154,191:15147508,39081446
x154,191:16144203,39081446
g154,191:16383409,39081446
x154,191:19275817,39081446
g154,191:19515023,39081446
x154,191:22387498,39081446
g154,191:22626704,39081446
x154,191:23713101,39081446
x154,191:24091844,39081446
x154,191:26184903,39081446
x154,191:26743052,39081446
g154,191:26982258,39081446
x154,191:28865996,39081446
g154,193:29105202,39081446
x154,193:29930458,39081446
g154,193:30169664,39081446
x154,193:33239484,39081446
x154,193:33438823,39081446
k154,193:33359933,39081446:20859
)
(154,195:8258595,40035132:25101338,498346,159471
x154,195:13909785,40035132
g154,194:14286531,40035132
x154,194:17300499,40035132
x154,194:17499838,40035132
k154,195:25360277,40035132:7999657
k154,195:33359933,40035132:7999656
)
(154,202:8258595,41528666:25101338,538214,179404
(154,196:8258595,41528666:0,538214,179404
g154,196:8258595,41528666
g154,196:7142297,41528666
g154,196:6783487,41528666
(154,196:6783487,41528666:1116298,538214,179404
g154,196:6783487,41528666
x154,196:7899785,41528666
)
g154,196:8258595,41528666
)
x154,196:8906447,41528666
g154,197:9145653,41528666
x154,197:9853307,41528666
g154,197:10092513,41528666
x154,197:13267982,41528666
g154,197:13507188,41528666
x154,197:14075304,41528666
g154,197:14314510,41528666
x154,197:15517521,41528666
x154,197:15876331,41528666
x154,197:16015867,41528666
g154,197:16255073,41528666
x154,197:16992627,41528666
g154,197:17231833,41528666
x154,197:18457769,41528666
x154,197:19259111,41528666
g154,197:19498317,41528666
x154,197:20654483,41528666
g154,197:20893689,41528666
x154,197:21581408,41528666
g154,197:21820614,41528666
x154,197:22308994,41528666
x154,197:23524961,41528666
g154,197:23764167,41528666
x154,197:25159539,41528666
x154,197:25498414,41528666
g154,197:25737620,41528666
x154,197:28470557,41528666
g154,197:28709763,41528666
x154,197:31602171,41528666
k154,197:33359933,41528666:1757762
)
(154,202:8258595,42482352:25101338,498346,139537
x154,202:11131070,42482352
g154,198:11370276,42482352
x154,198:12386905,42482352
x154,198:13606859,42482352
g154,198:13846065,42482352
x154,198:14603553,42482352
g154,198:14842759,42482352
x154,198:16198264,42482352
x154,198:17254761,42482352
g154,198:17493967,42482352
x154,198:19766430,42482352
x154,198:20304645,42482352
x154,198:21002330,42482352
g154,198:21241536,42482352
x154,198:24536608,42482352
x154,198:25094757,42482352
g154,198:25333963,42482352
x154,198:27049460,42482352
g154,200:27306206,42482352
x154,200:27829666,42482352
x154,200:28673259,42482352
g154,200:28930005,42482352
x154,200:29471804,42482352
g154,200:29711010,42482352
x154,200:30536266,42482352
k154,200:33359933,42482352:2852551
)
(154,202:8258595,43436038:25101338,538214,179404
x154,202:12320883,43436038
x154,202:12520222,43436038
g154,200:12759428,43436038
x154,200:18410618,43436038
g154,201:18787364,43436038
x154,201:21801332,43436038
x154,201:22000671,43436038
k154,202:27610693,43436038:5749240
k154,202:33359933,43436038:5749240
)
(154,208:8258595,44929573:25101338,538214,179404
(154,203:8258595,44929573:0,538214,179404
g154,203:8258595,44929573
g154,203:7142297,44929573
g154,203:6783487,44929573
(154,203:6783487,44929573:1116298,538214,179404
g154,203:6783487,44929573
x154,203:7899785,44929573
)
g154,203:8258595,44929573
)
x154,203:8906447,44929573
g154,204:9145653,44929573
x154,204:9853307,44929573
g154,204:10092513,44929573
x154,204:13267982,44929573
g154,204:13507188,44929573
x154,204:14075304,44929573
g154,204:14314510,44929573
x154,204:15517521,44929573
x154,204:15876331,44929573
x154,204:16015867,44929573
g154,204:16255073,44929573
x154,204:16992627,44929573
g154,204:17231833,44929573
x154,204:18457769,44929573
x154,204:19259111,44929573
g154,204:19498317,44929573
x154,204:20654483,44929573
g154,204:20893689,44929573
x154,204:21581408,44929573
g154,204:21820614,44929573
x154,204:22308994,44929573
x154,204:23524961,44929573
g154,204:23764167,44929573
x154,204:27015385,44929573
g154,204:27254591,44929573
x154,204:28620063,44929573
g154,204:28859269,44929573
x154,204:31081899,44929573
k154,204:33359933,44929573:2278034
)
(154,208:8258595,45883259:25101338,538214,179404
x154,208:11131070,45883259
g154,205:11370276,45883259
x154,205:12386905,45883259
x154,205:13606859,45883259
x154,205:14165008,45883259
g154,205:14404214,45883259
x154,205:16287952,45883259
g154,206:16527158,45883259
x154,206:17352414,45883259
g154,206:17591620,45883259
x154,206:20661440,45883259
x154,206:20860779,45883259
g154,206:21099985,45883259
x154,206:26751175,45883259
g154,207:27127921,45883259
x154,207:30141889,45883259
x154,207:30341228,45883259
k154,208:31780972,45883259:1578962
k154,208:33359933,45883259:1578961
)
]
(154,215:6783487,47849339:26576446,462465,0
(154,215:6783487,47849339:26576446,462465,0
k154,215:19712900,47849339:12929413
x154,215:20430520,47849339
k154,215:33359933,47849339:12929413
)
)
]
]
]
!26786
}46
!11
{47
[154,300:4736286,47849339:28623647,43113053,0
(154,300:4736286,4736286:0,0,0
[154,300:0,4736286:0,0,0
(154,300:0,0:0,0,0
(154,300:0,4736286:0,0,0
k154,300:0,4736286:4736286
)
g154,300:0,0
)
]
)
[154,300:4736286,4736286:0,0,0
(154,300:4736286,4182082:0,0,0
k154,300:4736286,4182082:-2046956
)
]
[154,300:4736286,47849339:28623647,43113053,0
[154,300:6783487,47849339:26576446,43601476,0
[154,300:6783487,5034295:26576446,786432,0
(154,300:6783487,5034295:26576446,0,0
h154,300:6783487,5034295:26576446,0,0
)
]
[154,300:6783487,45883259:26576446,39210564,0
(154,215:8258595,7393591:25101338,538214,179404
(154,209:8258595,7393591:0,538214,179404
g154,209:8258595,7393591
g154,209:7142297,7393591
g154,209:6783487,7393591
(154,209:6783487,7393591:1116298,538214,179404
g154,209:6783487,7393591
x154,209:7899785,7393591
)
g154,209:8258595,7393591
)
x154,209:8906447,7393591
g154,210:9145653,7393591
x154,210:9853307,7393591
g154,210:10092513,7393591
x154,210:13267982,7393591
g154,210:13507188,7393591
x154,210:14244742,7393591
g154,210:14483948,7393591
x154,210:17079341,7393591
x154,210:18135837,7393591
g154,210:18375043,7393591
x154,210:18943159,7393591
g154,210:19182365,7393591
x154,210:20385376,7393591
x154,210:20744186,7393591
x154,210:20883722,7393591
g154,210:21122928,7393591
x154,210:21860482,7393591
g154,210:22099688,7393591
x154,210:23325624,7393591
x154,210:24126966,7393591
g154,210:24366172,7393591
x154,210:25522338,7393591
g154,210:25761544,7393591
x154,210:26449263,7393591
g154,210:26688469,7393591
x154,210:27176849,7393591
x154,210:28392816,7393591
g154,210:28632022,7393591
x154,210:29529047,7393591
k154,210:33359933,7393591:3857438
)
(154,215:8258595,8347277:25101338,538214,179404
x154,215:12709834,8347277
x154,211:13008841,8347277
g154,211:13248047,8347277
x154,211:14723155,8347277
g154,211:14962361,8347277
x154,211:15821512,8347277
g154,211:16060718,8347277
x154,211:18953126,8347277
g154,211:19192332,8347277
x154,211:21046185,8347277
g154,211:21285391,8347277
x154,211:22905020,8347277
g154,211:23144226,8347277
x154,211:24101053,8347277
x154,211:25321007,8347277
x154,211:25879156,8347277
g154,211:26118362,8347277
x154,211:28002100,8347277
g154,213:28241306,8347277
x154,213:29066562,8347277
g154,213:29305768,8347277
x154,213:32375588,8347277
x154,213:32574927,8347277
k154,213:33359933,8347277:884755
)
(154,215:8258595,9300963:25101338,498346,159471
x154,215:13909785,9300963
g154,214:14286531,9300963
x154,214:17300499,9300963
x154,214:17499838,9300963
k154,215:25360277,9300963:7999657
k154,215:33359933,9300963:7999656
)
(154,223:8258595,10844473:25101338,538214,179404
(154,216:8258595,10844473:0,538214,179404
g154,216:8258595,10844473
g154,216:7142297,10844473
g154,216:6783487,10844473
(154,216:6783487,10844473:1116298,538214,179404
g154,216:6783487,10844473
x154,216:7899785,10844473
)
g154,216:8258595,10844473
)
x154,216:8856612,10844473
g154,217:9095818,10844473
x154,217:10298829,10844473
x154,217:10956648,10844473
g154,217:11195854,10844473
x154,217:12730764,10844473
x154,217:14445080,10844473
g154,217:14684286,10844473
x154,217:15441775,10844473
g154,217:15680981,10844473
x154,217:17265727,10844473
x154,217:18067069,10844473
g154,217:18306275,10844473
x154,217:18974061,10844473
g154,217:19213267,10844473
x154,217:21575433,10844473
g154,217:21814639,10844473
x154,217:22970805,10844473
g154,217:23210011,10844473
x154,217:23698391,10844473
x154,217:23837927,10844473
g154,217:24077133,10844473
x154,217:24834622,10844473
g154,217:25073828,10844473
x154,217:25671845,10844473
g154,217:25911051,10844473
x154,217:26449266,10844473
x154,217:28524384,10844473
x154,217:30119095,10844473
g154,217:30358301,10844473
x154,217:31374929,10844473
x154,217:32969641,10844473
k154,217:33359933,10844473:390292
)
(154,223:8258595,11798159:25101338,498346,139537
x154,223:8657273,11798159
x154,218:9634033,11798159
x154,218:10012776,11798159
x154,218:10632720,11798159
g154,218:10871926,11798159
x154,218:11450009,11798159
g154,218:11689215,11798159
x154,218:14085270,11798159
g154,218:14324476,11798159
x154,218:15781644,11798159
g154,218:16020850,11798159
x154,218:18773721,11798159
g154,218:19012927,11798159
x154,218:20129225,11798159
g154,218:20368431,11798159
x154,218:23103362,11798159
x154,218:23661511,11798159
g154,218:23900717,11798159
x154,218:25616214,11798159
g154,220:25872960,11798159
x154,220:26396420,11798159
x154,220:27240013,11798159
g154,220:27496759,11798159
x154,220:28038558,11798159
g154,220:28277764,11798159
x154,220:29103020,11798159
g154,220:29342226,11798159
x154,220:29900375,11798159
k154,220:33359933,11798159:3559307
)
(154,223:8258595,12751845:25101338,538214,179404
x154,223:12320883,12751845
x154,223:12520222,12751845
g154,220:12759428,12751845
x154,220:18787364,12751845
g154,222:19164110,12751845
x154,222:22178078,12751845
x154,222:22377417,12751845
k154,223:27799066,12751845:5560867
k154,223:33359933,12751845:5560867
)
(154,231:8258595,14295355:25101338,538214,179404
(154,224:8258595,14295355:0,538214,179404
g154,224:8258595,14295355
g154,224:7142297,14295355
g154,224:6783487,14295355
(154,224:6783487,14295355:1116298,538214,179404
g154,224:6783487,14295355
x154,224:7899785,14295355
)
g154,224:8258595,14295355
)
x154,224:8853024,14295355
k154,225:9091424,14295355:238400
x154,225:10287217,14295355
x154,225:10941209,14295355
k154,225:11179610,14295355:238401
x154,225:12705311,14295355
x154,225:14409461,14295355
k154,225:14648022,14295355:238561
x154,225:15400966,14295355
k154,225:15639366,14295355:238400
x154,225:17214604,14295355
x154,225:18010899,14295355
k154,225:18249461,14295355:238562
x154,225:19398690,14295355
k154,225:19637090,14295355:238400
x154,225:20300869,14295355
k154,225:20539270,14295355:238401
x154,225:22887263,14295355
k154,225:23125824,14295355:238561
x154,225:26375370,14295355
x154,225:27148129,14295355
x154,225:27445222,14295355
k154,225:27683622,14295355:238400
x154,225:28634708,14295355
x154,225:29847462,14295355
k154,225:30085863,14295355:238401
x154,225:30838806,14295355
k154,225:31077206,14295355:238400
x154,225:32309655,14295355
x154,225:33359933,14295355
k154,225:33359933,14295355:0
)
(154,231:8258595,15249041:25101338,498346,139537
x154,231:10506061,15249041
x154,231:11038356,15249041
x154,226:11727709,15249041
g154,226:11966915,15249041
x154,226:14947766,15249041
g154,226:15186972,15249041
x154,226:16628111,15249041
g154,226:16867317,15249041
x154,226:17616472,15249041
g154,226:17855678,15249041
x154,226:19434820,15249041
g154,226:19674026,15249041
x154,226:22396616,15249041
g154,226:22635822,15249041
x154,226:24416052,15249041
g154,226:24655258,15249041
x154,226:27066356,15249041
x154,226:27618365,15249041
g154,226:27857571,15249041
x154,226:28320860,15249041
k154,228:27857571,15249041:-55017
x154,228:30360700,15249041
g154,228:30617446,15249041
x154,228:32314071,15249041
g154,228:32553277,15249041
x154,228:33369455,15249041
k154,228:33359933,15249041:11109
)
(154,231:8258595,16202727:25101338,538214,179404
x154,231:11244453,16202727
x154,231:11603263,16202727
x154,231:12679693,16202727
x154,231:12879032,16202727
g154,228:13118238,16202727
x154,228:19146174,16202727
g154,230:19522920,16202727
x154,230:22536888,16202727
x154,230:22736227,16202727
k154,231:27978471,16202727:5381462
k154,231:33359933,16202727:5381462
)
(154,238:8258595,17746237:25101338,538214,179404
(154,232:8258595,17746237:0,538214,179404
g154,232:8258595,17746237
g154,232:7142297,17746237
g154,232:6783487,17746237
(154,232:6783487,17746237:1116298,538214,179404
g154,232:6783487,17746237
x154,232:7899785,17746237
)
g154,232:8258595,17746237
)
x154,232:8996149,17746237
g154,233:9235355,17746237
x154,233:11380243,17746237
g154,233:11619449,17746237
x154,233:12596209,17746237
x154,233:13333763,17746237
g154,233:13572969,17746237
x154,233:14629465,17746237
g154,233:14868671,17746237
x154,233:15576325,17746237
g154,233:15815531,17746237
x154,233:16553085,17746237
g154,233:16792291,17746237
x154,233:18887346,17746237
g154,233:19126552,17746237
x154,233:20282718,17746237
g154,233:20521924,17746237
x154,233:21239544,17746237
g154,233:21478750,17746237
x154,233:21967130,17746237
x154,233:22704683,17746237
x154,233:23860849,17746237
g154,233:24100055,17746237
x154,233:24997080,17746237
x154,233:26494114,17746237
g154,233:26733320,17746237
x154,233:28846313,17746237
g154,233:29085519,17746237
x154,233:32502189,17746237
k154,233:33359933,17746237:957493
)
(154,238:8258595,18699923:25101338,498346,139537
x154,238:9837359,18699923
g154,234:10076565,18699923
x154,234:13764336,18699923
x154,234:13903872,18699923
g154,234:14143078,18699923
x154,234:15299244,18699923
g154,234:15538450,18699923
x154,234:16535145,18699923
g154,234:16774351,18699923
x154,234:19527222,18699923
g154,234:19766428,18699923
x154,234:22523286,18699923
g154,234:22762492,18699923
x154,234:23719319,18699923
x154,234:24656212,18699923
x154,234:25214361,18699923
g154,234:25453567,18699923
x154,234:25986994,18699923
k154,236:25453567,18699923:-36679
x154,236:26867266,18699923
g154,236:27124012,18699923
x154,236:28334388,18699923
x154,236:29187152,18699923
g154,236:29443898,18699923
x154,236:31279396,18699923
g154,236:31536142,18699923
x154,236:33251639,18699923
k154,236:33359933,18699923:218328
)
(154,238:8258595,19653609:25101338,538214,179404
x154,238:9042588,19653609
g154,236:9281794,19653609
x154,236:9839943,19653609
g154,236:10079149,19653609
x154,236:13148969,19653609
x154,236:13507779,19653609
x154,236:14584209,19653609
x154,236:14783548,19653609
g154,236:15022754,19653609
x154,236:22557674,19653609
x154,236:22757013,19653609
k154,238:27988864,19653609:5371069
k154,238:33359933,19653609:5371069
)
(154,245:8258595,21197119:25101338,538214,179404
(154,239:8258595,21197119:0,538214,179404
g154,239:8258595,21197119
g154,239:7142297,21197119
g154,239:6783487,21197119
(154,239:6783487,21197119:1116298,538214,179404
g154,239:6783487,21197119
x154,239:7899785,21197119
)
g154,239:8258595,21197119
)
x154,239:8996149,21197119
g154,240:9235355,21197119
x154,240:11380243,21197119
g154,240:11619449,21197119
x154,240:12596209,21197119
x154,240:13333763,21197119
g154,240:13572969,21197119
x154,240:14629465,21197119
g154,240:14868671,21197119
x154,240:16024837,21197119
g154,240:16264043,21197119
x154,240:16971697,21197119
g154,240:17210903,21197119
x154,240:17948457,21197119
g154,240:18187663,21197119
x154,240:20282718,21197119
g154,240:20521924,21197119
x154,240:23193067,21197119
x154,240:23551877,21197119
g154,240:23791083,21197119
x154,240:24369166,21197119
g154,240:24608372,21197119
x154,240:25605067,21197119
g154,240:25844273,21197119
x154,240:28395812,21197119
g154,240:28635018,21197119
x154,240:31387889,21197119
k154,240:33359933,21197119:1972044
)
(154,245:8258595,22150805:25101338,538214,179404
x154,245:11015453,22150805
g154,241:11254659,22150805
x154,241:12211486,22150805
x154,241:13148379,22150805
g154,241:13387585,22150805
x154,241:15500578,22150805
x154,241:16058727,22150805
g154,241:16297933,22150805
x154,241:18181671,22150805
g154,243:18420877,22150805
x154,243:19246133,22150805
g154,243:19485339,22150805
x154,243:22555159,22150805
x154,243:22754498,22150805
g154,243:22993704,22150805
x154,243:30528624,22150805
x154,243:30727963,22150805
k154,245:31974339,22150805:1385594
k154,245:33359933,22150805:1385594
)
(154,252:8258595,23694315:25101338,538214,179404
(154,246:8258595,23694315:0,538214,179404
g154,246:8258595,23694315
g154,246:7142297,23694315
g154,246:6783487,23694315
(154,246:6783487,23694315:1116298,538214,179404
g154,246:6783487,23694315
x154,246:7899785,23694315
)
g154,246:8258595,23694315
)
x154,246:8896480,23694315
g154,247:9135686,23694315
x154,247:12071949,23694315
g154,247:12311155,23694315
x154,247:13018809,23694315
g154,247:13258015,23694315
x154,247:13995569,23694315
g154,247:14234775,23694315
x154,247:16329830,23694315
g154,247:16569036,23694315
x154,247:17306590,23694315
g154,247:17545796,23694315
x154,247:19092667,23694315
x154,247:19874074,23694315
g154,247:20113280,23694315
x154,247:21269446,23694315
g154,247:21508652,23694315
x154,247:22106669,23694315
g154,247:22345875,23694315
x154,247:24939275,23694315
g154,247:25178481,23694315
x154,247:26334647,23694315
x154,247:27112069,23694315
x154,247:29488188,23694315
g154,247:29727394,23694315
$154,247:29727394,23694315
x154,247:30272274,23694315
$154,247:30277818,23694315
x154,247:30517024,23694315
x154,247:31005404,23694315
x154,247:32103761,23694315
x154,247:32462571,23694315
k154,247:33359933,23694315:923914
)
(154,252:8258595,24648001:25101338,498346,139537
x154,252:11260641,24648001
g154,248:11499847,24648001
x154,248:12935088,24648001
g154,248:13174294,24648001
x154,248:14509865,24648001
g154,248:14749071,24648001
x154,248:16293947,24648001
x154,248:16935818,24648001
g154,248:17175024,24648001
x154,248:18331190,24648001
g154,248:18570396,24648001
x154,248:19567091,24648001
g154,248:19806297,24648001
x154,248:22579102,24648001
g154,248:22818308,24648001
x154,248:24401059,24648001
g154,248:24640265,24648001
x154,248:26936649,24648001
x154,248:27315392,24648001
x154,248:27674202,24648001
x154,248:28232351,24648001
g154,248:28471557,24648001
x154,248:30187054,24648001
g154,250:30443800,24648001
x154,250:30893903,24648001
x154,250:31884208,24648001
g154,250:32140954,24648001
x154,250:32646075,24648001
k154,250:33359933,24648001:693319
)
(154,252:8258595,25601687:25101338,538214,179404
x154,252:9475848,25601687
g154,250:9715054,25601687
x154,250:12784874,25601687
x154,250:13143684,25601687
x154,250:14220114,25601687
x154,250:14419453,25601687
g154,250:14658659,25601687
x154,250:20309849,25601687
g154,251:20686595,25601687
x154,251:23700563,25601687
x154,251:23899902,25601687
k154,252:28560309,25601687:4799625
k154,252:33359933,25601687:4799624
)
(154,259:8258595,27145197:25101338,538214,179404
(154,253:8258595,27145197:0,538214,179404
g154,253:8258595,27145197
g154,253:7142297,27145197
g154,253:6783487,27145197
(154,253:6783487,27145197:1116298,538214,179404
g154,253:6783487,27145197
x154,253:7899785,27145197
)
g154,253:8258595,27145197
)
x154,253:8883722,27145197
k154,254:9119880,27145197:236158
x154,254:11997418,27145197
k154,254:12234186,27145197:236768
x154,254:12927687,27145197
k154,254:13163845,27145197:236158
x154,254:13886648,27145197
k154,254:14122806,27145197:236158
x154,254:16175960,27145197
k154,254:16412728,27145197:236768
x154,254:17135531,27145197
k154,254:17371689,27145197:236158
x154,254:18887622,27145197
x154,254:19653002,27145197
k154,254:19889770,27145197:236768
x154,254:21022812,27145197
k154,254:21258970,27145197:236158
x154,254:21845026,27145197
k154,254:22081184,27145197:236158
x154,254:24622714,27145197
k154,254:24859482,27145197:236768
x154,254:26519975,27145197
k154,254:26756130,27145197:236155
x154,254:28906957,27145197
k154,254:29143115,27145197:236158
x154,254:30657093,27145197
x154,254:31285728,27145197
k154,254:31521886,27145197:236158
x154,254:32147014,27145197
k154,254:32383172,27145197:236158
x154,254:33359933,27145197
k154,255:33359933,27145197:0
)
(154,259:8258595,28098883:25101338,538214,179404
x154,259:9763604,28098883
g154,255:10002810,28098883
x154,255:11158976,28098883
g154,255:11398182,28098883
x154,255:12394877,28098883
g154,255:12634083,28098883
x154,255:15406888,28098883
g154,255:15646094,28098883
x154,255:17228845,28098883
g154,255:17468051,28098883
x154,255:19764435,28098883
x154,255:20143178,28098883
x154,255:20501988,28098883
x154,255:21060137,28098883
g154,255:21299343,28098883
x154,255:23014840,28098883
g154,257:23271586,28098883
x154,257:23795046,28098883
x154,257:24638639,28098883
g154,257:24895385,28098883
x154,257:25437184,28098883
g154,257:25676390,28098883
x154,257:26501646,28098883
g154,257:26740852,28098883
x154,257:27299001,28098883
g154,257:27538207,28098883
x154,257:31684457,28098883
x154,257:31883796,28098883
k154,257:33359933,28098883:1575886
)
(154,259:8258595,29052569:25101338,498346,159471
x154,259:13909785,29052569
g154,258:14286531,29052569
x154,258:17300499,29052569
x154,258:17499838,29052569
k154,259:25360277,29052569:7999657
k154,259:33359933,29052569:7999656
)
(154,266:8258595,30596079:25101338,538214,179404
(154,260:8258595,30596079:0,538214,179404
g154,260:8258595,30596079
g154,260:7142297,30596079
g154,260:6783487,30596079
(154,260:6783487,30596079:1116298,538214,179404
g154,260:6783487,30596079
x154,260:7899785,30596079
)
g154,260:8258595,30596079
)
x154,260:8856612,30596079
g154,261:9095818,30596079
x154,261:11998194,30596079
g154,261:12237400,30596079
x154,261:12945054,30596079
g154,261:13184260,30596079
x154,261:13921814,30596079
g154,261:14161020,30596079
x154,261:16256075,30596079
g154,261:16495281,30596079
x154,261:17651447,30596079
g154,261:17890653,30596079
x154,261:18628207,30596079
g154,261:18867413,30596079
x154,261:20414284,30596079
x154,261:21195691,30596079
g154,261:21434897,30596079
x154,261:23029608,30596079
g154,261:23268814,30596079
$154,261:23268814,30596079
x154,261:23813694,30596079
$154,261:23819238,30596079
x154,261:24058444,30596079
x154,261:25575414,30596079
x154,261:25934224,30596079
g154,261:26173430,30596079
x154,261:29063845,30596079
g154,261:29303051,30596079
x154,261:30847927,30596079
x154,261:31489798,30596079
g154,261:31729004,30596079
x154,261:32307087,30596079
k154,261:33359933,30596079:1052846
)
(154,266:8258595,31549765:25101338,538214,179404
x154,266:11414130,31549765
g154,262:11653336,31549765
x154,262:12809502,31549765
g154,262:13048708,31549765
x154,262:16662723,31549765
g154,262:16901929,31549765
x154,262:17499946,31549765
g154,262:17739152,31549765
x154,262:18735847,31549765
g154,262:18975053,31549765
x154,262:19722574,31549765
x154,262:20171087,31549765
g154,262:20410293,31549765
x154,262:22523287,31549765
x154,262:23081436,31549765
g154,262:23320642,31549765
x154,262:25204380,31549765
g154,264:25443586,31549765
x154,264:26268842,31549765
g154,264:26508048,31549765
x154,264:29577868,31549765
x154,264:29777207,31549765
k154,264:33359933,31549765:3682475
)
(154,266:8258595,32503451:25101338,498346,159471
x154,266:14286531,32503451
g154,265:14663277,32503451
x154,265:17677245,32503451
x154,265:17876584,32503451
k154,266:25548650,32503451:7811284
k154,266:33359933,32503451:7811283
)
(154,273:8258595,34046961:25101338,538214,179404
(154,267:8258595,34046961:0,538214,179404
g154,267:8258595,34046961
g154,267:7142297,34046961
g154,267:6783487,34046961
(154,267:6783487,34046961:1116298,538214,179404
g154,267:6783487,34046961
x154,267:7899785,34046961
)
g154,267:8258595,34046961
)
x154,267:8856612,34046961
g154,268:9095818,34046961
x154,268:11998194,34046961
g154,268:12237400,34046961
x154,268:12945054,34046961
g154,268:13184260,34046961
x154,268:13921814,34046961
g154,268:14161020,34046961
x154,268:16256075,34046961
g154,268:16495281,34046961
x154,268:17651447,34046961
g154,268:17890653,34046961
x154,268:18628207,34046961
g154,268:18867413,34046961
x154,268:20414284,34046961
x154,268:21195691,34046961
g154,268:21434897,34046961
x154,268:21793707,34046961
$154,268:21793707,34046961
x154,268:22338587,34046961
$154,268:22344131,34046961
x154,268:22583337,34046961
x154,268:24100307,34046961
x154,268:24459117,34046961
g154,268:24698323,34046961
x154,268:27588738,34046961
g154,268:27827944,34046961
x154,268:29372820,34046961
x154,268:30014691,34046961
g154,268:30253897,34046961
x154,268:30831980,34046961
g154,268:31071186,34046961
x154,268:32765567,34046961
k154,268:33359933,34046961:594366
)
(154,273:8258595,35000647:25101338,498346,139537
x154,273:11131069,35000647
g154,269:11370275,35000647
x154,269:12526441,35000647
g154,269:12765647,35000647
x154,269:14460028,35000647
g154,269:14699234,35000647
x154,269:18030188,35000647
g154,269:18269394,35000647
x154,269:19888026,35000647
g154,269:20127232,35000647
x154,269:21283398,35000647
g154,269:21522604,35000647
x154,269:23679451,35000647
g154,269:23918657,35000647
x154,269:24556542,35000647
g154,269:24795748,35000647
x154,269:25792443,35000647
g154,269:26031649,35000647
x154,269:27536658,35000647
x154,269:28094807,35000647
g154,269:28334013,35000647
x154,269:30217751,35000647
g154,271:30456957,35000647
x154,271:31282213,35000647
k154,271:33359933,35000647:2098351
)
(154,273:8258595,35954333:25101338,538214,179404
x154,273:11244453,35954333
x154,273:11443792,35954333
g154,271:11682998,35954333
x154,271:17710934,35954333
g154,272:18087680,35954333
x154,272:21101648,35954333
x154,272:21300987,35954333
k154,273:27260851,35954333:6099082
k154,273:33359933,35954333:6099082
)
(154,280:8258595,37497843:25101338,538214,179404
(154,274:8258595,37497843:0,538214,179404
g154,274:8258595,37497843
g154,274:7142297,37497843
g154,274:6783487,37497843
(154,274:6783487,37497843:1116298,538214,179404
g154,274:6783487,37497843
x154,274:7899785,37497843
)
g154,274:8258595,37497843
)
x154,274:8856612,37497843
g154,275:9095818,37497843
x154,275:11998194,37497843
g154,275:12237400,37497843
x154,275:12955020,37497843
g154,275:13194226,37497843
x154,275:15608220,37497843
g154,275:15847426,37497843
x154,275:17003592,37497843
g154,275:17242798,37497843
x154,275:17950452,37497843
g154,275:18189658,37497843
x154,275:18927212,37497843
g154,275:19166418,37497843
x154,275:21261473,37497843
g154,275:21500679,37497843
x154,275:21859489,37497843
$154,275:21859489,37497843
x154,275:22404369,37497843
$154,275:22409913,37497843
x154,275:22649119,37497843
x154,275:24166089,37497843
x154,275:24524899,37497843
g154,275:24764105,37497843
x154,275:27654520,37497843
g154,275:27893726,37497843
x154,275:29438602,37497843
x154,275:30080473,37497843
g154,275:30319679,37497843
x154,275:30897762,37497843
g154,275:31136968,37497843
x154,275:32602110,37497843
k154,275:33359933,37497843:757823
)
(154,280:8258595,38451529:25101338,538214,179404
x154,280:11589549,38451529
g154,276:11828755,38451529
x154,276:13447387,38451529
g154,276:13686593,38451529
x154,276:14324478,38451529
g154,276:14563684,38451529
x154,276:15560379,38451529
g154,276:15799585,38451529
x154,276:17304594,38451529
x154,276:17862743,38451529
g154,276:18101949,38451529
x154,276:19985687,38451529
g154,278:20224893,38451529
x154,278:21050149,38451529
g154,278:21289355,38451529
x154,278:24359175,38451529
x154,278:24558514,38451529
g154,278:24797720,38451529
x154,278:30825656,38451529
k154,279:33359933,38451529:2553114
)
(154,280:8258595,39405215:25101338,498346,159471
x154,280:11272563,39405215
x154,280:11471902,39405215
k154,280:22346308,39405215:11013624
k154,280:33359932,39405215:11013624
)
(154,287:8258595,40948725:25101338,538214,179404
(154,281:8258595,40948725:0,538214,179404
g154,281:8258595,40948725
g154,281:7142297,40948725
g154,281:6783487,40948725
(154,281:6783487,40948725:1116298,538214,179404
g154,281:6783487,40948725
x154,281:7899785,40948725
)
g154,281:8258595,40948725
)
x154,281:8986182,40948725
g154,282:9225388,40948725
x154,282:11009471,40948725
g154,282:11248677,40948725
x154,282:11956331,40948725
g154,282:12195537,40948725
x154,282:12933091,40948725
g154,282:13172297,40948725
x154,282:15267352,40948725
g154,282:15506558,40948725
x154,282:16662724,40948725
g154,282:16901930,40948725
x154,282:17639484,40948725
g154,282:17878690,40948725
x154,282:19425561,40948725
x154,282:20206968,40948725
g154,282:20446174,40948725
x154,282:22040885,40948725
g154,282:22280091,40948725
x154,282:24831630,40948725
g154,282:25070836,40948725
x154,282:26944622,40948725
g154,282:27183828,40948725
x154,282:27692143,40948725
g154,282:27931349,40948725
$154,282:27931349,40948725
x154,282:28489499,40948725
$154,282:28489499,40948725
g154,282:28728705,40948725
x154,282:29177218,40948725
g154,282:29416424,40948725
x154,282:30373251,40948725
k154,283:29416424,40948725:19934
x154,283:31509483,40948725
k154,283:33359933,40948725:1950199
)
(154,287:8258595,41902411:25101338,538214,179404
x154,287:9339012,41902411
x154,283:12313148,41902411
g154,283:12552354,41902411
x154,283:14729135,41902411
g154,283:14968341,41902411
x154,283:16367700,41902411
g154,283:16606906,41902411
x154,283:17763072,41902411
g154,283:18002278,41902411
x154,283:19802309,41902411
g154,283:20041515,41902411
x154,283:23240905,41902411
x154,283:23799054,41902411
g154,283:24038260,41902411
x154,283:25921998,41902411
g154,285:26161204,41902411
x154,285:26986460,41902411
g154,285:27225666,41902411
x154,285:30295486,41902411
x154,285:30494825,41902411
k154,285:33359933,41902411:2964857
)
(154,287:8258595,42856097:25101338,498346,159471
x154,287:14286531,42856097
g154,286:14663277,42856097
x154,286:17677245,42856097
x154,286:17876584,42856097
k154,287:25548650,42856097:7811284
k154,287:33359933,42856097:7811283
)
(154,293:8258595,44399607:25101338,538214,179404
(154,288:8258595,44399607:0,538214,179404
g154,288:8258595,44399607
g154,288:7142297,44399607
g154,288:6783487,44399607
(154,288:6783487,44399607:1116298,538214,179404
g154,288:6783487,44399607
x154,288:7899785,44399607
)
g154,288:8258595,44399607
)
x154,288:9105467,44399607
g154,289:9344673,44399607
x154,289:10467270,44399607
x154,289:12107596,44399607
g154,289:12346802,44399607
x154,289:13489094,44399607
g154,289:13728300,44399607
x154,289:14427462,44399607
g154,289:14666668,44399607
x154,289:16736582,44399607
g154,289:16975788,44399607
x154,289:18551363,44399607
g154,289:18790569,44399607
x154,289:19529120,44399607
x154,289:22544376,44399607
x154,289:23036503,44399607
x154,289:24060387,44399607
g154,289:24299593,44399607
x154,289:26568420,44399607
x154,289:26942379,44399607
x154,289:27296644,44399607
g154,289:27535850,44399607
x154,289:28126691,44399607
g154,289:28365897,44399607
x154,289:31223596,44399607
g154,289:31462802,44399607
x154,289:33355462,44399607
k154,289:33359933,44399607:4471
)
(154,293:8258595,45353293:25101338,538214,179404
x154,293:9414761,45353293
g154,290:9653967,45353293
x154,290:10550992,45353293
x154,290:12805516,45353293
x154,290:13363665,45353293
g154,290:13602871,45353293
x154,290:15486609,45353293
g154,291:15725815,45353293
x154,291:16551071,45353293
g154,291:16790277,45353293
x154,291:19860097,45353293
x154,291:20059436,45353293
g154,291:20298642,45353293
x154,291:25949832,45353293
g154,292:26326578,45353293
x154,292:29340546,45353293
x154,292:29539885,45353293
k154,293:31380300,45353293:1979633
k154,293:33359933,45353293:1979633
)
]
(154,300:6783487,47849339:26576446,462465,0
(154,300:6783487,47849339:26576446,462465,0
k154,300:19712900,47849339:12929413
x154,300:20430520,47849339
k154,300:33359933,47849339:12929413
)
)
]
]
]
!26366
}47
!11
{48
[154,381:4736286,47849339:28623647,43113053,0
(154,381:4736286,4736286:0,0,0
[154,381:0,4736286:0,0,0
(154,381:0,0:0,0,0
(154,381:0,4736286:0,0,0
k154,381:0,4736286:4736286
)
g154,381:0,0
)
]
)
[154,381:4736286,4736286:0,0,0
(154,381:4736286,4182082:0,0,0
k154,381:4736286,4182082:-1981420
)
]
[154,381:4736286,47849339:28623647,43113053,0
[154,381:6783487,47849339:26576446,43601476,0
[154,381:6783487,5034295:26576446,786432,0
(154,381:6783487,5034295:26576446,0,0
h154,381:6783487,5034295:26576446,0,0
)
]
[154,381:6783487,45883259:26576446,39210564,0
(154,300:8258595,7393591:25101338,538214,179404
(154,294:8258595,7393591:0,538214,179404
g154,294:8258595,7393591
g154,294:7142297,7393591
g154,294:6783487,7393591
(154,294:6783487,7393591:1116298,538214,179404
g154,294:6783487,7393591
x154,294:7899785,7393591
)
g154,294:8258595,7393591
)
x154,294:8959173,7393591
k154,295:9198323,7393591:239150
x154,295:9928502,7393591
k154,295:10167652,7393591:239150
x154,295:12241757,7393591
k154,295:12480918,7393591:239161
x154,295:13211097,7393591
k154,295:13450247,7393591:239150
x154,295:14981649,7393591
x154,295:15755043,7393591
k154,295:15994204,7393591:239161
x154,295:17138808,7393591
k154,295:17377958,7393591:239150
x154,295:17969995,7393591
k154,295:18209145,7393591:239150
x154,295:20776611,7393591
k154,295:21015772,7393591:239161
x154,295:23526007,7393591
k154,295:23765157,7393591:239150
x154,295:25397205,7393591
k154,295:25636354,7393591:239149
x154,295:26780958,7393591
k154,295:27020108,7393591:239150
x154,295:27375330,7393591
k154,295:27614480,7393591:239150
x154,295:30693071,7393591
k154,295:30932221,7393591:239150
x154,295:32548481,7393591
k154,295:32787631,7393591:239150
x154,295:33359933,7393591
k154,296:33359933,7393591:0
)
(154,300:8258595,8347277:25101338,538214,179404
x154,300:10112448,8347277
g154,296:10351654,8347277
x154,296:13244062,8347277
g154,296:13483268,8347277
x154,296:16355743,8347277
g154,296:16594949,8347277
x154,296:17611578,8347277
x154,296:18831532,8347277
x154,296:19389681,8347277
g154,296:19628887,8347277
x154,296:21512625,8347277
g154,298:21751831,8347277
x154,298:22577087,8347277
g154,298:22816293,8347277
x154,298:25886113,8347277
x154,298:26085452,8347277
g154,298:26324658,8347277
x154,298:31975848,8347277
k154,299:33359933,8347277:1384085
)
(154,300:8258595,9300963:25101338,498346,159471
x154,300:11272563,9300963
x154,300:11471902,9300963
k154,300:22346308,9300963:11013624
k154,300:33359932,9300963:11013624
)
(154,307:8258595,10844473:25101338,538214,179404
(154,301:8258595,10844473:0,538214,179404
g154,301:8258595,10844473
g154,301:7142297,10844473
g154,301:6783487,10844473
(154,301:6783487,10844473:1116298,538214,179404
g154,301:6783487,10844473
x154,301:7899785,10844473
)
g154,301:8258595,10844473
)
x154,301:8966249,10844473
g154,302:9205455,10844473
x154,302:9943009,10844473
g154,302:10182215,10844473
x154,302:12277270,10844473
g154,302:12516476,10844473
x154,302:13254030,10844473
g154,302:13493236,10844473
x154,302:15040107,10844473
x154,302:15821514,10844473
g154,302:16060720,10844473
x154,302:17216886,10844473
g154,302:17456092,10844473
x154,302:18054109,10844473
g154,302:18293315,10844473
x154,302:20886715,10844473
g154,302:21125921,10844473
x154,302:22022946,10844473
g154,302:22262152,10844473
x154,302:25300078,10844473
g154,302:25539284,10844473
x154,302:27999127,10844473
g154,302:28238333,10844473
x154,302:28816416,10844473
g154,302:29055622,10844473
x154,302:30052317,10844473
g154,302:30291523,10844473
x154,302:32843062,10844473
k154,303:33359933,10844473:516871
)
(154,307:8258595,11798159:25101338,538214,179404
x154,307:10094905,11798159
k154,303:10322845,11798159:227940
x154,303:11612171,11798159
k154,303:11840110,11798159:227939
x154,303:13815122,11798159
x154,303:14362108,11798159
k154,303:14592310,11798159:230202
x154,303:15582347,11798159
k154,305:14592310,11798159:-36679
x154,305:16120780,11798159
k154,305:16367171,11798159:246391
x154,305:18048358,11798159
k154,305:18294749,11798159:246391
x154,305:18735850,11798159
x154,305:19705616,11798159
k154,305:19952007,11798159:246391
x154,305:20474765,11798159
k154,305:20702705,11798159:227940
x154,305:21511455,11798159
k154,305:21739405,11798159:227950
x154,305:22638025,11798159
k154,305:22868227,11798159:230202
x154,305:27283189,11798159
x154,305:27478541,11798159
k154,305:27708743,11798159:230202
x154,305:33359933,11798159
k154,306:33359933,11798159:0
)
(154,307:8258595,12751845:25101338,498346,159471
x154,307:11272563,12751845
x154,307:11471902,12751845
k154,307:22346308,12751845:11013624
k154,307:33359932,12751845:11013624
)
(154,314:8258595,14295355:25101338,538214,179404
(154,308:8258595,14295355:0,538214,179404
g154,308:8258595,14295355
g154,308:7142297,14295355
g154,308:6783487,14295355
(154,308:6783487,14295355:1116298,538214,179404
g154,308:6783487,14295355
x154,308:7899785,14295355
)
g154,308:8258595,14295355
)
x154,308:8966249,14295355
g154,309:9205455,14295355
x154,309:9943009,14295355
g154,309:10182215,14295355
x154,309:12277270,14295355
g154,309:12516476,14295355
x154,309:13254030,14295355
g154,309:13493236,14295355
x154,309:15040107,14295355
x154,309:15821514,14295355
g154,309:16060720,14295355
x154,309:17216886,14295355
g154,309:17456092,14295355
x154,309:18054109,14295355
g154,309:18293315,14295355
x154,309:20886715,14295355
g154,309:21125921,14295355
x154,309:22720632,14295355
g154,309:22959838,14295355
x154,309:25511377,14295355
g154,309:25750583,14295355
x154,309:27624369,14295355
g154,309:27863575,14295355
x154,309:29179213,14295355
g154,309:29418419,14295355
x154,309:30375246,14295355
k154,310:29418419,14295355:19934
x154,310:31511478,14295355
g154,310:31830419,14295355
x154,310:33287587,14295355
k154,310:33359933,14295355:72346
)
(154,314:8258595,15249041:25101338,538214,179404
x154,314:9255290,15249041
g154,310:9494496,15249041
x154,310:10491191,15249041
x154,310:12803523,15249041
g154,310:13042729,15249041
x154,310:14521823,15249041
g154,310:14761029,15249041
x154,310:15398914,15249041
g154,310:15638120,15249041
x154,310:16634815,15249041
g154,310:16874021,15249041
x154,310:18379030,15249041
x154,310:18937179,15249041
g154,310:19176385,15249041
x154,310:21060123,15249041
g154,312:21299329,15249041
x154,312:22124585,15249041
g154,312:22363791,15249041
x154,312:25433611,15249041
x154,312:25632950,15249041
g154,312:25872156,15249041
x154,312:31900092,15249041
k154,313:33359933,15249041:1459841
)
(154,314:8258595,16202727:25101338,498346,159471
x154,314:11272563,16202727
x154,314:11471902,16202727
k154,314:22346308,16202727:11013624
k154,314:33359932,16202727:11013624
)
(154,321:8258595,17746237:25101338,538214,179404
(154,315:8258595,17746237:0,538214,179404
g154,315:8258595,17746237
g154,315:7142297,17746237
g154,315:6783487,17746237
(154,315:6783487,17746237:1116298,538214,179404
g154,315:6783487,17746237
x154,315:7899785,17746237
)
g154,315:8258595,17746237
)
x154,315:8992461,17746237
k154,316:9230731,17746237:238270
x154,316:11525551,17746237
k154,316:11764008,17746237:238457
x154,316:12249946,17746237
x154,316:12388485,17746237
k154,316:12626754,17746237:238269
x154,316:15016777,17746237
k154,316:15255047,17746237:238270
x154,316:15740985,17746237
x154,316:17151096,17746237
k154,316:17389553,17746237:238457
x154,316:18539939,17746237
k154,316:18778208,17746237:238269
x154,316:19373235,17746237
k154,316:19611505,17746237:238270
x154,316:22191939,17746237
k154,316:22430396,17746237:238457
x154,316:25385696,17746237
k154,316:25623966,17746237:238270
x154,316:27805731,17746237
k154,316:28044000,17746237:238269
x154,316:30513363,17746237
x154,316:31237313,17746237
k154,316:31475582,17746237:238269
x154,316:32427625,17746237
x154,316:33359933,17746237
k154,316:33359933,17746237:0
)
(154,321:8258595,18699923:25101338,538214,179404
x154,321:9628134,18699923
g154,317:9867340,18699923
x154,317:10549079,18699923
x154,317:11326501,18699923
x154,317:13702620,18699923
g154,317:13941826,18699923
x154,317:14709280,18699923
x154,317:16226250,18699923
x154,317:16585060,18699923
g154,317:16824266,18699923
x154,317:19555211,18699923
x154,317:20113360,18699923
g154,317:20352566,18699923
x154,317:22068063,18699923
g154,319:22324809,18699923
x154,319:22848269,18699923
x154,319:23691862,18699923
g154,319:23948608,18699923
x154,319:24398711,18699923
x154,319:25389016,18699923
g154,319:25628222,18699923
x154,319:26866106,18699923
g154,319:27105312,18699923
x154,319:31251562,18699923
x154,319:31450901,18699923
k154,319:33359933,18699923:2008781
)
(154,321:8258595,19653609:25101338,498346,159471
x154,321:13909785,19653609
g154,320:14286531,19653609
x154,320:17300499,19653609
x154,320:17499838,19653609
k154,321:25360277,19653609:7999657
k154,321:33359933,19653609:7999656
)
(154,327:8258595,21197119:25101338,538214,179404
(154,322:8258595,21197119:0,538214,179404
g154,322:8258595,21197119
g154,322:7142297,21197119
g154,322:6783487,21197119
(154,322:6783487,21197119:1116298,538214,179404
g154,322:6783487,21197119
x154,322:7899785,21197119
)
g154,322:8258595,21197119
)
x154,322:8746975,21197119
k154,323:8258595,21197119:-59803
x154,323:8886511,21197119
g154,323:9125717,21197119
x154,323:11527752,21197119
g154,323:11766958,21197119
x154,323:12255338,21197119
x154,323:13473297,21197119
g154,323:13712503,21197119
x154,323:14868669,21197119
g154,323:15107875,21197119
x154,323:15705892,21197119
g154,323:15945098,21197119
x154,323:18538498,21197119
g154,323:18777704,21197119
x154,323:19933870,21197119
x154,323:20711292,21197119
x154,323:23087411,21197119
g154,323:23326617,21197119
x154,323:24094071,21197119
x154,323:24582451,21197119
x154,323:25680808,21197119
x154,323:26039618,21197119
g154,323:26278824,21197119
x154,323:29081531,21197119
g154,323:29320737,21197119
x154,323:29918754,21197119
g154,323:30157960,21197119
x154,323:32031746,21197119
k154,323:33359933,21197119:1354739
)
(154,327:8258595,22150805:25101338,538214,179404
x154,327:9275224,22150805
x154,324:10495178,22150805
x154,324:11053327,22150805
g154,324:11292533,22150805
x154,324:13008030,22150805
g154,325:13264776,22150805
x154,325:13788236,22150805
x154,325:14631829,22150805
g154,325:14888575,22150805
x154,325:15430374,22150805
g154,325:15669580,22150805
x154,325:16494836,22150805
g154,325:16734042,22150805
x154,325:20880292,22150805
x154,325:21079631,22150805
g154,325:21318837,22150805
x154,325:26970027,22150805
g154,326:27346773,22150805
x154,326:30360741,22150805
x154,326:30560080,22150805
k154,327:31890398,22150805:1469536
k154,327:33359933,22150805:1469535
)
(154,333:8258595,23694315:25101338,538214,179404
(154,328:8258595,23694315:0,538214,179404
g154,328:8258595,23694315
g154,328:7142297,23694315
g154,328:6783487,23694315
(154,328:6783487,23694315:1116298,538214,179404
g154,328:6783487,23694315
x154,328:7899785,23694315
)
g154,328:8258595,23694315
)
x154,328:8740138,23694315
k154,329:8258595,23694315:-59803
x154,329:8876883,23694315
k154,329:9115457,23694315:238574
x154,329:11483864,23694315
k154,329:11722438,23694315:238574
x154,329:12203981,23694315
x154,329:13404610,23694315
k154,329:13643185,23694315:238575
x154,329:14783166,23694315
k154,329:15021740,23694315:238574
x154,329:15611385,23694315
k154,329:15849959,23694315:238574
x154,329:18407053,23694315
k154,329:18645754,23694315:238701
x154,329:20218140,23694315
k154,329:20456714,23694315:238574
x154,329:23031497,23694315
k154,329:23270071,23694315:238574
x154,329:25493033,23694315
k154,329:25731607,23694315:238574
x154,329:26578730,23694315
k154,329:26817305,23694315:238575
x154,329:27574015,23694315
x154,329:29069748,23694315
x154,329:29423256,23694315
k154,329:29661830,23694315:238574
x154,329:32511780,23694315
k154,329:32750354,23694315:238574
x154,329:33379309,23694315
k154,330:33359933,23694315:0
)
(154,333:8258595,24648001:25101338,538214,179404
x154,333:9255290,24648001
g154,330:9494496,24648001
x154,330:10999505,24648001
x154,330:11557654,24648001
g154,330:11796860,24648001
x154,330:13680598,24648001
g154,331:13919804,24648001
x154,331:14745060,24648001
g154,331:14984266,24648001
x154,331:18054086,24648001
x154,331:18253425,24648001
g154,331:18492631,24648001
x154,331:24143821,24648001
g154,332:24520567,24648001
x154,332:27534535,24648001
x154,332:27733874,24648001
k154,333:30477295,24648001:2882639
k154,333:33359933,24648001:2882638
)
(154,340:8258595,26191511:25101338,538214,179404
(154,334:8258595,26191511:0,538214,179404
g154,334:8258595,26191511
g154,334:7142297,26191511
g154,334:6783487,26191511
(154,334:6783487,26191511:1116298,538214,179404
g154,334:6783487,26191511
x154,334:7899785,26191511
)
g154,334:8258595,26191511
)
x154,334:9021067,26191511
g154,335:9260273,26191511
x154,335:11193860,26191511
x154,335:11552670,26191511
x154,335:12132745,26191511
g154,335:12371951,26191511
x154,335:13528117,26191511
g154,335:13767323,26191511
x154,335:14624481,26191511
g154,335:14863687,26191511
x154,335:15381968,26191511
x154,335:17835830,26191511
g154,335:18075036,26191511
x154,335:21007312,26191511
g154,335:21246518,26191511
x154,335:24138926,26191511
g154,335:24378132,26191511
x154,335:27274528,26191511
g154,335:27513734,26191511
x154,335:28669900,26191511
g154,335:28909106,26191511
x154,335:29826066,26191511
k154,335:33359933,26191511:3551808
)
(154,340:8258595,27145197:25101338,538214,179404
x154,340:11288547,27145197
x154,340:13883940,27145197
g154,336:14123146,27145197
x154,336:15518519,27145197
g154,336:15757725,27145197
x154,336:17123197,27145197
g154,336:17362403,27145197
x154,336:19868094,27145197
x154,336:20426243,27145197
g154,336:20665449,27145197
x154,336:22549187,27145197
g154,338:22788393,27145197
x154,338:23613649,27145197
g154,338:23852855,27145197
x154,338:26922675,27145197
x154,338:27122014,27145197
k154,338:33359933,27145197:6337668
)
(154,340:8258595,28098883:25101338,498346,159471
x154,340:15793515,28098883
x154,340:15992854,28098883
k154,340:24606784,28098883:8753148
k154,340:33359932,28098883:8753148
)
(154,347:8258595,29642393:25101338,538214,179404
(154,341:8258595,29642393:0,538214,179404
g154,341:8258595,29642393
g154,341:7142297,29642393
g154,341:6783487,29642393
(154,341:6783487,29642393:1116298,538214,179404
g154,341:6783487,29642393
x154,341:7899785,29642393
)
g154,341:8258595,29642393
)
x154,341:8855416,29642393
k154,342:9094496,29642393:239080
x154,342:10295101,29642393
x154,342:10951644,29642393
k154,342:11190723,29642393:239079
x154,342:12722564,29642393
x154,342:14433491,29642393
k154,342:14672596,29642393:239105
x154,342:15239575,29642393
k154,342:15478655,29642393:239080
x154,342:17129859,29642393
k154,342:17368964,29642393:239105
x154,342:18035414,29642393
k154,342:18274493,29642393:239079
x154,342:20631935,29642393
k154,342:20871040,29642393:239105
x154,342:21726483,29642393
k154,342:21965563,29642393:239080
x154,342:22482807,29642393
x154,342:24931641,29642393
k154,342:25170746,29642393:239105
x154,342:26324600,29642393
k154,342:26563679,29642393:239079
x154,342:27051082,29642393
x154,342:27190219,29642393
k154,342:27429299,29642393:239080
x154,342:28185273,29642393
k154,342:28424352,29642393:239079
x154,342:29021173,29642393
k154,342:29260253,29642393:239080
x154,342:29797392,29642393
x154,342:31868241,29642393
x154,342:33459682,29642393
k154,342:33359933,29642393:0
)
(154,347:8258595,30596079:25101338,538214,179404
x154,347:11330408,30596079
g154,343:11569614,30596079
x154,343:12885251,30596079
x154,343:13144391,30596079
x154,343:13702540,30596079
g154,343:13941746,30596079
x154,343:16054740,30596079
g154,343:16293946,30596079
x154,343:19190342,30596079
g154,343:19429548,30596079
x154,343:20027565,30596079
g154,343:20266771,30596079
x154,343:21333235,30596079
x154,343:22628937,30596079
x154,343:23187086,30596079
g154,343:23426292,30596079
x154,343:25310030,30596079
g154,345:25549236,30596079
x154,345:26374492,30596079
g154,345:26613698,30596079
x154,345:29683518,30596079
x154,345:29882857,30596079
k154,345:33359933,30596079:3576825
)
(154,347:8258595,31549765:25101338,498346,159471
x154,347:13909785,31549765
g154,346:14286531,31549765
x154,346:17300499,31549765
x154,346:17499838,31549765
k154,347:25360277,31549765:7999657
k154,347:33359933,31549765:7999656
)
(154,354:8258595,33093275:25101338,538214,179404
(154,348:8258595,33093275:0,538214,179404
g154,348:8258595,33093275
g154,348:7142297,33093275
g154,348:6783487,33093275
(154,348:6783487,33093275:1116298,538214,179404
g154,348:6783487,33093275
x154,348:7899785,33093275
)
g154,348:8258595,33093275
)
x154,348:9115753,33093275
g154,349:9354959,33093275
x154,349:12618139,33093275
g154,349:12857345,33093275
x154,349:13455362,33093275
g154,349:13694568,33093275
x154,349:14897579,33093275
x154,349:15555398,33093275
g154,349:15794604,33093275
x154,349:17329514,33093275
x154,349:19043830,33093275
g154,349:19283036,33093275
x154,349:19950822,33093275
g154,349:20190028,33093275
x154,349:22552194,33093275
g154,349:22791400,33093275
x154,349:23648558,33093275
g154,349:23887764,33093275
x154,349:24406045,33093275
x154,349:26859907,33093275
g154,349:27099113,33093275
x154,349:28255279,33093275
g154,349:28494485,33093275
x154,349:28982865,33093275
x154,349:29122401,33093275
g154,349:29361607,33093275
x154,349:30119096,33093275
g154,349:30358302,33093275
x154,349:30956319,33093275
k154,349:33359933,33093275:2542832
)
(154,354:8258595,34046961:25101338,538214,179404
x154,354:8770258,34046961
x154,350:10845376,34046961
x154,350:12440087,34046961
g154,350:12679293,34046961
x154,350:15930511,34046961
g154,350:16169717,34046961
x154,350:18282711,34046961
g154,350:18521917,34046961
x154,350:19279405,34046961
g154,350:19518611,34046961
x154,350:19877421,34046961
g154,350:20116627,34046961
x154,350:22183772,34046961
x154,350:22881457,34046961
g154,350:23120663,34046961
x154,350:25733998,34046961
x154,350:26292147,34046961
g154,350:26531353,34046961
x154,350:28415091,34046961
g154,352:28654297,34046961
x154,352:29479553,34046961
g154,352:29718759,34046961
x154,352:32788579,34046961
x154,352:32987918,34046961
k154,352:33359933,34046961:471764
)
(154,354:8258595,35000647:25101338,498346,159471
x154,354:13909785,35000647
g154,353:14286531,35000647
x154,353:17300499,35000647
x154,353:17499838,35000647
k154,354:25360277,35000647:7999657
k154,354:33359933,35000647:7999656
)
(154,361:8258595,36544157:25101338,538214,179404
(154,355:8258595,36544157:0,538214,179404
g154,355:8258595,36544157
g154,355:7142297,36544157
g154,355:6783487,36544157
(154,355:6783487,36544157:1116298,538214,179404
g154,355:6783487,36544157
x154,355:7899785,36544157
)
g154,355:8258595,36544157
)
x154,355:9115753,36544157
g154,356:9354959,36544157
x154,356:12618139,36544157
g154,356:12857345,36544157
x154,356:13455362,36544157
g154,356:13694568,36544157
x154,356:14897579,36544157
x154,356:15555398,36544157
g154,356:15794604,36544157
x154,356:17329514,36544157
x154,356:19043830,36544157
g154,356:19283036,36544157
x154,356:20040525,36544157
g154,356:20279731,36544157
x154,356:21864477,36544157
x154,356:22665819,36544157
g154,356:22905025,36544157
x154,356:24061191,36544157
g154,356:24300397,36544157
x154,356:24898414,36544157
g154,356:25137620,36544157
x154,356:27503772,36544157
x154,356:28978880,36544157
x154,356:30194846,36544157
k154,356:33359933,36544157:3264836
)
(154,361:8258595,37497843:25101338,538214,179404
x154,361:9972909,37497843
x154,361:11053326,37497843
x154,357:14928476,37497843
g154,357:15167682,37497843
x154,357:17920553,37497843
g154,357:18159759,37497843
x154,357:19116586,37497843
x154,357:20053479,37497843
g154,357:20292685,37497843
x154,357:22844224,37497843
x154,357:23402373,37497843
g154,357:23641579,37497843
x154,357:25525317,37497843
g154,359:25764523,37497843
x154,359:26589779,37497843
g154,359:26828985,37497843
x154,359:29898805,37497843
x154,359:30098144,37497843
k154,359:33359933,37497843:3361538
)
(154,361:8258595,38451529:25101338,498346,159471
x154,361:13909785,38451529
g154,360:14286531,38451529
x154,360:17300499,38451529
x154,360:17499838,38451529
k154,361:25360277,38451529:7999657
k154,361:33359933,38451529:7999656
)
(154,368:8258595,39995039:25101338,538214,179404
(154,362:8258595,39995039:0,538214,179404
g154,362:8258595,39995039
g154,362:7142297,39995039
g154,362:6783487,39995039
(154,362:6783487,39995039:1116298,538214,179404
g154,362:6783487,39995039
x154,362:7899785,39995039
)
g154,362:8258595,39995039
)
x154,362:9115753,39995039
g154,363:9354959,39995039
x154,363:12618139,39995039
g154,363:12857345,39995039
x154,363:13455362,39995039
g154,363:13694568,39995039
x154,363:14897579,39995039
x154,363:15555398,39995039
g154,363:15794604,39995039
x154,363:17329514,39995039
x154,363:19043830,39995039
g154,363:19283036,39995039
x154,363:20040525,39995039
g154,363:20279731,39995039
x154,363:21864477,39995039
x154,363:22665819,39995039
g154,363:22905025,39995039
x154,363:24061191,39995039
g154,363:24300397,39995039
x154,363:24968183,39995039
g154,363:25207389,39995039
x154,363:27569555,39995039
g154,363:27808761,39995039
x154,363:30440034,39995039
x154,363:30978249,39995039
x154,363:31675934,39995039
k154,363:33359933,39995039:1683999
)
(154,368:8258595,40948725:25101338,498346,139537
x154,368:11089208,40948725
x154,368:13684601,40948725
g154,364:13923807,40948725
x154,364:14501890,40948725
g154,364:14741096,40948725
x154,364:16136468,40948725
x154,364:17216885,40948725
x154,364:21092035,40948725
g154,364:21331241,40948725
x154,364:24084112,40948725
g154,364:24323318,40948725
x154,364:26123349,40948725
g154,364:26362555,40948725
x154,364:28377873,40948725
x154,364:28936022,40948725
g154,364:29175228,40948725
x154,364:31058966,40948725
g154,366:31298172,40948725
x154,366:32123428,40948725
k154,366:33359933,40948725:1257136
)
(154,368:8258595,41902411:25101338,538214,179404
x154,368:11244453,41902411
x154,368:11443792,41902411
g154,366:11682998,41902411
x154,366:17710934,41902411
g154,367:18087680,41902411
x154,367:21101648,41902411
x154,367:21300987,41902411
k154,368:27260851,41902411:6099082
k154,368:33359933,41902411:6099082
)
(154,375:8258595,43445921:25101338,538214,179404
(154,369:8258595,43445921:0,538214,179404
g154,369:8258595,43445921
g154,369:7142297,43445921
g154,369:6783487,43445921
(154,369:6783487,43445921:1116298,538214,179404
g154,369:6783487,43445921
x154,369:7899785,43445921
)
g154,369:8258595,43445921
)
x154,369:8996149,43445921
g154,370:9235355,43445921
x154,370:9723735,43445921
x154,370:9863271,43445921
g154,370:10102477,43445921
x154,370:12247365,43445921
g154,370:12486571,43445921
x154,370:13204191,43445921
g154,370:13443397,43445921
x154,370:14170984,43445921
g154,370:14410190,43445921
x154,370:15558383,43445921
x154,370:16694615,43445921
g154,370:16933821,43445921
x154,370:18089987,43445921
g154,370:18329193,43445921
x154,370:19066747,43445921
g154,370:19305953,43445921
x154,370:20531889,43445921
x154,370:21333231,43445921
g154,370:21572437,43445921
x154,370:24823655,43445921
g154,370:25062861,43445921
x154,370:26428333,43445921
g154,370:26667539,43445921
x154,370:28890169,43445921
g154,370:29129375,43445921
x154,370:30146004,43445921
x154,370:31365958,43445921
g154,370:31605164,43445921
x154,370:32362652,43445921
k154,370:33359933,43445921:997281
)
(154,375:8258595,44399607:25101338,538214,179404
x154,375:11677259,44399607
g154,371:11916465,44399607
x154,371:12982929,44399607
x154,371:14320493,44399607
g154,371:14559699,44399607
x154,371:16832162,44399607
x154,371:17370377,44399607
x154,371:18068062,44399607
g154,371:18307268,44399607
x154,371:20382385,44399607
x154,371:21841546,44399607
x154,371:22399695,44399607
g154,371:22638901,44399607
x154,371:24522639,44399607
g154,373:24761845,44399607
x154,373:25587101,44399607
g154,373:25826307,44399607
x154,373:28896127,44399607
x154,373:29095466,44399607
k154,373:33359933,44399607:4364216
)
(154,375:8258595,45353293:25101338,498346,159471
x154,375:14286531,45353293
g154,374:14663277,45353293
x154,374:17677245,45353293
x154,374:17876584,45353293
k154,375:25548650,45353293:7811284
k154,375:33359933,45353293:7811283
)
]
(154,381:6783487,47849339:26576446,462465,0
(154,381:6783487,47849339:26576446,462465,0
k154,381:19712900,47849339:12929413
x154,381:20430520,47849339
k154,381:33359933,47849339:12929413
)
)
]
]
]
!24130
}48
!11
{49
[154,473:4736286,47849339:28623647,43113053,0
(154,473:4736286,4736286:0,0,0
[154,473:0,4736286:0,0,0
(154,473:0,0:0,0,0
(154,473:0,4736286:0,0,0
k154,473:0,4736286:4736286
)
g154,473:0,0
)
]
)
[154,473:4736286,4736286:0,0,0
(154,473:4736286,4182082:0,0,0
k154,473:4736286,4182082:-2046956
)
]
[154,473:4736286,47849339:28623647,43113053,0
[154,473:6783487,47849339:26576446,43601476,0
[154,473:6783487,5034295:26576446,786432,0
(154,473:6783487,5034295:26576446,0,0
h154,473:6783487,5034295:26576446,0,0
)
]
[154,473:6783487,45883259:26576446,39210564,0
(154,380:8258595,7393591:25101338,538214,179404
(154,376:8258595,7393591:0,538214,179404
g154,376:8258595,7393591
g154,376:7142297,7393591
g154,376:6783487,7393591
(154,376:6783487,7393591:1116298,538214,179404
g154,376:6783487,7393591
x154,376:7899785,7393591
)
g154,376:8258595,7393591
)
x154,376:8979634,7393591
k154,377:9218637,7393591:239003
x154,377:10986664,7393591
k154,377:11225707,7393591:239043
x154,377:12193676,7393591
x154,377:12924592,7393591
k154,377:13163595,7393591:239003
x154,377:14210583,7393591
k154,377:14449626,7393591:239043
x154,377:15279314,7393591
x154,377:15842317,7393591
k154,377:16081320,7393591:239003
x154,377:17355485,7393591
k154,377:17594528,7393591:239043
x154,377:18740289,7393591
k154,377:18979292,7393591:239003
x154,377:19710208,7393591
k154,377:19949211,7393591:239003
x154,377:21164113,7393591
x154,377:21957884,7393591
k154,377:22196927,7393591:239043
x154,377:23876060,7393591
x154,377:25159922,7393591
k154,377:25398925,7393591:239003
x154,377:28136898,7393591
k154,377:28375900,7393591:239002
x154,377:30274307,7393591
k154,377:30513310,7393591:239003
x154,377:33359933,7393591
k154,377:33359933,7393591:0
)
(154,380:8258595,8347277:25101338,498346,159471
x154,380:9275224,8347277
x154,378:10495178,8347277
x154,378:11053327,8347277
g154,378:11292533,8347277
x154,378:17320469,8347277
g154,379:17697215,8347277
x154,379:20711183,8347277
x154,379:20910522,8347277
k154,380:27065619,8347277:6294315
k154,380:33359933,8347277:6294314
)
(154,387:8258595,9890787:25101338,538214,179404
(154,381:8258595,9890787:0,538214,179404
g154,381:8258595,9890787
g154,381:7142297,9890787
g154,381:6783487,9890787
(154,381:6783487,9890787:1116298,538214,179404
g154,381:6783487,9890787
x154,381:7899785,9890787
)
g154,381:8258595,9890787
)
x154,381:9115753,9890787
g154,382:9354959,9890787
x154,382:11585562,9890787
g154,382:11824768,9890787
x154,382:12980934,9890787
g154,382:13220140,9890787
x154,382:13947727,9890787
g154,382:14186933,9890787
x154,382:14904553,9890787
x154,382:17398282,9890787
g154,382:17637488,9890787
x154,382:20420260,9890787
g154,382:20659466,9890787
x154,382:21815632,9890787
g154,382:22054838,9890787
x154,382:24357204,9890787
g154,382:24596410,9890787
x154,382:25991783,9890787
g154,382:26230989,9890787
x154,382:29123397,9890787
g154,382:29362603,9890787
x154,382:30728075,9890787
g154,382:30967281,9890787
x154,382:33189911,9890787
k154,382:33359933,9890787:170022
)
(154,387:8258595,10844473:25101338,538214,179404
x154,387:9275224,10844473
x154,383:10495178,10844473
x154,383:11053327,10844473
g154,383:11292533,10844473
x154,383:11760975,10844473
k154,384:11292533,10844473:-55017
x154,384:13824116,10844473
g154,384:14080862,10844473
x154,384:15796359,10844473
g154,384:16035565,10844473
x154,384:16860821,10844473
g154,384:17100027,10844473
x154,384:17658176,10844473
g154,384:17897382,10844473
x154,384:22402442,10844473
x154,384:22601781,10844473
g154,384:22840987,10844473
x154,384:28868923,10844473
g154,386:29245669,10844473
x154,386:32259637,10844473
x154,386:32458976,10844473
k154,387:32839846,10844473:520088
k154,387:33359933,10844473:520087
)
(154,394:8258595,12387983:25101338,538214,179404
(154,388:8258595,12387983:0,538214,179404
g154,388:8258595,12387983
g154,388:7142297,12387983
g154,388:6783487,12387983
(154,388:6783487,12387983:1116298,538214,179404
g154,388:6783487,12387983
x154,388:7899785,12387983
)
g154,388:8258595,12387983
)
x154,388:9115753,12387983
g154,389:9354959,12387983
x154,389:11784901,12387983
g154,389:12024107,12387983
x154,389:12771628,12387983
g154,389:13010834,12387983
x154,389:13499214,12387983
x154,389:15602238,12387983
g154,389:15841444,12387983
x154,389:16997610,12387983
g154,389:17236816,12387983
x154,389:17964403,12387983
g154,389:18203609,12387983
x154,389:18921229,12387983
x154,389:21414958,12387983
g154,389:21654164,12387983
x154,389:24905382,12387983
g154,389:25144588,12387983
x154,389:26510060,12387983
g154,389:26749266,12387983
x154,389:28971896,12387983
g154,389:29211102,12387983
x154,389:30227731,12387983
x154,389:31447685,12387983
g154,389:31686891,12387983
x154,389:32444379,12387983
k154,389:33359933,12387983:915554
)
(154,394:8258595,13341669:25101338,538214,179404
x154,394:11933408,13341669
g154,390:12172614,13341669
x154,390:15162698,13341669
g154,390:15401904,13341669
x154,390:16059722,13341669
x154,390:19075719,13341669
g154,390:19314925,13341669
x154,390:21348182,13341669
g154,390:21587388,13341669
x154,390:22125603,13341669
x154,390:22823288,13341669
g154,390:23062494,13341669
x154,390:26136301,13341669
x154,390:26694450,13341669
g154,390:26933656,13341669
x154,390:28817394,13341669
g154,392:29056600,13341669
x154,392:29881856,13341669
g154,392:30121062,13341669
x154,392:33190882,13341669
x154,392:33390221,13341669
k154,392:33359933,13341669:69461
)
(154,394:8258595,14295355:25101338,498346,159471
x154,394:14286531,14295355
g154,393:14663277,14295355
x154,393:17677245,14295355
x154,393:17876584,14295355
k154,394:25548650,14295355:7811284
k154,394:33359933,14295355:7811283
)
(154,401:8258595,15838865:25101338,538214,179404
(154,395:8258595,15838865:0,538214,179404
g154,395:8258595,15838865
g154,395:7142297,15838865
g154,395:6783487,15838865
(154,395:6783487,15838865:1116298,538214,179404
g154,395:6783487,15838865
x154,395:7899785,15838865
)
g154,395:8258595,15838865
)
x154,395:8987298,15838865
g154,396:9226504,15838865
x154,396:11101440,15838865
x154,396:11416076,15838865
g154,396:11655282,15838865
x154,396:12797574,15838865
g154,396:13036780,15838865
x154,396:13785179,15838865
g154,396:14024385,15838865
x154,396:14536447,15838865
x154,396:15205348,15838865
x154,396:17273050,15838865
g154,396:17512256,15838865
x154,396:19432488,15838865
g154,396:19671694,15838865
x154,396:22155194,15838865
g154,396:22394400,15838865
x154,396:23536692,15838865
g154,396:23775898,15838865
x154,396:24386434,15838865
x154,396:26320452,15838865
g154,396:26559658,15838865
x154,396:29559159,15838865
g154,396:29798365,15838865
x154,396:30389206,15838865
g154,396:30628412,15838865
x154,396:33348249,15838865
k154,396:33359933,15838865:11684
)
(154,401:8258595,16792551:25101338,538214,179404
x154,401:10058626,16792551
g154,397:10297832,16792551
x154,397:10676577,16792551
x154,397:12071949,16792551
g154,397:12311155,16792551
x154,397:13706528,16792551
g154,397:13945734,16792551
x154,397:15062032,16792551
g154,397:15301238,16792551
x154,397:17697292,16792551
x154,397:18255441,16792551
g154,397:18494647,16792551
x154,397:20378385,16792551
g154,399:20617591,16792551
x154,399:21442847,16792551
g154,399:21682053,16792551
x154,399:24751873,16792551
x154,399:24951212,16792551
g154,399:25190418,16792551
x154,399:31218354,16792551
k154,400:33359933,16792551:2141579
)
(154,401:8258595,17746237:25101338,498346,159471
x154,401:11272563,17746237
x154,401:11471902,17746237
k154,401:22346308,17746237:11013624
k154,401:33359932,17746237:11013624
)
(154,408:8258595,19289747:25101338,538214,179404
(154,402:8258595,19289747:0,538214,179404
g154,402:8258595,19289747
g154,402:7142297,19289747
g154,402:6783487,19289747
(154,402:6783487,19289747:1116298,538214,179404
g154,402:6783487,19289747
x154,402:7899785,19289747
)
g154,402:8258595,19289747
)
x154,402:8996149,19289747
g154,403:9235355,19289747
x154,403:11380243,19289747
g154,403:11619449,19289747
x154,403:12596209,19289747
x154,403:13333763,19289747
g154,403:13572969,19289747
x154,403:14629465,19289747
g154,403:14868671,19289747
x154,403:16024837,19289747
g154,403:16264043,19289747
x154,403:16971697,19289747
g154,403:17210903,19289747
x154,403:17948457,19289747
g154,403:18187663,19289747
x154,403:20282718,19289747
g154,403:20521924,19289747
x154,403:22076768,19289747
x154,403:25951918,19289747
g154,403:26191124,19289747
x154,403:28443654,19289747
g154,403:28682860,19289747
x154,403:30921436,19289747
g154,403:31160642,19289747
x154,403:32019793,19289747
k154,403:33359933,19289747:1354492
)
(154,408:8258595,20243433:25101338,538214,179404
x154,408:11151003,20243433
g154,404:11390209,20243433
x154,404:14262684,20243433
g154,404:14501890,20243433
x154,404:15518519,20243433
x154,404:16738473,20243433
x154,404:17296622,20243433
g154,404:17535828,20243433
x154,404:19419566,20243433
g154,406:19658772,20243433
x154,406:20484028,20243433
g154,406:20723234,20243433
x154,406:23793054,20243433
x154,406:23992393,20243433
g154,406:24231599,20243433
x154,406:29882789,20243433
g154,407:30259535,20243433
x154,407:33273503,20243433
x154,407:33472842,20243433
k154,408:33346779,20243433:13155
k154,408:33359933,20243433:13154
)
(154,414:8258595,21786943:25101338,538214,179404
(154,409:8258595,21786943:0,538214,179404
g154,409:8258595,21786943
g154,409:7142297,21786943
g154,409:6783487,21786943
(154,409:6783487,21786943:1116298,538214,179404
g154,409:6783487,21786943
x154,409:7899785,21786943
)
g154,409:8258595,21786943
)
x154,409:8996149,21786943
g154,410:9235355,21786943
x154,410:12211485,21786943
g154,410:12450691,21786943
x154,410:13048708,21786943
g154,410:13287914,21786943
x154,410:16190290,21786943
g154,410:16429496,21786943
x154,410:17585662,21786943
g154,410:17824868,21786943
x154,410:18532522,21786943
g154,410:18771728,21786943
x154,410:19509282,21786943
g154,410:19748488,21786943
x154,410:21843543,21786943
g154,410:22082749,21786943
x154,410:23807031,21786943
g154,410:24046237,21786943
x154,410:26268867,21786943
g154,410:26508073,21786943
x154,410:28760603,21786943
g154,410:28999809,21786943
x154,410:31238385,21786943
g154,410:31477591,21786943
x154,410:32336742,21786943
k154,410:33359933,21786943:1037543
)
(154,414:8258595,22740629:25101338,498346,159471
x154,414:10911798,22740629
g154,411:11151004,22740629
x154,411:13742410,22740629
g154,411:13981616,22740629
x154,411:16874024,22740629
g154,411:17113230,22740629
x154,411:19985705,22740629
g154,411:20224911,22740629
x154,411:21241540,22740629
x154,411:22461494,22740629
x154,411:23019643,22740629
g154,411:23258849,22740629
x154,411:29286785,22740629
g154,413:29663531,22740629
x154,413:32677499,22740629
x154,413:32876838,22740629
k154,414:33048777,22740629:311157
k154,414:33359933,22740629:311156
)
(154,420:8258595,24284139:25101338,538214,179404
(154,415:8258595,24284139:0,538214,179404
g154,415:8258595,24284139
g154,415:7142297,24284139
g154,415:6783487,24284139
(154,415:6783487,24284139:1116298,538214,179404
g154,415:6783487,24284139
x154,415:7899785,24284139
)
g154,415:8258595,24284139
)
x154,415:8856612,24284139
g154,416:9095818,24284139
x154,416:10298829,24284139
x154,416:10956648,24284139
g154,416:11195854,24284139
x154,416:12730764,24284139
x154,416:13866996,24284139
g154,416:14106202,24284139
x154,416:15262368,24284139
g154,416:15501574,24284139
x154,416:16169360,24284139
g154,416:16408566,24284139
x154,416:18770732,24284139
g154,416:19009938,24284139
x154,416:20734220,24284139
g154,416:20973426,24284139
x154,416:23086419,24284139
g154,416:23325625,24284139
x154,416:24242584,24284139
x154,416:24621327,24284139
x154,416:26997447,24284139
g154,416:27236653,24284139
x154,416:28095804,24284139
g154,416:28335010,24284139
x154,416:31087881,24284139
k154,416:33359933,24284139:2272052
)
(154,420:8258595,25237825:25101338,538214,179404
x154,420:10696510,25237825
x154,420:11254659,25237825
g154,417:11493865,25237825
x154,417:13377603,25237825
g154,418:13616809,25237825
x154,418:14442065,25237825
g154,418:14681271,25237825
x154,418:17751091,25237825
x154,418:17950430,25237825
g154,418:18189636,25237825
x154,418:24217572,25237825
g154,419:24594318,25237825
x154,419:27608286,25237825
x154,419:27807625,25237825
k154,420:30514170,25237825:2845763
k154,420:33359933,25237825:2845763
)
(154,427:8258595,26781335:25101338,538214,179404
(154,421:8258595,26781335:0,538214,179404
g154,421:8258595,26781335
g154,421:7142297,26781335
g154,421:6783487,26781335
(154,421:6783487,26781335:1116298,538214,179404
g154,421:6783487,26781335
x154,421:7899785,26781335
)
g154,421:8258595,26781335
)
x154,421:8996149,26781335
g154,422:9235355,26781335
x154,422:11380243,26781335
g154,422:11619449,26781335
x154,422:12327103,26781335
g154,422:12566309,26781335
x154,422:13303863,26781335
g154,422:13543069,26781335
x154,422:15638124,26781335
g154,422:15877330,26781335
x154,422:16594950,26781335
g154,422:16834156,26781335
x154,422:17322536,26781335
x154,422:18060089,26781335
x154,422:19216255,26781335
g154,422:19455461,26781335
x154,422:20611627,26781335
g154,422:20850833,26781335
x154,422:21578420,26781335
g154,422:21817626,26781335
x154,422:23262833,26781335
x154,422:24319328,26781335
x154,422:25497420,26781335
g154,422:25736626,26781335
x154,422:28377867,26781335
g154,422:28617073,26781335
x154,422:30889536,26781335
x154,422:31427751,26781335
x154,422:32125436,26781335
k154,422:33359933,26781335:1234497
)
(154,427:8258595,27735021:25101338,538214,179404
x154,427:11314461,27735021
g154,423:11553667,27735021
x154,423:12949040,27735021
g154,423:13188246,27735021
x154,423:14543752,27735021
g154,423:14782958,27735021
x154,423:15161703,27735021
g154,423:15400909,27735021
x154,423:16756415,27735021
g154,423:16995621,27735021
x154,423:19172402,27735021
g154,423:19411608,27735021
x154,423:20810967,27735021
x154,423:21369116,27735021
g154,423:21608322,27735021
x154,423:23492060,27735021
g154,425:23731266,27735021
x154,425:24556522,27735021
g154,425:24795728,27735021
x154,425:27865548,27735021
x154,425:28064887,27735021
k154,425:33359933,27735021:5394795
)
(154,427:8258595,28688707:25101338,498346,159471
x154,427:15793515,28688707
x154,427:15992854,28688707
k154,427:24606784,28688707:8753148
k154,427:33359932,28688707:8753148
)
(154,432:8258595,30232217:25101338,538214,179404
(154,428:8258595,30232217:0,538214,179404
g154,428:8258595,30232217
g154,428:7142297,30232217
g154,428:6783487,30232217
(154,428:6783487,30232217:1116298,538214,179404
g154,428:6783487,30232217
x154,428:7899785,30232217
)
g154,428:8258595,30232217
)
x154,428:8976215,30232217
g154,429:9215421,30232217
x154,429:9933041,30232217
x154,429:10670594,30232217
x154,429:11607487,30232217
g154,429:11846693,30232217
x154,429:13162331,30232217
g154,429:13401537,30232217
x154,429:14198893,30232217
x154,429:14818837,30232217
g154,429:15058043,30232217
x154,429:16096599,30232217
x154,429:17794967,30232217
g154,429:18034173,30232217
x154,429:18612256,30232217
g154,429:18851462,30232217
x154,429:21285391,30232217
g154,429:21524597,30232217
x154,429:23637590,30232217
g154,429:23876796,30232217
x154,429:26338631,30232217
g154,429:26577837,30232217
x154,429:27973210,30232217
g154,429:28212416,30232217
x154,429:30369263,30232217
x154,429:30927412,30232217
k154,429:33359933,30232217:2532270
)
(154,432:8258595,31185903:25101338,538214,179404
x154,432:12893363,31185903
g154,430:13150109,31185903
x154,430:16350268,31185903
g154,430:16589474,31185903
x154,430:17827358,31185903
g154,430:18066564,31185903
x154,430:18624713,31185903
g154,430:18863919,31185903
x154,430:21933739,31185903
x154,430:22292549,31185903
x154,430:23568318,31185903
k154,430:33359933,31185903:9930833
)
(154,432:8258595,32139589:25101338,498346,159471
$154,431:8258595,32139589
x154,431:9765579,32139589
g154,431:9765579,32139589
x154,431:10142325,32139589
g154,431:10142325,32139589
x154,431:10519071,32139589
g154,431:10519071,32139589
x154,431:10895817,32139589
g154,431:10895817,32139589
x154,431:12779547,32139589
g154,431:12779547,32139589
x154,431:13156293,32139589
g154,431:13156293,32139589
x154,431:14286531,32139589
g154,431:14286531,32139589
x154,431:14663277,32139589
g154,431:14663277,32139589
x154,431:15793515,32139589
g154,431:15793515,32139589
x154,431:16170261,32139589
g154,431:16170261,32139589
x154,431:18430737,32139589
$154,431:18430737,32139589
x154,431:18630076,32139589
k154,432:25925396,32139589:7434538
k154,432:33359933,32139589:7434537
)
(154,438:8258595,33683099:25101338,538214,179404
(154,433:8258595,33683099:0,538214,179404
g154,433:8258595,33683099
g154,433:7142297,33683099
g154,433:6783487,33683099
(154,433:6783487,33683099:1116298,538214,179404
g154,433:6783487,33683099
x154,433:7899785,33683099
)
g154,433:8258595,33683099
)
x154,433:8996149,33683099
g154,434:9235355,33683099
x154,434:12211485,33683099
g154,434:12450691,33683099
x154,434:13048708,33683099
g154,434:13287914,33683099
x154,434:16190290,33683099
g154,434:16429496,33683099
x154,434:17585662,33683099
g154,434:17824868,33683099
x154,434:18532522,33683099
g154,434:18771728,33683099
x154,434:19509282,33683099
g154,434:19748488,33683099
x154,434:21843543,33683099
g154,434:22082749,33683099
x154,434:24903396,33683099
g154,434:25142602,33683099
x154,434:26398438,33683099
g154,434:26637644,33683099
x154,434:27833678,33683099
x154,434:31569292,33683099
k154,434:33359933,33683099:1817193
)
(154,438:8258595,34636785:25101338,498346,139537
x154,438:11061302,34636785
g154,435:11300508,34636785
x154,435:11898525,34636785
g154,435:12137731,34636785
x154,435:13134426,34636785
g154,435:13373632,34636785
x154,435:16266040,34636785
g154,435:16505246,34636785
x154,435:17402271,34636785
x154,435:19656795,34636785
g154,435:19896001,34636785
$154,435:19896001,34636785
x154,435:20440321,34636785
g154,435:20635793,34636785
x154,435:21193943,34636785
g154,435:21353411,34636785
x154,435:21841791,34636785
$154,435:21841791,34636785
g154,435:22080997,34636785
x154,435:24193991,34636785
x154,435:24752140,34636785
g154,435:24991346,34636785
x154,435:31019282,34636785
k154,437:33359933,34636785:2340651
)
(154,438:8258595,35590471:25101338,498346,159471
x154,438:11272563,35590471
x154,438:11471902,35590471
k154,438:22346308,35590471:11013624
k154,438:33359932,35590471:11013624
)
(154,445:8258595,37133981:25101338,538214,179404
(154,439:8258595,37133981:0,538214,179404
g154,439:8258595,37133981
g154,439:7142297,37133981
g154,439:6783487,37133981
(154,439:6783487,37133981:1116298,538214,179404
g154,439:6783487,37133981
x154,439:7899785,37133981
)
g154,439:8258595,37133981
)
x154,439:8966249,37133981
g154,440:9205455,37133981
x154,440:9943009,37133981
g154,440:10182215,37133981
x154,440:12277270,37133981
g154,440:12516476,37133981
x154,440:13413501,37133981
x154,440:15426823,37133981
g154,440:15666029,37133981
x154,440:18741829,37133981
x154,440:19284030,37133981
g154,440:19523236,37133981
x154,440:20382387,37133981
g154,440:20621593,37133981
x154,440:23306688,37133981
g154,440:23545894,37133981
x154,440:26199097,37133981
g154,440:26438303,37133981
x154,440:29029709,37133981
g154,440:29268915,37133981
x154,440:32161323,37133981
k154,440:33359933,37133981:1198610
)
(154,445:8258595,38087667:25101338,538214,179404
x154,445:9155620,38087667
x154,445:11832741,38087667
x154,445:12390890,38087667
g154,441:12630096,38087667
x154,441:15775240,38087667
g154,442:16014446,38087667
x154,442:16839702,38087667
g154,442:17078908,38087667
x154,442:17995867,38087667
g154,442:18235073,38087667
x154,442:21304893,38087667
x154,442:21504232,38087667
g154,442:21743438,38087667
x154,442:27771374,38087667
g154,444:28148120,38087667
x154,444:31162088,38087667
x154,444:31361427,38087667
k154,445:32291071,38087667:1068862
k154,445:33359933,38087667:1068862
)
(154,451:8258595,39631177:25101338,538214,179404
(154,446:8258595,39631177:0,538214,179404
g154,446:8258595,39631177
g154,446:7142297,39631177
g154,446:6783487,39631177
(154,446:6783487,39631177:1116298,538214,179404
g154,446:6783487,39631177
x154,446:7899785,39631177
)
g154,446:8258595,39631177
)
x154,446:8961862,39631177
k154,447:9191945,39631177:230083
x154,447:11081002,39631177
k154,447:11311085,39631177:230083
x154,447:12444127,39631177
k154,447:12674210,39631177:230083
x154,447:13514225,39631177
k154,447:13744308,39631177:230083
x154,447:15375497,39631177
k154,447:15607405,39631177:231908
x154,447:19010438,39631177
k154,447:19240521,39631177:230083
x154,447:20373563,39631177
k154,447:20603646,39631177:230083
x154,447:22330558,39631177
k154,447:22560641,39631177:230083
x154,447:23146697,39631177
k154,447:23376780,39631177:230083
x154,447:25863615,39631177
k154,447:26093698,39631177:230083
x154,447:28437922,39631177
k154,447:28668005,39631177:230083
x154,447:31365819,39631177
k154,447:31595902,39631177:230083
x154,447:33359933,39631177
k154,448:33359933,39631177:0
)
(154,451:8258595,40584863:25101338,538214,179404
x154,451:10273913,40584863
x154,451:10832062,40584863
g154,448:11071268,40584863
x154,448:12723375,40584863
g154,449:12980121,40584863
x154,449:14695618,40584863
g154,449:14952364,40584863
x154,449:15457485,40584863
g154,449:15696691,40584863
x154,449:16934575,40584863
g154,449:17173781,40584863
x154,449:20243601,40584863
x154,449:20602411,40584863
x154,449:21678841,40584863
x154,449:21878180,40584863
g154,449:22117386,40584863
x154,449:29652306,40584863
x154,449:29851645,40584863
k154,451:31536180,40584863:1823753
k154,451:33359933,40584863:1823753
)
(154,458:8258595,42128373:25101338,538214,179404
(154,452:8258595,42128373:0,538214,179404
g154,452:8258595,42128373
g154,452:7142297,42128373
g154,452:6783487,42128373
(154,452:6783487,42128373:1116298,538214,179404
g154,452:6783487,42128373
x154,452:7899785,42128373
)
g154,452:8258595,42128373
)
x154,452:8986182,42128373
g154,453:9225388,42128373
x154,453:9693835,42128373
x154,453:10911794,42128373
g154,453:11151000,42128373
x154,453:12307166,42128373
g154,453:12546372,42128373
x154,453:13263992,42128373
g154,453:13503198,42128373
x154,453:14440091,42128373
g154,453:14679297,42128373
x154,453:17472037,42128373
g154,453:17711243,42128373
x154,453:20103310,42128373
x154,453:21817624,42128373
g154,453:22056830,42128373
x154,453:26183147,42128373
g154,453:26422353,42128373
x154,453:29890851,42128373
g154,453:30130057,42128373
x154,453:30989208,42128373
g154,453:31228414,42128373
x154,453:32195208,42128373
k154,454:33359933,42128373:1164725
)
(154,458:8258595,43082059:25101338,498346,139537
x154,458:10816113,43082059
g154,454:11055319,43082059
x154,454:12211485,43082059
g154,454:12450691,43082059
x154,454:15050070,43082059
x154,454:16903922,43082059
g154,454:17143128,43082059
x154,454:19158446,43082059
x154,454:19716595,43082059
g154,454:19955801,43082059
x154,454:22633301,43082059
g154,456:22890047,43082059
x154,456:24605544,43082059
g154,456:24862290,43082059
x154,456:27924911,43082059
g154,456:28164117,43082059
x154,456:29402001,43082059
k154,456:33359933,43082059:3978563
)
(154,458:8258595,44035745:25101338,538214,179404
x154,458:11244453,44035745
x154,458:11603263,44035745
x154,458:12679693,44035745
x154,458:12879032,44035745
g154,456:13118238,44035745
x154,456:18769428,44035745
g154,457:19146174,44035745
x154,457:22536888,44035745
x154,457:22736227,44035745
k154,458:27978471,44035745:5381462
k154,458:33359933,44035745:5381462
)
]
(154,473:6783487,47849339:26576446,462465,0
(154,473:6783487,47849339:26576446,462465,0
k154,473:19712900,47849339:12929413
x154,473:20430520,47849339
k154,473:33359933,47849339:12929413
)
)
]
]
]
!23345
}49
!11
{50
[1,2754:4736286,47849339:28623647,43113053,0
(1,2754:4736286,4736286:0,0,0
[1,2754:0,4736286:0,0,0
(1,2754:0,0:0,0,0
(1,2754:0,4736286:0,0,0
k1,2754:0,4736286:4736286
)
g1,2754:0,0
)
]
)
[1,2754:4736286,4736286:0,0,0
(1,2754:4736286,4182082:0,0,0
k1,2754:4736286,4182082:-1981420
)
]
[1,2754:4736286,47849339:28623647,43113053,0
[1,2754:6783487,47849339:26576446,43601476,0
[1,2754:6783487,5034295:26576446,786432,0
(1,2754:6783487,5034295:26576446,0,0
h1,2754:6783487,5034295:26576446,0,0
)
]
[1,2754:6783487,45883259:26576446,39210564,0
(154,466:8258595,7393591:25101338,538214,179404
(154,459:8258595,7393591:0,538214,179404
g154,459:8258595,7393591
g154,459:7142297,7393591
g154,459:6783487,7393591
(154,459:6783487,7393591:1116298,538214,179404
g154,459:6783487,7393591
x154,459:7899785,7393591
)
g154,459:8258595,7393591
)
x154,459:8986182,7393591
g154,460:9225388,7393591
x154,460:9693835,7393591
x154,460:11111133,7393591
g154,460:11350339,7393591
x154,460:12067959,7393591
g154,460:12307165,7393591
x154,460:13244058,7393591
g154,460:13483264,7393591
x154,460:16276004,7393591
g154,460:16515210,7393591
x154,460:17671376,7393591
g154,460:17910582,7393591
x154,460:18638169,7393591
g154,460:18877375,7393591
x154,460:19445491,7393591
g154,460:19684697,7393591
x154,460:21103991,7393591
x154,460:21442866,7393591
x154,460:23001696,7393591
g154,460:23240902,7393591
x154,460:25632969,7393591
x154,460:26091447,7393591
g154,460:26330653,7393591
x154,460:27247612,7393591
g154,460:27486818,7393591
x154,460:27845628,7393591
g154,460:28084834,7393591
x154,460:28623049,7393591
g154,460:28862255,7393591
x154,460:32988572,7393591
k154,461:33359933,7393591:371361
)
(154,466:8258595,8347277:25101338,498346,139537
x154,466:11727093,8347277
g154,461:11966299,8347277
x154,461:12825450,8347277
g154,461:13064656,8347277
x154,461:14031450,8347277
g154,461:14270656,8347277
x154,461:17007579,8347277
g154,461:17246785,8347277
x154,461:18402951,8347277
g154,461:18642157,8347277
x154,461:21488716,8347277
x154,461:23342568,8347277
g154,461:23581774,8347277
x154,461:25836298,8347277
x154,461:26394447,8347277
g154,461:26633653,8347277
x154,461:29311153,8347277
g154,463:29567899,8347277
x154,463:31283396,8347277
k154,463:33359933,8347277:2186571
)
(154,466:8258595,9300963:25101338,538214,179404
x154,466:11236856,9300963
g154,463:11476062,9300963
x154,463:12713946,9300963
g154,463:12953152,9300963
x154,463:17099402,9300963
x154,463:17298741,9300963
g154,463:17537947,9300963
x154,463:23565883,9300963
g154,465:23942629,9300963
x154,465:26956597,9300963
x154,465:27155936,9300963
k154,466:30188326,9300963:3171608
k154,466:33359933,9300963:3171607
)
(154,473:8258595,10788054:25101338,538214,179404
(154,467:8258595,10788054:0,538214,179404
g154,467:8258595,10788054
g154,467:7142297,10788054
g154,467:6783487,10788054
(154,467:6783487,10788054:1116298,538214,179404
g154,467:6783487,10788054
x154,467:7899785,10788054
)
g154,467:8258595,10788054
)
x154,467:8856612,10788054
g154,468:9095818,10788054
x154,468:10298829,10788054
x154,468:10956648,10788054
g154,468:11195854,10788054
x154,468:12730764,10788054
x154,468:14445080,10788054
g154,468:14684286,10788054
x154,468:15541444,10788054
g154,468:15780650,10788054
x154,468:16298931,10788054
x154,468:18752793,10788054
g154,468:18991999,10788054
x154,468:20148165,10788054
g154,468:20387371,10788054
x154,468:21244529,10788054
g154,468:21483735,10788054
x154,468:22221289,10788054
x154,468:23798059,10788054
g154,468:24037265,10788054
x154,468:28002116,10788054
g154,468:28241322,10788054
x154,468:28819405,10788054
g154,468:29058611,10788054
x154,468:32447374,10788054
k154,468:33359933,10788054:996521
)
(154,473:8258595,11741740:25101338,538214,179404
x154,473:11354330,11741740
g154,469:11593536,11741740
x154,469:13070638,11741740
g154,469:13309844,11741740
x154,469:14765019,11741740
g154,469:15004225,11741740
x154,469:17709255,11741740
g154,469:17948461,11741740
x154,469:19104627,11741740
g154,469:19343833,11741740
x154,469:23274797,11741740
g154,469:23514003,11741740
x154,469:24151888,11741740
g154,469:24391094,11741740
x154,469:26306742,11741740
g154,469:26545948,11741740
x154,469:27562577,11741740
x154,469:28499470,11741740
g154,469:28738676,11741740
x154,469:31399852,11741740
x154,469:31958001,11741740
k154,469:33359933,11741740:1501681
)
(154,473:8258595,12695426:25101338,538214,179404
x154,473:10091717,12695426
g154,471:10330923,12695426
x154,471:11156179,12695426
g154,471:11395385,12695426
x154,471:14465205,12695426
x154,471:14664544,12695426
g154,471:14903750,12695426
x154,471:22438670,12695426
x154,471:22638009,12695426
k154,473:27929362,12695426:5430571
k154,473:33359933,12695426:5430571
)
(154,481:8258595,14182516:25101338,538214,179404
(154,474:8258595,14182516:0,538214,179404
g154,474:8258595,14182516
g154,474:7142297,14182516
g154,474:6783487,14182516
(154,474:6783487,14182516:1116298,538214,179404
g154,474:6783487,14182516
x154,474:7899785,14182516
)
g154,474:8258595,14182516
)
x154,474:8856612,14182516
g154,475:9095818,14182516
x154,475:9853307,14182516
g154,475:10092513,14182516
x154,475:13594898,14182516
g154,475:13834104,14182516
x154,475:15129807,14182516
x154,475:15588286,14182516
g154,475:15827492,14182516
x154,475:17087313,14182516
x154,475:18442818,14182516
g154,475:18682024,14182516
x154,475:19060769,14182516
x154,475:20396338,14182516
x154,475:21875433,14182516
g154,475:22114639,14182516
x154,475:25746594,14182516
g154,475:25985800,14182516
x154,475:26344610,14182516
x154,475:26703420,14182516
x154,475:27283495,14182516
g154,475:27522701,14182516
x154,475:30094174,14182516
g154,475:30333380,14182516
x154,475:33126118,14182516
k154,475:33359933,14182516:233815
)
(154,481:8258595,15136202:25101338,498346,139537
x154,481:10720430,15136202
g154,476:10959636,15136202
x154,476:12115802,15136202
g154,476:12355008,15136202
x154,476:14192913,15136202
g154,476:14432119,15136202
x154,476:14810864,15136202
x154,476:16347766,15136202
g154,476:16586972,15136202
x154,476:18983026,15136202
x154,476:19541175,15136202
g154,476:19780381,15136202
x154,476:20569757,15136202
k154,479:19780381,15136202:-36679
x154,479:20899859,15136202
x154,479:21193282,15136202
x154,479:21486705,15136202
x154,479:21780128,15136202
x154,479:23357284,15136202
g154,479:23614030,15136202
x154,479:24200879,15136202
g154,479:24457625,15136202
x154,479:25392915,15136202
g154,479:25649661,15136202
x154,479:26099764,15136202
x154,479:27970346,15136202
g154,479:28227092,15136202
x154,479:31914832,15136202
x154,479:32428324,15136202
k154,479:33359933,15136202:911803
)
(154,481:8258595,16089888:25101338,538214,179404
x154,481:8992890,16089888
x154,479:10423331,16089888
g154,479:10662537,16089888
x154,479:11675768,16089888
x154,479:12501024,16089888
g154,479:12740230,16089888
x154,479:13298379,16089888
g154,479:13537585,16089888
x154,479:15889785,16089888
x154,479:16248595,16089888
x154,479:16966215,16089888
x154,479:17165554,16089888
g154,479:17404760,16089888
$154,480:17404760,16089888
x154,480:19288490,16089888
g154,480:19288490,16089888
x154,480:19665236,16089888
g154,480:19665236,16089888
x154,480:20041982,16089888
g154,480:20041982,16089888
x154,480:20418728,16089888
g154,480:20418728,16089888
x154,480:24562934,16089888
g154,480:24562934,16089888
x154,480:24939680,16089888
g154,480:24939680,16089888
x154,480:29837378,16089888
g154,480:29837378,16089888
x154,480:30214124,16089888
g154,480:30214124,16089888
x154,480:32097854,16089888
g154,480:32097854,16089888
x154,480:32474600,16089888
k154,481:33359933,16089888:1149056
)
(154,481:8258595,17043574:25101338,498346,159471
x154,481:9388833,17043574
g154,480:9388833,17043574
x154,480:9765579,17043574
g154,480:9765579,17043574
x154,480:10895817,17043574
g154,480:10895817,17043574
x154,480:11272563,17043574
g154,480:11272563,17043574
x154,480:12402801,17043574
g154,480:12402801,17043574
x154,480:12779547,17043574
g154,480:12779547,17043574
x154,480:13533039,17043574
g154,480:13533039,17043574
x154,480:13909785,17043574
g154,480:13909785,17043574
x154,480:15416769,17043574
g154,480:15416769,17043574
x154,480:15793515,17043574
g154,480:15793515,17043574
x154,480:17300499,17043574
g154,480:17300499,17043574
x154,480:17677245,17043574
g154,480:17677245,17043574
x154,480:18807483,17043574
(154,480:18807483,17151216:32768,0,0
)
x154,480:19593743,17043574
g154,480:19593743,17043574
x154,480:19970489,17043574
g154,480:19970489,17043574
x154,480:20347235,17043574
g154,480:20347235,17043574
x154,480:20723981,17043574
g154,480:20723981,17043574
x154,480:21100727,17043574
$154,480:21100727,17043574
x154,480:21300066,17043574
k154,481:27260391,17043574:6099543
k154,481:33359933,17043574:6099542
)
(154,489:8258595,18530665:25101338,538214,179404
(154,482:8258595,18530665:0,538214,179404
g154,482:8258595,18530665
g154,482:7142297,18530665
g154,482:6783487,18530665
(154,482:6783487,18530665:1116298,538214,179404
g154,482:6783487,18530665
x154,482:7899785,18530665
)
g154,482:8258595,18530665
)
x154,482:9016084,18530665
g154,483:9255290,18530665
x154,483:11109142,18530665
x154,483:11487885,18530665
x154,483:12145703,18530665
x154,483:12504513,18530665
g154,483:12743719,18530665
x154,483:13899885,18530665
g154,483:14139091,18530665
x154,483:14737108,18530665
g154,483:14976314,18530665
x154,483:15693934,18530665
g154,483:15933140,18530665
x154,483:16471355,18530665
x154,483:17368379,18530665
g154,483:17607585,18530665
x154,483:18923223,18530665
g154,483:19162429,18530665
x154,483:20159124,18530665
g154,483:20398330,18530665
x154,483:23212996,18530665
g154,483:23452202,18530665
x154,483:24030285,18530665
g154,483:24269491,18530665
x154,483:27540643,18530665
x154,483:27919388,18530665
x154,483:29254957,18530665
x154,483:30734052,18530665
k154,483:33359933,18530665:2625881
)
(154,489:8258595,19484351:25101338,498346,139537
x154,489:11890550,19484351
g154,484:12129756,19484351
x154,484:12727773,19484351
g154,484:12966979,19484351
x154,484:14804884,19484351
g154,484:15044090,19484351
x154,484:15422835,19484351
x154,484:16959737,19484351
g154,484:17198943,19484351
x154,484:19594997,19484351
x154,484:20153146,19484351
g154,484:20392352,19484351
x154,484:23785075,19484351
k154,487:20392352,19484351:-36679
x154,487:25637317,19484351
g154,487:25894063,19484351
x154,487:26664303,19484351
g154,487:26921049,19484351
x154,487:28095545,19484351
x154,487:28388968,19484351
g154,487:28645714,19484351
x154,487:29782735,19484351
g154,487:30039481,19484351
x154,487:32040030,19484351
x154,487:32370132,19484351
k154,487:33359933,19484351:969262
)
(154,489:8258595,20438037:25101338,538214,179404
x154,489:12196480,20438037
g154,487:12435686,20438037
x154,487:13260942,20438037
g154,487:13500148,20438037
x154,487:14456975,20438037
g154,487:14696181,20438037
x154,487:18164679,20438037
x154,487:18523489,20438037
x154,487:19998597,20438037
x154,487:20197936,20438037
k154,487:33359933,20438037:13301215
)
(154,489:8258595,21391723:25101338,498346,159471
$154,488:8258595,21391723
x154,488:10142325,21391723
g154,488:10142325,21391723
x154,488:10519071,21391723
g154,488:10519071,21391723
x154,488:10895817,21391723
g154,488:10895817,21391723
x154,488:11272563,21391723
g154,488:11272563,21391723
x154,488:16170261,21391723
g154,488:16170261,21391723
x154,488:16547007,21391723
g154,488:16547007,21391723
x154,488:18430737,21391723
g154,488:18430737,21391723
x154,488:18807483,21391723
g154,488:18807483,21391723
x154,488:19937721,21391723
g154,488:19937721,21391723
x154,488:20314467,21391723
g154,488:20314467,21391723
x154,488:21444705,21391723
g154,488:21444705,21391723
x154,488:21821451,21391723
g154,488:21821451,21391723
x154,488:22951689,21391723
g154,488:22951689,21391723
x154,488:23328435,21391723
g154,488:23328435,21391723
x154,488:24081927,21391723
g154,488:24081927,21391723
x154,488:24458673,21391723
g154,488:24458673,21391723
x154,488:25965657,21391723
g154,488:25965657,21391723
x154,488:26342403,21391723
g154,488:26342403,21391723
x154,488:27472641,21391723
g154,488:27472641,21391723
x154,488:27849387,21391723
g154,488:27849387,21391723
x154,488:31616847,21391723
$154,488:31616847,21391723
x154,488:31816186,21391723
k154,489:32518451,21391723:841483
k154,489:33359933,21391723:841482
)
(154,495:8258595,22878814:25101338,538214,179404
(154,490:8258595,22878814:0,538214,179404
g154,490:8258595,22878814
g154,490:7142297,22878814
g154,490:6783487,22878814
(154,490:6783487,22878814:1116298,538214,179404
g154,490:6783487,22878814
x154,490:7899785,22878814
)
g154,490:8258595,22878814
)
x154,490:8904503,22878814
g154,491:9143709,22878814
x154,491:9849240,22878814
g154,491:10088446,22878814
x154,491:13254389,22878814
g154,491:13493595,22878814
x154,491:14060007,22878814
g154,491:14299213,22878814
x154,491:15498616,22878814
x154,491:15856290,22878814
x154,491:15995228,22878814
g154,491:16234434,22878814
x154,491:17387132,22878814
g154,491:17626338,22878814
x154,491:18331869,22878814
g154,491:18571075,22878814
x154,491:19306416,22878814
g154,491:19545622,22878814
x154,491:21634393,22878814
g154,491:21873599,22878814
x154,491:22748059,22878814
x154,491:25719057,22878814
g154,491:25958263,22878814
x154,491:26554486,22878814
g154,491:26793692,22878814
x154,491:27787397,22878814
g154,491:28026603,22878814
x154,491:28761944,22878814
x154,491:29417608,22878814
g154,491:29656814,22878814
x154,491:30233163,22878814
g154,491:30472369,22878814
x154,491:33356100,22878814
k154,492:33359933,22878814:3833
)
(154,495:8258595,23832500:25101338,538214,179404
x154,495:8770258,23832500
x154,492:10145695,23832500
x154,492:10703844,23832500
g154,492:10943050,23832500
x154,492:11411492,23832500
k154,493:10943050,23832500:-55017
x154,493:13474633,23832500
g154,493:13731379,23832500
x154,493:15446876,23832500
g154,493:15686082,23832500
x154,493:16511338,23832500
g154,493:16750544,23832500
x154,493:19820364,23832500
x154,493:20179174,23832500
x154,493:21255604,23832500
x154,493:21454943,23832500
g154,493:21694149,23832500
x154,493:27345339,23832500
g154,494:27722085,23832500
x154,494:30736053,23832500
x154,494:30935392,23832500
k154,495:32078054,23832500:1281880
k154,495:33359933,23832500:1281879
)
(154,502:8258595,25319590:25101338,538214,179404
(154,496:8258595,25319590:0,538214,179404
g154,496:8258595,25319590
g154,496:7142297,25319590
g154,496:6783487,25319590
(154,496:6783487,25319590:1116298,538214,179404
g154,496:6783487,25319590
x154,496:7899785,25319590
)
g154,496:8258595,25319590
)
x154,496:8986182,25319590
g154,497:9225388,25319590
x154,497:11647356,25319590
g154,497:11886562,25319590
x154,497:12624116,25319590
g154,497:12863322,25319590
x154,497:14089258,25319590
x154,497:14890600,25319590
g154,497:15129806,25319590
x154,497:15837460,25319590
g154,497:16076666,25319590
x154,497:16814220,25319590
g154,497:17053426,25319590
x154,497:19148481,25319590
g154,497:19387687,25319590
x154,497:20543853,25319590
g154,497:20783059,25319590
x154,497:21530580,25319590
g154,497:21769786,25319590
x154,497:22507340,25319590
x154,497:24841598,25319590
g154,497:25080804,25319590
x154,497:29448320,25319590
g154,497:29687526,25319590
x154,497:30066271,25319590
x154,497:31603173,25319590
k154,497:33359933,25319590:1771112
)
(154,502:8258595,26273276:25101338,538214,179404
x154,502:10654649,26273276
g154,497:10893855,26273276
x154,497:12050021,26273276
g154,498:12289227,26273276
x154,498:13844071,26273276
x154,498:17037483,26273276
x154,498:17336490,26273276
g154,498:17575696,26273276
x154,498:17954441,26273276
x154,498:19349813,26273276
g154,498:19589019,26273276
x154,498:20187036,26273276
g154,498:20426242,26273276
x154,498:21084061,26273276
g154,498:21323267,26273276
x154,498:23338585,26273276
x154,498:23896734,26273276
g154,498:24135940,26273276
x154,498:26019678,26273276
g154,500:26258884,26273276
x154,500:27084140,26273276
g154,500:27323346,26273276
x154,500:30393166,26273276
x154,500:30592505,26273276
k154,500:33359933,26273276:2867177
)
(154,502:8258595,27226962:25101338,498346,159471
x154,502:15793515,27226962
x154,502:15992854,27226962
k154,502:24606784,27226962:8753148
k154,502:33359932,27226962:8753148
)
(154,506:8258595,28714053:25101338,538214,179404
(154,503:8258595,28714053:0,538214,179404
g154,503:8258595,28714053
g154,503:7142297,28714053
g154,503:6783487,28714053
(154,503:6783487,28714053:1116298,538214,179404
g154,503:6783487,28714053
x154,503:7899785,28714053
)
g154,503:8258595,28714053
)
x154,503:9099467,28714053
g154,504:9338673,28714053
x154,504:11951243,28714053
g154,504:12190449,28714053
x154,504:13361403,28714053
x154,504:13648554,28714053
x154,504:14457432,28714053
g154,504:14714178,28714053
x154,504:15289877,28714053
g154,504:15546623,28714053
x154,504:16167298,28714053
x154,504:17497904,28714053
g154,504:17754650,28714053
x154,504:18366330,28714053
g154,504:18623076,28714053
x154,504:20449120,28714053
x154,504:21833697,28714053
g154,504:22090443,28714053
x154,504:22973546,28714053
x154,504:23891065,28714053
x154,504:25048416,28714053
g154,504:25287622,28714053
g154,505:25366560,28714053
x154,505:26774531,28714053
g154,505:27013737,28714053
x154,505:28937965,28714053
g154,505:29177171,28714053
x154,505:30682918,28714053
x154,505:31054086,28714053
x154,505:32286441,28714053
g154,505:32525647,28714053
x154,505:33444740,28714053
k154,505:33359933,28714053:14942
)
(154,506:8258595,29667739:25101338,498346,139537
x154,506:10363615,29667739
g154,505:10602821,29667739
x154,505:11160970,29667739
g154,505:11400176,29667739
x154,505:13034755,29667739
k154,506:23127735,29667739:10232198
k154,506:33359933,29667739:10232198
)
(154,512:8258595,31154830:25101338,538214,179404
(154,507:8258595,31154830:0,538214,179404
g154,507:8258595,31154830
g154,507:7142297,31154830
g154,507:6783487,31154830
(154,507:6783487,31154830:1116298,538214,179404
g154,507:6783487,31154830
x154,507:7899785,31154830
)
g154,507:8258595,31154830
)
x154,507:9098610,31154830
k154,508:9332268,31154830:233658
x154,508:10963457,31154830
k154,508:11198225,31154830:234768
x154,508:11921028,31154830
k154,508:12154687,31154830:233659
x154,508:13444010,31154830
x154,508:14598940,31154830
k154,508:14833708,31154830:234768
x154,508:15556511,31154830
k154,508:15790169,31154830:233658
x154,508:16537391,31154830
k154,508:16771049,31154830:233658
x154,508:17493852,31154830
x154,508:18332668,31154830
k154,508:18567436,31154830:234768
x154,508:19700478,31154830
k154,508:19934137,31154830:233659
x154,508:20608101,31154830
k154,508:20841759,31154830:233658
x154,508:23205521,31154830
k154,508:23440289,31154830:234768
x154,508:25452416,31154830
x154,508:28582359,31154830
x154,508:28874987,31154830
k154,508:29108645,31154830:233658
x154,508:29587257,31154830
x154,508:31173517,31154830
k154,508:31407176,31154830:233659
x154,508:32149514,31154830
k154,508:32383172,31154830:233658
x154,508:33359933,31154830
k154,509:33359933,31154830:0
)
(154,512:8258595,32108516:25101338,538214,179404
x154,512:10174243,32108516
g154,509:10413449,32108516
x154,509:11151003,32108516
x154,509:12329095,32108516
g154,509:12568301,32108516
x154,509:14282616,32108516
x154,509:14840765,32108516
g154,509:15079971,32108516
x154,509:16732078,32108516
g154,511:16988824,32108516
x154,511:18704321,32108516
g154,511:18961067,32108516
x154,511:19466188,32108516
g154,511:19705394,32108516
x154,511:20943278,32108516
g154,511:21182484,32108516
x154,511:24252304,32108516
x154,511:24611114,32108516
x154,511:25687544,32108516
x154,511:25886883,32108516
k154,512:29553799,32108516:3806134
k154,512:33359933,32108516:3806134
)
(154,517:8258595,33595606:25101338,538214,179404
(154,513:8258595,33595606:0,538214,179404
g154,513:8258595,33595606
g154,513:7142297,33595606
g154,513:6783487,33595606
(154,513:6783487,33595606:1116298,538214,179404
g154,513:6783487,33595606
x154,513:7899785,33595606
)
g154,513:8258595,33595606
)
x154,513:9114038,33595606
g154,514:9353244,33595606
x154,514:11014395,33595606
g154,514:11253601,33595606
x154,514:11989680,33595606
g154,514:12228886,33595606
x154,514:13541892,33595606
x154,514:14717668,33595606
g154,514:14956874,33595606
x154,514:16110728,33595606
g154,514:16349934,33595606
x154,514:17036277,33595606
g154,514:17275483,33595606
x154,514:19682661,33595606
g154,514:19921867,33595606
x154,514:20747469,33595606
x154,514:21045758,33595606
x154,514:21403811,33595606
x154,514:22219425,33595606
x154,514:23631900,33595606
x154,514:25247334,33595606
g154,514:25486540,33595606
x154,514:26003784,33595606
x154,514:27422107,33595606
g154,514:27661313,33595606
x154,514:28258134,33595606
g154,514:28497340,33595606
x154,514:30409157,33595606
g154,514:30648363,33595606
x154,514:32898378,33595606
x154,514:33455410,33595606
k154,515:33359933,33595606:4272
)
(154,517:8258595,34549292:25101338,538214,179404
x154,517:9870356,34549292
g154,516:10127102,34549292
x154,516:11842599,34549292
g154,516:12099345,34549292
x154,516:12604466,34549292
g154,516:12843672,34549292
x154,516:14081556,34549292
g154,516:14320762,34549292
x154,516:17390582,34549292
x154,516:17749392,34549292
x154,516:18825822,34549292
x154,516:19025161,34549292
k154,517:26122938,34549292:7236995
k154,517:33359933,34549292:7236995
)
(154,524:8258595,36036383:25101338,538214,179404
(154,518:8258595,36036383:0,538214,179404
g154,518:8258595,36036383
g154,518:7142297,36036383
g154,518:6783487,36036383
(154,518:6783487,36036383:1116298,538214,179404
g154,518:6783487,36036383
x154,518:7899785,36036383
)
g154,518:8258595,36036383
)
x154,518:8996149,36036383
g154,519:9235355,36036383
x154,519:10461291,36036383
x154,519:11063294,36036383
g154,519:11302500,36036383
x154,519:12458666,36036383
g154,519:12697872,36036383
x154,519:13455361,36036383
g154,519:13694567,36036383
x154,519:14292584,36036383
g154,519:14531790,36036383
x154,519:16445444,36036383
g154,519:16684650,36036383
x154,519:19935868,36036383
g154,519:20175074,36036383
x154,519:22826283,36036383
g154,519:23065489,36036383
x154,519:26773193,36036383
g154,519:27012399,36036383
x154,519:27610416,36036383
g154,519:27849622,36036383
x154,519:28627045,36036383
k154,520:27849622,36036383:-19935
x154,520:29165258,36036383
x154,520:32601861,36036383
x154,520:33160010,36036383
k154,520:33359933,36036383:299672
)
(154,524:8258595,36990069:25101338,538214,179404
x154,524:10091717,36990069
g154,522:10330923,36990069
x154,522:11156179,36990069
g154,522:11395385,36990069
x154,522:14465205,36990069
x154,522:14664544,36990069
g154,522:14903750,36990069
x154,522:22438670,36990069
x154,522:22638009,36990069
k154,524:27929362,36990069:5430571
k154,524:33359933,36990069:5430571
)
(154,531:8258595,38477160:25101338,538214,179404
(154,525:8258595,38477160:0,538214,179404
g154,525:8258595,38477160
g154,525:7142297,38477160
g154,525:6783487,38477160
(154,525:6783487,38477160:1116298,538214,179404
g154,525:6783487,38477160
x154,525:7899785,38477160
)
g154,525:8258595,38477160
)
x154,525:8986182,38477160
g154,526:9225388,38477160
x154,526:13680614,38477160
g154,526:13919820,38477160
x154,526:14682292,38477160
g154,526:14921498,38477160
x154,526:16855085,38477160
x154,526:17213895,38477160
x154,526:17993309,38477160
g154,526:18232515,38477160
x154,526:19388681,38477160
g154,526:19627887,38477160
x154,526:20345507,38477160
g154,526:20584713,38477160
x154,526:21322267,38477160
x154,526:23495060,38477160
g154,526:23734266,38477160
x154,526:24900399,38477160
x154,526:25917027,38477160
x154,526:28791494,38477160
k154,526:33359933,38477160:4568439
)
(154,531:8258595,39430846:25101338,538214,179404
x154,531:11066563,39430846
x154,531:13641194,39430846
k154,527:13879920,39430846:238726
x154,527:14453379,39430846
k154,527:14692104,39430846:238725
x154,527:15680825,39430846
k154,527:15919551,39430846:238726
x154,527:18650397,39430846
k154,527:18889123,39430846:238726
x154,527:20674754,39430846
k154,527:20913479,39430846:238725
x154,527:22297689,39430846
k154,527:22536415,39430846:238726
x154,527:23643782,39430846
k154,527:23882507,39430846:238725
x154,527:26259394,39430846
x154,527:26813078,39430846
k154,527:27051900,39430846:238822
x154,527:28920569,39430846
k154,529:29159294,39430846:238725
x154,529:29977948,39430846
k154,529:30216674,39430846:238726
x154,529:33261938,39430846
x154,529:33459682,39430846
k154,529:33359933,39430846:0
)
(154,531:8258595,40384532:25101338,498346,159471
x154,531:15793515,40384532
x154,531:15992854,40384532
k154,531:24606784,40384532:8753148
k154,531:33359932,40384532:8753148
)
(154,536:8258595,41871622:25101338,538214,179404
(154,532:8258595,41871622:0,538214,179404
g154,532:8258595,41871622
g154,532:7142297,41871622
g154,532:6783487,41871622
(154,532:6783487,41871622:1116298,538214,179404
g154,532:6783487,41871622
x154,532:7899785,41871622
)
g154,532:8258595,41871622
)
x154,532:8976215,41871622
g154,533:9215421,41871622
x154,533:9952975,41871622
x154,533:12125768,41871622
g154,533:12364974,41871622
x154,533:15753736,41871622
x154,533:18349129,41871622
g154,533:18588335,41871622
x154,533:19166418,41871622
g154,533:19405624,41871622
x154,533:20402319,41871622
g154,533:20641525,41871622
x154,533:23394396,41871622
g154,533:23633602,41871622
x154,533:25433633,41871622
g154,533:25672839,41871622
x154,533:27068212,41871622
g154,533:27307418,41871622
x154,533:29601811,41871622
g154,533:29841017,41871622
x154,533:32237071,41871622
x154,533:32795220,41871622
k154,534:33359933,41871622:664462
)
(154,536:8258595,42825308:25101338,538214,179404
x154,536:8687425,42825308
x154,535:10750566,42825308
g154,535:11007312,42825308
x154,535:12722809,42825308
g154,535:12962015,42825308
x154,535:13787271,42825308
g154,535:14026477,42825308
x154,535:17096297,42825308
x154,535:17455107,42825308
x154,535:18890347,42825308
x154,535:19089686,42825308
k154,536:26155201,42825308:7204733
k154,536:33359933,42825308:7204732
)
(154,543:8258595,44312399:25101338,538214,179404
(154,537:8258595,44312399:0,538214,179404
g154,537:8258595,44312399
g154,537:7142297,44312399
g154,537:6783487,44312399
(154,537:6783487,44312399:1116298,538214,179404
g154,537:6783487,44312399
x154,537:7899785,44312399
)
g154,537:8258595,44312399
)
x154,537:8906447,44312399
g154,538:9145653,44312399
x154,538:9853307,44312399
g154,538:10092513,44312399
x154,538:13267982,44312399
g154,538:13507188,44312399
x154,538:14075304,44312399
g154,538:14314510,44312399
x154,538:15517521,44312399
x154,538:15876331,44312399
x154,538:16015867,44312399
g154,538:16255073,44312399
x154,538:16992627,44312399
g154,538:17231833,44312399
x154,538:18457769,44312399
x154,538:19259111,44312399
g154,538:19498317,44312399
x154,538:20654483,44312399
g154,538:20893689,44312399
x154,538:21601343,44312399
g154,538:21840549,44312399
x154,538:23935604,44312399
g154,538:24174810,44312399
x154,538:26845953,44312399
x154,538:27204763,44312399
g154,538:27443969,44312399
x154,538:28181523,44312399
x154,538:29162269,44312399
g154,538:29401475,44312399
x154,538:29999492,44312399
g154,538:30238698,44312399
x154,538:33131106,44312399
k154,539:33359933,44312399:228827
)
(154,543:8258595,45266085:25101338,538214,179404
x154,543:10909882,45266085
x154,543:11468031,45266085
g154,539:11707237,45266085
x154,539:13590975,45266085
g154,541:13830181,45266085
x154,541:14655437,45266085
g154,541:14894643,45266085
x154,541:17964463,45266085
x154,541:18163802,45266085
g154,541:18403008,45266085
x154,541:24054198,45266085
g154,542:24430944,45266085
x154,542:27444912,45266085
x154,542:27644251,45266085
k154,543:30432483,45266085:2927450
k154,543:33359933,45266085:2927450
)
]
(1,2754:6783487,47849339:26576446,462465,0
(1,2754:6783487,47849339:26576446,462465,0
k1,2754:19712900,47849339:12929413
x1,2754:20430520,47849339
k1,2754:33359933,47849339:12929413
)
)
]
]
]
!27543
}50
Input:155:C:\Users\Anthony\Dropbox\Work\Drafts\NewOvrut MultipleLineBundles\Final_Sebastian.aux
!107
Postamble:
Count:49341
!28
Post scriptum:

